Quantile Diffusions for Risk Analysis

We develop a novel approach for the construction of quantile processes governing the stochastic dynamics of quantiles in continuous time. Two classes of quantile diffusions are identified: the first, which we largely focus on, features a dynamic random quantile level and allows for direct interpretation of the resulting quantile process characteristics such as location, scale, skewness and kurtosis, in terms of the model parameters. The second type are function-valued quantile diffusions and are driven by stochastic parameter processes, which determine the entire quantile function at each point in time. By the proposed innovative and simple -- yet powerful -- construction method, quantile processes are obtained by transforming the marginals of a diffusion process under a composite map consisting of a distribution and a quantile function. Such maps, analogous to rank transmutation maps, produce the marginals of the resulting quantile process. We discuss the relationship and differences between our approach and existing methods and characterisations of quantile processes in discrete and continuous time. As an example of an application of quantile diffusions, we show how probability measure distortions, a form of dynamic tilting, can be induced. Though particularly useful in financial mathematics and actuarial science, examples of which are given in this work, measure distortions feature prominently across multiple research areas. For instance, dynamic distributional approximations (statistics), non-parametric and asymptotic analysis (mathematical statistics), dynamic risk measures (econometrics), behavioural economics, decision making (operations research), signal processing (information theory), and not least in general risk theory including applications thereof, for example in the context of climate change.

==> distortionplotgh1a.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-19 11:23:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.19, 76.00) --
	( 65.19, 75.99) --
	( 65.19, 76.00) --
	( 65.19, 76.01) --
	( 65.19, 76.03) --
	( 65.19, 76.03) --
	( 65.19, 76.04) --
	( 65.19, 76.05) --
	( 65.19, 76.06) --
	( 65.19, 76.06) --
	( 65.19, 76.07) --
	( 65.19, 76.08) --
	( 65.19, 76.09) --
	( 65.19, 76.10) --
	( 65.19, 76.12) --
	( 65.19, 76.13) --
	( 65.19, 76.14) --
	( 65.19, 76.15) --
	( 65.19, 76.16) --
	( 65.19, 76.17) --
	( 65.20, 76.17) --
	( 65.20, 76.21) --
	( 65.20, 76.21) --
	( 65.20, 76.23) --
	( 65.20, 76.24) --
	( 65.20, 76.25) --
	( 65.20, 76.27) --
	( 65.20, 76.29) --
	( 65.20, 76.31) --
	( 65.21, 76.33) --
	( 65.21, 76.35) --
	( 65.21, 76.37) --
	( 65.21, 76.38) --
	( 65.21, 76.40) --
	( 65.21, 76.43) --
	( 65.21, 76.45) --
	( 65.22, 76.47) --
	( 65.22, 76.50) --
	( 65.22, 76.52) --
	( 65.22, 76.54) --
	( 65.23, 76.56) --
	( 65.23, 76.59) --
	( 65.23, 76.63) --
	( 65.23, 76.66) --
	( 65.24, 76.69) --
	( 65.24, 76.72) --
	( 65.24, 76.75) --
	( 65.25, 76.79) --
	( 65.25, 76.82) --
	( 65.25, 76.86) --
	( 65.26, 76.89) --
	( 65.26, 76.93) --
	( 65.27, 76.97) --
	( 65.27, 77.00) --
	( 65.28, 77.04) --
	( 65.28, 77.10) --
	( 65.29, 77.14) --
	( 65.29, 77.18) --
	( 65.30, 77.23) --
	( 65.31, 77.28) --
	( 65.31, 77.33) --
	( 65.32, 77.38) --
	( 65.33, 77.43) --
	( 65.33, 77.49) --
	( 65.34, 77.55) --
	( 65.35, 77.61) --
	( 65.36, 77.67) --
	( 65.37, 77.72) --
	( 65.38, 77.78) --
	( 65.39, 77.85) --
	( 65.40, 77.93) --
	( 65.41, 78.00) --
	( 65.42, 78.07) --
	( 65.43, 78.14) --
	( 65.45, 78.22) --
	( 65.46, 78.29) --
	( 65.47, 78.38) --
	( 65.49, 78.46) --
	( 65.50, 78.54) --
	( 65.52, 78.63) --
	( 65.54, 78.73) --
	( 65.55, 78.81) --
	( 65.57, 78.91) --
	( 65.59, 79.01) --
	( 65.61, 79.11) --
	( 65.63, 79.20) --
	( 65.65, 79.31) --
	( 65.68, 79.42) --
	( 65.70, 79.54) --
	( 65.72, 79.65) --
	( 65.75, 79.77) --
	( 65.78, 79.89) --
	( 65.80, 80.01) --
	( 65.83, 80.15) --
	( 65.86, 80.28) --
	( 65.90, 80.42) --
	( 65.93, 80.55) --
	( 65.96, 80.69) --
	( 66.00, 80.84) --
	( 66.04, 80.98) --
	( 66.08, 81.15) --
	( 66.12, 81.30) --
	( 66.16, 81.46) --
	( 66.20, 81.62) --
	( 66.25, 81.79) --
	( 66.29, 81.97) --
	( 66.34, 82.15) --
	( 66.40, 82.32) --
	( 66.45, 82.51) --
	( 66.50, 82.70) --
	( 66.56, 82.89) --
	( 66.62, 83.09) --
	( 66.68, 83.30) --
	( 66.75, 83.51) --
	( 66.82, 83.72) --
	( 66.88, 83.94) --
	( 66.96, 84.16) --
	( 67.03, 84.39) --
	( 67.11, 84.62) --
	( 67.19, 84.87) --
	( 67.27, 85.11) --
	( 67.36, 85.36) --
	( 67.45, 85.62) --
	( 67.54, 85.88) --
	( 67.64, 86.14) --
	( 67.74, 86.41) --
	( 67.84, 86.70) --
	( 67.95, 86.98) --
	( 68.06, 87.26) --
	( 68.18, 87.57) --
	( 68.30, 87.87) --
	( 68.42, 88.19) --
	( 68.55, 88.49) --
	( 68.68, 88.82) --
	( 68.81, 89.14) --
	( 68.96, 89.48) --
	( 69.10, 89.82) --
	( 69.25, 90.17) --
	( 69.41, 90.52) --
	( 69.57, 90.89) --
	( 69.73, 91.26) --
	( 69.91, 91.63) --
	( 70.08, 92.02) --
	( 70.27, 92.41) --
	( 70.45, 92.81) --
	( 70.65, 93.21) --
	( 70.85, 93.62) --
	( 71.06, 94.05) --
	( 71.27, 94.48) --
	( 71.49, 94.91) --
	( 71.72, 95.36) --
	( 71.95, 95.81) --
	( 72.19, 96.27) --
	( 72.44, 96.73) --
	( 72.70, 97.21) --
	( 72.96, 97.70) --
	( 73.23, 98.19) --
	( 73.51, 98.69) --
	( 73.80, 99.20) --
	( 74.10, 99.72) --
	( 74.40,100.23) --
	( 74.71,100.78) --
	( 75.03,101.32) --
	( 75.37,101.87) --
	( 75.71,102.44) --
	( 76.06,103.01) --
	( 76.42,103.58) --
	( 76.78,104.17) --
	( 77.16,104.77) --
	( 77.55,105.38) --
	( 77.95,105.99) --
	( 78.36,106.62) --
	( 78.79,107.25) --
	( 79.22,107.89) --
	( 79.66,108.55) --
	( 80.12,109.21) --
	( 80.58,109.88) --
	( 81.06,110.56) --
	( 81.55,111.25) --
	( 82.05,111.95) --
	( 82.57,112.67) --
	( 83.10,113.39) --
	( 83.64,114.12) --
	( 84.19,114.85) --
	( 84.76,115.60) --
	( 85.34,116.36) --
	( 85.93,117.13) --
	( 86.54,117.90) --
	( 87.16,118.69) --
	( 87.80,119.48) --
	( 88.45,120.30) --
	( 89.11,121.12) --
	( 89.79,121.94) --
	( 90.49,122.78) --
	( 91.20,123.63) --
	( 91.92,124.48) --
	( 92.66,125.35) --
	( 93.42,126.23) --
	( 94.19,127.12) --
	( 94.98,128.01) --
	( 95.78,128.92) --
	( 96.60,129.84) --
	( 97.44,130.76) --
	( 98.30,131.70) --
	( 99.17,132.64) --
	(100.06,133.60) --
	(100.96,134.57) --
	(101.88,135.54) --
	(102.82,136.53) --
	(103.78,137.52) --
	(104.76,138.52) --
	(105.75,139.54) --
	(106.76,140.56) --
	(107.79,141.59) --
	(108.84,142.63) --
	(109.91,143.68) --
	(110.99,144.76) --
	(112.10,145.83) --
	(113.22,146.91) --
	(114.36,148.00) --
	(115.52,149.09) --
	(116.70,150.20) --
	(117.90,151.32) --
	(119.12,152.44) --
	(120.35,153.58) --
	(121.61,154.72) --
	(122.88,155.87) --
	(124.18,157.03) --
	(125.49,158.20) --
	(126.82,159.38) --
	(128.17,160.57) --
	(129.54,161.76) --
	(130.94,162.97) --
	(132.35,164.18) --
	(133.77,165.40) --
	(135.22,166.62) --
	(136.69,167.86) --
	(138.18,169.10) --
	(139.68,170.35) --
	(141.21,171.62) --
	(142.75,172.88) --
	(144.32,174.14) --
	(145.90,175.43) --
	(147.50,176.72) --
	(149.12,178.01) --
	(150.76,179.31) --
	(152.41,180.62) --
	(154.09,181.94) --
	(155.78,183.26) --
	(157.49,184.58) --
	(159.22,185.92) --
	(160.97,187.26) --
	(162.73,188.61) --
	(164.51,189.96) --
	(166.31,191.32) --
	(168.13,192.68) --
	(169.96,194.05) --
	(171.81,195.42) --
	(173.68,196.80) --
	(175.56,198.19) --
	(177.45,199.58) --
	(179.37,200.97) --
	(181.30,202.37) --
	(183.24,203.77) --
	(185.20,205.18) --
	(187.17,206.59) --
	(189.16,208.01) --
	(191.16,209.43) --
	(193.17,210.85) --
	(195.20,212.28) --
	(197.24,213.71) --
	(199.30,215.15) --
	(201.36,216.58) --
	(203.44,218.02) --
	(205.53,219.47) --
	(207.63,220.91) --
	(209.74,222.36) --
	(211.87,223.81) --
	(214.00,225.27) --
	(216.14,226.72) --
	(218.30,228.18) --
	(220.46,229.64) --
	(222.63,231.10) --
	(224.81,232.56) --
	(226.99,234.02) --
	(229.18,235.48) --
	(231.39,236.95) --
	(233.59,238.41) --
	(235.81,239.88) --
	(238.03,241.36) --
	(240.25,242.83) --
	(242.48,244.29) --
	(244.71,245.76) --
	(246.95,247.23) --
	(249.19,248.69) --
	(251.44,250.16) --
	(253.68,251.63) --
	(255.93,253.09) --
	(258.18,254.56) --
	(260.44,256.02) --
	(262.69,257.48) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.86) --
	(271.71,263.32) --
	(273.96,264.77) --
	(276.21,266.22) --
	(278.45,267.67) --
	(280.70,269.12) --
	(282.94,270.57) --
	(285.18,272.03) --
	(287.41,273.46) --
	(289.64,274.90) --
	(291.86,276.33) --
	(294.08,277.76) --
	(296.30,279.19) --
	(298.50,280.61) --
	(300.71,282.03) --
	(302.90,283.45) --
	(305.08,284.87) --
	(307.26,286.28) --
	(309.43,287.68) --
	(311.59,289.08) --
	(313.75,290.48) --
	(315.89,291.87) --
	(318.02,293.26) --
	(320.15,294.64) --
	(322.26,296.02) --
	(324.36,297.40) --
	(326.45,298.77) --
	(328.53,300.13) --
	(330.59,301.49) --
	(332.65,302.84) --
	(334.69,304.19) --
	(336.72,305.53) --
	(338.73,306.87) --
	(340.73,308.20) --
	(342.72,309.53) --
	(344.69,310.85) --
	(346.65,312.16) --
	(348.59,313.47) --
	(350.52,314.77) --
	(352.44,316.06) --
	(354.33,317.35) --
	(356.21,318.63) --
	(358.08,319.91) --
	(359.93,321.18) --
	(361.76,322.44) --
	(363.58,323.69) --
	(365.38,324.94) --
	(367.16,326.18) --
	(368.92,327.42) --
	(370.67,328.65) --
	(372.40,329.87) --
	(374.11,331.08) --
	(375.80,332.29) --
	(377.48,333.49) --
	(379.13,334.68) --
	(380.77,335.86) --
	(382.39,337.04) --
	(383.99,338.21) --
	(385.57,339.37) --
	(387.14,340.53) --
	(388.68,341.67) --
	(390.21,342.81) --
	(391.71,343.94) --
	(393.20,345.07) --
	(394.67,346.19) --
	(396.12,347.28) --
	(397.54,348.39) --
	(398.95,349.48) --
	(400.35,350.56) --
	(401.72,351.64) --
	(403.07,352.70) --
	(404.40,353.76) --
	(405.71,354.82) --
	(407.01,355.86) --
	(408.28,356.90) --
	(409.54,357.93) --
	(410.77,358.95) --
	(411.99,359.96) --
	(413.19,360.96) --
	(414.37,361.96) --
	(415.53,362.94) --
	(416.67,363.92) --
	(417.79,364.89) --
	(418.90,365.85) --
	(419.98,366.80) --
	(421.05,367.77) --
	(422.10,368.70) --
	(423.13,369.63) --
	(424.14,370.55) --
	(425.13,371.46) --
	(426.11,372.36) --
	(427.07,373.26) --
	(428.01,374.15) --
	(428.93,375.03) --
	(429.83,375.90) --
	(430.72,376.77) --
	(431.59,377.62) --
	(432.45,378.47) --
	(433.29,379.31) --
	(434.11,380.14) --
	(434.91,380.97) --
	(435.70,381.78) --
	(436.47,382.59) --
	(437.23,383.39) --
	(437.97,384.18) --
	(438.69,384.97) --
	(439.40,385.74) --
	(440.10,386.51) --
	(440.78,387.27) --
	(441.44,388.02) --
	(442.09,388.77) --
	(442.73,389.50) --
	(443.35,390.23) --
	(443.96,390.95) --
	(444.55,391.67) --
	(445.13,392.37) --
	(445.70,393.07) --
	(446.25,393.77) --
	(446.79,394.44) --
	(447.32,395.12) --
	(447.84,395.79) --
	(448.34,396.45) --
	(448.83,397.10) --
	(449.31,397.74) --
	(449.77,398.39) --
	(450.23,399.02) --
	(450.67,399.64) --
	(451.10,400.26) --
	(451.53,400.87) --
	(451.94,401.47) --
	(452.34,402.07) --
	(452.73,402.66) --
	(453.11,403.24) --
	(453.47,403.81) --
	(453.83,404.39) --
	(454.18,404.95) --
	(454.52,405.50) --
	(454.86,406.05) --
	(455.18,406.59) --
	(455.49,407.13) --
	(455.79,407.65) --
	(456.09,408.18) --
	(456.38,408.69) --
	(456.66,409.20) --
	(456.93,409.70) --
	(457.19,410.20) --
	(457.45,410.69) --
	(457.70,411.17) --
	(457.94,411.65) --
	(458.17,412.12) --
	(458.40,412.58) --
	(458.62,413.04) --
	(458.83,413.50) --
	(459.04,413.94) --
	(459.24,414.38) --
	(459.44,414.82) --
	(459.62,415.25) --
	(459.81,415.67) --
	(459.98,416.09) --
	(460.16,416.50) --
	(460.32,416.91) --
	(460.48,417.31) --
	(460.64,417.72) --
	(460.79,418.09) --
	(460.93,418.48) --
	(461.08,418.87) --
	(461.21,419.24) --
	(461.34,419.61) --
	(461.47,419.97) --
	(461.59,420.34) --
	(461.71,420.69) --
	(461.83,421.04) --
	(461.94,421.38) --
	(462.05,421.72) --
	(462.15,422.06) --
	(462.25,422.39) --
	(462.35,422.71) --
	(462.44,423.03) --
	(462.53,423.36) --
	(462.62,423.67) --
	(462.70,423.97) --
	(462.78,424.27) --
	(462.86,424.57) --
	(462.93,424.87) --
	(463.01,425.16) --
	(463.07,425.44) --
	(463.14,425.72) --
	(463.21,426.00) --
	(463.27,426.27) --
	(463.33,426.54) --
	(463.39,426.81) --
	(463.44,427.07) --
	(463.49,427.32) --
	(463.55,427.58) --
	(463.60,427.82) --
	(463.64,428.07) --
	(463.69,428.31) --
	(463.73,428.55) --
	(463.77,428.78) --
	(463.81,429.01) --
	(463.85,429.24) --
	(463.89,429.47) --
	(463.93,429.69) --
	(463.96,429.89) --
	(463.99,430.11) --
	(464.03,430.32) --
	(464.06,430.53) --
	(464.09,430.73) --
	(464.11,430.93) --
	(464.14,431.13) --
	(464.17,431.33) --
	(464.19,431.52) --
	(464.21,431.70) --
	(464.24,431.89) --
	(464.26,432.07) --
	(464.28,432.25) --
	(464.30,432.42) --
	(464.32,432.59) --
	(464.34,432.76) --
	(464.35,432.92) --
	(464.37,433.10) --
	(464.39,433.26) --
	(464.40,433.42) --
	(464.42,433.58) --
	(464.43,433.73) --
	(464.44,433.88) --
	(464.46,434.03) --
	(464.47,434.18) --
	(464.48,434.32) --
	(464.49,434.46) --
	(464.50,434.60) --
	(464.51,434.74) --
	(464.52,434.87) --
	(464.53,435.01) --
	(464.54,435.14) --
	(464.55,435.26) --
	(464.56,435.39) --
	(464.56,435.52) --
	(464.57,435.64) --
	(464.58,435.75) --
	(464.58,435.87) --
	(464.59,435.98) --
	(464.60,436.10) --
	(464.60,436.21) --
	(464.61,436.32) --
	(464.61,436.43) --
	(464.62,436.53) --
	(464.62,436.64) --
	(464.63,436.73) --
	(464.63,436.85) --
	(464.64,436.94) --
	(464.64,437.04) --
	(464.64,437.13) --
	(464.65,437.22) --
	(464.65,437.32) --
	(464.65,437.40) --
	(464.66,437.49) --
	(464.66,437.58) --
	(464.66,437.68) --
	(464.66,437.76) --
	(464.67,437.84) --
	(464.67,437.92) --
	(464.67,438.00) --
	(464.67,438.07) --
	(464.68,438.15) --
	(464.68,438.23) --
	(464.68,438.30) --
	(464.68,438.37) --
	(464.68,438.44) --
	(464.68,438.52) --
	(464.68,438.59) --
	(464.69,438.66) --
	(464.69,438.73) --
	(464.69,438.77) --
	(464.69,438.84) --
	(464.69,438.90) --
	(464.69,438.97) --
	(464.69,439.03) --
	(464.69,439.09) --
	(464.69,439.15) --
	(464.70,439.21) --
	(464.70,439.26) --
	(464.70,439.31) --
	(464.70,439.37) --
	(464.70,439.42) --
	(464.70,439.47) --
	(464.70,439.53) --
	(464.70,439.58) --
	(464.70,439.62) --
	(464.70,439.67) --
	(464.70,439.72) --
	(464.70,439.76) --
	(464.70,439.81) --
	(464.70,439.85) --
	(464.70,439.89) --
	(464.70,439.93) --
	(464.70,439.99) --
	(464.70,440.03) --
	(464.70,440.07) --
	(464.70,440.11) --
	(464.71,440.15) --
	(464.71,440.19) --
	(464.71,440.23) --
	(464.71,440.27) --
	(464.71,440.29) --
	(464.71,440.32) --
	(464.71,440.36) --
	(464.71,440.39) --
	(464.71,440.43) --
	(464.71,440.46) --
	(464.71,440.50) --
	(464.71,440.53) --
	(464.71,440.56) --
	(464.71,440.58) --
	(464.71,440.61) --
	(464.71,440.65) --
	(464.71,440.68) --
	(464.71,440.70) --
	(464.71,440.73) --
	(464.71,440.76) --
	(464.71,440.78) --
	(464.71,440.80) --
	(464.71,440.85) --
	(464.71,440.87) --
	(464.71,440.89) --
	(464.71,440.91) --
	(464.71,440.93) --
	(464.71,440.95) --
	(464.71,440.98) --
	(464.71,441.00) --
	(464.71,441.02) --
	(464.71,441.04) --
	(464.71,441.06) --
	(464.71,441.08) --
	(464.71,441.10) --
	(464.71,441.12) --
	(464.71,441.14) --
	(464.71,441.16) --
	(464.71,441.18) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.23) --
	(464.71,441.25) --
	(464.71,441.27) --
	(464.71,441.29) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.45) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F_Y^{\mathbb{P}}(0.5,y)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 15.80,258.94) {$F_Y^{\mathbb{P}^{Z}}(0.5,y)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.53) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.84) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.89) --
	( 65.18, 76.91) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.99) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.07) --
	( 65.18, 77.10) --
	( 65.18, 77.12) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.17) --
	( 65.18, 77.19) --
	( 65.18, 77.21) --
	( 65.18, 77.23) --
	( 65.18, 77.26) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.34) --
	( 65.18, 77.36) --
	( 65.18, 77.38) --
	( 65.18, 77.41) --
	( 65.18, 77.43) --
	( 65.18, 77.46) --
	( 65.18, 77.48) --
	( 65.18, 77.51) --
	( 65.18, 77.54) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.60) --
	( 65.18, 77.63) --
	( 65.18, 77.66) --
	( 65.18, 77.69) --
	( 65.18, 77.72) --
	( 65.18, 77.75) --
	( 65.18, 77.78) --
	( 65.18, 77.81) --
	( 65.18, 77.84) --
	( 65.18, 77.86) --
	( 65.18, 77.90) --
	( 65.18, 77.93) --
	( 65.18, 77.96) --
	( 65.18, 77.99) --
	( 65.18, 78.04) --
	( 65.18, 78.07) --
	( 65.18, 78.10) --
	( 65.18, 78.14) --
	( 65.19, 78.17) --
	( 65.19, 78.21) --
	( 65.19, 78.24) --
	( 65.19, 78.28) --
	( 65.19, 78.32) --
	( 65.19, 78.35) --
	( 65.19, 78.39) --
	( 65.19, 78.45) --
	( 65.19, 78.48) --
	( 65.19, 78.52) --
	( 65.19, 78.56) --
	( 65.19, 78.61) --
	( 65.19, 78.65) --
	( 65.19, 78.68) --
	( 65.19, 78.73) --
	( 65.19, 78.78) --
	( 65.19, 78.83) --
	( 65.19, 78.88) --
	( 65.19, 78.93) --
	( 65.19, 78.98) --
	( 65.20, 79.03) --
	( 65.20, 79.08) --
	( 65.20, 79.12) --
	( 65.20, 79.17) --
	( 65.20, 79.23) --
	( 65.20, 79.29) --
	( 65.20, 79.34) --
	( 65.20, 79.40) --
	( 65.20, 79.45) --
	( 65.21, 79.51) --
	( 65.21, 79.57) --
	( 65.21, 79.63) --
	( 65.21, 79.69) --
	( 65.21, 79.75) --
	( 65.21, 79.82) --
	( 65.21, 79.88) --
	( 65.22, 79.94) --
	( 65.22, 80.01) --
	( 65.22, 80.08) --
	( 65.22, 80.15) --
	( 65.23, 80.22) --
	( 65.23, 80.28) --
	( 65.23, 80.35) --
	( 65.23, 80.44) --
	( 65.24, 80.52) --
	( 65.24, 80.59) --
	( 65.24, 80.67) --
	( 65.25, 80.74) --
	( 65.25, 80.82) --
	( 65.25, 80.90) --
	( 65.26, 80.98) --
	( 65.26, 81.06) --
	( 65.27, 81.16) --
	( 65.27, 81.25) --
	( 65.28, 81.33) --
	( 65.28, 81.42) --
	( 65.29, 81.51) --
	( 65.29, 81.60) --
	( 65.30, 81.70) --
	( 65.31, 81.80) --
	( 65.31, 81.89) --
	( 65.32, 82.00) --
	( 65.33, 82.10) --
	( 65.33, 82.19) --
	( 65.34, 82.30) --
	( 65.35, 82.41) --
	( 65.36, 82.51) --
	( 65.37, 82.62) --
	( 65.38, 82.73) --
	( 65.39, 82.85) --
	( 65.40, 82.96) --
	( 65.41, 83.08) --
	( 65.42, 83.20) --
	( 65.43, 83.32) --
	( 65.45, 83.45) --
	( 65.46, 83.57) --
	( 65.47, 83.70) --
	( 65.49, 83.83) --
	( 65.50, 83.96) --
	( 65.52, 84.10) --
	( 65.54, 84.23) --
	( 65.55, 84.37) --
	( 65.57, 84.51) --
	( 65.59, 84.66) --
	( 65.61, 84.80) --
	( 65.63, 84.95) --
	( 65.65, 85.10) --
	( 65.68, 85.27) --
	( 65.70, 85.42) --
	( 65.72, 85.58) --
	( 65.75, 85.74) --
	( 65.78, 85.90) --
	( 65.80, 86.07) --
	( 65.83, 86.24) --
	( 65.86, 86.41) --
	( 65.90, 86.58) --
	( 65.93, 86.77) --
	( 65.96, 86.95) --
	( 66.00, 87.13) --
	( 66.04, 87.31) --
	( 66.08, 87.51) --
	( 66.12, 87.71) --
	( 66.16, 87.91) --
	( 66.20, 88.10) --
	( 66.25, 88.30) --
	( 66.29, 88.51) --
	( 66.34, 88.73) --
	( 66.40, 88.94) --
	( 66.45, 89.16) --
	( 66.50, 89.38) --
	( 66.56, 89.60) --
	( 66.62, 89.83) --
	( 66.68, 90.07) --
	( 66.75, 90.30) --
	( 66.82, 90.54) --
	( 66.88, 90.79) --
	( 66.96, 91.04) --
	( 67.03, 91.29) --
	( 67.11, 91.54) --
	( 67.19, 91.81) --
	( 67.27, 92.07) --
	( 67.36, 92.34) --
	( 67.45, 92.61) --
	( 67.54, 92.89) --
	( 67.64, 93.17) --
	( 67.74, 93.46) --
	( 67.84, 93.75) --
	( 67.95, 94.05) --
	( 68.06, 94.35) --
	( 68.18, 94.65) --
	( 68.30, 94.96) --
	( 68.42, 95.29) --
	( 68.55, 95.61) --
	( 68.68, 95.93) --
	( 68.81, 96.26) --
	( 68.96, 96.60) --
	( 69.10, 96.94) --
	( 69.25, 97.29) --
	( 69.41, 97.63) --
	( 69.57, 98.00) --
	( 69.73, 98.36) --
	( 69.91, 98.73) --
	( 70.08, 99.11) --
	( 70.27, 99.49) --
	( 70.45, 99.86) --
	( 70.65,100.26) --
	( 70.85,100.66) --
	( 71.06,101.07) --
	( 71.27,101.48) --
	( 71.49,101.89) --
	( 71.72,102.32) --
	( 71.95,102.75) --
	( 72.19,103.18) --
	( 72.44,103.63) --
	( 72.70,104.08) --
	( 72.96,104.53) --
	( 73.23,104.99) --
	( 73.51,105.46) --
	( 73.80,105.94) --
	( 74.10,106.42) --
	( 74.40,106.91) --
	( 74.71,107.41) --
	( 75.03,107.92) --
	( 75.37,108.43) --
	( 75.71,108.95) --
	( 76.06,109.48) --
	( 76.42,110.01) --
	( 76.78,110.55) --
	( 77.16,111.10) --
	( 77.55,111.66) --
	( 77.95,112.23) --
	( 78.36,112.80) --
	( 78.79,113.38) --
	( 79.22,113.96) --
	( 79.66,114.58) --
	( 80.12,115.18) --
	( 80.58,115.79) --
	( 81.06,116.41) --
	( 81.55,117.04) --
	( 82.05,117.68) --
	( 82.57,118.32) --
	( 83.10,118.98) --
	( 83.64,119.64) --
	( 84.19,120.32) --
	( 84.76,121.00) --
	( 85.34,121.69) --
	( 85.93,122.39) --
	( 86.54,123.10) --
	( 87.16,123.81) --
	( 87.80,124.54) --
	( 88.45,125.28) --
	( 89.11,126.02) --
	( 89.79,126.78) --
	( 90.49,127.54) --
	( 91.20,128.31) --
	( 91.92,129.09) --
	( 92.66,129.88) --
	( 93.42,130.68) --
	( 94.19,131.49) --
	( 94.98,132.31) --
	( 95.78,133.14) --
	( 96.60,133.98) --
	( 97.44,134.83) --
	( 98.30,135.69) --
	( 99.17,136.55) --
	(100.06,137.43) --
	(100.96,138.32) --
	(101.88,139.21) --
	(102.82,140.12) --
	(103.78,141.04) --
	(104.76,141.96) --
	(105.75,142.90) --
	(106.76,143.84) --
	(107.79,144.80) --
	(108.84,145.76) --
	(109.91,146.74) --
	(110.99,147.72) --
	(112.10,148.71) --
	(113.22,149.73) --
	(114.36,150.74) --
	(115.52,151.76) --
	(116.70,152.79) --
	(117.90,153.83) --
	(119.12,154.88) --
	(120.35,155.94) --
	(121.61,157.01) --
	(122.88,158.10) --
	(124.18,159.19) --
	(125.49,160.28) --
	(126.82,161.39) --
	(128.17,162.51) --
	(129.54,163.63) --
	(130.94,164.78) --
	(132.35,165.92) --
	(133.77,167.08) --
	(135.22,168.24) --
	(136.69,169.42) --
	(138.18,170.60) --
	(139.68,171.78) --
	(141.21,172.98) --
	(142.75,174.20) --
	(144.32,175.41) --
	(145.90,176.64) --
	(147.50,177.87) --
	(149.12,179.11) --
	(150.76,180.36) --
	(152.41,181.62) --
	(154.09,182.89) --
	(155.78,184.16) --
	(157.49,185.44) --
	(159.22,186.73) --
	(160.97,188.03) --
	(162.73,189.33) --
	(164.51,190.65) --
	(166.31,191.96) --
	(168.13,193.29) --
	(169.96,194.62) --
	(171.81,195.96) --
	(173.68,197.31) --
	(175.56,198.66) --
	(177.45,200.02) --
	(179.37,201.38) --
	(181.30,202.75) --
	(183.24,204.13) --
	(185.20,205.51) --
	(187.17,206.90) --
	(189.16,208.29) --
	(191.16,209.69) --
	(193.17,211.09) --
	(195.20,212.50) --
	(197.24,213.91) --
	(199.30,215.32) --
	(201.36,216.74) --
	(203.44,218.17) --
	(205.53,219.60) --
	(207.63,221.03) --
	(209.74,222.46) --
	(211.87,223.90) --
	(214.00,225.35) --
	(216.14,226.79) --
	(218.30,228.24) --
	(220.46,229.69) --
	(222.63,231.14) --
	(224.81,232.60) --
	(226.99,234.05) --
	(229.18,235.51) --
	(231.39,236.97) --
	(233.59,238.44) --
	(235.81,239.90) --
	(238.03,241.36) --
	(240.25,242.82) --
	(242.48,244.29) --
	(244.71,245.77) --
	(246.95,247.23) --
	(249.19,248.70) --
	(251.44,250.16) --
	(253.68,251.63) --
	(255.93,253.09) --
	(258.18,254.56) --
	(260.44,256.02) --
	(262.69,257.48) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.86) --
	(271.71,263.32) --
	(273.96,264.77) --
	(276.21,266.22) --
	(278.45,267.67) --
	(280.70,269.12) --
	(282.94,270.58) --
	(285.18,272.02) --
	(287.41,273.45) --
	(289.64,274.89) --
	(291.86,276.32) --
	(294.08,277.75) --
	(296.30,279.17) --
	(298.50,280.59) --
	(300.71,282.01) --
	(302.90,283.42) --
	(305.08,284.83) --
	(307.26,286.23) --
	(309.43,287.63) --
	(311.59,289.03) --
	(313.75,290.41) --
	(315.89,291.80) --
	(318.02,293.18) --
	(320.15,294.55) --
	(322.26,295.92) --
	(324.36,297.28) --
	(326.45,298.64) --
	(328.53,299.99) --
	(330.59,301.33) --
	(332.65,302.67) --
	(334.69,304.00) --
	(336.72,305.33) --
	(338.73,306.64) --
	(340.73,307.96) --
	(342.72,309.26) --
	(344.69,310.56) --
	(346.65,311.85) --
	(348.59,313.14) --
	(350.52,314.41) --
	(352.44,315.68) --
	(354.33,316.95) --
	(356.21,318.20) --
	(358.08,319.45) --
	(359.93,320.69) --
	(361.76,321.92) --
	(363.58,323.15) --
	(365.38,324.37) --
	(367.16,325.58) --
	(368.92,326.78) --
	(370.67,327.97) --
	(372.40,329.16) --
	(374.11,330.33) --
	(375.80,331.50) --
	(377.48,332.67) --
	(379.13,333.82) --
	(380.77,334.96) --
	(382.39,336.10) --
	(383.99,337.23) --
	(385.57,338.35) --
	(387.14,339.46) --
	(388.68,340.56) --
	(390.21,341.66) --
	(391.71,342.74) --
	(393.20,343.82) --
	(394.67,344.89) --
	(396.12,345.95) --
	(397.54,347.01) --
	(398.95,348.04) --
	(400.35,349.08) --
	(401.72,350.10) --
	(403.07,351.12) --
	(404.40,352.13) --
	(405.71,353.12) --
	(407.01,354.13) --
	(408.28,355.11) --
	(409.54,356.08) --
	(410.77,357.05) --
	(411.99,358.00) --
	(413.19,358.95) --
	(414.37,359.89) --
	(415.53,360.82) --
	(416.67,361.74) --
	(417.79,362.66) --
	(418.90,363.56) --
	(419.98,364.46) --
	(421.05,365.36) --
	(422.10,366.24) --
	(423.13,367.11) --
	(424.14,367.97) --
	(425.13,368.83) --
	(426.11,369.68) --
	(427.07,370.51) --
	(428.01,371.35) --
	(428.93,372.17) --
	(429.83,372.98) --
	(430.72,373.79) --
	(431.59,374.59) --
	(432.45,375.38) --
	(433.29,376.16) --
	(434.11,376.93) --
	(434.91,377.70) --
	(435.70,378.46) --
	(436.47,379.21) --
	(437.23,379.95) --
	(437.97,380.69) --
	(438.69,381.41) --
	(439.40,382.13) --
	(440.10,382.85) --
	(440.78,383.55) --
	(441.44,384.25) --
	(442.09,384.94) --
	(442.73,385.62) --
	(443.35,386.29) --
	(443.96,386.96) --
	(444.55,387.62) --
	(445.13,388.27) --
	(445.70,388.92) --
	(446.25,389.56) --
	(446.79,390.19) --
	(447.32,390.81) --
	(447.84,391.43) --
	(448.34,392.04) --
	(448.83,392.64) --
	(449.31,393.24) --
	(449.77,393.83) --
	(450.23,394.42) --
	(450.67,394.99) --
	(451.10,395.56) --
	(451.53,396.13) --
	(451.94,396.68) --
	(452.34,397.23) --
	(452.73,397.79) --
	(453.11,398.32) --
	(453.47,398.85) --
	(453.83,399.38) --
	(454.18,399.90) --
	(454.52,400.41) --
	(454.86,400.92) --
	(455.18,401.42) --
	(455.49,401.91) --
	(455.79,402.40) --
	(456.09,402.90) --
	(456.38,403.37) --
	(456.66,403.84) --
	(456.93,404.31) --
	(457.19,404.77) --
	(457.45,405.23) --
	(457.70,405.68) --
	(457.94,406.12) --
	(458.17,406.56) --
	(458.40,407.00) --
	(458.62,407.43) --
	(458.83,407.85) --
	(459.04,408.27) --
	(459.24,408.69) --
	(459.44,409.10) --
	(459.62,409.50) --
	(459.81,409.90) --
	(459.98,410.29) --
	(460.16,410.68) --
	(460.32,411.07) --
	(460.48,411.45) --
	(460.64,411.83) --
	(460.79,412.20) --
	(460.93,412.56) --
	(461.08,412.92) --
	(461.21,413.28) --
	(461.34,413.63) --
	(461.47,413.98) --
	(461.59,414.33) --
	(461.71,414.67) --
	(461.83,415.00) --
	(461.94,415.34) --
	(462.05,415.66) --
	(462.15,415.99) --
	(462.25,416.31) --
	(462.35,416.62) --
	(462.44,416.93) --
	(462.53,417.24) --
	(462.62,417.55) --
	(462.70,417.85) --
	(462.78,418.13) --
	(462.86,418.43) --
	(462.93,418.72) --
	(463.01,419.01) --
	(463.07,419.29) --
	(463.14,419.57) --
	(463.21,419.84) --
	(463.27,420.13) --
	(463.33,420.39) --
	(463.39,420.65) --
	(463.44,420.91) --
	(463.49,421.17) --
	(463.55,421.42) --
	(463.60,421.67) --
	(463.64,421.92) --
	(463.69,422.16) --
	(463.73,422.40) --
	(463.77,422.66) --
	(463.81,422.89) --
	(463.85,423.12) --
	(463.89,423.35) --
	(463.93,423.58) --
	(463.96,423.80) --
	(463.99,424.02) --
	(464.03,424.24) --
	(464.06,424.46) --
	(464.09,424.67) --
	(464.11,424.88) --
	(464.14,425.09) --
	(464.17,425.30) --
	(464.19,425.50) --
	(464.21,425.70) --
	(464.24,425.90) --
	(464.26,426.09) --
	(464.28,426.29) --
	(464.30,426.48) --
	(464.32,426.66) --
	(464.34,426.85) --
	(464.35,427.03) --
	(464.37,427.21) --
	(464.39,427.39) --
	(464.40,427.57) --
	(464.42,427.74) --
	(464.43,427.91) --
	(464.44,428.08) --
	(464.46,428.25) --
	(464.47,428.42) --
	(464.48,428.58) --
	(464.49,428.74) --
	(464.50,428.90) --
	(464.51,429.06) --
	(464.52,429.21) --
	(464.53,429.37) --
	(464.54,429.52) --
	(464.55,429.67) --
	(464.56,429.82) --
	(464.56,429.95) --
	(464.57,430.10) --
	(464.58,430.24) --
	(464.58,430.39) --
	(464.59,430.52) --
	(464.60,430.66) --
	(464.60,430.80) --
	(464.61,430.93) --
	(464.61,431.06) --
	(464.62,431.18) --
	(464.62,431.32) --
	(464.63,431.45) --
	(464.63,431.57) --
	(464.64,431.69) --
	(464.64,431.81) --
	(464.64,431.93) --
	(464.65,432.05) --
	(464.65,432.17) --
	(464.65,432.28) --
	(464.66,432.40) --
	(464.66,432.51) --
	(464.66,432.64) --
	(464.66,432.74) --
	(464.67,432.85) --
	(464.67,432.95) --
	(464.67,433.06) --
	(464.67,433.17) --
	(464.68,433.27) --
	(464.68,433.37) --
	(464.68,433.47) --
	(464.68,433.57) --
	(464.68,433.68) --
	(464.68,433.76) --
	(464.68,433.86) --
	(464.69,433.95) --
	(464.69,434.05) --
	(464.69,434.14) --
	(464.69,434.24) --
	(464.69,434.33) --
	(464.69,434.41) --
	(464.69,434.50) --
	(464.69,434.59) --
	(464.69,434.68) --
	(464.70,434.76) --
	(464.70,434.84) --
	(464.70,434.93) --
	(464.70,435.01) --
	(464.70,435.09) --
	(464.70,435.17) --
	(464.70,435.25) --
	(464.70,435.32) --
	(464.70,435.40) --
	(464.70,435.48) --
	(464.70,435.55) --
	(464.70,435.63) --
	(464.70,435.70) --
	(464.70,435.78) --
	(464.70,435.83) --
	(464.70,435.90) --
	(464.70,435.98) --
	(464.70,436.05) --
	(464.70,436.11) --
	(464.70,436.18) --
	(464.71,436.25) --
	(464.71,436.32) --
	(464.71,436.38) --
	(464.71,436.44) --
	(464.71,436.50) --
	(464.71,436.56) --
	(464.71,436.62) --
	(464.71,436.68) --
	(464.71,436.76) --
	(464.71,436.81) --
	(464.71,436.87) --
	(464.71,436.92) --
	(464.71,436.98) --
	(464.71,437.04) --
	(464.71,437.09) --
	(464.71,437.15) --
	(464.71,437.20) --
	(464.71,437.25) --
	(464.71,437.30) --
	(464.71,437.36) --
	(464.71,437.41) --
	(464.71,437.47) --
	(464.71,437.52) --
	(464.71,437.57) --
	(464.71,437.62) --
	(464.71,437.66) --
	(464.71,437.71) --
	(464.71,437.76) --
	(464.71,437.81) --
	(464.71,437.86) --
	(464.71,437.90) --
	(464.71,437.95) --
	(464.71,438.00) --
	(464.71,438.03) --
	(464.71,438.08) --
	(464.71,438.12) --
	(464.71,438.16) --
	(464.71,438.20) --
	(464.71,438.25) --
	(464.71,438.29) --
	(464.71,438.33) --
	(464.71,438.37) --
	(464.71,438.41) --
	(464.71,438.45) --
	(464.71,438.49) --
	(464.71,438.52) --
	(464.71,438.56) --
	(464.71,438.60) --
	(464.71,438.64) --
	(464.71,438.68) --
	(464.71,438.71) --
	(464.71,438.75) --
	(464.71,438.79) --
	(464.71,438.81) --
	(464.71,438.84) --
	(464.71,438.88) --
	(464.71,438.91) --
	(464.71,438.95) --
	(464.71,438.98) --
	(464.71,439.01) --
	(464.71,439.05) --
	(464.71,439.08) --
	(464.71,439.11) --
	(464.71,439.14) --
	(464.71,439.18) --
	(464.71,439.21) --
	(464.71,439.23) --
	(464.71,439.26) --
	(464.71,439.29) --
	(464.71,439.32) --
	(464.71,439.35) --
	(464.71,439.37) --
	(464.71,439.40) --
	(464.71,439.42) --
	(464.71,439.47) --
	(464.71,439.49) --
	(464.71,439.52) --
	(464.71,439.54) --
	(464.71,439.56) --
	(464.71,439.59) --
	(464.71,439.61) --
	(464.71,439.64) --
	(464.71,439.66) --
	(464.71,439.69) --
	(464.71,439.71) --
	(464.71,439.73) --
	(464.71,439.76) --
	(464.71,439.78) --
	(464.71,439.80) --
	(464.71,439.82) --
	(464.71,439.86) --
	(464.71,439.88) --
	(464.71,439.90) --
	(464.71,439.92) --
	(464.71,439.95) --
	(464.71,439.97) --
	(464.71,439.99) --
	(464.71,440.01) --
	(464.71,440.03) --
	(464.71,440.05) --
	(464.71,440.07) --
	(464.71,440.09) --
	(464.71,440.11) --
	(464.71,440.13) --
	(464.71,440.15) --
	(464.71,440.17) --
	(464.71,440.19) --
	(464.71,440.21) --
	(464.71,440.23) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.28) --
	(464.71,440.30) --
	(464.71,440.32) --
	(464.71,440.34) --
	(464.71,440.34) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.39) --
	(464.71,440.41) --
	(464.71,440.42) --
	(464.71,440.44) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.49) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.54) --
	(464.71,440.55) --
	(464.71,440.57) --
	(464.71,440.59) --
	(464.71,440.59) --
	(464.71,440.61) --
	(464.71,440.63) --
	(464.71,440.63) --
	(464.71,440.65) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.78) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.97) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 78.35) --
	( 65.18, 78.35) --
	( 65.18, 78.36) --
	( 65.18, 78.36) --
	( 65.18, 78.36) --
	( 65.18, 78.37) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.39) --
	( 65.18, 78.40) --
	( 65.18, 78.40) --
	( 65.18, 78.41) --
	( 65.18, 78.41) --
	( 65.18, 78.41) --
	( 65.18, 78.42) --
	( 65.18, 78.42) --
	( 65.18, 78.43) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.44) --
	( 65.18, 78.45) --
	( 65.18, 78.45) --
	( 65.18, 78.45) --
	( 65.18, 78.46) --
	( 65.18, 78.46) --
	( 65.18, 78.47) --
	( 65.18, 78.47) --
	( 65.18, 78.47) --
	( 65.18, 78.48) --
	( 65.18, 78.48) --
	( 65.18, 78.49) --
	( 65.18, 78.49) --
	( 65.18, 78.50) --
	( 65.18, 78.50) --
	( 65.18, 78.52) --
	( 65.18, 78.53) --
	( 65.18, 78.53) --
	( 65.18, 78.54) --
	( 65.18, 78.54) --
	( 65.18, 78.54) --
	( 65.18, 78.55) --
	( 65.18, 78.55) --
	( 65.18, 78.56) --
	( 65.18, 78.56) --
	( 65.18, 78.57) --
	( 65.18, 78.57) --
	( 65.18, 78.58) --
	( 65.18, 78.58) --
	( 65.18, 78.59) --
	( 65.18, 78.59) --
	( 65.18, 78.60) --
	( 65.18, 78.60) --
	( 65.18, 78.61) --
	( 65.18, 78.61) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.62) --
	( 65.18, 78.63) --
	( 65.18, 78.63) --
	( 65.18, 78.64) --
	( 65.18, 78.64) --
	( 65.18, 78.65) --
	( 65.18, 78.65) --
	( 65.18, 78.66) --
	( 65.18, 78.67) --
	( 65.18, 78.67) --
	( 65.18, 78.68) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.71) --
	( 65.18, 78.71) --
	( 65.18, 78.71) --
	( 65.18, 78.73) --
	( 65.18, 78.73) --
	( 65.18, 78.74) --
	( 65.18, 78.73) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.75) --
	( 65.18, 78.76) --
	( 65.18, 78.76) --
	( 65.18, 78.77) --
	( 65.18, 78.77) --
	( 65.18, 78.78) --
	( 65.18, 78.79) --
	( 65.18, 78.79) --
	( 65.18, 78.80) --
	( 65.18, 78.80) --
	( 65.18, 78.81) --
	( 65.18, 78.81) --
	( 65.18, 78.82) --
	( 65.18, 78.83) --
	( 65.18, 78.83) --
	( 65.18, 78.84) --
	( 65.18, 78.84) --
	( 65.18, 78.85) --
	( 65.18, 78.86) --
	( 65.18, 78.86) --
	( 65.18, 78.87) --
	( 65.18, 78.87) --
	( 65.18, 78.88) --
	( 65.18, 78.89) --
	( 65.18, 78.89) --
	( 65.18, 78.90) --
	( 65.18, 78.91) --
	( 65.18, 78.91) --
	( 65.18, 78.92) --
	( 65.18, 78.92) --
	( 65.18, 78.93) --
	( 65.18, 78.94) --
	( 65.18, 78.94) --
	( 65.18, 78.95) --
	( 65.18, 78.96) --
	( 65.18, 78.95) --
	( 65.18, 78.95) --
	( 65.18, 78.96) --
	( 65.18, 78.97) --
	( 65.18, 78.97) --
	( 65.18, 78.98) --
	( 65.18, 78.98) --
	( 65.18, 78.99) --
	( 65.18, 79.00) --
	( 65.18, 79.01) --
	( 65.18, 79.01) --
	( 65.18, 79.02) --
	( 65.18, 79.03) --
	( 65.18, 79.03) --
	( 65.18, 79.04) --
	( 65.18, 79.05) --
	( 65.18, 79.05) --
	( 65.18, 79.06) --
	( 65.18, 79.07) --
	( 65.18, 79.07) --
	( 65.18, 79.08) --
	( 65.18, 79.09) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.11) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.13) --
	( 65.18, 79.13) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.15) --
	( 65.18, 79.16) --
	( 65.18, 79.17) --
	( 65.18, 79.17) --
	( 65.18, 79.18) --
	( 65.18, 79.19) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.21) --
	( 65.18, 79.21) --
	( 65.18, 79.22) --
	( 65.18, 79.23) --
	( 65.18, 79.24) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.26) --
	( 65.18, 79.26) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.28) --
	( 65.18, 79.29) --
	( 65.18, 79.30) --
	( 65.18, 79.31) --
	( 65.18, 79.31) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.34) --
	( 65.18, 79.34) --
	( 65.18, 79.35) --
	( 65.18, 79.36) --
	( 65.18, 79.36) --
	( 65.18, 79.37) --
	( 65.18, 79.38) --
	( 65.18, 79.39) --
	( 65.18, 79.39) --
	( 65.18, 79.40) --
	( 65.18, 79.41) --
	( 65.18, 79.42) --
	( 65.18, 79.42) --
	( 65.18, 79.43) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.45) --
	( 65.18, 79.46) --
	( 65.18, 79.47) --
	( 65.18, 79.48) --
	( 65.18, 79.49) --
	( 65.18, 79.49) --
	( 65.18, 79.50) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.53) --
	( 65.18, 79.53) --
	( 65.18, 79.54) --
	( 65.18, 79.55) --
	( 65.18, 79.56) --
	( 65.18, 79.56) --
	( 65.18, 79.57) --
	( 65.18, 79.58) --
	( 65.18, 79.59) --
	( 65.18, 79.60) --
	( 65.18, 79.61) --
	( 65.18, 79.61) --
	( 65.18, 79.62) --
	( 65.18, 79.63) --
	( 65.18, 79.64) --
	( 65.18, 79.65) --
	( 65.18, 79.65) --
	( 65.18, 79.66) --
	( 65.18, 79.67) --
	( 65.18, 79.68) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.71) --
	( 65.18, 79.71) --
	( 65.18, 79.72) --
	( 65.18, 79.73) --
	( 65.18, 79.74) --
	( 65.18, 79.75) --
	( 65.18, 79.76) --
	( 65.18, 79.77) --
	( 65.18, 79.78) --
	( 65.18, 79.79) --
	( 65.18, 79.79) --
	( 65.18, 79.80) --
	( 65.18, 79.81) --
	( 65.18, 79.82) --
	( 65.18, 79.83) --
	( 65.18, 79.84) --
	( 65.18, 79.85) --
	( 65.18, 79.86) --
	( 65.18, 79.87) --
	( 65.18, 79.88) --
	( 65.18, 79.88) --
	( 65.18, 79.89) --
	( 65.18, 79.90) --
	( 65.18, 79.91) --
	( 65.18, 79.92) --
	( 65.18, 79.93) --
	( 65.18, 79.94) --
	( 65.18, 79.95) --
	( 65.18, 79.96) --
	( 65.18, 79.97) --
	( 65.18, 79.98) --
	( 65.18, 79.99) --
	( 65.18, 80.00) --
	( 65.18, 80.01) --
	( 65.18, 80.02) --
	( 65.18, 80.02) --
	( 65.18, 80.03) --
	( 65.18, 80.04) --
	( 65.18, 80.05) --
	( 65.18, 80.06) --
	( 65.18, 80.07) --
	( 65.18, 80.08) --
	( 65.18, 80.09) --
	( 65.18, 80.10) --
	( 65.18, 80.11) --
	( 65.18, 80.12) --
	( 65.18, 80.13) --
	( 65.18, 80.14) --
	( 65.18, 80.15) --
	( 65.18, 80.16) --
	( 65.18, 80.17) --
	( 65.18, 80.18) --
	( 65.18, 80.19) --
	( 65.18, 80.20) --
	( 65.18, 80.21) --
	( 65.18, 80.22) --
	( 65.18, 80.23) --
	( 65.18, 80.24) --
	( 65.18, 80.25) --
	( 65.18, 80.27) --
	( 65.18, 80.28) --
	( 65.18, 80.29) --
	( 65.18, 80.30) --
	( 65.18, 80.31) --
	( 65.18, 80.32) --
	( 65.18, 80.33) --
	( 65.18, 80.34) --
	( 65.18, 80.36) --
	( 65.18, 80.37) --
	( 65.18, 80.38) --
	( 65.18, 80.39) --
	( 65.18, 80.40) --
	( 65.18, 80.39) --
	( 65.18, 80.41) --
	( 65.18, 80.42) --
	( 65.18, 80.43) --
	( 65.18, 80.44) --
	( 65.18, 80.45) --
	( 65.18, 80.46) --
	( 65.18, 80.48) --
	( 65.18, 80.49) --
	( 65.18, 80.50) --
	( 65.18, 80.51) --
	( 65.18, 80.52) --
	( 65.18, 80.53) --
	( 65.18, 80.55) --
	( 65.18, 80.56) --
	( 65.18, 80.57) --
	( 65.18, 80.58) --
	( 65.18, 80.59) --
	( 65.18, 80.61) --
	( 65.18, 80.62) --
	( 65.18, 80.63) --
	( 65.18, 80.64) --
	( 65.18, 80.65) --
	( 65.18, 80.67) --
	( 65.18, 80.68) --
	( 65.18, 80.69) --
	( 65.18, 80.70) --
	( 65.18, 80.71) --
	( 65.18, 80.73) --
	( 65.18, 80.74) --
	( 65.18, 80.75) --
	( 65.18, 80.76) --
	( 65.18, 80.78) --
	( 65.18, 80.79) --
	( 65.18, 80.80) --
	( 65.18, 80.81) --
	( 65.18, 80.83) --
	( 65.18, 80.84) --
	( 65.18, 80.85) --
	( 65.18, 80.86) --
	( 65.18, 80.88) --
	( 65.18, 80.89) --
	( 65.18, 80.90) --
	( 65.18, 80.92) --
	( 65.18, 80.93) --
	( 65.18, 80.94) --
	( 65.18, 80.96) --
	( 65.18, 80.97) --
	( 65.18, 80.98) --
	( 65.18, 80.99) --
	( 65.18, 81.01) --
	( 65.18, 81.02) --
	( 65.18, 81.04) --
	( 65.18, 81.05) --
	( 65.18, 81.06) --
	( 65.18, 81.08) --
	( 65.18, 81.09) --
	( 65.18, 81.10) --
	( 65.18, 81.12) --
	( 65.18, 81.13) --
	( 65.18, 81.14) --
	( 65.18, 81.16) --
	( 65.18, 81.17) --
	( 65.18, 81.18) --
	( 65.18, 81.20) --
	( 65.18, 81.21) --
	( 65.18, 81.22) --
	( 65.18, 81.24) --
	( 65.18, 81.25) --
	( 65.18, 81.26) --
	( 65.18, 81.29) --
	( 65.18, 81.31) --
	( 65.18, 81.32) --
	( 65.18, 81.33) --
	( 65.18, 81.35) --
	( 65.18, 81.36) --
	( 65.18, 81.38) --
	( 65.18, 81.39) --
	( 65.18, 81.40) --
	( 65.18, 81.42) --
	( 65.18, 81.43) --
	( 65.18, 81.45) --
	( 65.18, 81.46) --
	( 65.18, 81.48) --
	( 65.18, 81.49) --
	( 65.18, 81.51) --
	( 65.18, 81.52) --
	( 65.18, 81.54) --
	( 65.18, 81.54) --
	( 65.18, 81.57) --
	( 65.18, 81.60) --
	( 65.18, 81.60) --
	( 65.18, 81.62) --
	( 65.18, 81.63) --
	( 65.18, 81.65) --
	( 65.18, 81.66) --
	( 65.18, 81.68) --
	( 65.18, 81.70) --
	( 65.18, 81.71) --
	( 65.18, 81.73) --
	( 65.18, 81.75) --
	( 65.18, 81.76) --
	( 65.18, 81.78) --
	( 65.18, 81.80) --
	( 65.18, 81.82) --
	( 65.18, 81.83) --
	( 65.18, 81.85) --
	( 65.18, 81.87) --
	( 65.18, 81.89) --
	( 65.18, 81.90) --
	( 65.18, 81.90) --
	( 65.18, 81.92) --
	( 65.18, 81.94) --
	( 65.18, 81.96) --
	( 65.18, 81.97) --
	( 65.18, 81.99) --
	( 65.18, 82.01) --
	( 65.18, 82.03) --
	( 65.18, 82.05) --
	( 65.18, 82.07) --
	( 65.18, 82.08) --
	( 65.18, 82.10) --
	( 65.18, 82.12) --
	( 65.18, 82.14) --
	( 65.18, 82.16) --
	( 65.18, 82.17) --
	( 65.18, 82.19) --
	( 65.18, 82.21) --
	( 65.18, 82.23) --
	( 65.18, 82.25) --
	( 65.18, 82.27) --
	( 65.18, 82.28) --
	( 65.18, 82.30) --
	( 65.18, 82.32) --
	( 65.18, 82.34) --
	( 65.18, 82.36) --
	( 65.18, 82.38) --
	( 65.18, 82.40) --
	( 65.18, 82.42) --
	( 65.18, 82.44) --
	( 65.18, 82.46) --
	( 65.18, 82.48) --
	( 65.18, 82.49) --
	( 65.18, 82.51) --
	( 65.18, 82.53) --
	( 65.18, 82.55) --
	( 65.18, 82.57) --
	( 65.18, 82.59) --
	( 65.18, 82.61) --
	( 65.18, 82.63) --
	( 65.18, 82.65) --
	( 65.18, 82.67) --
	( 65.18, 82.69) --
	( 65.18, 82.72) --
	( 65.18, 82.74) --
	( 65.18, 82.76) --
	( 65.18, 82.78) --
	( 65.18, 82.80) --
	( 65.18, 82.82) --
	( 65.18, 82.84) --
	( 65.18, 82.86) --
	( 65.18, 82.88) --
	( 65.18, 82.90) --
	( 65.18, 82.93) --
	( 65.18, 82.95) --
	( 65.18, 82.97) --
	( 65.18, 82.99) --
	( 65.18, 83.01) --
	( 65.18, 83.03) --
	( 65.18, 83.06) --
	( 65.18, 83.08) --
	( 65.18, 83.10) --
	( 65.18, 83.12) --
	( 65.18, 83.15) --
	( 65.18, 83.17) --
	( 65.18, 83.19) --
	( 65.18, 83.21) --
	( 65.18, 83.24) --
	( 65.18, 83.26) --
	( 65.18, 83.28) --
	( 65.18, 83.31) --
	( 65.18, 83.33) --
	( 65.18, 83.35) --
	( 65.18, 83.38) --
	( 65.18, 83.40) --
	( 65.18, 83.42) --
	( 65.18, 83.45) --
	( 65.18, 83.47) --
	( 65.18, 83.50) --
	( 65.18, 83.52) --
	( 65.18, 83.55) --
	( 65.18, 83.57) --
	( 65.18, 83.59) --
	( 65.18, 83.62) --
	( 65.18, 83.64) --
	( 65.18, 83.67) --
	( 65.18, 83.70) --
	( 65.18, 83.73) --
	( 65.18, 83.75) --
	( 65.18, 83.78) --
	( 65.18, 83.80) --
	( 65.18, 83.83) --
	( 65.18, 83.85) --
	( 65.18, 83.88) --
	( 65.18, 83.91) --
	( 65.18, 83.93) --
	( 65.18, 83.96) --
	( 65.18, 83.99) --
	( 65.18, 84.01) --
	( 65.18, 84.04) --
	( 65.18, 84.07) --
	( 65.18, 84.09) --
	( 65.18, 84.12) --
	( 65.18, 84.15) --
	( 65.18, 84.17) --
	( 65.18, 84.20) --
	( 65.18, 84.23) --
	( 65.18, 84.26) --
	( 65.18, 84.29) --
	( 65.18, 84.31) --
	( 65.18, 84.34) --
	( 65.18, 84.37) --
	( 65.18, 84.40) --
	( 65.18, 84.43) --
	( 65.18, 84.46) --
	( 65.18, 84.49) --
	( 65.18, 84.52) --
	( 65.18, 84.55) --
	( 65.18, 84.57) --
	( 65.18, 84.60) --
	( 65.18, 84.63) --
	( 65.18, 84.66) --
	( 65.18, 84.69) --
	( 65.18, 84.72) --
	( 65.18, 84.75) --
	( 65.18, 84.78) --
	( 65.18, 84.82) --
	( 65.18, 84.85) --
	( 65.18, 84.88) --
	( 65.18, 84.91) --
	( 65.18, 84.94) --
	( 65.18, 84.97) --
	( 65.18, 85.01) --
	( 65.18, 85.04) --
	( 65.18, 85.07) --
	( 65.18, 85.11) --
	( 65.18, 85.14) --
	( 65.18, 85.17) --
	( 65.18, 85.21) --
	( 65.18, 85.22) --
	( 65.18, 85.26) --
	( 65.18, 85.29) --
	( 65.18, 85.32) --
	( 65.18, 85.36) --
	( 65.18, 85.39) --
	( 65.18, 85.43) --
	( 65.18, 85.46) --
	( 65.18, 85.50) --
	( 65.18, 85.53) --
	( 65.18, 85.57) --
	( 65.18, 85.60) --
	( 65.18, 85.64) --
	( 65.18, 85.67) --
	( 65.18, 85.71) --
	( 65.18, 85.75) --
	( 65.18, 85.78) --
	( 65.18, 85.82) --
	( 65.18, 85.86) --
	( 65.18, 85.89) --
	( 65.18, 85.93) --
	( 65.18, 85.97) --
	( 65.18, 86.00) --
	( 65.18, 86.04) --
	( 65.18, 86.08) --
	( 65.18, 86.12) --
	( 65.18, 86.16) --
	( 65.18, 86.20) --
	( 65.18, 86.24) --
	( 65.18, 86.28) --
	( 65.18, 86.32) --
	( 65.18, 86.35) --
	( 65.18, 86.39) --
	( 65.18, 86.43) --
	( 65.18, 86.47) --
	( 65.18, 86.51) --
	( 65.18, 86.55) --
	( 65.18, 86.59) --
	( 65.18, 86.63) --
	( 65.18, 86.67) --
	( 65.18, 86.71) --
	( 65.18, 86.75) --
	( 65.18, 86.79) --
	( 65.18, 86.83) --
	( 65.18, 86.89) --
	( 65.18, 86.93) --
	( 65.18, 86.97) --
	( 65.18, 87.01) --
	( 65.18, 87.06) --
	( 65.18, 87.10) --
	( 65.18, 87.14) --
	( 65.18, 87.19) --
	( 65.18, 87.23) --
	( 65.18, 87.26) --
	( 65.18, 87.32) --
	( 65.18, 87.36) --
	( 65.18, 87.41) --
	( 65.18, 87.46) --
	( 65.18, 87.50) --
	( 65.18, 87.55) --
	( 65.18, 87.60) --
	( 65.18, 87.65) --
	( 65.18, 87.70) --
	( 65.18, 87.74) --
	( 65.18, 87.78) --
	( 65.18, 87.83) --
	( 65.18, 87.88) --
	( 65.18, 87.93) --
	( 65.18, 87.98) --
	( 65.18, 88.03) --
	( 65.18, 88.08) --
	( 65.18, 88.13) --
	( 65.18, 88.18) --
	( 65.18, 88.23) --
	( 65.18, 88.28) --
	( 65.18, 88.33) --
	( 65.18, 88.38) --
	( 65.18, 88.43) --
	( 65.18, 88.48) --
	( 65.18, 88.54) --
	( 65.18, 88.59) --
	( 65.18, 88.64) --
	( 65.18, 88.69) --
	( 65.18, 88.75) --
	( 65.18, 88.80) --
	( 65.18, 88.86) --
	( 65.18, 88.91) --
	( 65.18, 88.97) --
	( 65.18, 89.02) --
	( 65.18, 89.08) --
	( 65.18, 89.13) --
	( 65.18, 89.19) --
	( 65.18, 89.25) --
	( 65.18, 89.30) --
	( 65.18, 89.36) --
	( 65.18, 89.42) --
	( 65.18, 89.48) --
	( 65.18, 89.54) --
	( 65.18, 89.60) --
	( 65.18, 89.65) --
	( 65.18, 89.71) --
	( 65.18, 89.77) --
	( 65.18, 89.84) --
	( 65.18, 89.90) --
	( 65.18, 89.96) --
	( 65.18, 90.02) --
	( 65.18, 90.08) --
	( 65.18, 90.14) --
	( 65.18, 90.21) --
	( 65.18, 90.27) --
	( 65.18, 90.33) --
	( 65.18, 90.40) --
	( 65.18, 90.46) --
	( 65.18, 90.53) --
	( 65.18, 90.59) --
	( 65.18, 90.66) --
	( 65.18, 90.73) --
	( 65.18, 90.79) --
	( 65.18, 90.86) --
	( 65.18, 90.93) --
	( 65.18, 91.00) --
	( 65.18, 91.07) --
	( 65.18, 91.14) --
	( 65.18, 91.21) --
	( 65.18, 91.28) --
	( 65.18, 91.35) --
	( 65.18, 91.42) --
	( 65.18, 91.49) --
	( 65.18, 91.57) --
	( 65.18, 91.65) --
	( 65.18, 91.72) --
	( 65.18, 91.79) --
	( 65.18, 91.87) --
	( 65.18, 91.94) --
	( 65.18, 92.02) --
	( 65.18, 92.10) --
	( 65.18, 92.17) --
	( 65.18, 92.25) --
	( 65.18, 92.33) --
	( 65.18, 92.41) --
	( 65.18, 92.48) --
	( 65.18, 92.56) --
	( 65.18, 92.64) --
	( 65.18, 92.72) --
	( 65.18, 92.81) --
	( 65.18, 92.89) --
	( 65.18, 92.97) --
	( 65.18, 93.05) --
	( 65.18, 93.14) --
	( 65.18, 93.22) --
	( 65.18, 93.30) --
	( 65.18, 93.39) --
	( 65.18, 93.48) --
	( 65.18, 93.56) --
	( 65.18, 93.65) --
	( 65.18, 93.74) --
	( 65.18, 93.82) --
	( 65.19, 93.91) --
	( 65.19, 94.00) --
	( 65.19, 94.09) --
	( 65.19, 94.19) --
	( 65.19, 94.28) --
	( 65.19, 94.37) --
	( 65.19, 94.46) --
	( 65.19, 94.56) --
	( 65.19, 94.66) --
	( 65.19, 94.75) --
	( 65.19, 94.85) --
	( 65.19, 94.95) --
	( 65.19, 95.03) --
	( 65.19, 95.13) --
	( 65.19, 95.23) --
	( 65.19, 95.33) --
	( 65.19, 95.44) --
	( 65.19, 95.54) --
	( 65.19, 95.64) --
	( 65.19, 95.75) --
	( 65.20, 95.85) --
	( 65.20, 95.96) --
	( 65.20, 96.06) --
	( 65.20, 96.17) --
	( 65.20, 96.28) --
	( 65.20, 96.38) --
	( 65.20, 96.49) --
	( 65.20, 96.62) --
	( 65.20, 96.73) --
	( 65.21, 96.84) --
	( 65.21, 96.95) --
	( 65.21, 97.06) --
	( 65.21, 97.17) --
	( 65.21, 97.29) --
	( 65.21, 97.41) --
	( 65.21, 97.52) --
	( 65.22, 97.64) --
	( 65.22, 97.76) --
	( 65.22, 97.88) --
	( 65.22, 98.00) --
	( 65.23, 98.12) --
	( 65.23, 98.26) --
	( 65.23, 98.38) --
	( 65.23, 98.50) --
	( 65.24, 98.63) --
	( 65.24, 98.77) --
	( 65.24, 98.88) --
	( 65.25, 99.02) --
	( 65.25, 99.15) --
	( 65.25, 99.28) --
	( 65.26, 99.40) --
	( 65.26, 99.54) --
	( 65.27, 99.68) --
	( 65.27, 99.82) --
	( 65.28, 99.96) --
	( 65.28,100.10) --
	( 65.29,100.24) --
	( 65.29,100.38) --
	( 65.30,100.52) --
	( 65.31,100.67) --
	( 65.31,100.81) --
	( 65.32,100.96) --
	( 65.33,101.11) --
	( 65.33,101.26) --
	( 65.34,101.41) --
	( 65.35,101.56) --
	( 65.36,101.71) --
	( 65.37,101.87) --
	( 65.38,102.02) --
	( 65.39,102.18) --
	( 65.40,102.34) --
	( 65.41,102.50) --
	( 65.42,102.66) --
	( 65.43,102.82) --
	( 65.45,102.99) --
	( 65.46,103.16) --
	( 65.47,103.32) --
	( 65.49,103.49) --
	( 65.50,103.66) --
	( 65.52,103.84) --
	( 65.54,104.01) --
	( 65.55,104.19) --
	( 65.57,104.36) --
	( 65.59,104.54) --
	( 65.61,104.72) --
	( 65.63,104.91) --
	( 65.65,105.09) --
	( 65.68,105.28) --
	( 65.70,105.46) --
	( 65.72,105.65) --
	( 65.75,105.84) --
	( 65.78,106.04) --
	( 65.80,106.23) --
	( 65.83,106.43) --
	( 65.86,106.63) --
	( 65.90,106.83) --
	( 65.93,107.03) --
	( 65.96,107.23) --
	( 66.00,107.44) --
	( 66.04,107.65) --
	( 66.08,107.86) --
	( 66.12,108.07) --
	( 66.16,108.29) --
	( 66.20,108.50) --
	( 66.25,108.72) --
	( 66.29,108.95) --
	( 66.34,109.17) --
	( 66.40,109.39) --
	( 66.45,109.62) --
	( 66.50,109.85) --
	( 66.56,110.10) --
	( 66.62,110.34) --
	( 66.68,110.57) --
	( 66.75,110.81) --
	( 66.82,111.05) --
	( 66.88,111.30) --
	( 66.96,111.55) --
	( 67.03,111.80) --
	( 67.11,112.05) --
	( 67.19,112.30) --
	( 67.27,112.56) --
	( 67.36,112.82) --
	( 67.45,113.08) --
	( 67.54,113.35) --
	( 67.64,113.62) --
	( 67.74,113.89) --
	( 67.84,114.17) --
	( 67.95,114.45) --
	( 68.06,114.71) --
	( 68.18,115.00) --
	( 68.30,115.29) --
	( 68.42,115.58) --
	( 68.55,115.87) --
	( 68.68,116.17) --
	( 68.81,116.47) --
	( 68.96,116.77) --
	( 69.10,117.07) --
	( 69.25,117.38) --
	( 69.41,117.69) --
	( 69.57,118.02) --
	( 69.73,118.34) --
	( 69.91,118.66) --
	( 70.08,118.98) --
	( 70.27,119.31) --
	( 70.45,119.64) --
	( 70.65,119.98) --
	( 70.85,120.32) --
	( 71.06,120.65) --
	( 71.27,121.02) --
	( 71.49,121.36) --
	( 71.72,121.72) --
	( 71.95,122.08) --
	( 72.19,122.45) --
	( 72.44,122.81) --
	( 72.70,123.19) --
	( 72.96,123.56) --
	( 73.23,123.94) --
	( 73.51,124.33) --
	( 73.80,124.72) --
	( 74.10,125.11) --
	( 74.40,125.51) --
	( 74.71,125.92) --
	( 75.03,126.32) --
	( 75.37,126.74) --
	( 75.71,127.15) --
	( 76.06,127.58) --
	( 76.42,128.00) --
	( 76.78,128.44) --
	( 77.16,128.87) --
	( 77.55,129.32) --
	( 77.95,129.76) --
	( 78.36,130.22) --
	( 78.79,130.67) --
	( 79.22,131.14) --
	( 79.66,131.61) --
	( 80.12,132.08) --
	( 80.58,132.56) --
	( 81.06,133.05) --
	( 81.55,133.54) --
	( 82.05,134.04) --
	( 82.57,134.54) --
	( 83.10,135.05) --
	( 83.64,135.57) --
	( 84.19,136.09) --
	( 84.76,136.62) --
	( 85.34,137.15) --
	( 85.93,137.69) --
	( 86.54,138.24) --
	( 87.16,138.79) --
	( 87.80,139.36) --
	( 88.45,139.92) --
	( 89.11,140.50) --
	( 89.79,141.10) --
	( 90.49,141.68) --
	( 91.20,142.28) --
	( 91.92,142.88) --
	( 92.66,143.48) --
	( 93.42,144.10) --
	( 94.19,144.73) --
	( 94.98,145.36) --
	( 95.78,146.00) --
	( 96.60,146.65) --
	( 97.44,147.31) --
	( 98.30,147.98) --
	( 99.17,148.65) --
	(100.06,149.33) --
	(100.96,150.02) --
	(101.88,150.72) --
	(102.82,151.42) --
	(103.78,152.14) --
	(104.76,152.86) --
	(105.75,153.59) --
	(106.76,154.33) --
	(107.79,155.08) --
	(108.84,155.84) --
	(109.91,156.61) --
	(110.99,157.38) --
	(112.10,158.17) --
	(113.22,158.98) --
	(114.36,159.78) --
	(115.52,160.60) --
	(116.70,161.42) --
	(117.90,162.25) --
	(119.12,163.10) --
	(120.35,163.95) --
	(121.61,164.82) --
	(122.88,165.70) --
	(124.18,166.58) --
	(125.49,167.47) --
	(126.82,168.38) --
	(128.17,169.30) --
	(129.54,170.22) --
	(130.94,171.15) --
	(132.35,172.10) --
	(133.77,173.06) --
	(135.22,174.03) --
	(136.69,175.01) --
	(138.18,176.00) --
	(139.68,177.00) --
	(141.21,178.01) --
	(142.75,179.03) --
	(144.32,180.07) --
	(145.90,181.11) --
	(147.50,182.17) --
	(149.12,183.24) --
	(150.76,184.32) --
	(152.41,185.40) --
	(154.09,186.50) --
	(155.78,187.62) --
	(157.49,188.74) --
	(159.22,189.87) --
	(160.97,191.02) --
	(162.73,192.17) --
	(164.51,193.34) --
	(166.31,194.51) --
	(168.13,195.70) --
	(169.96,196.90) --
	(171.81,198.11) --
	(173.68,199.33) --
	(175.56,200.56) --
	(177.45,201.80) --
	(179.37,203.05) --
	(181.30,204.31) --
	(183.24,205.58) --
	(185.20,206.86) --
	(187.17,208.14) --
	(189.16,209.44) --
	(191.16,210.75) --
	(193.17,212.07) --
	(195.20,213.39) --
	(197.24,214.73) --
	(199.30,216.07) --
	(201.36,217.42) --
	(203.44,218.78) --
	(205.53,220.15) --
	(207.63,221.53) --
	(209.74,222.91) --
	(211.87,224.30) --
	(214.00,225.69) --
	(216.14,227.10) --
	(218.30,228.51) --
	(220.46,229.92) --
	(222.63,231.34) --
	(224.81,232.77) --
	(226.99,234.20) --
	(229.18,235.63) --
	(231.39,237.07) --
	(233.59,238.52) --
	(235.81,239.96) --
	(238.03,241.41) --
	(240.25,242.87) --
	(242.48,244.32) --
	(244.71,245.78) --
	(246.95,247.24) --
	(249.19,248.70) --
	(251.44,250.16) --
	(253.68,251.62) --
	(255.93,253.10) --
	(258.18,254.56) --
	(260.44,256.02) --
	(262.69,257.48) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.86) --
	(271.71,263.31) --
	(273.96,264.76) --
	(276.21,266.23) --
	(278.45,267.67) --
	(280.70,269.12) --
	(282.94,270.56) --
	(285.18,271.99) --
	(287.41,273.42) --
	(289.64,274.85) --
	(291.86,276.27) --
	(294.08,277.69) --
	(296.30,279.09) --
	(298.50,280.50) --
	(300.71,281.90) --
	(302.90,283.29) --
	(305.08,284.67) --
	(307.26,286.05) --
	(309.43,287.42) --
	(311.59,288.78) --
	(313.75,290.13) --
	(315.89,291.48) --
	(318.02,292.82) --
	(320.15,294.15) --
	(322.26,295.47) --
	(324.36,296.78) --
	(326.45,298.08) --
	(328.53,299.38) --
	(330.59,300.66) --
	(332.65,301.94) --
	(334.69,303.20) --
	(336.72,304.46) --
	(338.73,305.70) --
	(340.73,306.94) --
	(342.72,308.17) --
	(344.69,309.38) --
	(346.65,310.59) --
	(348.59,311.78) --
	(350.52,312.97) --
	(352.44,314.14) --
	(354.33,315.31) --
	(356.21,316.46) --
	(358.08,317.61) --
	(359.93,318.74) --
	(361.76,319.86) --
	(363.58,320.97) --
	(365.38,322.08) --
	(367.16,323.17) --
	(368.92,324.25) --
	(370.67,325.32) --
	(372.40,326.38) --
	(374.11,327.43) --
	(375.80,328.46) --
	(377.48,329.49) --
	(379.13,330.51) --
	(380.77,331.51) --
	(382.39,332.51) --
	(383.99,333.50) --
	(385.57,334.47) --
	(387.14,335.44) --
	(388.68,336.39) --
	(390.21,337.34) --
	(391.71,338.27) --
	(393.20,339.20) --
	(394.67,340.11) --
	(396.12,341.02) --
	(397.54,341.92) --
	(398.95,342.80) --
	(400.35,343.68) --
	(401.72,344.54) --
	(403.07,345.40) --
	(404.40,346.25) --
	(405.71,347.09) --
	(407.01,347.92) --
	(408.28,348.75) --
	(409.54,349.55) --
	(410.77,350.35) --
	(411.99,351.14) --
	(413.19,351.92) --
	(414.37,352.70) --
	(415.53,353.47) --
	(416.67,354.23) --
	(417.79,354.98) --
	(418.90,355.72) --
	(419.98,356.45) --
	(421.05,357.17) --
	(422.10,357.88) --
	(423.13,358.61) --
	(424.14,359.30) --
	(425.13,359.99) --
	(426.11,360.68) --
	(427.07,361.36) --
	(428.01,362.03) --
	(428.93,362.69) --
	(429.83,363.34) --
	(430.72,363.99) --
	(431.59,364.63) --
	(432.45,365.26) --
	(433.29,365.89) --
	(434.11,366.51) --
	(434.91,367.12) --
	(435.70,367.72) --
	(436.47,368.32) --
	(437.23,368.91) --
	(437.97,369.50) --
	(438.69,370.08) --
	(439.40,370.65) --
	(440.10,371.21) --
	(440.78,371.77) --
	(441.44,372.32) --
	(442.09,372.87) --
	(442.73,373.41) --
	(443.35,373.94) --
	(443.96,374.49) --
	(444.55,375.01) --
	(445.13,375.52) --
	(445.70,376.03) --
	(446.25,376.54) --
	(446.79,377.04) --
	(447.32,377.53) --
	(447.84,378.02) --
	(448.34,378.51) --
	(448.83,378.98) --
	(449.31,379.45) --
	(449.77,379.92) --
	(450.23,380.38) --
	(450.67,380.84) --
	(451.10,381.29) --
	(451.53,381.76) --
	(451.94,382.20) --
	(452.34,382.64) --
	(452.73,383.08) --
	(453.11,383.51) --
	(453.47,383.93) --
	(453.83,384.35) --
	(454.18,384.77) --
	(454.52,385.18) --
	(454.86,385.59) --
	(455.18,385.99) --
	(455.49,386.39) --
	(455.79,386.79) --
	(456.09,387.18) --
	(456.38,387.56) --
	(456.66,387.95) --
	(456.93,388.32) --
	(457.19,388.70) --
	(457.45,389.07) --
	(457.70,389.44) --
	(457.94,389.80) --
	(458.17,390.16) --
	(458.40,390.52) --
	(458.62,390.87) --
	(458.83,391.22) --
	(459.04,391.56) --
	(459.24,391.91) --
	(459.44,392.24) --
	(459.62,392.58) --
	(459.81,392.91) --
	(459.98,393.24) --
	(460.16,393.56) --
	(460.32,393.89) --
	(460.48,394.21) --
	(460.64,394.52) --
	(460.79,394.83) --
	(460.93,395.15) --
	(461.08,395.44) --
	(461.21,395.75) --
	(461.34,396.05) --
	(461.47,396.35) --
	(461.59,396.65) --
	(461.71,396.93) --
	(461.83,397.23) --
	(461.94,397.51) --
	(462.05,397.80) --
	(462.15,398.08) --
	(462.25,398.36) --
	(462.35,398.63) --
	(462.44,398.90) --
	(462.53,399.17) --
	(462.62,399.44) --
	(462.70,399.70) --
	(462.78,399.98) --
	(462.86,400.24) --
	(462.93,400.49) --
	(463.01,400.74) --
	(463.07,401.00) --
	(463.14,401.25) --
	(463.21,401.50) --
	(463.27,401.75) --
	(463.33,401.99) --
	(463.39,402.23) --
	(463.44,402.48) --
	(463.49,402.71) --
	(463.55,402.93) --
	(463.60,403.17) --
	(463.64,403.40) --
	(463.69,403.63) --
	(463.73,403.86) --
	(463.77,404.08) --
	(463.81,404.31) --
	(463.85,404.53) --
	(463.89,404.75) --
	(463.93,404.96) --
	(463.96,405.18) --
	(463.99,405.39) --
	(464.03,405.60) --
	(464.06,405.81) --
	(464.09,406.02) --
	(464.11,406.22) --
	(464.14,406.42) --
	(464.17,406.62) --
	(464.19,406.82) --
	(464.21,407.02) --
	(464.24,407.23) --
	(464.26,407.43) --
	(464.28,407.62) --
	(464.30,407.81) --
	(464.32,408.00) --
	(464.34,408.19) --
	(464.35,408.38) --
	(464.37,408.56) --
	(464.39,408.75) --
	(464.40,408.93) --
	(464.42,409.11) --
	(464.43,409.29) --
	(464.44,409.47) --
	(464.46,409.64) --
	(464.47,409.82) --
	(464.48,409.99) --
	(464.49,410.16) --
	(464.50,410.33) --
	(464.51,410.50) --
	(464.52,410.67) --
	(464.53,410.84) --
	(464.54,411.01) --
	(464.55,411.17) --
	(464.56,411.33) --
	(464.56,411.49) --
	(464.57,411.65) --
	(464.58,411.81) --
	(464.58,411.97) --
	(464.59,412.12) --
	(464.60,412.28) --
	(464.60,412.43) --
	(464.61,412.58) --
	(464.61,412.73) --
	(464.62,412.88) --
	(464.62,413.03) --
	(464.63,413.18) --
	(464.63,413.32) --
	(464.64,413.47) --
	(464.64,413.61) --
	(464.64,413.76) --
	(464.65,413.90) --
	(464.65,414.04) --
	(464.65,414.18) --
	(464.66,414.32) --
	(464.66,414.45) --
	(464.66,414.59) --
	(464.66,414.73) --
	(464.67,414.86) --
	(464.67,414.99) --
	(464.67,415.13) --
	(464.67,415.26) --
	(464.68,415.39) --
	(464.68,415.52) --
	(464.68,415.64) --
	(464.68,415.77) --
	(464.68,415.90) --
	(464.68,416.02) --
	(464.68,416.15) --
	(464.69,416.27) --
	(464.69,416.39) --
	(464.69,416.52) --
	(464.69,416.64) --
	(464.69,416.76) --
	(464.69,416.88) --
	(464.69,417.00) --
	(464.69,417.11) --
	(464.69,417.23) --
	(464.70,417.35) --
	(464.70,417.46) --
	(464.70,417.57) --
	(464.70,417.69) --
	(464.70,417.80) --
	(464.70,417.91) --
	(464.70,418.02) --
	(464.70,418.13) --
	(464.70,418.24) --
	(464.70,418.36) --
	(464.70,418.47) --
	(464.70,418.56) --
	(464.70,418.67) --
	(464.70,418.77) --
	(464.70,418.88) --
	(464.70,418.99) --
	(464.70,419.09) --
	(464.70,419.19) --
	(464.70,419.29) --
	(464.70,419.39) --
	(464.71,419.49) --
	(464.71,419.59) --
	(464.71,419.69) --
	(464.71,419.80) --
	(464.71,419.90) --
	(464.71,419.99) --
	(464.71,420.09) --
	(464.71,420.18) --
	(464.71,420.28) --
	(464.71,420.37) --
	(464.71,420.46) --
	(464.71,420.56) --
	(464.71,420.65) --
	(464.71,420.74) --
	(464.71,420.83) --
	(464.71,420.92) --
	(464.71,421.01) --
	(464.71,421.10) --
	(464.71,421.19) --
	(464.71,421.28) --
	(464.71,421.37) --
	(464.71,421.46) --
	(464.71,421.55) --
	(464.71,421.63) --
	(464.71,421.72) --
	(464.71,421.80) --
	(464.71,421.89) --
	(464.71,421.97) --
	(464.71,422.06) --
	(464.71,422.14) --
	(464.71,422.22) --
	(464.71,422.31) --
	(464.71,422.39) --
	(464.71,422.47) --
	(464.71,422.55) --
	(464.71,422.63) --
	(464.71,422.71) --
	(464.71,422.77) --
	(464.71,422.85) --
	(464.71,422.93) --
	(464.71,423.01) --
	(464.71,423.09) --
	(464.71,423.16) --
	(464.71,423.24) --
	(464.71,423.32) --
	(464.71,423.39) --
	(464.71,423.47) --
	(464.71,423.54) --
	(464.71,423.61) --
	(464.71,423.69) --
	(464.71,423.76) --
	(464.71,423.83) --
	(464.71,423.90) --
	(464.71,423.97) --
	(464.71,424.04) --
	(464.71,424.11) --
	(464.71,424.18) --
	(464.71,424.25) --
	(464.71,424.32) --
	(464.71,424.39) --
	(464.71,424.46) --
	(464.71,424.52) --
	(464.71,424.59) --
	(464.71,424.66) --
	(464.71,424.72) --
	(464.71,424.79) --
	(464.71,424.86) --
	(464.71,424.92) --
	(464.71,424.99) --
	(464.71,425.05) --
	(464.71,425.11) --
	(464.71,425.18) --
	(464.71,425.24) --
	(464.71,425.31) --
	(464.71,425.37) --
	(464.71,425.43) --
	(464.71,425.49) --
	(464.71,425.55) --
	(464.71,425.61) --
	(464.71,425.68) --
	(464.71,425.74) --
	(464.71,425.80) --
	(464.71,425.86) --
	(464.71,425.92) --
	(464.71,425.98) --
	(464.71,426.03) --
	(464.71,426.09) --
	(464.71,426.15) --
	(464.71,426.21) --
	(464.71,426.27) --
	(464.71,426.32) --
	(464.71,426.38) --
	(464.71,426.45) --
	(464.71,426.51) --
	(464.71,426.56) --
	(464.71,426.62) --
	(464.71,426.67) --
	(464.71,426.73) --
	(464.71,426.78) --
	(464.71,426.84) --
	(464.71,426.89) --
	(464.71,426.94) --
	(464.71,427.00) --
	(464.71,427.05) --
	(464.71,427.10) --
	(464.71,427.16) --
	(464.71,427.21) --
	(464.71,427.26) --
	(464.71,427.31) --
	(464.71,427.36) --
	(464.71,427.41) --
	(464.71,427.47) --
	(464.71,427.52) --
	(464.71,427.57) --
	(464.71,427.62) --
	(464.71,427.67) --
	(464.71,427.72) --
	(464.71,427.76) --
	(464.71,427.81) --
	(464.71,427.86) --
	(464.71,427.91) --
	(464.71,427.96) --
	(464.71,428.01) --
	(464.71,428.05) --
	(464.71,428.10) --
	(464.71,428.15) --
	(464.71,428.20) --
	(464.71,428.24) --
	(464.71,428.29) --
	(464.71,428.34) --
	(464.71,428.38) --
	(464.71,428.43) --
	(464.71,428.47) --
	(464.71,428.52) --
	(464.71,428.56) --
	(464.71,428.61) --
	(464.71,428.65) --
	(464.71,428.70) --
	(464.71,428.74) --
	(464.71,428.78) --
	(464.71,428.83) --
	(464.71,428.87) --
	(464.71,428.91) --
	(464.71,428.96) --
	(464.71,429.00) --
	(464.71,429.04) --
	(464.71,429.08) --
	(464.71,429.13) --
	(464.71,429.17) --
	(464.71,429.21) --
	(464.71,429.25) --
	(464.71,429.29) --
	(464.71,429.33) --
	(464.71,429.38) --
	(464.71,429.42) --
	(464.71,429.46) --
	(464.71,429.50) --
	(464.71,429.54) --
	(464.71,429.58) --
	(464.71,429.62) --
	(464.71,429.66) --
	(464.71,429.69) --
	(464.71,429.73) --
	(464.71,429.77) --
	(464.71,429.81) --
	(464.71,429.85) --
	(464.71,429.89) --
	(464.71,429.93) --
	(464.71,429.97) --
	(464.71,430.01) --
	(464.71,430.04) --
	(464.71,430.08) --
	(464.71,430.12) --
	(464.71,430.14) --
	(464.71,430.18) --
	(464.71,430.22) --
	(464.71,430.26) --
	(464.71,430.29) --
	(464.71,430.33) --
	(464.71,430.37) --
	(464.71,430.40) --
	(464.71,430.44) --
	(464.71,430.48) --
	(464.71,430.51) --
	(464.71,430.55) --
	(464.71,430.57) --
	(464.71,430.63) --
	(464.71,430.65) --
	(464.71,430.69) --
	(464.71,430.72) --
	(464.71,430.75) --
	(464.71,430.79) --
	(464.71,430.82) --
	(464.71,430.85) --
	(464.71,430.88) --
	(464.71,430.92) --
	(464.71,430.95) --
	(464.71,430.98) --
	(464.71,431.03) --
	(464.71,431.06) --
	(464.71,431.09) --
	(464.71,431.12) --
	(464.71,431.15) --
	(464.71,431.18) --
	(464.71,431.21) --
	(464.71,431.25) --
	(464.71,431.28) --
	(464.71,431.31) --
	(464.71,431.34) --
	(464.71,431.37) --
	(464.71,431.40) --
	(464.71,431.43) --
	(464.71,431.46) --
	(464.71,431.49) --
	(464.71,431.52) --
	(464.71,431.55) --
	(464.71,431.58) --
	(464.71,431.62) --
	(464.71,431.65) --
	(464.71,431.68) --
	(464.71,431.71) --
	(464.71,431.74) --
	(464.71,431.77) --
	(464.71,431.80) --
	(464.71,431.83) --
	(464.71,431.86) --
	(464.71,431.88) --
	(464.71,431.91) --
	(464.71,431.94) --
	(464.71,431.97) --
	(464.71,432.00) --
	(464.71,432.03) --
	(464.71,432.06) --
	(464.71,432.08) --
	(464.71,432.11) --
	(464.71,432.14) --
	(464.71,432.17) --
	(464.71,432.20) --
	(464.71,432.22) --
	(464.71,432.25) --
	(464.71,432.28) --
	(464.71,432.31) --
	(464.71,432.33) --
	(464.71,432.36) --
	(464.71,432.39) --
	(464.71,432.42) --
	(464.71,432.44) --
	(464.71,432.47) --
	(464.71,432.50) --
	(464.71,432.52) --
	(464.71,432.55) --
	(464.71,432.58) --
	(464.71,432.60) --
	(464.71,432.61) --
	(464.71,432.64) --
	(464.71,432.66) --
	(464.71,432.69) --
	(464.71,432.71) --
	(464.71,432.74) --
	(464.71,432.77) --
	(464.71,432.79) --
	(464.71,432.82) --
	(464.71,432.84) --
	(464.71,432.87) --
	(464.71,432.89) --
	(464.71,432.92) --
	(464.71,432.94) --
	(464.71,432.97) --
	(464.71,432.99) --
	(464.71,433.01) --
	(464.71,433.04) --
	(464.71,433.06) --
	(464.71,433.09) --
	(464.71,433.11) --
	(464.71,433.13) --
	(464.71,433.16) --
	(464.71,433.18) --
	(464.71,433.20) --
	(464.71,433.23) --
	(464.71,433.25) --
	(464.71,433.27) --
	(464.71,433.29) --
	(464.71,433.32) --
	(464.71,433.34) --
	(464.71,433.36) --
	(464.71,433.38) --
	(464.71,433.41) --
	(464.71,433.43) --
	(464.71,433.45) --
	(464.71,433.47) --
	(464.71,433.50) --
	(464.71,433.52) --
	(464.71,433.54) --
	(464.71,433.56) --
	(464.71,433.58) --
	(464.71,433.60) --
	(464.71,433.63) --
	(464.71,433.65) --
	(464.71,433.67) --
	(464.71,433.69) --
	(464.71,433.71) --
	(464.71,433.73) --
	(464.71,433.75) --
	(464.71,433.77) --
	(464.71,433.80) --
	(464.71,433.82) --
	(464.71,433.84) --
	(464.71,433.86) --
	(464.71,433.88) --
	(464.71,433.90) --
	(464.71,433.92) --
	(464.71,433.94) --
	(464.71,433.96) --
	(464.71,433.98) --
	(464.71,434.00) --
	(464.71,434.02) --
	(464.71,434.04) --
	(464.71,434.06) --
	(464.71,434.08) --
	(464.71,434.10) --
	(464.71,434.12) --
	(464.71,434.14) --
	(464.71,434.16) --
	(464.71,434.18) --
	(464.71,434.20) --
	(464.71,434.22) --
	(464.71,434.24) --
	(464.71,434.26) --
	(464.71,434.28) --
	(464.71,434.30) --
	(464.71,434.32) --
	(464.71,434.33) --
	(464.71,434.35) --
	(464.71,434.37) --
	(464.71,434.39) --
	(464.71,434.41) --
	(464.71,434.43) --
	(464.71,434.45) --
	(464.71,434.46) --
	(464.71,434.48) --
	(464.71,434.50) --
	(464.71,434.52) --
	(464.71,434.54) --
	(464.71,434.55) --
	(464.71,434.57) --
	(464.71,434.59) --
	(464.71,434.61) --
	(464.71,434.63) --
	(464.71,434.64) --
	(464.71,434.66) --
	(464.71,434.68) --
	(464.71,434.70) --
	(464.71,434.71) --
	(464.71,434.73) --
	(464.71,434.75) --
	(464.71,434.76) --
	(464.71,434.78) --
	(464.71,434.80) --
	(464.71,434.82) --
	(464.71,434.83) --
	(464.71,434.85) --
	(464.71,434.87) --
	(464.71,434.88) --
	(464.71,434.90) --
	(464.71,434.92) --
	(464.71,434.93) --
	(464.71,434.95) --
	(464.71,434.96) --
	(464.71,434.98) --
	(464.71,435.00) --
	(464.71,435.01) --
	(464.71,435.03) --
	(464.71,435.05) --
	(464.71,435.06) --
	(464.71,435.08) --
	(464.71,435.09) --
	(464.71,435.11) --
	(464.71,435.13) --
	(464.71,435.14) --
	(464.71,435.16) --
	(464.71,435.17) --
	(464.71,435.19) --
	(464.71,435.20) --
	(464.71,435.22) --
	(464.71,435.24) --
	(464.71,435.25) --
	(464.71,435.27) --
	(464.71,435.28) --
	(464.71,435.30) --
	(464.71,435.31) --
	(464.71,435.33) --
	(464.71,435.34) --
	(464.71,435.36) --
	(464.71,435.37) --
	(464.71,435.39) --
	(464.71,435.40) --
	(464.71,435.42) --
	(464.71,435.43) --
	(464.71,435.45) --
	(464.71,435.46) --
	(464.71,435.47) --
	(464.71,435.49) --
	(464.71,435.50) --
	(464.71,435.52) --
	(464.71,435.53) --
	(464.71,435.55) --
	(464.71,435.56) --
	(464.71,435.58) --
	(464.71,435.59) --
	(464.71,435.60) --
	(464.71,435.62) --
	(464.71,435.63) --
	(464.71,435.65) --
	(464.71,435.66) --
	(464.71,435.67) --
	(464.71,435.69) --
	(464.71,435.70) --
	(464.71,435.72) --
	(464.71,435.73) --
	(464.71,435.74) --
	(464.71,435.76) --
	(464.71,435.77) --
	(464.71,435.78) --
	(464.71,435.80) --
	(464.71,435.81) --
	(464.71,435.82) --
	(464.71,435.84) --
	(464.71,435.85) --
	(464.71,435.87) --
	(464.71,435.88) --
	(464.71,435.89) --
	(464.71,435.91) --
	(464.71,435.92) --
	(464.71,435.94) --
	(464.71,435.95) --
	(464.71,435.96) --
	(464.71,435.98) --
	(464.71,435.99) --
	(464.71,436.00) --
	(464.71,436.00) --
	(464.71,436.01) --
	(464.71,436.03) --
	(464.71,436.04) --
	(464.71,436.05) --
	(464.71,436.07) --
	(464.71,436.08) --
	(464.71,436.09) --
	(464.71,436.10) --
	(464.71,436.12) --
	(464.71,436.13) --
	(464.71,436.14) --
	(464.71,436.16) --
	(464.71,436.17) --
	(464.71,436.18) --
	(464.71,436.19) --
	(464.71,436.21) --
	(464.71,436.22) --
	(464.71,436.23) --
	(464.71,436.24) --
	(464.71,436.25) --
	(464.71,436.27) --
	(464.71,436.28) --
	(464.71,436.29) --
	(464.71,436.29) --
	(464.71,436.32) --
	(464.71,436.32) --
	(464.71,436.35) --
	(464.71,436.35) --
	(464.71,436.36) --
	(464.71,436.37) --
	(464.71,436.38) --
	(464.71,436.40) --
	(464.71,436.41) --
	(464.71,436.42) --
	(464.71,436.43) --
	(464.71,436.44) --
	(464.71,436.45) --
	(464.71,436.46) --
	(464.71,436.47) --
	(464.71,436.48) --
	(464.71,436.49) --
	(464.71,436.51) --
	(464.71,436.52) --
	(464.71,436.53) --
	(464.71,436.54) --
	(464.71,436.55) --
	(464.71,436.56) --
	(464.71,436.57) --
	(464.71,436.58) --
	(464.71,436.59) --
	(464.71,436.62) --
	(464.71,436.63) --
	(464.71,436.64) --
	(464.71,436.65) --
	(464.71,436.66) --
	(464.71,436.67) --
	(464.71,436.68) --
	(464.71,436.69) --
	(464.71,436.70) --
	(464.71,436.70) --
	(464.71,436.71) --
	(464.71,436.72) --
	(464.71,436.73) --
	(464.71,436.75) --
	(464.71,436.76) --
	(464.71,436.77) --
	(464.71,436.78) --
	(464.71,436.79) --
	(464.71,436.80) --
	(464.71,436.81) --
	(464.71,436.82) --
	(464.71,436.83) --
	(464.71,436.84) --
	(464.71,436.85) --
	(464.71,436.86) --
	(464.71,436.87) --
	(464.71,436.88) --
	(464.71,436.89) --
	(464.71,436.90) --
	(464.71,436.91) --
	(464.71,436.92) --
	(464.71,436.93) --
	(464.71,436.94) --
	(464.71,436.95) --
	(464.71,436.96) --
	(464.71,436.97) --
	(464.71,436.98) --
	(464.71,436.99) --
	(464.71,437.00) --
	(464.71,437.01) --
	(464.71,437.02) --
	(464.71,437.03) --
	(464.71,437.04) --
	(464.71,437.05) --
	(464.71,437.06) --
	(464.71,437.07) --
	(464.71,437.07) --
	(464.71,437.08) --
	(464.71,437.09) --
	(464.71,437.10) --
	(464.71,437.11) --
	(464.71,437.12) --
	(464.71,437.13) --
	(464.71,437.14) --
	(464.71,437.15) --
	(464.71,437.16) --
	(464.71,437.17) --
	(464.71,437.18) --
	(464.71,437.19) --
	(464.71,437.20) --
	(464.71,437.21) --
	(464.71,437.21) --
	(464.71,437.22) --
	(464.71,437.23) --
	(464.71,437.24) --
	(464.71,437.25) --
	(464.71,437.26) --
	(464.71,437.27) --
	(464.71,437.28) --
	(464.71,437.29) --
	(464.71,437.30) --
	(464.71,437.31) --
	(464.71,437.31) --
	(464.71,437.32) --
	(464.71,437.33) --
	(464.71,437.34) --
	(464.71,437.35) --
	(464.71,437.36) --
	(464.71,437.37) --
	(464.71,437.38) --
	(464.71,437.38) --
	(464.71,437.39) --
	(464.71,437.40) --
	(464.71,437.41) --
	(464.71,437.42) --
	(464.71,437.43) --
	(464.71,437.44) --
	(464.71,437.45) --
	(464.71,437.45) --
	(464.71,437.46) --
	(464.71,437.47) --
	(464.71,437.46) --
	(464.71,437.47) --
	(464.71,437.48) --
	(464.71,437.49) --
	(464.71,437.50) --
	(464.71,437.51) --
	(464.71,437.51) --
	(464.71,437.52) --
	(464.71,437.53) --
	(464.71,437.54) --
	(464.71,437.55) --
	(464.71,437.56) --
	(464.71,437.57) --
	(464.71,437.57) --
	(464.71,437.58) --
	(464.71,437.59) --
	(464.71,437.60) --
	(464.71,437.61) --
	(464.71,437.62) --
	(464.71,437.62) --
	(464.71,437.63) --
	(464.71,437.64) --
	(464.71,437.65) --
	(464.71,437.65) --
	(464.71,437.66) --
	(464.71,437.67) --
	(464.71,437.68) --
	(464.71,437.69) --
	(464.71,437.69) --
	(464.71,437.70) --
	(464.71,437.71) --
	(464.71,437.72) --
	(464.71,437.72) --
	(464.71,437.73) --
	(464.71,437.74) --
	(464.71,437.75) --
	(464.71,437.75) --
	(464.71,437.76) --
	(464.71,437.77) --
	(464.71,437.78) --
	(464.71,437.78) --
	(464.71,437.79) --
	(464.71,437.80) --
	(464.71,437.81) --
	(464.71,437.81) --
	(464.71,437.82) --
	(464.71,437.83) --
	(464.71,437.83) --
	(464.71,437.84) --
	(464.71,437.85) --
	(464.71,437.86) --
	(464.71,437.86) --
	(464.71,437.87) --
	(464.71,437.88) --
	(464.71,437.88) --
	(464.71,437.89) --
	(464.71,437.90) --
	(464.71,437.91) --
	(464.71,437.91) --
	(464.71,437.92) --
	(464.71,437.93) --
	(464.71,437.93) --
	(464.71,437.94) --
	(464.71,437.95) --
	(464.71,437.96) --
	(464.71,437.96) --
	(464.71,437.97) --
	(464.71,437.98) --
	(464.71,437.98) --
	(464.71,437.99) --
	(464.71,438.00) --
	(464.71,438.00) --
	(464.71,438.01) --
	(464.71,438.02) --
	(464.71,438.02) --
	(464.71,438.03) --
	(464.71,438.04) --
	(464.71,438.04) --
	(464.71,438.05) --
	(464.71,438.06) --
	(464.71,438.06) --
	(464.71,438.07) --
	(464.71,438.08) --
	(464.71,438.08) --
	(464.71,438.09) --
	(464.71,438.10) --
	(464.71,438.10) --
	(464.71,438.11) --
	(464.71,438.12) --
	(464.71,438.12) --
	(464.71,438.13) --
	(464.71,438.14) --
	(464.71,438.15) --
	(464.71,438.15) --
	(464.71,438.16) --
	(464.71,438.16) --
	(464.71,438.17) --
	(464.71,438.18) --
	(464.71,438.18) --
	(464.71,438.19) --
	(464.71,438.20) --
	(464.71,438.20) --
	(464.71,438.21) --
	(464.71,438.22) --
	(464.71,438.22) --
	(464.71,438.23) --
	(464.71,438.23) --
	(464.71,438.24) --
	(464.71,438.25) --
	(464.71,438.25) --
	(464.71,438.26) --
	(464.71,438.27) --
	(464.71,438.27) --
	(464.71,438.28) --
	(464.71,438.28) --
	(464.71,438.29) --
	(464.71,438.30) --
	(464.71,438.30);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330,185.71) rectangle (474, 90.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (341.65,153.91) -- (360.25,153.91);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (341.65,137.51) -- (360.25,137.51);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (341.65,119.11) -- (360.25,119.11);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (341.65,101.71) -- (360.25,101.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (395.03,167.31) {Parameters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (368.05,150.77) {g=0.1, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (368.05,134.37) {g=0.1, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (368.05,116.97) {g=0.1, h=0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (368.05,98.57) {No distortion};
\end{scope}
\end{tikzpicture}


==> distortionplotgh1b.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-19 11:59:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.26, 75.87) --
	( 65.26, 75.87) --
	( 65.27, 75.87) --
	( 65.27, 75.87) --
	( 65.28, 75.87) --
	( 65.28, 75.87) --
	( 65.29, 75.87) --
	( 65.29, 75.87) --
	( 65.30, 75.87) --
	( 65.31, 75.87) --
	( 65.31, 75.87) --
	( 65.32, 75.87) --
	( 65.33, 75.87) --
	( 65.33, 75.87) --
	( 65.34, 75.87) --
	( 65.35, 75.87) --
	( 65.36, 75.87) --
	( 65.37, 75.87) --
	( 65.38, 75.87) --
	( 65.39, 75.87) --
	( 65.40, 75.87) --
	( 65.41, 75.87) --
	( 65.42, 75.87) --
	( 65.43, 75.87) --
	( 65.45, 75.87) --
	( 65.46, 75.87) --
	( 65.47, 75.87) --
	( 65.49, 75.87) --
	( 65.50, 75.87) --
	( 65.52, 75.87) --
	( 65.54, 75.87) --
	( 65.55, 75.87) --
	( 65.57, 75.87) --
	( 65.59, 75.87) --
	( 65.61, 75.87) --
	( 65.63, 75.87) --
	( 65.65, 75.87) --
	( 65.68, 75.87) --
	( 65.70, 75.87) --
	( 65.72, 75.87) --
	( 65.75, 75.87) --
	( 65.78, 75.87) --
	( 65.80, 75.87) --
	( 65.83, 75.87) --
	( 65.86, 75.87) --
	( 65.90, 75.87) --
	( 65.93, 75.87) --
	( 65.96, 75.87) --
	( 66.00, 75.87) --
	( 66.04, 75.87) --
	( 66.08, 75.87) --
	( 66.12, 75.87) --
	( 66.16, 75.87) --
	( 66.20, 75.87) --
	( 66.25, 75.87) --
	( 66.29, 75.87) --
	( 66.34, 75.87) --
	( 66.40, 75.87) --
	( 66.45, 75.87) --
	( 66.50, 75.87) --
	( 66.56, 75.87) --
	( 66.62, 75.87) --
	( 66.68, 75.87) --
	( 66.75, 75.87) --
	( 66.82, 75.87) --
	( 66.88, 75.87) --
	( 66.96, 75.87) --
	( 67.03, 75.87) --
	( 67.11, 75.87) --
	( 67.19, 75.87) --
	( 67.27, 75.89) --
	( 67.36, 75.89) --
	( 67.45, 75.89) --
	( 67.54, 75.91) --
	( 67.64, 75.91) --
	( 67.74, 75.94) --
	( 67.84, 75.94) --
	( 67.95, 75.96) --
	( 68.06, 75.98) --
	( 68.18, 76.00) --
	( 68.30, 76.01) --
	( 68.42, 76.05) --
	( 68.55, 76.06) --
	( 68.68, 76.09) --
	( 68.81, 76.14) --
	( 68.96, 76.18) --
	( 69.10, 76.22) --
	( 69.25, 76.26) --
	( 69.41, 76.32) --
	( 69.57, 76.37) --
	( 69.73, 76.44) --
	( 69.91, 76.51) --
	( 70.08, 76.59) --
	( 70.27, 76.67) --
	( 70.45, 76.76) --
	( 70.65, 76.86) --
	( 70.85, 76.96) --
	( 71.06, 77.08) --
	( 71.27, 77.20) --
	( 71.49, 77.33) --
	( 71.72, 77.48) --
	( 71.95, 77.64) --
	( 72.19, 77.81) --
	( 72.44, 77.98) --
	( 72.70, 78.17) --
	( 72.96, 78.37) --
	( 73.23, 78.58) --
	( 73.51, 78.81) --
	( 73.80, 79.06) --
	( 74.10, 79.32) --
	( 74.40, 79.58) --
	( 74.71, 79.88) --
	( 75.03, 80.18) --
	( 75.37, 80.50) --
	( 75.71, 80.83) --
	( 76.06, 81.19) --
	( 76.42, 81.55) --
	( 76.78, 81.95) --
	( 77.16, 82.36) --
	( 77.55, 82.78) --
	( 77.95, 83.22) --
	( 78.36, 83.68) --
	( 78.79, 84.18) --
	( 79.22, 84.67) --
	( 79.66, 85.19) --
	( 80.12, 85.74) --
	( 80.58, 86.31) --
	( 81.06, 86.88) --
	( 81.55, 87.49) --
	( 82.05, 88.12) --
	( 82.57, 88.75) --
	( 83.10, 89.42) --
	( 83.64, 90.11) --
	( 84.19, 90.82) --
	( 84.76, 91.55) --
	( 85.34, 92.30) --
	( 85.93, 93.09) --
	( 86.54, 93.88) --
	( 87.16, 94.70) --
	( 87.80, 95.53) --
	( 88.45, 96.39) --
	( 89.11, 97.28) --
	( 89.79, 98.18) --
	( 90.49, 99.10) --
	( 91.20,100.05) --
	( 91.92,101.00) --
	( 92.66,102.00) --
	( 93.42,103.00) --
	( 94.19,104.03) --
	( 94.98,105.08) --
	( 95.78,106.14) --
	( 96.60,107.22) --
	( 97.44,108.34) --
	( 98.30,109.46) --
	( 99.17,110.61) --
	(100.06,111.77) --
	(100.96,112.95) --
	(101.88,114.15) --
	(102.82,115.36) --
	(103.78,116.60) --
	(104.76,117.84) --
	(105.75,119.12) --
	(106.76,120.40) --
	(107.79,121.69) --
	(108.84,123.02) --
	(109.91,124.35) --
	(110.99,125.70) --
	(112.10,127.06) --
	(113.22,128.43) --
	(114.36,129.82) --
	(115.52,131.23) --
	(116.70,132.64) --
	(117.90,134.07) --
	(119.12,135.52) --
	(120.35,136.97) --
	(121.61,138.44) --
	(122.88,139.91) --
	(124.18,141.40) --
	(125.49,142.90) --
	(126.82,144.40) --
	(128.17,145.94) --
	(129.54,147.46) --
	(130.94,149.00) --
	(132.35,150.54) --
	(133.77,152.10) --
	(135.22,153.65) --
	(136.69,155.23) --
	(138.18,156.81) --
	(139.68,158.39) --
	(141.21,159.98) --
	(142.75,161.58) --
	(144.32,163.18) --
	(145.90,164.79) --
	(147.50,166.39) --
	(149.12,168.01) --
	(150.76,169.64) --
	(152.41,171.26) --
	(154.09,172.89) --
	(155.78,174.53) --
	(157.49,176.16) --
	(159.22,177.80) --
	(160.97,179.44) --
	(162.73,181.08) --
	(164.51,182.73) --
	(166.31,184.37) --
	(168.13,186.02) --
	(169.96,187.66) --
	(171.81,189.31) --
	(173.68,190.98) --
	(175.56,192.62) --
	(177.45,194.27) --
	(179.37,195.92) --
	(181.30,197.57) --
	(183.24,199.21) --
	(185.20,200.85) --
	(187.17,202.50) --
	(189.16,204.14) --
	(191.16,205.78) --
	(193.17,207.41) --
	(195.20,209.05) --
	(197.24,210.68) --
	(199.30,212.31) --
	(201.36,213.93) --
	(203.44,215.56) --
	(205.53,217.18) --
	(207.63,218.79) --
	(209.74,220.40) --
	(211.87,222.01) --
	(214.00,223.61) --
	(216.14,225.21) --
	(218.30,226.81) --
	(220.46,228.39) --
	(222.63,229.98) --
	(224.81,231.56) --
	(226.99,233.13) --
	(229.18,234.70) --
	(231.39,236.26) --
	(233.59,237.82) --
	(235.81,239.37) --
	(238.03,240.91) --
	(240.25,242.45) --
	(242.48,243.99) --
	(244.71,245.51) --
	(246.95,247.03) --
	(249.19,248.55) --
	(251.44,250.06) --
	(253.68,251.54) --
	(255.93,253.04) --
	(258.18,254.53) --
	(260.44,256.01) --
	(262.69,257.48) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.85) --
	(271.71,263.29) --
	(273.96,264.73) --
	(276.21,266.16) --
	(278.45,267.57) --
	(280.70,268.99) --
	(282.94,270.39) --
	(285.18,271.79) --
	(287.41,273.17) --
	(289.64,274.55) --
	(291.86,275.93) --
	(294.08,277.29) --
	(296.30,278.65) --
	(298.50,279.99) --
	(300.71,281.34) --
	(302.90,282.67) --
	(305.08,283.99) --
	(307.26,285.31) --
	(309.43,286.62) --
	(311.59,287.92) --
	(313.75,289.21) --
	(315.89,290.49) --
	(318.02,291.77) --
	(320.15,293.03) --
	(322.26,294.29) --
	(324.36,295.54) --
	(326.45,296.78) --
	(328.53,298.02) --
	(330.59,299.24) --
	(332.65,300.46) --
	(334.69,301.67) --
	(336.72,302.87) --
	(338.73,304.06) --
	(340.73,305.25) --
	(342.72,306.40) --
	(344.69,307.57) --
	(346.65,308.73) --
	(348.59,309.88) --
	(350.52,311.02) --
	(352.44,312.16) --
	(354.33,313.29) --
	(356.21,314.40) --
	(358.08,315.51) --
	(359.93,316.61) --
	(361.76,317.70) --
	(363.58,318.79) --
	(365.38,319.86) --
	(367.16,320.93) --
	(368.92,321.99) --
	(370.67,323.04) --
	(372.40,324.08) --
	(374.11,325.12) --
	(375.80,326.15) --
	(377.48,327.17) --
	(379.13,328.18) --
	(380.77,329.18) --
	(382.39,330.18) --
	(383.99,331.17) --
	(385.57,332.15) --
	(387.14,333.12) --
	(388.68,334.08) --
	(390.21,335.04) --
	(391.71,335.99) --
	(393.20,336.93) --
	(394.67,337.86) --
	(396.12,338.79) --
	(397.54,339.71) --
	(398.95,340.62) --
	(400.35,341.52) --
	(401.72,342.42) --
	(403.07,343.31) --
	(404.40,344.19) --
	(405.71,345.07) --
	(407.01,345.93) --
	(408.28,346.79) --
	(409.54,347.65) --
	(410.77,348.49) --
	(411.99,349.33) --
	(413.19,350.16) --
	(414.37,350.99) --
	(415.53,351.80) --
	(416.67,352.63) --
	(417.79,353.42) --
	(418.90,354.22) --
	(419.98,355.01) --
	(421.05,355.79) --
	(422.10,356.57) --
	(423.13,357.34) --
	(424.14,358.10) --
	(425.13,358.86) --
	(426.11,359.61) --
	(427.07,360.35) --
	(428.01,361.08) --
	(428.93,361.83) --
	(429.83,362.55) --
	(430.72,363.27) --
	(431.59,363.98) --
	(432.45,364.69) --
	(433.29,365.39) --
	(434.11,366.08) --
	(434.91,366.77) --
	(435.70,367.45) --
	(436.47,368.13) --
	(437.23,368.80) --
	(437.97,369.46) --
	(438.69,370.12) --
	(439.40,370.77) --
	(440.10,371.42) --
	(440.78,372.06) --
	(441.44,372.69) --
	(442.09,373.32) --
	(442.73,373.95) --
	(443.35,374.56) --
	(443.96,375.18) --
	(444.55,375.78) --
	(445.13,376.39) --
	(445.70,376.98) --
	(446.25,377.57) --
	(446.79,378.16) --
	(447.32,378.74) --
	(447.84,379.32) --
	(448.34,379.89) --
	(448.83,380.45) --
	(449.31,381.01) --
	(449.77,381.57) --
	(450.23,382.12) --
	(450.67,382.66) --
	(451.10,383.20) --
	(451.53,383.73) --
	(451.94,384.26) --
	(452.34,384.79) --
	(452.73,385.31) --
	(453.11,385.83) --
	(453.47,386.34) --
	(453.83,386.84) --
	(454.18,387.34) --
	(454.52,387.84) --
	(454.86,388.33) --
	(455.18,388.82) --
	(455.49,389.31) --
	(455.79,389.79) --
	(456.09,390.26) --
	(456.38,390.73) --
	(456.66,391.20) --
	(456.93,391.66) --
	(457.19,392.12) --
	(457.45,392.57) --
	(457.70,393.02) --
	(457.94,393.46) --
	(458.17,393.91) --
	(458.40,394.34) --
	(458.62,394.78) --
	(458.83,395.20) --
	(459.04,395.63) --
	(459.24,396.05) --
	(459.44,396.47) --
	(459.62,396.88) --
	(459.81,397.28) --
	(459.98,397.70) --
	(460.16,398.10) --
	(460.32,398.50) --
	(460.48,398.89) --
	(460.64,399.28) --
	(460.79,399.67) --
	(460.93,400.05) --
	(461.08,400.43) --
	(461.21,400.81) --
	(461.34,401.18) --
	(461.47,401.55) --
	(461.59,401.91) --
	(461.71,402.29) --
	(461.83,402.65) --
	(461.94,403.00) --
	(462.05,403.35) --
	(462.15,403.70) --
	(462.25,404.05) --
	(462.35,404.39) --
	(462.44,404.73) --
	(462.53,405.07) --
	(462.62,405.40) --
	(462.70,405.73) --
	(462.78,406.06) --
	(462.86,406.38) --
	(462.93,406.70) --
	(463.01,407.02) --
	(463.07,407.34) --
	(463.14,407.65) --
	(463.21,407.96) --
	(463.27,408.27) --
	(463.33,408.57) --
	(463.39,408.87) --
	(463.44,409.17) --
	(463.49,409.46) --
	(463.55,409.76) --
	(463.60,410.05) --
	(463.64,410.33) --
	(463.69,410.62) --
	(463.73,410.90) --
	(463.77,411.18) --
	(463.81,411.46) --
	(463.85,411.73) --
	(463.89,412.00) --
	(463.93,412.27) --
	(463.96,412.54) --
	(463.99,412.80) --
	(464.03,413.06) --
	(464.06,413.32) --
	(464.09,413.58) --
	(464.11,413.83) --
	(464.14,414.08) --
	(464.17,414.33) --
	(464.19,414.58) --
	(464.21,414.83) --
	(464.24,415.07) --
	(464.26,415.31) --
	(464.28,415.55) --
	(464.30,415.78) --
	(464.32,416.02) --
	(464.34,416.25) --
	(464.35,416.48) --
	(464.37,416.71) --
	(464.39,416.93) --
	(464.40,417.15) --
	(464.42,417.37) --
	(464.43,417.59) --
	(464.44,417.81) --
	(464.46,418.03) --
	(464.47,418.23) --
	(464.48,418.44) --
	(464.49,418.66) --
	(464.50,418.86) --
	(464.51,419.07) --
	(464.52,419.27) --
	(464.53,419.47) --
	(464.54,419.67) --
	(464.55,419.87) --
	(464.56,420.08) --
	(464.56,420.26) --
	(464.57,420.45) --
	(464.58,420.64) --
	(464.58,420.83) --
	(464.59,421.02) --
	(464.60,421.20) --
	(464.60,421.39) --
	(464.61,421.57) --
	(464.61,421.75) --
	(464.62,421.92) --
	(464.62,422.10) --
	(464.63,422.27) --
	(464.63,422.44) --
	(464.64,422.63) --
	(464.64,422.80) --
	(464.64,422.97) --
	(464.65,423.13) --
	(464.65,423.30) --
	(464.65,423.46) --
	(464.66,423.62) --
	(464.66,423.78) --
	(464.66,423.94) --
	(464.66,424.10) --
	(464.67,424.26) --
	(464.67,424.41) --
	(464.67,424.57) --
	(464.67,424.72) --
	(464.68,424.87) --
	(464.68,425.02) --
	(464.68,425.17) --
	(464.68,425.32) --
	(464.68,425.46) --
	(464.68,425.60) --
	(464.68,425.75) --
	(464.69,425.89) --
	(464.69,426.03) --
	(464.69,426.17) --
	(464.69,426.31) --
	(464.69,426.44) --
	(464.69,426.58) --
	(464.69,426.71) --
	(464.69,426.84) --
	(464.69,426.97) --
	(464.70,427.10) --
	(464.70,427.23) --
	(464.70,427.36) --
	(464.70,427.49) --
	(464.70,427.61) --
	(464.70,427.74) --
	(464.70,427.86) --
	(464.70,427.98) --
	(464.70,428.10) --
	(464.70,428.22) --
	(464.70,428.34) --
	(464.70,428.46) --
	(464.70,428.58) --
	(464.70,428.69) --
	(464.70,428.81) --
	(464.70,428.92) --
	(464.70,429.03) --
	(464.70,429.14) --
	(464.70,429.25) --
	(464.70,429.36) --
	(464.71,429.47) --
	(464.71,429.58) --
	(464.71,429.69) --
	(464.71,429.80) --
	(464.71,429.90) --
	(464.71,429.99) --
	(464.71,430.10) --
	(464.71,430.20) --
	(464.71,430.30) --
	(464.71,430.40) --
	(464.71,430.50) --
	(464.71,430.60) --
	(464.71,430.70) --
	(464.71,430.79) --
	(464.71,430.89) --
	(464.71,430.98) --
	(464.71,431.07) --
	(464.71,431.16) --
	(464.71,431.27) --
	(464.71,431.36) --
	(464.71,431.44) --
	(464.71,431.53) --
	(464.71,431.62) --
	(464.71,431.71) --
	(464.71,431.80) --
	(464.71,431.88) --
	(464.71,431.97) --
	(464.71,432.05) --
	(464.71,432.13) --
	(464.71,432.22) --
	(464.71,432.30) --
	(464.71,432.38) --
	(464.71,432.46) --
	(464.71,432.56) --
	(464.71,432.63) --
	(464.71,432.71) --
	(464.71,432.79) --
	(464.71,432.86) --
	(464.71,432.94) --
	(464.71,433.01) --
	(464.71,433.09) --
	(464.71,433.16) --
	(464.71,433.24) --
	(464.71,433.31) --
	(464.71,433.38) --
	(464.71,433.46) --
	(464.71,433.53) --
	(464.71,433.61) --
	(464.71,433.68) --
	(464.71,433.73) --
	(464.71,433.80) --
	(464.71,433.87) --
	(464.71,433.94) --
	(464.71,434.01) --
	(464.71,434.08) --
	(464.71,434.14) --
	(464.71,434.21) --
	(464.71,434.27) --
	(464.71,434.34) --
	(464.71,434.40) --
	(464.71,434.47) --
	(464.71,434.53) --
	(464.71,434.59) --
	(464.71,434.65) --
	(464.71,434.71) --
	(464.71,434.77) --
	(464.71,434.83) --
	(464.71,434.89) --
	(464.71,434.95) --
	(464.71,435.01) --
	(464.71,435.07) --
	(464.71,435.12) --
	(464.71,435.18) --
	(464.71,435.24) --
	(464.71,435.29) --
	(464.71,435.35) --
	(464.71,435.40) --
	(464.71,435.46) --
	(464.71,435.51) --
	(464.71,435.56) --
	(464.71,435.62) --
	(464.71,435.67) --
	(464.71,435.73) --
	(464.71,435.78) --
	(464.71,435.81) --
	(464.71,435.87) --
	(464.71,435.92) --
	(464.71,435.97) --
	(464.71,436.02) --
	(464.71,436.07) --
	(464.71,436.12) --
	(464.71,436.17) --
	(464.71,436.22) --
	(464.71,436.26) --
	(464.71,436.30) --
	(464.71,436.36) --
	(464.71,436.40) --
	(464.71,436.45) --
	(464.71,436.49) --
	(464.71,436.54) --
	(464.71,436.58) --
	(464.71,436.62) --
	(464.71,436.66) --
	(464.71,436.71) --
	(464.71,436.76) --
	(464.71,436.80) --
	(464.71,436.84) --
	(464.71,436.88) --
	(464.71,436.92) --
	(464.71,436.96) --
	(464.71,437.00) --
	(464.71,437.04) --
	(464.71,437.08) --
	(464.71,437.12) --
	(464.71,437.16) --
	(464.71,437.20) --
	(464.71,437.24) --
	(464.71,437.28) --
	(464.71,437.31) --
	(464.71,437.35) --
	(464.71,437.39) --
	(464.71,437.42) --
	(464.71,437.48) --
	(464.71,437.51) --
	(464.71,437.55) --
	(464.71,437.58) --
	(464.71,437.61) --
	(464.71,437.65) --
	(464.71,437.68) --
	(464.71,437.72) --
	(464.71,437.75) --
	(464.71,437.78) --
	(464.71,437.82) --
	(464.71,437.86) --
	(464.71,437.89) --
	(464.71,437.92) --
	(464.71,437.96) --
	(464.71,437.99) --
	(464.71,438.02) --
	(464.71,438.05) --
	(464.71,438.08) --
	(464.71,438.11) --
	(464.71,438.14) --
	(464.71,438.17) --
	(464.71,438.20) --
	(464.71,438.23) --
	(464.71,438.26) --
	(464.71,438.29) --
	(464.71,438.32) --
	(464.71,438.35) --
	(464.71,438.38) --
	(464.71,438.41) --
	(464.71,438.44) --
	(464.71,438.46) --
	(464.71,438.49) --
	(464.71,438.52) --
	(464.71,438.55) --
	(464.71,438.57) --
	(464.71,438.60) --
	(464.71,438.63) --
	(464.71,438.66) --
	(464.71,438.68) --
	(464.71,438.71) --
	(464.71,438.74) --
	(464.71,438.77) --
	(464.71,438.79) --
	(464.71,438.80) --
	(464.71,438.83) --
	(464.71,438.85) --
	(464.71,438.88) --
	(464.71,438.90) --
	(464.71,438.93) --
	(464.71,438.95) --
	(464.71,438.98) --
	(464.71,439.00) --
	(464.71,439.02) --
	(464.71,439.05) --
	(464.71,439.07) --
	(464.71,439.10) --
	(464.71,439.12) --
	(464.71,439.14) --
	(464.71,439.15) --
	(464.71,439.18) --
	(464.71,439.20) --
	(464.71,439.23) --
	(464.71,439.25) --
	(464.71,439.27) --
	(464.71,439.29) --
	(464.71,439.31) --
	(464.71,439.33) --
	(464.71,439.35) --
	(464.71,439.37) --
	(464.71,439.39) --
	(464.71,439.41) --
	(464.71,439.43) --
	(464.71,439.45) --
	(464.71,439.48) --
	(464.71,439.50) --
	(464.71,439.52) --
	(464.71,439.54) --
	(464.71,439.55) --
	(464.71,439.57) --
	(464.71,439.59) --
	(464.71,439.61) --
	(464.71,439.63) --
	(464.71,439.64) --
	(464.71,439.66) --
	(464.71,439.68) --
	(464.71,439.70) --
	(464.71,439.71) --
	(464.71,439.73) --
	(464.71,439.75) --
	(464.71,439.77) --
	(464.71,439.78) --
	(464.71,439.80) --
	(464.71,439.81) --
	(464.71,439.83) --
	(464.71,439.86) --
	(464.71,439.88) --
	(464.71,439.89) --
	(464.71,439.91) --
	(464.71,439.92) --
	(464.71,439.94) --
	(464.71,439.95) --
	(464.71,439.97) --
	(464.71,439.99) --
	(464.71,440.00) --
	(464.71,440.02) --
	(464.71,440.03) --
	(464.71,440.04) --
	(464.71,440.06) --
	(464.71,440.07) --
	(464.71,440.09) --
	(464.71,440.10) --
	(464.71,440.12) --
	(464.71,440.13) --
	(464.71,440.15) --
	(464.71,440.16) --
	(464.71,440.18) --
	(464.71,440.19) --
	(464.71,440.20) --
	(464.71,440.22) --
	(464.71,440.23) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.27) --
	(464.71,440.29) --
	(464.71,440.30) --
	(464.71,440.32) --
	(464.71,440.33) --
	(464.71,440.32) --
	(464.71,440.34) --
	(464.71,440.35) --
	(464.71,440.36) --
	(464.71,440.38) --
	(464.71,440.39) --
	(464.71,440.40) --
	(464.71,440.41) --
	(464.71,440.43) --
	(464.71,440.44) --
	(464.71,440.45) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.49) --
	(464.71,440.50) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.53) --
	(464.71,440.54) --
	(464.71,440.56) --
	(464.71,440.57) --
	(464.71,440.58) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.64) --
	(464.71,440.64) --
	(464.71,440.65) --
	(464.71,440.66) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.71) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.78) --
	(464.71,440.79) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.89) --
	(464.71,440.90) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.98) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.04) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F_Y^{\mathbb{P}}(0.5,y)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (15.80,258.94) {$F_Y^{\mathbb{P}^{Z}}(0.5,y)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.91) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.10) --
	( 65.18, 77.11) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.25) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.39) --
	( 65.18, 77.40) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.50) --
	( 65.18, 77.51) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.57) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.59) --
	( 65.18, 77.60) --
	( 65.18, 77.62) --
	( 65.18, 77.63) --
	( 65.18, 77.64) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.69) --
	( 65.18, 77.70) --
	( 65.18, 77.71) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.76) --
	( 65.18, 77.77) --
	( 65.18, 77.79) --
	( 65.18, 77.80) --
	( 65.18, 77.82) --
	( 65.18, 77.83) --
	( 65.18, 77.85) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.92) --
	( 65.18, 77.94) --
	( 65.18, 77.95) --
	( 65.18, 77.97) --
	( 65.18, 77.98) --
	( 65.18, 78.00) --
	( 65.18, 78.01) --
	( 65.18, 78.03) --
	( 65.18, 78.06) --
	( 65.18, 78.08) --
	( 65.18, 78.09) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.14) --
	( 65.18, 78.16) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.21) --
	( 65.18, 78.23) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.28) --
	( 65.18, 78.30) --
	( 65.18, 78.32) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.37) --
	( 65.18, 78.39) --
	( 65.18, 78.41) --
	( 65.18, 78.44) --
	( 65.18, 78.46) --
	( 65.18, 78.48) --
	( 65.18, 78.50) --
	( 65.18, 78.52) --
	( 65.18, 78.54) --
	( 65.18, 78.56) --
	( 65.18, 78.58) --
	( 65.18, 78.60) --
	( 65.18, 78.62) --
	( 65.18, 78.64) --
	( 65.18, 78.66) --
	( 65.18, 78.69) --
	( 65.18, 78.71) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.77) --
	( 65.18, 78.79) --
	( 65.18, 78.82) --
	( 65.18, 78.84) --
	( 65.18, 78.87) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.94) --
	( 65.18, 78.96) --
	( 65.18, 78.99) --
	( 65.18, 79.01) --
	( 65.18, 79.04) --
	( 65.18, 79.06) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.12) --
	( 65.18, 79.15) --
	( 65.18, 79.18) --
	( 65.18, 79.21) --
	( 65.18, 79.23) --
	( 65.18, 79.26) --
	( 65.18, 79.29) --
	( 65.18, 79.32) --
	( 65.18, 79.34) --
	( 65.18, 79.37) --
	( 65.18, 79.40) --
	( 65.18, 79.43) --
	( 65.18, 79.45) --
	( 65.18, 79.48) --
	( 65.18, 79.51) --
	( 65.18, 79.54) --
	( 65.18, 79.57) --
	( 65.18, 79.60) --
	( 65.18, 79.63) --
	( 65.18, 79.66) --
	( 65.18, 79.69) --
	( 65.18, 79.72) --
	( 65.18, 79.75) --
	( 65.18, 79.78) --
	( 65.18, 79.81) --
	( 65.18, 79.84) --
	( 65.18, 79.87) --
	( 65.18, 79.90) --
	( 65.18, 79.93) --
	( 65.18, 79.97) --
	( 65.18, 80.00) --
	( 65.18, 80.03) --
	( 65.18, 80.07) --
	( 65.18, 80.11) --
	( 65.18, 80.14) --
	( 65.18, 80.17) --
	( 65.18, 80.21) --
	( 65.18, 80.24) --
	( 65.18, 80.28) --
	( 65.18, 80.31) --
	( 65.18, 80.34) --
	( 65.18, 80.38) --
	( 65.18, 80.41) --
	( 65.18, 80.47) --
	( 65.18, 80.50) --
	( 65.18, 80.54) --
	( 65.18, 80.58) --
	( 65.18, 80.61) --
	( 65.18, 80.65) --
	( 65.18, 80.69) --
	( 65.18, 80.73) --
	( 65.18, 80.77) --
	( 65.18, 80.81) --
	( 65.18, 80.85) --
	( 65.18, 80.89) --
	( 65.18, 80.93) --
	( 65.18, 80.97) --
	( 65.18, 81.01) --
	( 65.18, 81.05) --
	( 65.18, 81.09) --
	( 65.18, 81.13) --
	( 65.18, 81.18) --
	( 65.18, 81.23) --
	( 65.18, 81.27) --
	( 65.18, 81.31) --
	( 65.18, 81.35) --
	( 65.18, 81.40) --
	( 65.18, 81.44) --
	( 65.18, 81.49) --
	( 65.18, 81.53) --
	( 65.18, 81.59) --
	( 65.18, 81.63) --
	( 65.18, 81.67) --
	( 65.18, 81.72) --
	( 65.18, 81.77) --
	( 65.18, 81.82) --
	( 65.18, 81.87) --
	( 65.18, 81.92) --
	( 65.18, 81.97) --
	( 65.18, 82.02) --
	( 65.18, 82.08) --
	( 65.18, 82.11) --
	( 65.18, 82.16) --
	( 65.18, 82.22) --
	( 65.18, 82.27) --
	( 65.18, 82.33) --
	( 65.18, 82.38) --
	( 65.18, 82.43) --
	( 65.18, 82.49) --
	( 65.18, 82.54) --
	( 65.18, 82.60) --
	( 65.18, 82.65) --
	( 65.18, 82.71) --
	( 65.18, 82.77) --
	( 65.18, 82.82) --
	( 65.18, 82.88) --
	( 65.18, 82.94) --
	( 65.18, 83.00) --
	( 65.18, 83.06) --
	( 65.18, 83.12) --
	( 65.18, 83.18) --
	( 65.18, 83.24) --
	( 65.18, 83.30) --
	( 65.18, 83.36) --
	( 65.18, 83.42) --
	( 65.18, 83.49) --
	( 65.18, 83.55) --
	( 65.18, 83.62) --
	( 65.18, 83.68) --
	( 65.18, 83.75) --
	( 65.18, 83.81) --
	( 65.18, 83.88) --
	( 65.18, 83.95) --
	( 65.18, 84.02) --
	( 65.18, 84.09) --
	( 65.18, 84.16) --
	( 65.18, 84.21) --
	( 65.18, 84.28) --
	( 65.18, 84.36) --
	( 65.18, 84.43) --
	( 65.18, 84.51) --
	( 65.18, 84.58) --
	( 65.18, 84.65) --
	( 65.18, 84.73) --
	( 65.18, 84.80) --
	( 65.18, 84.88) --
	( 65.18, 84.95) --
	( 65.18, 85.03) --
	( 65.18, 85.10) --
	( 65.18, 85.18) --
	( 65.18, 85.26) --
	( 65.18, 85.33) --
	( 65.18, 85.43) --
	( 65.18, 85.51) --
	( 65.18, 85.59) --
	( 65.18, 85.67) --
	( 65.18, 85.76) --
	( 65.18, 85.84) --
	( 65.18, 85.92) --
	( 65.18, 86.01) --
	( 65.18, 86.09) --
	( 65.18, 86.18) --
	( 65.18, 86.27) --
	( 65.18, 86.36) --
	( 65.18, 86.45) --
	( 65.18, 86.53) --
	( 65.18, 86.62) --
	( 65.18, 86.73) --
	( 65.18, 86.82) --
	( 65.18, 86.91) --
	( 65.18, 87.00) --
	( 65.18, 87.10) --
	( 65.18, 87.19) --
	( 65.18, 87.29) --
	( 65.18, 87.39) --
	( 65.18, 87.49) --
	( 65.18, 87.59) --
	( 65.18, 87.69) --
	( 65.18, 87.79) --
	( 65.18, 87.90) --
	( 65.18, 87.99) --
	( 65.18, 88.09) --
	( 65.18, 88.20) --
	( 65.18, 88.31) --
	( 65.18, 88.42) --
	( 65.19, 88.53) --
	( 65.19, 88.64) --
	( 65.19, 88.75) --
	( 65.19, 88.86) --
	( 65.19, 88.97) --
	( 65.19, 89.08) --
	( 65.19, 89.20) --
	( 65.19, 89.31) --
	( 65.19, 89.43) --
	( 65.19, 89.55) --
	( 65.19, 89.67) --
	( 65.19, 89.79) --
	( 65.19, 89.91) --
	( 65.19, 90.03) --
	( 65.19, 90.15) --
	( 65.19, 90.28) --
	( 65.19, 90.40) --
	( 65.19, 90.53) --
	( 65.19, 90.66) --
	( 65.19, 90.79) --
	( 65.20, 90.92) --
	( 65.20, 91.05) --
	( 65.20, 91.18) --
	( 65.20, 91.31) --
	( 65.20, 91.45) --
	( 65.20, 91.58) --
	( 65.20, 91.72) --
	( 65.20, 91.86) --
	( 65.20, 92.00) --
	( 65.21, 92.14) --
	( 65.21, 92.29) --
	( 65.21, 92.43) --
	( 65.21, 92.57) --
	( 65.21, 92.72) --
	( 65.21, 92.87) --
	( 65.21, 93.02) --
	( 65.22, 93.17) --
	( 65.22, 93.32) --
	( 65.22, 93.48) --
	( 65.22, 93.63) --
	( 65.23, 93.79) --
	( 65.23, 93.95) --
	( 65.23, 94.11) --
	( 65.23, 94.27) --
	( 65.24, 94.43) --
	( 65.24, 94.59) --
	( 65.24, 94.76) --
	( 65.25, 94.92) --
	( 65.25, 95.09) --
	( 65.25, 95.26) --
	( 65.26, 95.45) --
	( 65.26, 95.62) --
	( 65.27, 95.79) --
	( 65.27, 95.97) --
	( 65.28, 96.14) --
	( 65.28, 96.32) --
	( 65.29, 96.50) --
	( 65.29, 96.69) --
	( 65.30, 96.87) --
	( 65.31, 97.06) --
	( 65.31, 97.25) --
	( 65.32, 97.44) --
	( 65.33, 97.62) --
	( 65.33, 97.81) --
	( 65.34, 98.02) --
	( 65.35, 98.22) --
	( 65.36, 98.42) --
	( 65.37, 98.62) --
	( 65.38, 98.82) --
	( 65.39, 99.03) --
	( 65.40, 99.23) --
	( 65.41, 99.45) --
	( 65.42, 99.66) --
	( 65.43, 99.86) --
	( 65.45,100.08) --
	( 65.46,100.30) --
	( 65.47,100.52) --
	( 65.49,100.74) --
	( 65.50,100.96) --
	( 65.52,101.18) --
	( 65.54,101.41) --
	( 65.55,101.64) --
	( 65.57,101.87) --
	( 65.59,102.11) --
	( 65.61,102.34) --
	( 65.63,102.58) --
	( 65.65,102.82) --
	( 65.68,103.06) --
	( 65.70,103.31) --
	( 65.72,103.56) --
	( 65.75,103.81) --
	( 65.78,104.06) --
	( 65.80,104.31) --
	( 65.83,104.57) --
	( 65.86,104.83) --
	( 65.90,105.09) --
	( 65.93,105.35) --
	( 65.96,105.62) --
	( 66.00,105.89) --
	( 66.04,106.16) --
	( 66.08,106.43) --
	( 66.12,106.71) --
	( 66.16,106.99) --
	( 66.20,107.27) --
	( 66.25,107.56) --
	( 66.29,107.84) --
	( 66.34,108.13) --
	( 66.40,108.43) --
	( 66.45,108.72) --
	( 66.50,109.02) --
	( 66.56,109.32) --
	( 66.62,109.62) --
	( 66.68,109.93) --
	( 66.75,110.24) --
	( 66.82,110.55) --
	( 66.88,110.87) --
	( 66.96,111.19) --
	( 67.03,111.51) --
	( 67.11,111.83) --
	( 67.19,112.16) --
	( 67.27,112.49) --
	( 67.36,112.82) --
	( 67.45,113.16) --
	( 67.54,113.50) --
	( 67.64,113.84) --
	( 67.74,114.19) --
	( 67.84,114.54) --
	( 67.95,114.89) --
	( 68.06,115.24) --
	( 68.18,115.60) --
	( 68.30,115.98) --
	( 68.42,116.34) --
	( 68.55,116.71) --
	( 68.68,117.08) --
	( 68.81,117.46) --
	( 68.96,117.84) --
	( 69.10,118.22) --
	( 69.25,118.61) --
	( 69.41,119.00) --
	( 69.57,119.39) --
	( 69.73,119.79) --
	( 69.91,120.19) --
	( 70.08,120.61) --
	( 70.27,121.01) --
	( 70.45,121.42) --
	( 70.65,121.84) --
	( 70.85,122.26) --
	( 71.06,122.69) --
	( 71.27,123.11) --
	( 71.49,123.55) --
	( 71.72,123.98) --
	( 71.95,124.43) --
	( 72.19,124.87) --
	( 72.44,125.32) --
	( 72.70,125.77) --
	( 72.96,126.23) --
	( 73.23,126.69) --
	( 73.51,127.16) --
	( 73.80,127.63) --
	( 74.10,128.10) --
	( 74.40,128.58) --
	( 74.71,129.07) --
	( 75.03,129.56) --
	( 75.37,130.05) --
	( 75.71,130.55) --
	( 76.06,131.05) --
	( 76.42,131.55) --
	( 76.78,132.06) --
	( 77.16,132.58) --
	( 77.55,133.10) --
	( 77.95,133.63) --
	( 78.36,134.16) --
	( 78.79,134.69) --
	( 79.22,135.23) --
	( 79.66,135.77) --
	( 80.12,136.32) --
	( 80.58,136.88) --
	( 81.06,137.44) --
	( 81.55,138.00) --
	( 82.05,138.57) --
	( 82.57,139.15) --
	( 83.10,139.73) --
	( 83.64,140.32) --
	( 84.19,140.91) --
	( 84.76,141.50) --
	( 85.34,142.11) --
	( 85.93,142.71) --
	( 86.54,143.33) --
	( 87.16,143.94) --
	( 87.80,144.57) --
	( 88.45,145.20) --
	( 89.11,145.83) --
	( 89.79,146.47) --
	( 90.49,147.12) --
	( 91.20,147.77) --
	( 91.92,148.43) --
	( 92.66,149.09) --
	( 93.42,149.76) --
	( 94.19,150.44) --
	( 94.98,151.12) --
	( 95.78,151.81) --
	( 96.60,152.50) --
	( 97.44,153.20) --
	( 98.30,153.91) --
	( 99.17,154.62) --
	(100.06,155.34) --
	(100.96,156.06) --
	(101.88,156.81) --
	(102.82,157.54) --
	(103.78,158.28) --
	(104.76,159.03) --
	(105.75,159.79) --
	(106.76,160.55) --
	(107.79,161.32) --
	(108.84,162.10) --
	(109.91,162.88) --
	(110.99,163.67) --
	(112.10,164.47) --
	(113.22,165.26) --
	(114.36,166.09) --
	(115.52,166.90) --
	(116.70,167.73) --
	(117.90,168.56) --
	(119.12,169.40) --
	(120.35,170.24) --
	(121.61,171.10) --
	(122.88,171.96) --
	(124.18,172.82) --
	(125.49,173.70) --
	(126.82,174.58) --
	(128.17,175.47) --
	(129.54,176.37) --
	(130.94,177.27) --
	(132.35,178.18) --
	(133.77,179.10) --
	(135.22,180.03) --
	(136.69,180.96) --
	(138.18,181.90) --
	(139.68,182.85) --
	(141.21,183.81) --
	(142.75,184.77) --
	(144.32,185.74) --
	(145.90,186.72) --
	(147.50,187.71) --
	(149.12,188.71) --
	(150.76,189.71) --
	(152.41,190.72) --
	(154.09,191.74) --
	(155.78,192.77) --
	(157.49,193.81) --
	(159.22,194.85) --
	(160.97,195.90) --
	(162.73,196.96) --
	(164.51,198.03) --
	(166.31,199.10) --
	(168.13,200.19) --
	(169.96,201.28) --
	(171.81,202.38) --
	(173.68,203.49) --
	(175.56,204.60) --
	(177.45,205.73) --
	(179.37,206.87) --
	(181.30,208.01) --
	(183.24,209.16) --
	(185.20,210.32) --
	(187.17,211.49) --
	(189.16,212.64) --
	(191.16,213.83) --
	(193.17,215.02) --
	(195.20,216.22) --
	(197.24,217.43) --
	(199.30,218.65) --
	(201.36,219.87) --
	(203.44,221.11) --
	(205.53,222.35) --
	(207.63,223.60) --
	(209.74,224.86) --
	(211.87,226.12) --
	(214.00,227.40) --
	(216.14,228.68) --
	(218.30,229.97) --
	(220.46,231.27) --
	(222.63,232.58) --
	(224.81,233.90) --
	(226.99,235.22) --
	(229.18,236.55) --
	(231.39,237.90) --
	(233.59,239.24) --
	(235.81,240.60) --
	(238.03,241.96) --
	(240.25,243.34) --
	(242.48,244.72) --
	(244.71,246.10) --
	(246.95,247.50) --
	(249.19,248.90) --
	(251.44,250.32) --
	(253.68,251.73) --
	(255.93,253.16) --
	(258.18,254.60) --
	(260.44,256.04) --
	(262.69,257.49) --
	(264.94,258.94) --
	(267.20,260.41) --
	(269.45,261.88) --
	(271.71,263.36) --
	(273.96,264.85) --
	(276.21,266.35) --
	(278.45,267.83) --
	(280.70,269.34) --
	(282.94,270.86) --
	(285.18,272.38) --
	(287.41,273.90) --
	(289.64,275.44) --
	(291.86,276.98) --
	(294.08,278.52) --
	(296.30,280.07) --
	(298.50,281.63) --
	(300.71,283.19) --
	(302.90,284.76) --
	(305.08,286.33) --
	(307.26,287.91) --
	(309.43,289.50) --
	(311.59,291.08) --
	(313.75,292.68) --
	(315.89,294.28) --
	(318.02,295.88) --
	(320.15,297.49) --
	(322.26,299.10) --
	(324.36,300.71) --
	(326.45,302.33) --
	(328.53,303.96) --
	(330.59,305.58) --
	(332.65,307.21) --
	(334.69,308.84) --
	(336.72,310.48) --
	(338.73,312.11) --
	(340.73,313.75) --
	(342.72,315.39) --
	(344.69,317.04) --
	(346.65,318.68) --
	(348.59,320.32) --
	(350.52,321.97) --
	(352.44,323.62) --
	(354.33,325.27) --
	(356.21,326.91) --
	(358.08,328.58) --
	(359.93,330.23) --
	(361.76,331.87) --
	(363.58,333.52) --
	(365.38,335.16) --
	(367.16,336.81) --
	(368.92,338.45) --
	(370.67,340.09) --
	(372.40,341.73) --
	(374.11,343.36) --
	(375.80,345.00) --
	(377.48,346.63) --
	(379.13,348.25) --
	(380.77,349.88) --
	(382.39,351.50) --
	(383.99,353.10) --
	(385.57,354.71) --
	(387.14,356.31) --
	(388.68,357.91) --
	(390.21,359.50) --
	(391.71,361.08) --
	(393.20,362.66) --
	(394.67,364.24) --
	(396.12,365.79) --
	(397.54,367.35) --
	(398.95,368.89) --
	(400.35,370.43) --
	(401.72,371.95) --
	(403.07,373.49) --
	(404.40,374.99) --
	(405.71,376.49) --
	(407.01,377.98) --
	(408.28,379.45) --
	(409.54,380.92) --
	(410.77,382.37) --
	(411.99,383.82) --
	(413.19,385.25) --
	(414.37,386.66) --
	(415.53,388.07) --
	(416.67,389.46) --
	(417.79,390.83) --
	(418.90,392.19) --
	(419.98,393.54) --
	(421.05,394.87) --
	(422.10,396.20) --
	(423.13,397.49) --
	(424.14,398.77) --
	(425.13,400.05) --
	(426.11,401.29) --
	(427.07,402.53) --
	(428.01,403.74) --
	(428.93,404.94) --
	(429.83,406.12) --
	(430.72,407.28) --
	(431.59,408.43) --
	(432.45,409.55) --
	(433.29,410.67) --
	(434.11,411.75) --
	(434.91,412.81) --
	(435.70,413.86) --
	(436.47,414.89) --
	(437.23,415.89) --
	(437.97,416.89) --
	(438.69,417.84) --
	(439.40,418.79) --
	(440.10,419.71) --
	(440.78,420.61) --
	(441.44,421.50) --
	(442.09,422.36) --
	(442.73,423.19) --
	(443.35,424.01) --
	(443.96,424.80) --
	(444.55,425.59) --
	(445.13,426.34) --
	(445.70,427.07) --
	(446.25,427.78) --
	(446.79,428.47) --
	(447.32,429.14) --
	(447.84,429.77) --
	(448.34,430.40) --
	(448.83,431.01) --
	(449.31,431.58) --
	(449.77,432.15) --
	(450.23,432.70) --
	(450.67,433.22) --
	(451.10,433.71) --
	(451.53,434.21) --
	(451.94,434.67) --
	(452.34,435.11) --
	(452.73,435.53) --
	(453.11,435.94) --
	(453.47,436.34) --
	(453.83,436.70) --
	(454.18,437.06) --
	(454.52,437.39) --
	(454.86,437.71) --
	(455.18,438.01) --
	(455.49,438.31) --
	(455.79,438.57) --
	(456.09,438.83) --
	(456.38,439.08) --
	(456.66,439.31) --
	(456.93,439.51) --
	(457.19,439.72) --
	(457.45,439.91) --
	(457.70,440.08) --
	(457.94,440.25) --
	(458.17,440.41) --
	(458.40,440.56) --
	(458.62,440.69) --
	(458.83,440.81) --
	(459.04,440.93) --
	(459.24,441.03) --
	(459.44,441.13) --
	(459.62,441.22) --
	(459.81,441.30) --
	(459.98,441.38) --
	(460.16,441.45) --
	(460.32,441.52) --
	(460.48,441.57) --
	(460.64,441.63) --
	(460.79,441.67) --
	(460.93,441.71) --
	(461.08,441.75) --
	(461.21,441.80) --
	(461.34,441.83) --
	(461.47,441.84) --
	(461.59,441.88) --
	(461.71,441.89) --
	(461.83,441.91) --
	(461.94,441.93) --
	(462.05,441.95) --
	(462.15,441.95) --
	(462.25,441.98) --
	(462.35,441.98) --
	(462.44,442.00) --
	(462.53,442.00) --
	(462.62,442.00) --
	(462.70,442.02) --
	(462.78,442.02) --
	(462.86,442.02) --
	(462.93,442.02) --
	(463.01,442.02) --
	(463.07,442.02) --
	(463.14,442.02) --
	(463.21,442.02) --
	(463.27,442.02) --
	(463.33,442.02) --
	(463.39,442.02) --
	(463.44,442.02) --
	(463.49,442.02) --
	(463.55,442.02) --
	(463.60,442.02) --
	(463.64,442.02) --
	(463.69,442.02) --
	(463.73,442.02) --
	(463.77,442.02) --
	(463.81,442.02) --
	(463.85,442.02) --
	(463.89,442.02) --
	(463.93,442.02) --
	(463.96,442.02) --
	(463.99,442.02) --
	(464.03,442.02) --
	(464.06,442.02) --
	(464.09,442.02) --
	(464.11,442.02) --
	(464.14,442.02) --
	(464.17,442.02) --
	(464.19,442.02) --
	(464.21,442.02) --
	(464.24,442.02) --
	(464.26,442.02) --
	(464.28,442.02) --
	(464.30,442.02) --
	(464.32,442.02) --
	(464.34,442.02) --
	(464.35,442.02) --
	(464.37,442.02) --
	(464.39,442.02) --
	(464.40,442.02) --
	(464.42,442.02) --
	(464.43,442.02) --
	(464.44,442.02) --
	(464.46,442.02) --
	(464.47,442.02) --
	(464.48,442.02) --
	(464.49,442.02) --
	(464.50,442.02) --
	(464.51,442.02) --
	(464.52,442.02) --
	(464.53,442.02) --
	(464.54,442.02) --
	(464.55,442.02) --
	(464.56,442.02) --
	(464.56,442.02) --
	(464.57,442.02) --
	(464.58,442.02) --
	(464.58,442.02) --
	(464.59,442.02) --
	(464.60,442.02) --
	(464.60,442.02) --
	(464.61,442.02) --
	(464.61,442.02) --
	(464.62,442.02) --
	(464.62,442.02) --
	(464.63,442.02) --
	(464.63,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.26, 75.87) --
	( 65.26, 75.87) --
	( 65.27, 75.87) --
	( 65.27, 75.87) --
	( 65.28, 75.87) --
	( 65.28, 75.87) --
	( 65.29, 75.87) --
	( 65.29, 75.87) --
	( 65.30, 75.87) --
	( 65.31, 75.87) --
	( 65.31, 75.87) --
	( 65.32, 75.87) --
	( 65.33, 75.87) --
	( 65.33, 75.87) --
	( 65.34, 75.87) --
	( 65.35, 75.87) --
	( 65.36, 75.87) --
	( 65.37, 75.87) --
	( 65.38, 75.87) --
	( 65.39, 75.87) --
	( 65.40, 75.87) --
	( 65.41, 75.87) --
	( 65.42, 75.87) --
	( 65.43, 75.87) --
	( 65.45, 75.87) --
	( 65.46, 75.87) --
	( 65.47, 75.87) --
	( 65.49, 75.87) --
	( 65.50, 75.87) --
	( 65.52, 75.87) --
	( 65.54, 75.87) --
	( 65.55, 75.87) --
	( 65.57, 75.87) --
	( 65.59, 75.87) --
	( 65.61, 75.87) --
	( 65.63, 75.87) --
	( 65.65, 75.87) --
	( 65.68, 75.87) --
	( 65.70, 75.87) --
	( 65.72, 75.87) --
	( 65.75, 75.87) --
	( 65.78, 75.87) --
	( 65.80, 75.87) --
	( 65.83, 75.87) --
	( 65.86, 75.87) --
	( 65.90, 75.87) --
	( 65.93, 75.87) --
	( 65.96, 75.87) --
	( 66.00, 75.87) --
	( 66.04, 75.87) --
	( 66.08, 75.87) --
	( 66.12, 75.87) --
	( 66.16, 75.87) --
	( 66.20, 75.87) --
	( 66.25, 75.87) --
	( 66.29, 75.87) --
	( 66.34, 75.87) --
	( 66.40, 75.87) --
	( 66.45, 75.87) --
	( 66.50, 75.87) --
	( 66.56, 75.87) --
	( 66.62, 75.87) --
	( 66.68, 75.87) --
	( 66.75, 75.87) --
	( 66.82, 75.87) --
	( 66.88, 75.87) --
	( 66.96, 75.87) --
	( 67.03, 75.87) --
	( 67.11, 75.87) --
	( 67.19, 75.87) --
	( 67.27, 75.87) --
	( 67.36, 75.87) --
	( 67.45, 75.87) --
	( 67.54, 75.87) --
	( 67.64, 75.87) --
	( 67.74, 75.87) --
	( 67.84, 75.87) --
	( 67.95, 75.87) --
	( 68.06, 75.87) --
	( 68.18, 75.87) --
	( 68.30, 75.87) --
	( 68.42, 75.87) --
	( 68.55, 75.87) --
	( 68.68, 75.87) --
	( 68.81, 75.87) --
	( 68.96, 75.87) --
	( 69.10, 75.87) --
	( 69.25, 75.87) --
	( 69.41, 75.87) --
	( 69.57, 75.87) --
	( 69.73, 75.87) --
	( 69.91, 75.87) --
	( 70.08, 75.87) --
	( 70.27, 75.87) --
	( 70.45, 75.87) --
	( 70.65, 75.87) --
	( 70.85, 75.87) --
	( 71.06, 75.87) --
	( 71.27, 75.87) --
	( 71.49, 75.87) --
	( 71.72, 75.87) --
	( 71.95, 75.87) --
	( 72.19, 75.87) --
	( 72.44, 75.87) --
	( 72.70, 75.87) --
	( 72.96, 75.87) --
	( 73.23, 75.87) --
	( 73.51, 75.87) --
	( 73.80, 75.87) --
	( 74.10, 75.87) --
	( 74.40, 75.87) --
	( 74.71, 75.87) --
	( 75.03, 75.87) --
	( 75.37, 75.87) --
	( 75.71, 75.87) --
	( 76.06, 75.87) --
	( 76.42, 75.87) --
	( 76.78, 75.87) --
	( 77.16, 75.87) --
	( 77.55, 75.87) --
	( 77.95, 75.87) --
	( 78.36, 75.87) --
	( 78.79, 75.87) --
	( 79.22, 75.87) --
	( 79.66, 75.87) --
	( 80.12, 75.87) --
	( 80.58, 75.87) --
	( 81.06, 75.87) --
	( 81.55, 75.87) --
	( 82.05, 75.87) --
	( 82.57, 75.87) --
	( 83.10, 75.87) --
	( 83.64, 75.87) --
	( 84.19, 75.87) --
	( 84.76, 75.87) --
	( 85.34, 75.87) --
	( 85.93, 75.87) --
	( 86.54, 75.87) --
	( 87.16, 75.87) --
	( 87.80, 75.87) --
	( 88.45, 75.87) --
	( 89.11, 75.87) --
	( 89.79, 75.87) --
	( 90.49, 75.87) --
	( 91.20, 75.87) --
	( 91.92, 75.87) --
	( 92.66, 75.87) --
	( 93.42, 75.89) --
	( 94.19, 75.94) --
	( 94.98, 76.01) --
	( 95.78, 76.09) --
	( 96.60, 76.24) --
	( 97.44, 76.43) --
	( 98.30, 76.68) --
	( 99.17, 77.03) --
	(100.06, 77.44) --
	(100.96, 77.95) --
	(101.88, 78.57) --
	(102.82, 79.29) --
	(103.78, 80.11) --
	(104.76, 81.04) --
	(105.75, 82.07) --
	(106.76, 83.22) --
	(107.79, 84.45) --
	(108.84, 85.78) --
	(109.91, 87.23) --
	(110.99, 88.75) --
	(112.10, 90.35) --
	(113.22, 92.03) --
	(114.36, 93.79) --
	(115.52, 95.61) --
	(116.70, 97.50) --
	(117.90, 99.45) --
	(119.12,101.45) --
	(120.35,103.50) --
	(121.61,105.59) --
	(122.88,107.73) --
	(124.18,109.89) --
	(125.49,112.11) --
	(126.82,114.34) --
	(128.17,116.59) --
	(129.54,118.87) --
	(130.94,121.16) --
	(132.35,123.48) --
	(133.77,125.80) --
	(135.22,128.14) --
	(136.69,130.48) --
	(138.18,132.84) --
	(139.68,135.19) --
	(141.21,137.55) --
	(142.75,139.91) --
	(144.32,142.27) --
	(145.90,144.62) --
	(147.50,146.98) --
	(149.12,149.32) --
	(150.76,151.66) --
	(152.41,154.00) --
	(154.09,156.32) --
	(155.78,158.63) --
	(157.49,160.95) --
	(159.22,163.24) --
	(160.97,165.51) --
	(162.73,167.78) --
	(164.51,170.04) --
	(166.31,172.28) --
	(168.13,174.50) --
	(169.96,176.72) --
	(171.81,178.91) --
	(173.68,181.09) --
	(175.56,183.26) --
	(177.45,185.41) --
	(179.37,187.54) --
	(181.30,189.66) --
	(183.24,191.76) --
	(185.20,193.85) --
	(187.17,195.91) --
	(189.16,197.96) --
	(191.16,200.00) --
	(193.17,202.01) --
	(195.20,204.01) --
	(197.24,205.99) --
	(199.30,207.96) --
	(201.36,209.90) --
	(203.44,211.83) --
	(205.53,213.74) --
	(207.63,215.64) --
	(209.74,217.51) --
	(211.87,219.37) --
	(214.00,221.21) --
	(216.14,223.03) --
	(218.30,224.84) --
	(220.46,226.62) --
	(222.63,228.39) --
	(224.81,230.15) --
	(226.99,231.89) --
	(229.18,233.61) --
	(231.39,235.31) --
	(233.59,237.00) --
	(235.81,238.67) --
	(238.03,240.32) --
	(240.25,241.96) --
	(242.48,243.58) --
	(244.71,245.19) --
	(246.95,246.78) --
	(249.19,248.35) --
	(251.44,249.91) --
	(253.68,251.45) --
	(255.93,252.98) --
	(258.18,254.50) --
	(260.44,255.99) --
	(262.69,257.47) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.84) --
	(271.71,263.26) --
	(273.96,264.67) --
	(276.21,266.07) --
	(278.45,267.45) --
	(280.70,268.82) --
	(282.94,270.18) --
	(285.18,271.52) --
	(287.41,272.85) --
	(289.64,274.16) --
	(291.86,275.46) --
	(294.08,276.75) --
	(296.30,278.03) --
	(298.50,279.29) --
	(300.71,280.54) --
	(302.90,281.78) --
	(305.08,283.01) --
	(307.26,284.22) --
	(309.43,285.42) --
	(311.59,286.61) --
	(313.75,287.79) --
	(315.89,288.96) --
	(318.02,290.12) --
	(320.15,291.26) --
	(322.26,292.41) --
	(324.36,293.53) --
	(326.45,294.64) --
	(328.53,295.74) --
	(330.59,296.83) --
	(332.65,297.91) --
	(334.69,298.98) --
	(336.72,300.04) --
	(338.73,301.09) --
	(340.73,302.12) --
	(342.72,303.15) --
	(344.69,304.17) --
	(346.65,305.18) --
	(348.59,306.18) --
	(350.52,307.17) --
	(352.44,308.15) --
	(354.33,309.12) --
	(356.21,310.08) --
	(358.08,311.03) --
	(359.93,311.97) --
	(361.76,312.91) --
	(363.58,313.83) --
	(365.38,314.75) --
	(367.16,315.66) --
	(368.92,316.56) --
	(370.67,317.45) --
	(372.40,318.33) --
	(374.11,319.20) --
	(375.80,320.07) --
	(377.48,320.93) --
	(379.13,321.78) --
	(380.77,322.62) --
	(382.39,323.45) --
	(383.99,324.28) --
	(385.57,325.12) --
	(387.14,325.93) --
	(388.68,326.73) --
	(390.21,327.53) --
	(391.71,328.32) --
	(393.20,329.10) --
	(394.67,329.87) --
	(396.12,330.64) --
	(397.54,331.40) --
	(398.95,332.16) --
	(400.35,332.91) --
	(401.72,333.65) --
	(403.07,334.38) --
	(404.40,335.11) --
	(405.71,335.83) --
	(407.01,336.54) --
	(408.28,337.25) --
	(409.54,337.95) --
	(410.77,338.65) --
	(411.99,339.34) --
	(413.19,340.02) --
	(414.37,340.70) --
	(415.53,341.37) --
	(416.67,342.04) --
	(417.79,342.70) --
	(418.90,343.35) --
	(419.98,344.00) --
	(421.05,344.64) --
	(422.10,345.28) --
	(423.13,345.91) --
	(424.14,346.54) --
	(425.13,347.16) --
	(426.11,347.78) --
	(427.07,348.39) --
	(428.01,349.00) --
	(428.93,349.59) --
	(429.83,350.18) --
	(430.72,350.77) --
	(431.59,351.36) --
	(432.45,351.95) --
	(433.29,352.51) --
	(434.11,353.08) --
	(434.91,353.65) --
	(435.70,354.21) --
	(436.47,354.76) --
	(437.23,355.31) --
	(437.97,355.86) --
	(438.69,356.40) --
	(439.40,356.93) --
	(440.10,357.48) --
	(440.78,358.01) --
	(441.44,358.53) --
	(442.09,359.04) --
	(442.73,359.56) --
	(443.35,360.07) --
	(443.96,360.58) --
	(444.55,361.08) --
	(445.13,361.58) --
	(445.70,362.07) --
	(446.25,362.56) --
	(446.79,363.05) --
	(447.32,363.53) --
	(447.84,364.01) --
	(448.34,364.49) --
	(448.83,364.95) --
	(449.31,365.42) --
	(449.77,365.89) --
	(450.23,366.35) --
	(450.67,366.80) --
	(451.10,367.26) --
	(451.53,367.70) --
	(451.94,368.15) --
	(452.34,368.59) --
	(452.73,369.03) --
	(453.11,369.46) --
	(453.47,369.89) --
	(453.83,370.32) --
	(454.18,370.75) --
	(454.52,371.17) --
	(454.86,371.58) --
	(455.18,372.00) --
	(455.49,372.41) --
	(455.79,372.81) --
	(456.09,373.22) --
	(456.38,373.64) --
	(456.66,374.03) --
	(456.93,374.43) --
	(457.19,374.82) --
	(457.45,375.21) --
	(457.70,375.60) --
	(457.94,375.98) --
	(458.17,376.36) --
	(458.40,376.74) --
	(458.62,377.12) --
	(458.83,377.49) --
	(459.04,377.86) --
	(459.24,378.22) --
	(459.44,378.59) --
	(459.62,378.95) --
	(459.81,379.31) --
	(459.98,379.66) --
	(460.16,380.02) --
	(460.32,380.37) --
	(460.48,380.71) --
	(460.64,381.06) --
	(460.79,381.40) --
	(460.93,381.74) --
	(461.08,382.08) --
	(461.21,382.41) --
	(461.34,382.74) --
	(461.47,383.07) --
	(461.59,383.40) --
	(461.71,383.73) --
	(461.83,384.05) --
	(461.94,384.37) --
	(462.05,384.69) --
	(462.15,385.00) --
	(462.25,385.31) --
	(462.35,385.63) --
	(462.44,385.93) --
	(462.53,386.24) --
	(462.62,386.54) --
	(462.70,386.85) --
	(462.78,387.15) --
	(462.86,387.44) --
	(462.93,387.74) --
	(463.01,388.03) --
	(463.07,388.33) --
	(463.14,388.61) --
	(463.21,388.90) --
	(463.27,389.19) --
	(463.33,389.47) --
	(463.39,389.75) --
	(463.44,390.03) --
	(463.49,390.31) --
	(463.55,390.58) --
	(463.60,390.86) --
	(463.64,391.13) --
	(463.69,391.40) --
	(463.73,391.67) --
	(463.77,391.93) --
	(463.81,392.20) --
	(463.85,392.46) --
	(463.89,392.72) --
	(463.93,392.98) --
	(463.96,393.23) --
	(463.99,393.49) --
	(464.03,393.74) --
	(464.06,393.99) --
	(464.09,394.24) --
	(464.11,394.49) --
	(464.14,394.74) --
	(464.17,394.99) --
	(464.19,395.22) --
	(464.21,395.46) --
	(464.24,395.71) --
	(464.26,395.94) --
	(464.28,396.18) --
	(464.30,396.42) --
	(464.32,396.65) --
	(464.34,396.88) --
	(464.35,397.11) --
	(464.37,397.35) --
	(464.39,397.57) --
	(464.40,397.79) --
	(464.42,398.02) --
	(464.43,398.24) --
	(464.44,398.46) --
	(464.46,398.68) --
	(464.47,398.90) --
	(464.48,399.11) --
	(464.49,399.33) --
	(464.50,399.54) --
	(464.51,399.75) --
	(464.52,399.96) --
	(464.53,400.17) --
	(464.54,400.38) --
	(464.55,400.60) --
	(464.56,400.81) --
	(464.56,401.01) --
	(464.57,401.21) --
	(464.58,401.41) --
	(464.58,401.61) --
	(464.59,401.81) --
	(464.60,402.01) --
	(464.60,402.20) --
	(464.61,402.40) --
	(464.61,402.59) --
	(464.62,402.79) --
	(464.62,402.98) --
	(464.63,403.17) --
	(464.63,403.36) --
	(464.64,403.55) --
	(464.64,403.74) --
	(464.64,403.91) --
	(464.65,404.09) --
	(464.65,404.28) --
	(464.65,404.46) --
	(464.66,404.64) --
	(464.66,404.83) --
	(464.66,405.00) --
	(464.66,405.18) --
	(464.67,405.36) --
	(464.67,405.53) --
	(464.67,405.71) --
	(464.67,405.88) --
	(464.68,406.05) --
	(464.68,406.22) --
	(464.68,406.39) --
	(464.68,406.56) --
	(464.68,406.73) --
	(464.68,406.89) --
	(464.68,407.06) --
	(464.69,407.22) --
	(464.69,407.39) --
	(464.69,407.55) --
	(464.69,407.71) --
	(464.69,407.87) --
	(464.69,408.03) --
	(464.69,408.19) --
	(464.69,408.35) --
	(464.69,408.50) --
	(464.70,408.66) --
	(464.70,408.81) --
	(464.70,408.97) --
	(464.70,409.12) --
	(464.70,409.27) --
	(464.70,409.42) --
	(464.70,409.57) --
	(464.70,409.72) --
	(464.70,409.87) --
	(464.70,410.02) --
	(464.70,410.16) --
	(464.70,410.32) --
	(464.70,410.46) --
	(464.70,410.61) --
	(464.70,410.75) --
	(464.70,410.89) --
	(464.70,411.03) --
	(464.70,411.17) --
	(464.70,411.31) --
	(464.70,411.45) --
	(464.71,411.59) --
	(464.71,411.73) --
	(464.71,411.86) --
	(464.71,412.00) --
	(464.71,412.13) --
	(464.71,412.27) --
	(464.71,412.40) --
	(464.71,412.53) --
	(464.71,412.67) --
	(464.71,412.80) --
	(464.71,412.93) --
	(464.71,413.06) --
	(464.71,413.18) --
	(464.71,413.31) --
	(464.71,413.44) --
	(464.71,413.57) --
	(464.71,413.69) --
	(464.71,413.82) --
	(464.71,413.94) --
	(464.71,414.06) --
	(464.71,414.19) --
	(464.71,414.31) --
	(464.71,414.43) --
	(464.71,414.55) --
	(464.71,414.67) --
	(464.71,414.79) --
	(464.71,414.91) --
	(464.71,415.03) --
	(464.71,415.14) --
	(464.71,415.26) --
	(464.71,415.38) --
	(464.71,415.49) --
	(464.71,415.61) --
	(464.71,415.72) --
	(464.71,415.84) --
	(464.71,415.95) --
	(464.71,416.06) --
	(464.71,416.17) --
	(464.71,416.28) --
	(464.71,416.39) --
	(464.71,416.50) --
	(464.71,416.61) --
	(464.71,416.72) --
	(464.71,416.83) --
	(464.71,416.94) --
	(464.71,417.04) --
	(464.71,417.15) --
	(464.71,417.25) --
	(464.71,417.36) --
	(464.71,417.46) --
	(464.71,417.57) --
	(464.71,417.67) --
	(464.71,417.77) --
	(464.71,417.87) --
	(464.71,417.98) --
	(464.71,418.08) --
	(464.71,418.18) --
	(464.71,418.28) --
	(464.71,418.39) --
	(464.71,418.47) --
	(464.71,418.57) --
	(464.71,418.67) --
	(464.71,418.77) --
	(464.71,418.86) --
	(464.71,418.96) --
	(464.71,419.06) --
	(464.71,419.15) --
	(464.71,419.25) --
	(464.71,419.34) --
	(464.71,419.43) --
	(464.71,419.53) --
	(464.71,419.62) --
	(464.71,419.71) --
	(464.71,419.80) --
	(464.71,419.90) --
	(464.71,419.99) --
	(464.71,420.08) --
	(464.71,420.17) --
	(464.71,420.25) --
	(464.71,420.34) --
	(464.71,420.43) --
	(464.71,420.52) --
	(464.71,420.61) --
	(464.71,420.69) --
	(464.71,420.78) --
	(464.71,420.86) --
	(464.71,420.95) --
	(464.71,421.03) --
	(464.71,421.12) --
	(464.71,421.20) --
	(464.71,421.28) --
	(464.71,421.37) --
	(464.71,421.45) --
	(464.71,421.53) --
	(464.71,421.61) --
	(464.71,421.69) --
	(464.71,421.79) --
	(464.71,421.87) --
	(464.71,421.95) --
	(464.71,422.03) --
	(464.71,422.11) --
	(464.71,422.18) --
	(464.71,422.26) --
	(464.71,422.34) --
	(464.71,422.42) --
	(464.71,422.49) --
	(464.71,422.57) --
	(464.71,422.65) --
	(464.71,422.72) --
	(464.71,422.80) --
	(464.71,422.88) --
	(464.71,422.95) --
	(464.71,423.03) --
	(464.71,423.11) --
	(464.71,423.18) --
	(464.71,423.25) --
	(464.71,423.33) --
	(464.71,423.40) --
	(464.71,423.47) --
	(464.71,423.53) --
	(464.71,423.60) --
	(464.71,423.67) --
	(464.71,423.75) --
	(464.71,423.82) --
	(464.71,423.89) --
	(464.71,423.96) --
	(464.71,424.03) --
	(464.71,424.10) --
	(464.71,424.17) --
	(464.71,424.24) --
	(464.71,424.31) --
	(464.71,424.38) --
	(464.71,424.44) --
	(464.71,424.51) --
	(464.71,424.58) --
	(464.71,424.64) --
	(464.71,424.71) --
	(464.71,424.78) --
	(464.71,424.84) --
	(464.71,424.91) --
	(464.71,424.97) --
	(464.71,425.04) --
	(464.71,425.10) --
	(464.71,425.16) --
	(464.71,425.23) --
	(464.71,425.29) --
	(464.71,425.35) --
	(464.71,425.42) --
	(464.71,425.48) --
	(464.71,425.54) --
	(464.71,425.60) --
	(464.71,425.66) --
	(464.71,425.73) --
	(464.71,425.79) --
	(464.71,425.85) --
	(464.71,425.91) --
	(464.71,425.97) --
	(464.71,426.03) --
	(464.71,426.09) --
	(464.71,426.15) --
	(464.71,426.21) --
	(464.71,426.27) --
	(464.71,426.33) --
	(464.71,426.38) --
	(464.71,426.44) --
	(464.71,426.50) --
	(464.71,426.56) --
	(464.71,426.61) --
	(464.71,426.67) --
	(464.71,426.73) --
	(464.71,426.78) --
	(464.71,426.84) --
	(464.71,426.90) --
	(464.71,426.95) --
	(464.71,427.01) --
	(464.71,427.06) --
	(464.71,427.12) --
	(464.71,427.17) --
	(464.71,427.22) --
	(464.71,427.28) --
	(464.71,427.33) --
	(464.71,427.38) --
	(464.71,427.44) --
	(464.71,427.49) --
	(464.71,427.54) --
	(464.71,427.60) --
	(464.71,427.65) --
	(464.71,427.70) --
	(464.71,427.75) --
	(464.71,427.80) --
	(464.71,427.85) --
	(464.71,427.90) --
	(464.71,427.96) --
	(464.71,428.01) --
	(464.71,428.06) --
	(464.71,428.11) --
	(464.71,428.16) --
	(464.71,428.21) --
	(464.71,428.25) --
	(464.71,428.30) --
	(464.71,428.35) --
	(464.71,428.40) --
	(464.71,428.45) --
	(464.71,428.50) --
	(464.71,428.55) --
	(464.71,428.59) --
	(464.71,428.64) --
	(464.71,428.69) --
	(464.71,428.74) --
	(464.71,428.78) --
	(464.71,428.83) --
	(464.71,428.88) --
	(464.71,428.92) --
	(464.71,428.97) --
	(464.71,429.01) --
	(464.71,429.06) --
	(464.71,429.10) --
	(464.71,429.15) --
	(464.71,429.19) --
	(464.71,429.24) --
	(464.71,429.28) --
	(464.71,429.33) --
	(464.71,429.37) --
	(464.71,429.42) --
	(464.71,429.46) --
	(464.71,429.50) --
	(464.71,429.55) --
	(464.71,429.59) --
	(464.71,429.63) --
	(464.71,429.68) --
	(464.71,429.72) --
	(464.71,429.76) --
	(464.71,429.80) --
	(464.71,429.85) --
	(464.71,429.89) --
	(464.71,429.94) --
	(464.71,429.98) --
	(464.71,430.02) --
	(464.71,430.05) --
	(464.71,430.09) --
	(464.71,430.13) --
	(464.71,430.17) --
	(464.71,430.21) --
	(464.71,430.25) --
	(464.71,430.29) --
	(464.71,430.34) --
	(464.71,430.38) --
	(464.71,430.42) --
	(464.71,430.46) --
	(464.71,430.49) --
	(464.71,430.53) --
	(464.71,430.58) --
	(464.71,430.62) --
	(464.71,430.65) --
	(464.71,430.69) --
	(464.71,430.73) --
	(464.71,430.76) --
	(464.71,430.80) --
	(464.71,430.84) --
	(464.71,430.88) --
	(464.71,430.91) --
	(464.71,430.95) --
	(464.71,430.98) --
	(464.71,431.02) --
	(464.71,431.06) --
	(464.71,431.11) --
	(464.71,431.14) --
	(464.71,431.18) --
	(464.71,431.21) --
	(464.71,431.25) --
	(464.71,431.28) --
	(464.71,431.32) --
	(464.71,431.35) --
	(464.71,431.39) --
	(464.71,431.42) --
	(464.71,431.46) --
	(464.71,431.49) --
	(464.71,431.53) --
	(464.71,431.56) --
	(464.71,431.60) --
	(464.71,431.63) --
	(464.71,431.66) --
	(464.71,431.70) --
	(464.71,431.73) --
	(464.71,431.76) --
	(464.71,431.80) --
	(464.71,431.83) --
	(464.71,431.86) --
	(464.71,431.90) --
	(464.71,431.93) --
	(464.71,431.96) --
	(464.71,431.99) --
	(464.71,432.03) --
	(464.71,432.06) --
	(464.71,432.09) --
	(464.71,432.12) --
	(464.71,432.15) --
	(464.71,432.20) --
	(464.71,432.23) --
	(464.71,432.26) --
	(464.71,432.30) --
	(464.71,432.33) --
	(464.71,432.36) --
	(464.71,432.39) --
	(464.71,432.42) --
	(464.71,432.45) --
	(464.71,432.48) --
	(464.71,432.51) --
	(464.71,432.54) --
	(464.71,432.57) --
	(464.71,432.60) --
	(464.71,432.63) --
	(464.71,432.66) --
	(464.71,432.69) --
	(464.71,432.72) --
	(464.71,432.75) --
	(464.71,432.78) --
	(464.71,432.81) --
	(464.71,432.84) --
	(464.71,432.87) --
	(464.71,432.90) --
	(464.71,432.93) --
	(464.71,432.96) --
	(464.71,432.99) --
	(464.71,433.02) --
	(464.71,433.05) --
	(464.71,433.08) --
	(464.71,433.10) --
	(464.71,433.11) --
	(464.71,433.14) --
	(464.71,433.17) --
	(464.71,433.20) --
	(464.71,433.23) --
	(464.71,433.26) --
	(464.71,433.29) --
	(464.71,433.31) --
	(464.71,433.34) --
	(464.71,433.37) --
	(464.71,433.40) --
	(464.71,433.43) --
	(464.71,433.45) --
	(464.71,433.48) --
	(464.71,433.51) --
	(464.71,433.53) --
	(464.71,433.56) --
	(464.71,433.58) --
	(464.71,433.61) --
	(464.71,433.64) --
	(464.71,433.66) --
	(464.71,433.69) --
	(464.71,433.71) --
	(464.71,433.74) --
	(464.71,433.77) --
	(464.71,433.79) --
	(464.71,433.82) --
	(464.71,433.84) --
	(464.71,433.87) --
	(464.71,433.89) --
	(464.71,433.92) --
	(464.71,433.94) --
	(464.71,433.97) --
	(464.71,433.99) --
	(464.71,434.02) --
	(464.71,434.04) --
	(464.71,434.07) --
	(464.71,434.09) --
	(464.71,434.12) --
	(464.71,434.14) --
	(464.71,434.16) --
	(464.71,434.19) --
	(464.71,434.21) --
	(464.71,434.24) --
	(464.71,434.26) --
	(464.71,434.28) --
	(464.71,434.31) --
	(464.71,434.33) --
	(464.71,434.35) --
	(464.71,434.38) --
	(464.71,434.40) --
	(464.71,434.42) --
	(464.71,434.45) --
	(464.71,434.47) --
	(464.71,434.49) --
	(464.71,434.51) --
	(464.71,434.54) --
	(464.71,434.56) --
	(464.71,434.58) --
	(464.71,434.60) --
	(464.71,434.63) --
	(464.71,434.65) --
	(464.71,434.67) --
	(464.71,434.69) --
	(464.71,434.71) --
	(464.71,434.74) --
	(464.71,434.76) --
	(464.71,434.78) --
	(464.71,434.80) --
	(464.71,434.82) --
	(464.71,434.84) --
	(464.71,434.87) --
	(464.71,434.89) --
	(464.71,434.91) --
	(464.71,434.93) --
	(464.71,434.95) --
	(464.71,434.97) --
	(464.71,434.99) --
	(464.71,435.01) --
	(464.71,435.03) --
	(464.71,435.05) --
	(464.71,435.07) --
	(464.71,435.10) --
	(464.71,435.12) --
	(464.71,435.14) --
	(464.71,435.16) --
	(464.71,435.18) --
	(464.71,435.20) --
	(464.71,435.22) --
	(464.71,435.24) --
	(464.71,435.26) --
	(464.71,435.28) --
	(464.71,435.30) --
	(464.71,435.32) --
	(464.71,435.34) --
	(464.71,435.35) --
	(464.71,435.37) --
	(464.71,435.39) --
	(464.71,435.41) --
	(464.71,435.43) --
	(464.71,435.45) --
	(464.71,435.47) --
	(464.71,435.49) --
	(464.71,435.51) --
	(464.71,435.53) --
	(464.71,435.55) --
	(464.71,435.56) --
	(464.71,435.58) --
	(464.71,435.60) --
	(464.71,435.62) --
	(464.71,435.64) --
	(464.71,435.66) --
	(464.71,435.68) --
	(464.71,435.69) --
	(464.71,435.71) --
	(464.71,435.73) --
	(464.71,435.75) --
	(464.71,435.77) --
	(464.71,435.79) --
	(464.71,435.81) --
	(464.71,435.83) --
	(464.71,435.84) --
	(464.71,435.86) --
	(464.71,435.88) --
	(464.71,435.90) --
	(464.71,435.90) --
	(464.71,435.92) --
	(464.71,435.93) --
	(464.71,435.95) --
	(464.71,435.97) --
	(464.71,435.99) --
	(464.71,436.01) --
	(464.71,436.02) --
	(464.71,436.04) --
	(464.71,436.06) --
	(464.71,436.08) --
	(464.71,436.09) --
	(464.71,436.11) --
	(464.71,436.13) --
	(464.71,436.14) --
	(464.71,436.16) --
	(464.71,436.18) --
	(464.71,436.19) --
	(464.71,436.21) --
	(464.71,436.23) --
	(464.71,436.24) --
	(464.71,436.26) --
	(464.71,436.28) --
	(464.71,436.30) --
	(464.71,436.30) --
	(464.71,436.32) --
	(464.71,436.35) --
	(464.71,436.36) --
	(464.71,436.37) --
	(464.71,436.39) --
	(464.71,436.40) --
	(464.71,436.42) --
	(464.71,436.43) --
	(464.71,436.45) --
	(464.71,436.47) --
	(464.71,436.48) --
	(464.71,436.50) --
	(464.71,436.51) --
	(464.71,436.53) --
	(464.71,436.54) --
	(464.71,436.55) --
	(464.71,436.57) --
	(464.71,436.58) --
	(464.71,436.60) --
	(464.71,436.61) --
	(464.71,436.63) --
	(464.71,436.64) --
	(464.71,436.65) --
	(464.71,436.69) --
	(464.71,436.70) --
	(464.71,436.71) --
	(464.71,436.73) --
	(464.71,436.74) --
	(464.71,436.75) --
	(464.71,436.77) --
	(464.71,436.78) --
	(464.71,436.79) --
	(464.71,436.81) --
	(464.71,436.82) --
	(464.71,436.84) --
	(464.71,436.85) --
	(464.71,436.86) --
	(464.71,436.88) --
	(464.71,436.89) --
	(464.71,436.91) --
	(464.71,436.92) --
	(464.71,436.93) --
	(464.71,436.95) --
	(464.71,436.96) --
	(464.71,436.97) --
	(464.71,436.99) --
	(464.71,437.00) --
	(464.71,437.01) --
	(464.71,437.03) --
	(464.71,437.04) --
	(464.71,437.05) --
	(464.71,437.07) --
	(464.71,437.08) --
	(464.71,437.09) --
	(464.71,437.11) --
	(464.71,437.12) --
	(464.71,437.13) --
	(464.71,437.14) --
	(464.71,437.16) --
	(464.71,437.17) --
	(464.71,437.18) --
	(464.71,437.20) --
	(464.71,437.21) --
	(464.71,437.22) --
	(464.71,437.23) --
	(464.71,437.25) --
	(464.71,437.26) --
	(464.71,437.29) --
	(464.71,437.30) --
	(464.71,437.31) --
	(464.71,437.32) --
	(464.71,437.33) --
	(464.71,437.34) --
	(464.71,437.36) --
	(464.71,437.37) --
	(464.71,437.38) --
	(464.71,437.39) --
	(464.71,437.41) --
	(464.71,437.42) --
	(464.71,437.43) --
	(464.71,437.44) --
	(464.71,437.45) --
	(464.71,437.47) --
	(464.71,437.48) --
	(464.71,437.49) --
	(464.71,437.50) --
	(464.71,437.52) --
	(464.71,437.53) --
	(464.71,437.54) --
	(464.71,437.55) --
	(464.71,437.56) --
	(464.71,437.58) --
	(464.71,437.59) --
	(464.71,437.60) --
	(464.71,437.61) --
	(464.71,437.62) --
	(464.71,437.63) --
	(464.71,437.65) --
	(464.71,437.66) --
	(464.71,437.67) --
	(464.71,437.68) --
	(464.71,437.69) --
	(464.71,437.70) --
	(464.71,437.72) --
	(464.71,437.73) --
	(464.71,437.74) --
	(464.71,437.75) --
	(464.71,437.76) --
	(464.71,437.76) --
	(464.71,437.77) --
	(464.71,437.78) --
	(464.71,437.79) --
	(464.71,437.80) --
	(464.71,437.81) --
	(464.71,437.82) --
	(464.71,437.83) --
	(464.71,437.85) --
	(464.71,437.86) --
	(464.71,437.87) --
	(464.71,437.88) --
	(464.71,437.89) --
	(464.71,437.90) --
	(464.71,437.91) --
	(464.71,437.92) --
	(464.71,437.93) --
	(464.71,437.94) --
	(464.71,437.95) --
	(464.71,437.96) --
	(464.71,437.97) --
	(464.71,437.98) --
	(464.71,437.99) --
	(464.71,438.00) --
	(464.71,438.01) --
	(464.71,438.02) --
	(464.71,438.03) --
	(464.71,438.04) --
	(464.71,438.06) --
	(464.71,438.07) --
	(464.71,438.08) --
	(464.71,438.09) --
	(464.71,438.10) --
	(464.71,438.11) --
	(464.71,438.12) --
	(464.71,438.13) --
	(464.71,438.14) --
	(464.71,438.15) --
	(464.71,438.16) --
	(464.71,438.17) --
	(464.71,438.18) --
	(464.71,438.19) --
	(464.71,438.20) --
	(464.71,438.21) --
	(464.71,438.22) --
	(464.71,438.23) --
	(464.71,438.24) --
	(464.71,438.25) --
	(464.71,438.26) --
	(464.71,438.27) --
	(464.71,438.28) --
	(464.71,438.28) --
	(464.71,438.29) --
	(464.71,438.30) --
	(464.71,438.31) --
	(464.71,438.32) --
	(464.71,438.33) --
	(464.71,438.34) --
	(464.71,438.35) --
	(464.71,438.36) --
	(464.71,438.37) --
	(464.71,438.38) --
	(464.71,438.39) --
	(464.71,438.40) --
	(464.71,438.40) --
	(464.71,438.41) --
	(464.71,438.42) --
	(464.71,438.43) --
	(464.71,438.44) --
	(464.71,438.45) --
	(464.71,438.46) --
	(464.71,438.47) --
	(464.71,438.48) --
	(464.71,438.48) --
	(464.71,438.49) --
	(464.71,438.50) --
	(464.71,438.51) --
	(464.71,438.52) --
	(464.71,438.53) --
	(464.71,438.54) --
	(464.71,438.54) --
	(464.71,438.55) --
	(464.71,438.56) --
	(464.71,438.57) --
	(464.71,438.58) --
	(464.71,438.59) --
	(464.71,438.60) --
	(464.71,438.60) --
	(464.71,438.61) --
	(464.71,438.62) --
	(464.71,438.63) --
	(464.71,438.64) --
	(464.71,438.65) --
	(464.71,438.65) --
	(464.71,438.66) --
	(464.71,438.67) --
	(464.71,438.68) --
	(464.71,438.69) --
	(464.71,438.69) --
	(464.71,438.70) --
	(464.71,438.71) --
	(464.71,438.72) --
	(464.71,438.73) --
	(464.71,438.74) --
	(464.71,438.74) --
	(464.71,438.75) --
	(464.71,438.76) --
	(464.71,438.77) --
	(464.71,438.78) --
	(464.71,438.79) --
	(464.71,438.80) --
	(464.71,438.80) --
	(464.71,438.81);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 79.08) --
	( 65.18, 79.09) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.13) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.15) --
	( 65.18, 79.16) --
	( 65.18, 79.17) --
	( 65.18, 79.18) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.20) --
	( 65.18, 79.21) --
	( 65.18, 79.22) --
	( 65.18, 79.23) --
	( 65.18, 79.24) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.26) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.29) --
	( 65.18, 79.29) --
	( 65.18, 79.30) --
	( 65.18, 79.31) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.34) --
	( 65.18, 79.35) --
	( 65.18, 79.35) --
	( 65.18, 79.36) --
	( 65.18, 79.37) --
	( 65.18, 79.38) --
	( 65.18, 79.39) --
	( 65.18, 79.40) --
	( 65.18, 79.41) --
	( 65.18, 79.41) --
	( 65.18, 79.42) --
	( 65.18, 79.43) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.46) --
	( 65.18, 79.47) --
	( 65.18, 79.48) --
	( 65.18, 79.49) --
	( 65.18, 79.49) --
	( 65.18, 79.50) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.53) --
	( 65.18, 79.54) --
	( 65.18, 79.55) --
	( 65.18, 79.56) --
	( 65.18, 79.57) --
	( 65.18, 79.58) --
	( 65.18, 79.59) --
	( 65.18, 79.60) --
	( 65.18, 79.61) --
	( 65.18, 79.61) --
	( 65.18, 79.62) --
	( 65.18, 79.63) --
	( 65.18, 79.64) --
	( 65.18, 79.65) --
	( 65.18, 79.66) --
	( 65.18, 79.67) --
	( 65.18, 79.68) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.71) --
	( 65.18, 79.72) --
	( 65.18, 79.73) --
	( 65.18, 79.74) --
	( 65.18, 79.75) --
	( 65.18, 79.76) --
	( 65.18, 79.77) --
	( 65.18, 79.78) --
	( 65.18, 79.79) --
	( 65.18, 79.80) --
	( 65.18, 79.81) --
	( 65.18, 79.82) --
	( 65.18, 79.83) --
	( 65.18, 79.85) --
	( 65.18, 79.86) --
	( 65.18, 79.87) --
	( 65.18, 79.88) --
	( 65.18, 79.89) --
	( 65.18, 79.90) --
	( 65.18, 79.91) --
	( 65.18, 79.92) --
	( 65.18, 79.93) --
	( 65.18, 79.94) --
	( 65.18, 79.95) --
	( 65.18, 79.96) --
	( 65.18, 79.97) --
	( 65.18, 79.98) --
	( 65.18, 79.99) --
	( 65.18, 80.00) --
	( 65.18, 80.01) --
	( 65.18, 80.02) --
	( 65.18, 80.03) --
	( 65.18, 80.04) --
	( 65.18, 80.06) --
	( 65.18, 80.07) --
	( 65.18, 80.08) --
	( 65.18, 80.09) --
	( 65.18, 80.10) --
	( 65.18, 80.11) --
	( 65.18, 80.12) --
	( 65.18, 80.13) --
	( 65.18, 80.13) --
	( 65.18, 80.14) --
	( 65.18, 80.15) --
	( 65.18, 80.16) --
	( 65.18, 80.17) --
	( 65.18, 80.19) --
	( 65.18, 80.20) --
	( 65.18, 80.21) --
	( 65.18, 80.22) --
	( 65.18, 80.23) --
	( 65.18, 80.24) --
	( 65.18, 80.26) --
	( 65.18, 80.27) --
	( 65.18, 80.28) --
	( 65.18, 80.29) --
	( 65.18, 80.30) --
	( 65.18, 80.31) --
	( 65.18, 80.33) --
	( 65.18, 80.34) --
	( 65.18, 80.35) --
	( 65.18, 80.36) --
	( 65.18, 80.37) --
	( 65.18, 80.39) --
	( 65.18, 80.40) --
	( 65.18, 80.41) --
	( 65.18, 80.42) --
	( 65.18, 80.44) --
	( 65.18, 80.45) --
	( 65.18, 80.46) --
	( 65.18, 80.47) --
	( 65.18, 80.48) --
	( 65.18, 80.50) --
	( 65.18, 80.51) --
	( 65.18, 80.52) --
	( 65.18, 80.53) --
	( 65.18, 80.55) --
	( 65.18, 80.56) --
	( 65.18, 80.57) --
	( 65.18, 80.58) --
	( 65.18, 80.59) --
	( 65.18, 80.60) --
	( 65.18, 80.63) --
	( 65.18, 80.64) --
	( 65.18, 80.66) --
	( 65.18, 80.67) --
	( 65.18, 80.68) --
	( 65.18, 80.69) --
	( 65.18, 80.71) --
	( 65.18, 80.72) --
	( 65.18, 80.73) --
	( 65.18, 80.75) --
	( 65.18, 80.76) --
	( 65.18, 80.77) --
	( 65.18, 80.78) --
	( 65.18, 80.80) --
	( 65.18, 80.81) --
	( 65.18, 80.82) --
	( 65.18, 80.84) --
	( 65.18, 80.85) --
	( 65.18, 80.86) --
	( 65.18, 80.88) --
	( 65.18, 80.89) --
	( 65.18, 80.90) --
	( 65.18, 80.92) --
	( 65.18, 80.93) --
	( 65.18, 80.94) --
	( 65.18, 80.96) --
	( 65.18, 80.97) --
	( 65.18, 80.98) --
	( 65.18, 81.00) --
	( 65.18, 81.01) --
	( 65.18, 81.03) --
	( 65.18, 81.04) --
	( 65.18, 81.05) --
	( 65.18, 81.07) --
	( 65.18, 81.08) --
	( 65.18, 81.10) --
	( 65.18, 81.11) --
	( 65.18, 81.12) --
	( 65.18, 81.14) --
	( 65.18, 81.15) --
	( 65.18, 81.16) --
	( 65.18, 81.18) --
	( 65.18, 81.19) --
	( 65.18, 81.20) --
	( 65.18, 81.24) --
	( 65.18, 81.25) --
	( 65.18, 81.26) --
	( 65.18, 81.28) --
	( 65.18, 81.29) --
	( 65.18, 81.31) --
	( 65.18, 81.32) --
	( 65.18, 81.34) --
	( 65.18, 81.35) --
	( 65.18, 81.36) --
	( 65.18, 81.38) --
	( 65.18, 81.39) --
	( 65.18, 81.41) --
	( 65.18, 81.42) --
	( 65.18, 81.44) --
	( 65.18, 81.46) --
	( 65.18, 81.47) --
	( 65.18, 81.49) --
	( 65.18, 81.50) --
	( 65.18, 81.52) --
	( 65.18, 81.53) --
	( 65.18, 81.54) --
	( 65.18, 81.57) --
	( 65.18, 81.59) --
	( 65.18, 81.59) --
	( 65.18, 81.61) --
	( 65.18, 81.63) --
	( 65.18, 81.65) --
	( 65.18, 81.66) --
	( 65.18, 81.68) --
	( 65.18, 81.70) --
	( 65.18, 81.71) --
	( 65.18, 81.73) --
	( 65.18, 81.75) --
	( 65.18, 81.76) --
	( 65.18, 81.78) --
	( 65.18, 81.80) --
	( 65.18, 81.81) --
	( 65.18, 81.83) --
	( 65.18, 81.85) --
	( 65.18, 81.87) --
	( 65.18, 81.88) --
	( 65.18, 81.90) --
	( 65.18, 81.92) --
	( 65.18, 81.94) --
	( 65.18, 81.96) --
	( 65.18, 81.97) --
	( 65.18, 81.99) --
	( 65.18, 81.99) --
	( 65.18, 82.01) --
	( 65.18, 82.03) --
	( 65.18, 82.05) --
	( 65.18, 82.06) --
	( 65.18, 82.08) --
	( 65.18, 82.10) --
	( 65.18, 82.12) --
	( 65.18, 82.14) --
	( 65.18, 82.16) --
	( 65.18, 82.18) --
	( 65.18, 82.20) --
	( 65.18, 82.21) --
	( 65.18, 82.23) --
	( 65.18, 82.25) --
	( 65.18, 82.27) --
	( 65.18, 82.29) --
	( 65.18, 82.31) --
	( 65.18, 82.33) --
	( 65.18, 82.34) --
	( 65.18, 82.36) --
	( 65.18, 82.38) --
	( 65.18, 82.40) --
	( 65.18, 82.42) --
	( 65.18, 82.44) --
	( 65.18, 82.46) --
	( 65.18, 82.48) --
	( 65.18, 82.50) --
	( 65.18, 82.52) --
	( 65.18, 82.54) --
	( 65.18, 82.55) --
	( 65.18, 82.57) --
	( 65.18, 82.59) --
	( 65.18, 82.61) --
	( 65.18, 82.63) --
	( 65.18, 82.65) --
	( 65.18, 82.67) --
	( 65.18, 82.69) --
	( 65.18, 82.71) --
	( 65.18, 82.73) --
	( 65.18, 82.75) --
	( 65.18, 82.77) --
	( 65.18, 82.79) --
	( 65.18, 82.82) --
	( 65.18, 82.84) --
	( 65.18, 82.86) --
	( 65.18, 82.88) --
	( 65.18, 82.90) --
	( 65.18, 82.92) --
	( 65.18, 82.94) --
	( 65.18, 82.96) --
	( 65.18, 82.98) --
	( 65.18, 83.00) --
	( 65.18, 83.02) --
	( 65.18, 83.05) --
	( 65.18, 83.07) --
	( 65.18, 83.09) --
	( 65.18, 83.11) --
	( 65.18, 83.13) --
	( 65.18, 83.15) --
	( 65.18, 83.18) --
	( 65.18, 83.20) --
	( 65.18, 83.22) --
	( 65.18, 83.24) --
	( 65.18, 83.26) --
	( 65.18, 83.29) --
	( 65.18, 83.31) --
	( 65.18, 83.33) --
	( 65.18, 83.35) --
	( 65.18, 83.38) --
	( 65.18, 83.40) --
	( 65.18, 83.42) --
	( 65.18, 83.44) --
	( 65.18, 83.47) --
	( 65.18, 83.49) --
	( 65.18, 83.51) --
	( 65.18, 83.54) --
	( 65.18, 83.56) --
	( 65.18, 83.58) --
	( 65.18, 83.61) --
	( 65.18, 83.63) --
	( 65.18, 83.65) --
	( 65.18, 83.68) --
	( 65.18, 83.70) --
	( 65.18, 83.73) --
	( 65.18, 83.75) --
	( 65.18, 83.77) --
	( 65.18, 83.80) --
	( 65.18, 83.82) --
	( 65.18, 83.85) --
	( 65.18, 83.87) --
	( 65.18, 83.90) --
	( 65.18, 83.92) --
	( 65.18, 83.95) --
	( 65.18, 83.97) --
	( 65.18, 84.00) --
	( 65.18, 84.02) --
	( 65.18, 84.05) --
	( 65.18, 84.07) --
	( 65.18, 84.10) --
	( 65.18, 84.12) --
	( 65.18, 84.15) --
	( 65.18, 84.18) --
	( 65.18, 84.20) --
	( 65.18, 84.23) --
	( 65.18, 84.25) --
	( 65.18, 84.28) --
	( 65.18, 84.31) --
	( 65.18, 84.33) --
	( 65.18, 84.36) --
	( 65.18, 84.38) --
	( 65.18, 84.41) --
	( 65.18, 84.44) --
	( 65.18, 84.46) --
	( 65.18, 84.49) --
	( 65.18, 84.52) --
	( 65.18, 84.55) --
	( 65.18, 84.58) --
	( 65.18, 84.60) --
	( 65.18, 84.63) --
	( 65.18, 84.66) --
	( 65.18, 84.69) --
	( 65.18, 84.72) --
	( 65.18, 84.75) --
	( 65.18, 84.78) --
	( 65.18, 84.79) --
	( 65.18, 84.81) --
	( 65.18, 84.84) --
	( 65.18, 84.87) --
	( 65.18, 84.90) --
	( 65.18, 84.93) --
	( 65.18, 84.96) --
	( 65.18, 84.99) --
	( 65.18, 85.02) --
	( 65.18, 85.05) --
	( 65.18, 85.08) --
	( 65.18, 85.11) --
	( 65.18, 85.14) --
	( 65.18, 85.17) --
	( 65.18, 85.20) --
	( 65.18, 85.23) --
	( 65.18, 85.26) --
	( 65.18, 85.29) --
	( 65.18, 85.32) --
	( 65.18, 85.35) --
	( 65.18, 85.38) --
	( 65.18, 85.41) --
	( 65.18, 85.44) --
	( 65.18, 85.47) --
	( 65.18, 85.50) --
	( 65.18, 85.53) --
	( 65.18, 85.56) --
	( 65.18, 85.59) --
	( 65.18, 85.63) --
	( 65.18, 85.66) --
	( 65.18, 85.69) --
	( 65.18, 85.74) --
	( 65.18, 85.77) --
	( 65.18, 85.80) --
	( 65.18, 85.83) --
	( 65.18, 85.86) --
	( 65.18, 85.90) --
	( 65.18, 85.93) --
	( 65.18, 85.96) --
	( 65.18, 85.99) --
	( 65.18, 86.03) --
	( 65.18, 86.06) --
	( 65.18, 86.09) --
	( 65.18, 86.13) --
	( 65.18, 86.16) --
	( 65.18, 86.19) --
	( 65.18, 86.23) --
	( 65.18, 86.26) --
	( 65.18, 86.29) --
	( 65.18, 86.33) --
	( 65.18, 86.36) --
	( 65.18, 86.40) --
	( 65.18, 86.43) --
	( 65.18, 86.47) --
	( 65.18, 86.50) --
	( 65.18, 86.54) --
	( 65.18, 86.57) --
	( 65.18, 86.61) --
	( 65.18, 86.64) --
	( 65.18, 86.68) --
	( 65.18, 86.71) --
	( 65.18, 86.75) --
	( 65.18, 86.78) --
	( 65.18, 86.83) --
	( 65.18, 86.87) --
	( 65.18, 86.91) --
	( 65.18, 86.94) --
	( 65.18, 86.98) --
	( 65.18, 87.01) --
	( 65.18, 87.05) --
	( 65.18, 87.09) --
	( 65.18, 87.13) --
	( 65.18, 87.16) --
	( 65.18, 87.20) --
	( 65.18, 87.24) --
	( 65.18, 87.27) --
	( 65.18, 87.31) --
	( 65.18, 87.36) --
	( 65.18, 87.40) --
	( 65.18, 87.43) --
	( 65.18, 87.47) --
	( 65.18, 87.51) --
	( 65.18, 87.55) --
	( 65.18, 87.60) --
	( 65.18, 87.64) --
	( 65.18, 87.68) --
	( 65.18, 87.72) --
	( 65.18, 87.76) --
	( 65.18, 87.80) --
	( 65.18, 87.84) --
	( 65.18, 87.87) --
	( 65.18, 87.91) --
	( 65.18, 87.95) --
	( 65.18, 88.00) --
	( 65.18, 88.04) --
	( 65.18, 88.09) --
	( 65.18, 88.13) --
	( 65.18, 88.17) --
	( 65.18, 88.21) --
	( 65.18, 88.26) --
	( 65.18, 88.30) --
	( 65.18, 88.34) --
	( 65.18, 88.39) --
	( 65.18, 88.43) --
	( 65.18, 88.47) --
	( 65.18, 88.52) --
	( 65.18, 88.56) --
	( 65.18, 88.61) --
	( 65.18, 88.65) --
	( 65.18, 88.70) --
	( 65.18, 88.74) --
	( 65.18, 88.79) --
	( 65.18, 88.83) --
	( 65.18, 88.88) --
	( 65.18, 88.92) --
	( 65.18, 88.97) --
	( 65.18, 89.01) --
	( 65.18, 89.06) --
	( 65.18, 89.11) --
	( 65.18, 89.15) --
	( 65.18, 89.20) --
	( 65.18, 89.25) --
	( 65.18, 89.30) --
	( 65.18, 89.34) --
	( 65.18, 89.39) --
	( 65.18, 89.44) --
	( 65.18, 89.49) --
	( 65.18, 89.54) --
	( 65.18, 89.59) --
	( 65.18, 89.64) --
	( 65.18, 89.68) --
	( 65.18, 89.73) --
	( 65.18, 89.78) --
	( 65.18, 89.83) --
	( 65.18, 89.88) --
	( 65.18, 89.93) --
	( 65.18, 89.99) --
	( 65.18, 90.04) --
	( 65.18, 90.09) --
	( 65.18, 90.14) --
	( 65.18, 90.19) --
	( 65.18, 90.24) --
	( 65.18, 90.29) --
	( 65.18, 90.35) --
	( 65.18, 90.40) --
	( 65.18, 90.45) --
	( 65.18, 90.51) --
	( 65.18, 90.56) --
	( 65.18, 90.61) --
	( 65.18, 90.67) --
	( 65.18, 90.72) --
	( 65.18, 90.77) --
	( 65.18, 90.83) --
	( 65.18, 90.88) --
	( 65.18, 90.94) --
	( 65.18, 90.99) --
	( 65.18, 91.05) --
	( 65.18, 91.11) --
	( 65.18, 91.16) --
	( 65.18, 91.22) --
	( 65.18, 91.28) --
	( 65.18, 91.33) --
	( 65.18, 91.39) --
	( 65.18, 91.45) --
	( 65.18, 91.51) --
	( 65.18, 91.56) --
	( 65.18, 91.62) --
	( 65.18, 91.68) --
	( 65.18, 91.74) --
	( 65.18, 91.80) --
	( 65.18, 91.86) --
	( 65.18, 91.92) --
	( 65.18, 91.98) --
	( 65.18, 92.04) --
	( 65.18, 92.10) --
	( 65.18, 92.16) --
	( 65.18, 92.23) --
	( 65.18, 92.29) --
	( 65.18, 92.35) --
	( 65.18, 92.41) --
	( 65.18, 92.47) --
	( 65.18, 92.54) --
	( 65.18, 92.60) --
	( 65.18, 92.66) --
	( 65.18, 92.73) --
	( 65.18, 92.79) --
	( 65.18, 92.85) --
	( 65.18, 92.92) --
	( 65.18, 92.98) --
	( 65.18, 93.05) --
	( 65.18, 93.11) --
	( 65.18, 93.18) --
	( 65.18, 93.25) --
	( 65.18, 93.31) --
	( 65.18, 93.38) --
	( 65.18, 93.45) --
	( 65.18, 93.51) --
	( 65.18, 93.58) --
	( 65.18, 93.65) --
	( 65.18, 93.72) --
	( 65.18, 93.79) --
	( 65.18, 93.86) --
	( 65.18, 93.93) --
	( 65.18, 94.00) --
	( 65.18, 94.07) --
	( 65.18, 94.14) --
	( 65.18, 94.22) --
	( 65.18, 94.29) --
	( 65.18, 94.36) --
	( 65.18, 94.42) --
	( 65.18, 94.49) --
	( 65.18, 94.56) --
	( 65.18, 94.64) --
	( 65.18, 94.71) --
	( 65.18, 94.78) --
	( 65.18, 94.86) --
	( 65.18, 94.94) --
	( 65.18, 95.01) --
	( 65.18, 95.09) --
	( 65.18, 95.17) --
	( 65.18, 95.24) --
	( 65.18, 95.32) --
	( 65.18, 95.40) --
	( 65.18, 95.47) --
	( 65.18, 95.55) --
	( 65.18, 95.63) --
	( 65.18, 95.71) --
	( 65.18, 95.78) --
	( 65.18, 95.86) --
	( 65.18, 95.94) --
	( 65.18, 96.02) --
	( 65.18, 96.10) --
	( 65.18, 96.20) --
	( 65.18, 96.28) --
	( 65.18, 96.36) --
	( 65.18, 96.44) --
	( 65.18, 96.52) --
	( 65.18, 96.61) --
	( 65.18, 96.69) --
	( 65.18, 96.77) --
	( 65.18, 96.86) --
	( 65.18, 96.94) --
	( 65.18, 97.03) --
	( 65.18, 97.11) --
	( 65.18, 97.20) --
	( 65.18, 97.28) --
	( 65.18, 97.37) --
	( 65.18, 97.46) --
	( 65.18, 97.55) --
	( 65.18, 97.64) --
	( 65.18, 97.72) --
	( 65.18, 97.81) --
	( 65.18, 97.90) --
	( 65.18, 97.99) --
	( 65.18, 98.09) --
	( 65.18, 98.18) --
	( 65.18, 98.27) --
	( 65.18, 98.36) --
	( 65.18, 98.46) --
	( 65.18, 98.55) --
	( 65.18, 98.64) --
	( 65.18, 98.73) --
	( 65.18, 98.83) --
	( 65.18, 98.93) --
	( 65.18, 99.03) --
	( 65.18, 99.12) --
	( 65.18, 99.22) --
	( 65.18, 99.32) --
	( 65.18, 99.42) --
	( 65.18, 99.50) --
	( 65.18, 99.61) --
	( 65.18, 99.71) --
	( 65.18, 99.81) --
	( 65.18, 99.91) --
	( 65.18,100.02) --
	( 65.18,100.12) --
	( 65.18,100.22) --
	( 65.18,100.32) --
	( 65.18,100.43) --
	( 65.18,100.53) --
	( 65.18,100.64) --
	( 65.18,100.74) --
	( 65.18,100.85) --
	( 65.18,100.95) --
	( 65.18,101.06) --
	( 65.18,101.17) --
	( 65.18,101.28) --
	( 65.18,101.39) --
	( 65.18,101.50) --
	( 65.18,101.61) --
	( 65.18,101.72) --
	( 65.18,101.83) --
	( 65.18,101.94) --
	( 65.18,102.05) --
	( 65.18,102.17) --
	( 65.18,102.28) --
	( 65.18,102.40) --
	( 65.18,102.51) --
	( 65.18,102.63) --
	( 65.18,102.75) --
	( 65.18,102.86) --
	( 65.18,102.98) --
	( 65.18,103.10) --
	( 65.18,103.22) --
	( 65.18,103.34) --
	( 65.18,103.46) --
	( 65.18,103.58) --
	( 65.18,103.70) --
	( 65.18,103.83) --
	( 65.18,103.95) --
	( 65.18,104.07) --
	( 65.18,104.20) --
	( 65.18,104.32) --
	( 65.18,104.45) --
	( 65.18,104.58) --
	( 65.18,104.71) --
	( 65.18,104.83) --
	( 65.18,104.96) --
	( 65.18,105.09) --
	( 65.18,105.22) --
	( 65.18,105.36) --
	( 65.18,105.49) --
	( 65.18,105.62) --
	( 65.18,105.76) --
	( 65.18,105.89) --
	( 65.18,106.03) --
	( 65.18,106.16) --
	( 65.18,106.30) --
	( 65.19,106.44) --
	( 65.19,106.58) --
	( 65.19,106.72) --
	( 65.19,106.86) --
	( 65.19,107.00) --
	( 65.19,107.14) --
	( 65.19,107.28) --
	( 65.19,107.43) --
	( 65.19,107.57) --
	( 65.19,107.73) --
	( 65.19,107.87) --
	( 65.19,108.02) --
	( 65.19,108.17) --
	( 65.19,108.32) --
	( 65.19,108.47) --
	( 65.19,108.62) --
	( 65.19,108.77) --
	( 65.19,108.92) --
	( 65.19,109.08) --
	( 65.19,109.23) --
	( 65.20,109.39) --
	( 65.20,109.54) --
	( 65.20,109.70) --
	( 65.20,109.86) --
	( 65.20,110.02) --
	( 65.20,110.18) --
	( 65.20,110.34) --
	( 65.20,110.50) --
	( 65.20,110.67) --
	( 65.21,110.83) --
	( 65.21,111.00) --
	( 65.21,111.16) --
	( 65.21,111.33) --
	( 65.21,111.50) --
	( 65.21,111.67) --
	( 65.21,111.84) --
	( 65.22,112.01) --
	( 65.22,112.18) --
	( 65.22,112.36) --
	( 65.22,112.53) --
	( 65.23,112.71) --
	( 65.23,112.89) --
	( 65.23,113.06) --
	( 65.23,113.25) --
	( 65.24,113.43) --
	( 65.24,113.61) --
	( 65.24,113.80) --
	( 65.25,113.98) --
	( 65.25,114.15) --
	( 65.25,114.34) --
	( 65.26,114.53) --
	( 65.26,114.72) --
	( 65.27,114.91) --
	( 65.27,115.10) --
	( 65.28,115.30) --
	( 65.28,115.49) --
	( 65.29,115.69) --
	( 65.29,115.88) --
	( 65.30,116.08) --
	( 65.31,116.28) --
	( 65.31,116.48) --
	( 65.32,116.68) --
	( 65.33,116.88) --
	( 65.33,117.08) --
	( 65.34,117.29) --
	( 65.35,117.51) --
	( 65.36,117.72) --
	( 65.37,117.93) --
	( 65.38,118.14) --
	( 65.39,118.35) --
	( 65.40,118.56) --
	( 65.41,118.78) --
	( 65.42,118.99) --
	( 65.43,119.21) --
	( 65.45,119.43) --
	( 65.46,119.65) --
	( 65.47,119.87) --
	( 65.49,120.10) --
	( 65.50,120.32) --
	( 65.52,120.54) --
	( 65.54,120.78) --
	( 65.55,121.01) --
	( 65.57,121.24) --
	( 65.59,121.47) --
	( 65.61,121.71) --
	( 65.63,121.95) --
	( 65.65,122.18) --
	( 65.68,122.43) --
	( 65.70,122.67) --
	( 65.72,122.90) --
	( 65.75,123.15) --
	( 65.78,123.40) --
	( 65.80,123.65) --
	( 65.83,123.90) --
	( 65.86,124.15) --
	( 65.90,124.40) --
	( 65.93,124.66) --
	( 65.96,124.91) --
	( 66.00,125.17) --
	( 66.04,125.43) --
	( 66.08,125.69) --
	( 66.12,125.96) --
	( 66.16,126.22) --
	( 66.20,126.49) --
	( 66.25,126.76) --
	( 66.29,127.03) --
	( 66.34,127.31) --
	( 66.40,127.58) --
	( 66.45,127.86) --
	( 66.50,128.14) --
	( 66.56,128.42) --
	( 66.62,128.70) --
	( 66.68,128.99) --
	( 66.75,129.28) --
	( 66.82,129.56) --
	( 66.88,129.86) --
	( 66.96,130.15) --
	( 67.03,130.45) --
	( 67.11,130.74) --
	( 67.19,131.04) --
	( 67.27,131.35) --
	( 67.36,131.65) --
	( 67.45,131.96) --
	( 67.54,132.26) --
	( 67.64,132.58) --
	( 67.74,132.89) --
	( 67.84,133.20) --
	( 67.95,133.52) --
	( 68.06,133.84) --
	( 68.18,134.16) --
	( 68.30,134.49) --
	( 68.42,134.82) --
	( 68.55,135.15) --
	( 68.68,135.48) --
	( 68.81,135.81) --
	( 68.96,136.15) --
	( 69.10,136.49) --
	( 69.25,136.83) --
	( 69.41,137.18) --
	( 69.57,137.52) --
	( 69.73,137.87) --
	( 69.91,138.23) --
	( 70.08,138.58) --
	( 70.27,138.94) --
	( 70.45,139.30) --
	( 70.65,139.67) --
	( 70.85,140.03) --
	( 71.06,140.40) --
	( 71.27,140.77) --
	( 71.49,141.15) --
	( 71.72,141.53) --
	( 71.95,141.91) --
	( 72.19,142.29) --
	( 72.44,142.68) --
	( 72.70,143.07) --
	( 72.96,143.46) --
	( 73.23,143.86) --
	( 73.51,144.25) --
	( 73.80,144.67) --
	( 74.10,145.08) --
	( 74.40,145.48) --
	( 74.71,145.89) --
	( 75.03,146.31) --
	( 75.37,146.72) --
	( 75.71,147.14) --
	( 76.06,147.57) --
	( 76.42,148.00) --
	( 76.78,148.43) --
	( 77.16,148.86) --
	( 77.55,149.30) --
	( 77.95,149.74) --
	( 78.36,150.19) --
	( 78.79,150.63) --
	( 79.22,151.09) --
	( 79.66,151.54) --
	( 80.12,152.00) --
	( 80.58,152.47) --
	( 81.06,152.94) --
	( 81.55,153.40) --
	( 82.05,153.88) --
	( 82.57,154.36) --
	( 83.10,154.84) --
	( 83.64,155.33) --
	( 84.19,155.82) --
	( 84.76,156.31) --
	( 85.34,156.81) --
	( 85.93,157.31) --
	( 86.54,157.82) --
	( 87.16,158.33) --
	( 87.80,158.85) --
	( 88.45,159.36) --
	( 89.11,159.88) --
	( 89.79,160.41) --
	( 90.49,160.96) --
	( 91.20,161.49) --
	( 91.92,162.03) --
	( 92.66,162.58) --
	( 93.42,163.13) --
	( 94.19,163.68) --
	( 94.98,164.24) --
	( 95.78,164.81) --
	( 96.60,165.38) --
	( 97.44,165.94) --
	( 98.30,166.53) --
	( 99.17,167.12) --
	(100.06,167.71) --
	(100.96,168.30) --
	(101.88,168.89) --
	(102.82,169.50) --
	(103.78,170.11) --
	(104.76,170.73) --
	(105.75,171.35) --
	(106.76,171.98) --
	(107.79,172.61) --
	(108.84,173.25) --
	(109.91,173.89) --
	(110.99,174.54) --
	(112.10,175.19) --
	(113.22,175.85) --
	(114.36,176.52) --
	(115.52,177.19) --
	(116.70,177.87) --
	(117.90,178.55) --
	(119.12,179.24) --
	(120.35,179.94) --
	(121.61,180.64) --
	(122.88,181.35) --
	(124.18,182.06) --
	(125.49,182.78) --
	(126.82,183.51) --
	(128.17,184.24) --
	(129.54,184.98) --
	(130.94,185.73) --
	(132.35,186.49) --
	(133.77,187.25) --
	(135.22,188.02) --
	(136.69,188.79) --
	(138.18,189.57) --
	(139.68,190.36) --
	(141.21,191.16) --
	(142.75,191.96) --
	(144.32,192.77) --
	(145.90,193.61) --
	(147.50,194.44) --
	(149.12,195.27) --
	(150.76,196.11) --
	(152.41,196.96) --
	(154.09,197.82) --
	(155.78,198.69) --
	(157.49,199.56) --
	(159.22,200.44) --
	(160.97,201.33) --
	(162.73,202.23) --
	(164.51,203.14) --
	(166.31,204.06) --
	(168.13,204.98) --
	(169.96,205.92) --
	(171.81,206.86) --
	(173.68,207.81) --
	(175.56,208.77) --
	(177.45,209.74) --
	(179.37,210.72) --
	(181.30,211.71) --
	(183.24,212.71) --
	(185.20,213.72) --
	(187.17,214.74) --
	(189.16,215.77) --
	(191.16,216.80) --
	(193.17,217.85) --
	(195.20,218.91) --
	(197.24,219.98) --
	(199.30,221.06) --
	(201.36,222.15) --
	(203.44,223.25) --
	(205.53,224.36) --
	(207.63,225.48) --
	(209.74,226.63) --
	(211.87,227.77) --
	(214.00,228.93) --
	(216.14,230.10) --
	(218.30,231.28) --
	(220.46,232.47) --
	(222.63,233.67) --
	(224.81,234.88) --
	(226.99,236.11) --
	(229.18,237.35) --
	(231.39,238.60) --
	(233.59,239.86) --
	(235.81,241.14) --
	(238.03,242.43) --
	(240.25,243.73) --
	(242.48,245.04) --
	(244.71,246.37) --
	(246.95,247.71) --
	(249.19,249.07) --
	(251.44,250.44) --
	(253.68,251.82) --
	(255.93,253.22) --
	(258.18,254.63) --
	(260.44,256.05) --
	(262.69,257.49) --
	(264.94,258.94) --
	(267.20,260.42) --
	(269.45,261.90) --
	(271.71,263.39) --
	(273.96,264.91) --
	(276.21,266.44) --
	(278.45,267.98) --
	(280.70,269.54) --
	(282.94,271.11) --
	(285.18,272.70) --
	(287.41,274.31) --
	(289.64,275.93) --
	(291.86,277.57) --
	(294.08,279.22) --
	(296.30,280.89) --
	(298.50,282.58) --
	(300.71,284.28) --
	(302.90,286.00) --
	(305.08,287.74) --
	(307.26,289.50) --
	(309.43,291.27) --
	(311.59,293.05) --
	(313.75,294.86) --
	(315.89,296.68) --
	(318.02,298.52) --
	(320.15,300.38) --
	(322.26,302.25) --
	(324.36,304.15) --
	(326.45,306.06) --
	(328.53,307.99) --
	(330.59,309.93) --
	(332.65,311.90) --
	(334.69,313.88) --
	(336.72,315.88) --
	(338.73,317.89) --
	(340.73,319.93) --
	(342.72,321.98) --
	(344.69,324.04) --
	(346.65,326.13) --
	(348.59,328.23) --
	(350.52,330.35) --
	(352.44,332.48) --
	(354.33,334.63) --
	(356.21,336.80) --
	(358.08,338.98) --
	(359.93,341.17) --
	(361.76,343.39) --
	(363.58,345.61) --
	(365.38,347.85) --
	(367.16,350.11) --
	(368.92,352.38) --
	(370.67,354.65) --
	(372.40,356.94) --
	(374.11,359.26) --
	(375.80,361.57) --
	(377.48,363.89) --
	(379.13,366.23) --
	(380.77,368.57) --
	(382.39,370.91) --
	(383.99,373.27) --
	(385.57,375.62) --
	(387.14,377.98) --
	(388.68,380.34) --
	(390.21,382.70) --
	(391.71,385.05) --
	(393.20,387.41) --
	(394.67,389.75) --
	(396.12,392.09) --
	(397.54,394.41) --
	(398.95,396.73) --
	(400.35,399.02) --
	(401.72,401.30) --
	(403.07,403.55) --
	(404.40,405.78) --
	(405.71,408.00) --
	(407.01,410.16) --
	(408.28,412.30) --
	(409.54,414.39) --
	(410.77,416.44) --
	(411.99,418.44) --
	(413.19,420.39) --
	(414.37,422.28) --
	(415.53,424.10) --
	(416.67,425.86) --
	(417.79,427.54) --
	(418.90,429.14) --
	(419.98,430.66) --
	(421.05,432.11) --
	(422.10,433.44) --
	(423.13,434.67) --
	(424.14,435.82) --
	(425.13,436.85) --
	(426.11,437.78) --
	(427.07,438.60) --
	(428.01,439.32) --
	(428.93,439.94) --
	(429.83,440.45) --
	(430.72,440.86) --
	(431.59,441.21) --
	(432.45,441.46) --
	(433.29,441.65) --
	(434.11,441.80) --
	(434.91,441.88) --
	(435.70,441.95) --
	(436.47,442.00) --
	(437.23,442.02) --
	(437.97,442.02) --
	(438.69,442.02) --
	(439.40,442.02) --
	(440.10,442.02) --
	(440.78,442.02) --
	(441.44,442.02) --
	(442.09,442.02) --
	(442.73,442.02) --
	(443.35,442.02) --
	(443.96,442.02) --
	(444.55,442.02) --
	(445.13,442.02) --
	(445.70,442.02) --
	(446.25,442.02) --
	(446.79,442.02) --
	(447.32,442.02) --
	(447.84,442.02) --
	(448.34,442.02) --
	(448.83,442.02) --
	(449.31,442.02) --
	(449.77,442.02) --
	(450.23,442.02) --
	(450.67,442.02) --
	(451.10,442.02) --
	(451.53,442.02) --
	(451.94,442.02) --
	(452.34,442.02) --
	(452.73,442.02) --
	(453.11,442.02) --
	(453.47,442.02) --
	(453.83,442.02) --
	(454.18,442.02) --
	(454.52,442.02) --
	(454.86,442.02) --
	(455.18,442.02) --
	(455.49,442.02) --
	(455.79,442.02) --
	(456.09,442.02) --
	(456.38,442.02) --
	(456.66,442.02) --
	(456.93,442.02) --
	(457.19,442.02) --
	(457.45,442.02) --
	(457.70,442.02) --
	(457.94,442.02) --
	(458.17,442.02) --
	(458.40,442.02) --
	(458.62,442.02) --
	(458.83,442.02) --
	(459.04,442.02) --
	(459.24,442.02) --
	(459.44,442.02) --
	(459.62,442.02) --
	(459.81,442.02) --
	(459.98,442.02) --
	(460.16,442.02) --
	(460.32,442.02) --
	(460.48,442.02) --
	(460.64,442.02) --
	(460.79,442.02) --
	(460.93,442.02) --
	(461.08,442.02) --
	(461.21,442.02) --
	(461.34,442.02) --
	(461.47,442.02) --
	(461.59,442.02) --
	(461.71,442.02) --
	(461.83,442.02) --
	(461.94,442.02) --
	(462.05,442.02) --
	(462.15,442.02) --
	(462.25,442.02) --
	(462.35,442.02) --
	(462.44,442.02) --
	(462.53,442.02) --
	(462.62,442.02) --
	(462.70,442.02) --
	(462.78,442.02) --
	(462.86,442.02) --
	(462.93,442.02) --
	(463.01,442.02) --
	(463.07,442.02) --
	(463.14,442.02) --
	(463.21,442.02) --
	(463.27,442.02) --
	(463.33,442.02) --
	(463.39,442.02) --
	(463.44,442.02) --
	(463.49,442.02) --
	(463.55,442.02) --
	(463.60,442.02) --
	(463.64,442.02) --
	(463.69,442.02) --
	(463.73,442.02) --
	(463.77,442.02) --
	(463.81,442.02) --
	(463.85,442.02) --
	(463.89,442.02) --
	(463.93,442.02) --
	(463.96,442.02) --
	(463.99,442.02) --
	(464.03,442.02) --
	(464.06,442.02) --
	(464.09,442.02) --
	(464.11,442.02) --
	(464.14,442.02) --
	(464.17,442.02) --
	(464.19,442.02) --
	(464.21,442.02) --
	(464.24,442.02) --
	(464.26,442.02) --
	(464.28,442.02) --
	(464.30,442.02) --
	(464.32,442.02) --
	(464.34,442.02) --
	(464.35,442.02) --
	(464.37,442.02) --
	(464.39,442.02) --
	(464.40,442.02) --
	(464.42,442.02) --
	(464.43,442.02) --
	(464.44,442.02) --
	(464.46,442.02) --
	(464.47,442.02) --
	(464.48,442.02) --
	(464.49,442.02) --
	(464.50,442.02) --
	(464.51,442.02) --
	(464.52,442.02) --
	(464.53,442.02) --
	(464.54,442.02) --
	(464.55,442.02) --
	(464.56,442.02) --
	(464.56,442.02) --
	(464.57,442.02) --
	(464.58,442.02) --
	(464.58,442.02) --
	(464.59,442.02) --
	(464.60,442.02) --
	(464.60,442.02) --
	(464.61,442.02) --
	(464.61,442.02) --
	(464.62,442.02) --
	(464.62,442.02) --
	(464.63,442.02) --
	(464.63,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.19, 75.94) --
	( 65.19, 75.94) --
	( 65.19, 75.96) --
	( 65.19, 75.96) --
	( 65.19, 75.96) --
	( 65.19, 75.96) --
	( 65.19, 75.97) --
	( 65.19, 75.97) --
	( 65.19, 75.97) --
	( 65.19, 75.98) --
	( 65.19, 75.98) --
	( 65.19, 75.98) --
	( 65.19, 75.99) --
	( 65.19, 75.99) --
	( 65.19, 75.99) --
	( 65.19, 75.99) --
	( 65.19, 76.00) --
	( 65.19, 76.00) --
	( 65.19, 75.99) --
	( 65.19, 76.00) --
	( 65.20, 76.01) --
	( 65.20, 76.03) --
	( 65.20, 76.03) --
	( 65.20, 76.03) --
	( 65.20, 76.03) --
	( 65.20, 76.04) --
	( 65.20, 76.05) --
	( 65.20, 76.06) --
	( 65.20, 76.05) --
	( 65.21, 76.05) --
	( 65.21, 76.06) --
	( 65.21, 76.07) --
	( 65.21, 76.08) --
	( 65.21, 76.08) --
	( 65.21, 76.09) --
	( 65.21, 76.10) --
	( 65.22, 76.10) --
	( 65.22, 76.11) --
	( 65.22, 76.13) --
	( 65.22, 76.14) --
	( 65.23, 76.15) --
	( 65.23, 76.15) --
	( 65.23, 76.16) --
	( 65.23, 76.17) --
	( 65.24, 76.18) --
	( 65.24, 76.18) --
	( 65.24, 76.21) --
	( 65.25, 76.21) --
	( 65.25, 76.23) --
	( 65.25, 76.23) --
	( 65.26, 76.24) --
	( 65.26, 76.26) --
	( 65.27, 76.27) --
	( 65.27, 76.28) --
	( 65.28, 76.30) --
	( 65.28, 76.31) --
	( 65.29, 76.33) --
	( 65.29, 76.34) --
	( 65.30, 76.35) --
	( 65.31, 76.37) --
	( 65.31, 76.39) --
	( 65.32, 76.40) --
	( 65.33, 76.41) --
	( 65.33, 76.44) --
	( 65.34, 76.46) --
	( 65.35, 76.48) --
	( 65.36, 76.49) --
	( 65.37, 76.51) --
	( 65.38, 76.54) --
	( 65.39, 76.56) --
	( 65.40, 76.58) --
	( 65.41, 76.60) --
	( 65.42, 76.62) --
	( 65.43, 76.65) --
	( 65.45, 76.68) --
	( 65.46, 76.70) --
	( 65.47, 76.73) --
	( 65.49, 76.76) --
	( 65.50, 76.79) --
	( 65.52, 76.82) --
	( 65.54, 76.84) --
	( 65.55, 76.87) --
	( 65.57, 76.91) --
	( 65.59, 76.95) --
	( 65.61, 76.98) --
	( 65.63, 77.01) --
	( 65.65, 77.05) --
	( 65.68, 77.10) --
	( 65.70, 77.13) --
	( 65.72, 77.17) --
	( 65.75, 77.21) --
	( 65.78, 77.25) --
	( 65.80, 77.31) --
	( 65.83, 77.35) --
	( 65.86, 77.40) --
	( 65.90, 77.45) --
	( 65.93, 77.51) --
	( 65.96, 77.56) --
	( 66.00, 77.60) --
	( 66.04, 77.66) --
	( 66.08, 77.72) --
	( 66.12, 77.79) --
	( 66.16, 77.85) --
	( 66.20, 77.91) --
	( 66.25, 77.97) --
	( 66.29, 78.06) --
	( 66.34, 78.13) --
	( 66.40, 78.20) --
	( 66.45, 78.28) --
	( 66.50, 78.35) --
	( 66.56, 78.44) --
	( 66.62, 78.53) --
	( 66.68, 78.61) --
	( 66.75, 78.71) --
	( 66.82, 78.79) --
	( 66.88, 78.89) --
	( 66.96, 78.99) --
	( 67.03, 79.10) --
	( 67.11, 79.19) --
	( 67.19, 79.30) --
	( 67.27, 79.42) --
	( 67.36, 79.54) --
	( 67.45, 79.66) --
	( 67.54, 79.78) --
	( 67.64, 79.91) --
	( 67.74, 80.04) --
	( 67.84, 80.17) --
	( 67.95, 80.33) --
	( 68.06, 80.47) --
	( 68.18, 80.62) --
	( 68.30, 80.77) --
	( 68.42, 80.93) --
	( 68.55, 81.09) --
	( 68.68, 81.27) --
	( 68.81, 81.44) --
	( 68.96, 81.62) --
	( 69.10, 81.81) --
	( 69.25, 82.01) --
	( 69.41, 82.20) --
	( 69.57, 82.41) --
	( 69.73, 82.62) --
	( 69.91, 82.84) --
	( 70.08, 83.06) --
	( 70.27, 83.29) --
	( 70.45, 83.53) --
	( 70.65, 83.77) --
	( 70.85, 84.03) --
	( 71.06, 84.29) --
	( 71.27, 84.56) --
	( 71.49, 84.82) --
	( 71.72, 85.12) --
	( 71.95, 85.41) --
	( 72.19, 85.71) --
	( 72.44, 86.02) --
	( 72.70, 86.33) --
	( 72.96, 86.67) --
	( 73.23, 87.00) --
	( 73.51, 87.35) --
	( 73.80, 87.70) --
	( 74.10, 88.08) --
	( 74.40, 88.44) --
	( 74.71, 88.83) --
	( 75.03, 89.23) --
	( 75.37, 89.64) --
	( 75.71, 90.05) --
	( 76.06, 90.48) --
	( 76.42, 90.93) --
	( 76.78, 91.38) --
	( 77.16, 91.84) --
	( 77.55, 92.32) --
	( 77.95, 92.81) --
	( 78.36, 93.31) --
	( 78.79, 93.82) --
	( 79.22, 94.36) --
	( 79.66, 94.90) --
	( 80.12, 95.45) --
	( 80.58, 96.02) --
	( 81.06, 96.60) --
	( 81.55, 97.19) --
	( 82.05, 97.80) --
	( 82.57, 98.42) --
	( 83.10, 99.06) --
	( 83.64, 99.71) --
	( 84.19,100.37) --
	( 84.76,101.05) --
	( 85.34,101.75) --
	( 85.93,102.46) --
	( 86.54,103.19) --
	( 87.16,103.93) --
	( 87.80,104.69) --
	( 88.45,105.46) --
	( 89.11,106.25) --
	( 89.79,107.05) --
	( 90.49,107.87) --
	( 91.20,108.71) --
	( 91.92,109.56) --
	( 92.66,110.43) --
	( 93.42,111.31) --
	( 94.19,112.22) --
	( 94.98,113.14) --
	( 95.78,114.07) --
	( 96.60,115.02) --
	( 97.44,115.98) --
	( 98.30,116.96) --
	( 99.17,117.96) --
	(100.06,118.97) --
	(100.96,120.01) --
	(101.88,121.05) --
	(102.82,122.12) --
	(103.78,123.20) --
	(104.76,124.28) --
	(105.75,125.40) --
	(106.76,126.53) --
	(107.79,127.67) --
	(108.84,128.83) --
	(109.91,130.00) --
	(110.99,131.19) --
	(112.10,132.39) --
	(113.22,133.61) --
	(114.36,134.84) --
	(115.52,136.10) --
	(116.70,137.36) --
	(117.90,138.64) --
	(119.12,139.93) --
	(120.35,141.23) --
	(121.61,142.55) --
	(122.88,143.88) --
	(124.18,145.22) --
	(125.49,146.58) --
	(126.82,147.95) --
	(128.17,149.33) --
	(129.54,150.72) --
	(130.94,152.13) --
	(132.35,153.54) --
	(133.77,154.97) --
	(135.22,156.40) --
	(136.69,157.85) --
	(138.18,159.32) --
	(139.68,160.79) --
	(141.21,162.26) --
	(142.75,163.75) --
	(144.32,165.24) --
	(145.90,166.75) --
	(147.50,168.26) --
	(149.12,169.78) --
	(150.76,171.31) --
	(152.41,172.84) --
	(154.09,174.39) --
	(155.78,175.94) --
	(157.49,177.49) --
	(159.22,179.05) --
	(160.97,180.62) --
	(162.73,182.19) --
	(164.51,183.76) --
	(166.31,185.34) --
	(168.13,186.92) --
	(169.96,188.51) --
	(171.81,190.10) --
	(173.68,191.69) --
	(175.56,193.30) --
	(177.45,194.89) --
	(179.37,196.49) --
	(181.30,198.09) --
	(183.24,199.69) --
	(185.20,201.30) --
	(187.17,202.90) --
	(189.16,204.50) --
	(191.16,206.11) --
	(193.17,207.71) --
	(195.20,209.34) --
	(197.24,210.94) --
	(199.30,212.54) --
	(201.36,214.14) --
	(203.44,215.74) --
	(205.53,217.34) --
	(207.63,218.94) --
	(209.74,220.53) --
	(211.87,222.12) --
	(214.00,223.71) --
	(216.14,225.30) --
	(218.30,226.88) --
	(220.46,228.46) --
	(222.63,230.03) --
	(224.81,231.60) --
	(226.99,233.17) --
	(229.18,234.73) --
	(231.39,236.29) --
	(233.59,237.84) --
	(235.81,239.39) --
	(238.03,240.93) --
	(240.25,242.46) --
	(242.48,244.00) --
	(244.71,245.52) --
	(246.95,247.04) --
	(249.19,248.54) --
	(251.44,250.05) --
	(253.68,251.55) --
	(255.93,253.04) --
	(258.18,254.53) --
	(260.44,256.01) --
	(262.69,257.48) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.85) --
	(271.71,263.29) --
	(273.96,264.73) --
	(276.21,266.15) --
	(278.45,267.57) --
	(280.70,268.98) --
	(282.94,270.38) --
	(285.18,271.78) --
	(287.41,273.16) --
	(289.64,274.54) --
	(291.86,275.91) --
	(294.08,277.27) --
	(296.30,278.65) --
	(298.50,279.99) --
	(300.71,281.33) --
	(302.90,282.65) --
	(305.08,283.97) --
	(307.26,285.28) --
	(309.43,286.59) --
	(311.59,287.86) --
	(313.75,289.15) --
	(315.89,290.42) --
	(318.02,291.69) --
	(320.15,292.95) --
	(322.26,294.20) --
	(324.36,295.44) --
	(326.45,296.68) --
	(328.53,297.90) --
	(330.59,299.11) --
	(332.65,300.32) --
	(334.69,301.52) --
	(336.72,302.71) --
	(338.73,303.89) --
	(340.73,305.04) --
	(342.72,306.20) --
	(344.69,307.36) --
	(346.65,308.50) --
	(348.59,309.63) --
	(350.52,310.76) --
	(352.44,311.88) --
	(354.33,312.98) --
	(356.21,314.08) --
	(358.08,315.17) --
	(359.93,316.25) --
	(361.76,317.33) --
	(363.58,318.39) --
	(365.38,319.44) --
	(367.16,320.49) --
	(368.92,321.53) --
	(370.67,322.56) --
	(372.40,323.58) --
	(374.11,324.59) --
	(375.80,325.59) --
	(377.48,326.59) --
	(379.13,327.57) --
	(380.77,328.55) --
	(382.39,329.52) --
	(383.99,330.49) --
	(385.57,331.44) --
	(387.14,332.38) --
	(388.68,333.32) --
	(390.21,334.25) --
	(391.71,335.17) --
	(393.20,336.09) --
	(394.67,336.99) --
	(396.12,337.89) --
	(397.54,338.78) --
	(398.95,339.66) --
	(400.35,340.54) --
	(401.72,341.40) --
	(403.07,342.26) --
	(404.40,343.11) --
	(405.71,343.96) --
	(407.01,344.79) --
	(408.28,345.62) --
	(409.54,346.45) --
	(410.77,347.26) --
	(411.99,348.07) --
	(413.19,348.86) --
	(414.37,349.66) --
	(415.53,350.45) --
	(416.67,351.22) --
	(417.79,351.99) --
	(418.90,352.76) --
	(419.98,353.52) --
	(421.05,354.27) --
	(422.10,355.01) --
	(423.13,355.75) --
	(424.14,356.48) --
	(425.13,357.20) --
	(426.11,357.92) --
	(427.07,358.63) --
	(428.01,359.33) --
	(428.93,360.04) --
	(429.83,360.73) --
	(430.72,361.41) --
	(431.59,362.09) --
	(432.45,362.76) --
	(433.29,363.43) --
	(434.11,364.09) --
	(434.91,364.75) --
	(435.70,365.40) --
	(436.47,366.04) --
	(437.23,366.67) --
	(437.97,367.31) --
	(438.69,367.93) --
	(439.40,368.55) --
	(440.10,369.16) --
	(440.78,369.77) --
	(441.44,370.37) --
	(442.09,370.97) --
	(442.73,371.56) --
	(443.35,372.15) --
	(443.96,372.73) --
	(444.55,373.30) --
	(445.13,373.87) --
	(445.70,374.44) --
	(446.25,375.00) --
	(446.79,375.55) --
	(447.32,376.10) --
	(447.84,376.64) --
	(448.34,377.18) --
	(448.83,377.71) --
	(449.31,378.25) --
	(449.77,378.77) --
	(450.23,379.29) --
	(450.67,379.81) --
	(451.10,380.32) --
	(451.53,380.82) --
	(451.94,381.32) --
	(452.34,381.82) --
	(452.73,382.31) --
	(453.11,382.80) --
	(453.47,383.28) --
	(453.83,383.76) --
	(454.18,384.23) --
	(454.52,384.70) --
	(454.86,385.16) --
	(455.18,385.62) --
	(455.49,386.08) --
	(455.79,386.53) --
	(456.09,386.98) --
	(456.38,387.42) --
	(456.66,387.86) --
	(456.93,388.30) --
	(457.19,388.73) --
	(457.45,389.16) --
	(457.70,389.58) --
	(457.94,390.00) --
	(458.17,390.42) --
	(458.40,390.83) --
	(458.62,391.24) --
	(458.83,391.64) --
	(459.04,392.05) --
	(459.24,392.44) --
	(459.44,392.84) --
	(459.62,393.23) --
	(459.81,393.61) --
	(459.98,394.00) --
	(460.16,394.38) --
	(460.32,394.76) --
	(460.48,395.12) --
	(460.64,395.49) --
	(460.79,395.86) --
	(460.93,396.22) --
	(461.08,396.58) --
	(461.21,396.94) --
	(461.34,397.28) --
	(461.47,397.65) --
	(461.59,397.99) --
	(461.71,398.33) --
	(461.83,398.67) --
	(461.94,399.01) --
	(462.05,399.34) --
	(462.15,399.67) --
	(462.25,400.00) --
	(462.35,400.32) --
	(462.44,400.64) --
	(462.53,400.96) --
	(462.62,401.30) --
	(462.70,401.61) --
	(462.78,401.91) --
	(462.86,402.22) --
	(462.93,402.53) --
	(463.01,402.83) --
	(463.07,403.13) --
	(463.14,403.43) --
	(463.21,403.72) --
	(463.27,404.01) --
	(463.33,404.30) --
	(463.39,404.59) --
	(463.44,404.87) --
	(463.49,405.15) --
	(463.55,405.43) --
	(463.60,405.71) --
	(463.64,405.99) --
	(463.69,406.26) --
	(463.73,406.53) --
	(463.77,406.79) --
	(463.81,407.06) --
	(463.85,407.32) --
	(463.89,407.58) --
	(463.93,407.84) --
	(463.96,408.09) --
	(463.99,408.35) --
	(464.03,408.60) --
	(464.06,408.85) --
	(464.09,409.09) --
	(464.11,409.34) --
	(464.14,409.58) --
	(464.17,409.82) --
	(464.19,410.06) --
	(464.21,410.30) --
	(464.24,410.53) --
	(464.26,410.77) --
	(464.28,411.00) --
	(464.30,411.22) --
	(464.32,411.45) --
	(464.34,411.67) --
	(464.35,411.90) --
	(464.37,412.12) --
	(464.39,412.34) --
	(464.40,412.55) --
	(464.42,412.77) --
	(464.43,412.98) --
	(464.44,413.19) --
	(464.46,413.40) --
	(464.47,413.61) --
	(464.48,413.81) --
	(464.49,414.02) --
	(464.50,414.22) --
	(464.51,414.42) --
	(464.52,414.62) --
	(464.53,414.81) --
	(464.54,415.01) --
	(464.55,415.20) --
	(464.56,415.40) --
	(464.56,415.59) --
	(464.57,415.77) --
	(464.58,415.96) --
	(464.58,416.15) --
	(464.59,416.33) --
	(464.60,416.51) --
	(464.60,416.70) --
	(464.61,416.87) --
	(464.61,417.05) --
	(464.62,417.23) --
	(464.62,417.40) --
	(464.63,417.58) --
	(464.63,417.75) --
	(464.64,417.92) --
	(464.64,418.09) --
	(464.64,418.27) --
	(464.65,418.42) --
	(464.65,418.58) --
	(464.65,418.75) --
	(464.66,418.91) --
	(464.66,419.08) --
	(464.66,419.24) --
	(464.66,419.39) --
	(464.67,419.55) --
	(464.67,419.70) --
	(464.67,419.85) --
	(464.67,420.02) --
	(464.68,420.17) --
	(464.68,420.32) --
	(464.68,420.47) --
	(464.68,420.61) --
	(464.68,420.76) --
	(464.68,420.91) --
	(464.68,421.05) --
	(464.69,421.19) --
	(464.69,421.33) --
	(464.69,421.48) --
	(464.69,421.61) --
	(464.69,421.75) --
	(464.69,421.89) --
	(464.69,422.04) --
	(464.69,422.18) --
	(464.69,422.31) --
	(464.70,422.44) --
	(464.70,422.57) --
	(464.70,422.70) --
	(464.70,422.83) --
	(464.70,422.96) --
	(464.70,423.09) --
	(464.70,423.21) --
	(464.70,423.34) --
	(464.70,423.46) --
	(464.70,423.59) --
	(464.70,423.71) --
	(464.70,423.83) --
	(464.70,423.96) --
	(464.70,424.07) --
	(464.70,424.19) --
	(464.70,424.31) --
	(464.70,424.43) --
	(464.70,424.54) --
	(464.70,424.66) --
	(464.70,424.78) --
	(464.71,424.89) --
	(464.71,425.00) --
	(464.71,425.11) --
	(464.71,425.22) --
	(464.71,425.33) --
	(464.71,425.44) --
	(464.71,425.55) --
	(464.71,425.66) --
	(464.71,425.77) --
	(464.71,425.87) --
	(464.71,425.98) --
	(464.71,426.08) --
	(464.71,426.19) --
	(464.71,426.29) --
	(464.71,426.39) --
	(464.71,426.49) --
	(464.71,426.59) --
	(464.71,426.69) --
	(464.71,426.79) --
	(464.71,426.89) --
	(464.71,426.99) --
	(464.71,427.08) --
	(464.71,427.18) --
	(464.71,427.27) --
	(464.71,427.37) --
	(464.71,427.46) --
	(464.71,427.55) --
	(464.71,427.65) --
	(464.71,427.74) --
	(464.71,427.83) --
	(464.71,427.92) --
	(464.71,428.01) --
	(464.71,428.10) --
	(464.71,428.18) --
	(464.71,428.27) --
	(464.71,428.36) --
	(464.71,428.44) --
	(464.71,428.53) --
	(464.71,428.61) --
	(464.71,428.70) --
	(464.71,428.78) --
	(464.71,428.86) --
	(464.71,428.95) --
	(464.71,429.03) --
	(464.71,429.11) --
	(464.71,429.19) --
	(464.71,429.27) --
	(464.71,429.35) --
	(464.71,429.43) --
	(464.71,429.50) --
	(464.71,429.58) --
	(464.71,429.66) --
	(464.71,429.74) --
	(464.71,429.81) --
	(464.71,429.89) --
	(464.71,429.97) --
	(464.71,430.03) --
	(464.71,430.10) --
	(464.71,430.18) --
	(464.71,430.25) --
	(464.71,430.32) --
	(464.71,430.40) --
	(464.71,430.47) --
	(464.71,430.54) --
	(464.71,430.62) --
	(464.71,430.68) --
	(464.71,430.75) --
	(464.71,430.81) --
	(464.71,430.88) --
	(464.71,430.95) --
	(464.71,431.01) --
	(464.71,431.08) --
	(464.71,431.16) --
	(464.71,431.22) --
	(464.71,431.28) --
	(464.71,431.34) --
	(464.71,431.41) --
	(464.71,431.47) --
	(464.71,431.53) --
	(464.71,431.60) --
	(464.71,431.66) --
	(464.71,431.72) --
	(464.71,431.78) --
	(464.71,431.84) --
	(464.71,431.90) --
	(464.71,431.96) --
	(464.71,432.02) --
	(464.71,432.08) --
	(464.71,432.13) --
	(464.71,432.19) --
	(464.71,432.25) --
	(464.71,432.32) --
	(464.71,432.38) --
	(464.71,432.43) --
	(464.71,432.49) --
	(464.71,432.54) --
	(464.71,432.60) --
	(464.71,432.65) --
	(464.71,432.71) --
	(464.71,432.76) --
	(464.71,432.81) --
	(464.71,432.87) --
	(464.71,432.92) --
	(464.71,432.98) --
	(464.71,433.03) --
	(464.71,433.08) --
	(464.71,433.14) --
	(464.71,433.19) --
	(464.71,433.24) --
	(464.71,433.29) --
	(464.71,433.32) --
	(464.71,433.38) --
	(464.71,433.43) --
	(464.71,433.48) --
	(464.71,433.53) --
	(464.71,433.58) --
	(464.71,433.63) --
	(464.71,433.68) --
	(464.71,433.72) --
	(464.71,433.77) --
	(464.71,433.82) --
	(464.71,433.86) --
	(464.71,433.91) --
	(464.71,433.96) --
	(464.71,434.00) --
	(464.71,434.05) --
	(464.71,434.09) --
	(464.71,434.14) --
	(464.71,434.18) --
	(464.71,434.23) --
	(464.71,434.27) --
	(464.71,434.31) --
	(464.71,434.36) --
	(464.71,434.40) --
	(464.71,434.44) --
	(464.71,434.49) --
	(464.71,434.53) --
	(464.71,434.57) --
	(464.71,434.61) --
	(464.71,434.65) --
	(464.71,434.69) --
	(464.71,434.73) --
	(464.71,434.77) --
	(464.71,434.81) --
	(464.71,434.85) --
	(464.71,434.89) --
	(464.71,434.93) --
	(464.71,434.97) --
	(464.71,435.01) --
	(464.71,435.05) --
	(464.71,435.09) --
	(464.71,435.13) --
	(464.71,435.16) --
	(464.71,435.20) --
	(464.71,435.24) --
	(464.71,435.28) --
	(464.71,435.31) --
	(464.71,435.35) --
	(464.71,435.39) --
	(464.71,435.42) --
	(464.71,435.46) --
	(464.71,435.49) --
	(464.71,435.53) --
	(464.71,435.56) --
	(464.71,435.60) --
	(464.71,435.63) --
	(464.71,435.67) --
	(464.71,435.70) --
	(464.71,435.74) --
	(464.71,435.78) --
	(464.71,435.81) --
	(464.71,435.85) --
	(464.71,435.88) --
	(464.71,435.90) --
	(464.71,435.93) --
	(464.71,435.96) --
	(464.71,436.00) --
	(464.71,436.03) --
	(464.71,436.06) --
	(464.71,436.10) --
	(464.71,436.13) --
	(464.71,436.16) --
	(464.71,436.19) --
	(464.71,436.22) --
	(464.71,436.25) --
	(464.71,436.28) --
	(464.71,436.32) --
	(464.71,436.34) --
	(464.71,436.37) --
	(464.71,436.40) --
	(464.71,436.43) --
	(464.71,436.46) --
	(464.71,436.49) --
	(464.71,436.52) --
	(464.71,436.55) --
	(464.71,436.57) --
	(464.71,436.60) --
	(464.71,436.63) --
	(464.71,436.66) --
	(464.71,436.70) --
	(464.71,436.73) --
	(464.71,436.75) --
	(464.71,436.78) --
	(464.71,436.80) --
	(464.71,436.83) --
	(464.71,436.86) --
	(464.71,436.88) --
	(464.71,436.91) --
	(464.71,436.93) --
	(464.71,436.96) --
	(464.71,436.99) --
	(464.71,437.01) --
	(464.71,437.04) --
	(464.71,437.06) --
	(464.71,437.09) --
	(464.71,437.11) --
	(464.71,437.14) --
	(464.71,437.16) --
	(464.71,437.19) --
	(464.71,437.21) --
	(464.71,437.23) --
	(464.71,437.26) --
	(464.71,437.28) --
	(464.71,437.30) --
	(464.71,437.35) --
	(464.71,437.37) --
	(464.71,437.39) --
	(464.71,437.41) --
	(464.71,437.44) --
	(464.71,437.46) --
	(464.71,437.48) --
	(464.71,437.50) --
	(464.71,437.53) --
	(464.71,437.55) --
	(464.71,437.57) --
	(464.71,437.59) --
	(464.71,437.62) --
	(464.71,437.64) --
	(464.71,437.66) --
	(464.71,437.68) --
	(464.71,437.71) --
	(464.71,437.73) --
	(464.71,437.75) --
	(464.71,437.77) --
	(464.71,437.79) --
	(464.71,437.82) --
	(464.71,437.84) --
	(464.71,437.84) --
	(464.71,437.86) --
	(464.71,437.88) --
	(464.71,437.90) --
	(464.71,437.92) --
	(464.71,437.94) --
	(464.71,437.96) --
	(464.71,437.98) --
	(464.71,438.00) --
	(464.71,438.02) --
	(464.71,438.05) --
	(464.71,438.07) --
	(464.71,438.09) --
	(464.71,438.11) --
	(464.71,438.13) --
	(464.71,438.15) --
	(464.71,438.17) --
	(464.71,438.19) --
	(464.71,438.20) --
	(464.71,438.22) --
	(464.71,438.24) --
	(464.71,438.26) --
	(464.71,438.28) --
	(464.71,438.30) --
	(464.71,438.31) --
	(464.71,438.33) --
	(464.71,438.35) --
	(464.71,438.37) --
	(464.71,438.38) --
	(464.71,438.40) --
	(464.71,438.42) --
	(464.71,438.44) --
	(464.71,438.45) --
	(464.71,438.47) --
	(464.71,438.49) --
	(464.71,438.51) --
	(464.71,438.52) --
	(464.71,438.54) --
	(464.71,438.56) --
	(464.71,438.57) --
	(464.71,438.59) --
	(464.71,438.61) --
	(464.71,438.62) --
	(464.71,438.64) --
	(464.71,438.65) --
	(464.71,438.67) --
	(464.71,438.69) --
	(464.71,438.70) --
	(464.71,438.72) --
	(464.71,438.74) --
	(464.71,438.75) --
	(464.71,438.77) --
	(464.71,438.78) --
	(464.71,438.80) --
	(464.71,438.82) --
	(464.71,438.83) --
	(464.71,438.85) --
	(464.71,438.85) --
	(464.71,438.86) --
	(464.71,438.88) --
	(464.71,438.89) --
	(464.71,438.91) --
	(464.71,438.92) --
	(464.71,438.94) --
	(464.71,438.95) --
	(464.71,438.97) --
	(464.71,438.98) --
	(464.71,439.00) --
	(464.71,439.01) --
	(464.71,439.03) --
	(464.71,439.04) --
	(464.71,439.05) --
	(464.71,439.07) --
	(464.71,439.08) --
	(464.71,439.10) --
	(464.71,439.11) --
	(464.71,439.12) --
	(464.71,439.14) --
	(464.71,439.15) --
	(464.71,439.15) --
	(464.71,439.18) --
	(464.71,439.18) --
	(464.71,439.21) --
	(464.71,439.22) --
	(464.71,439.23) --
	(464.71,439.24) --
	(464.71,439.25) --
	(464.71,439.27) --
	(464.71,439.28) --
	(464.71,439.29) --
	(464.71,439.30) --
	(464.71,439.31) --
	(464.71,439.33) --
	(464.71,439.34) --
	(464.71,439.35) --
	(464.71,439.36) --
	(464.71,439.37) --
	(464.71,439.38) --
	(464.71,439.39) --
	(464.71,439.41) --
	(464.71,439.42) --
	(464.71,439.45) --
	(464.71,439.46) --
	(464.71,439.47) --
	(464.71,439.48) --
	(464.71,439.49) --
	(464.71,439.50) --
	(464.71,439.51) --
	(464.71,439.52) --
	(464.71,439.53) --
	(464.71,439.54) --
	(464.71,439.55) --
	(464.71,439.56) --
	(464.71,439.57) --
	(464.71,439.58) --
	(464.71,439.59) --
	(464.71,439.60) --
	(464.71,439.61) --
	(464.71,439.62) --
	(464.71,439.63) --
	(464.71,439.64) --
	(464.71,439.65) --
	(464.71,439.66) --
	(464.71,439.67) --
	(464.71,439.68) --
	(464.71,439.69) --
	(464.71,439.70) --
	(464.71,439.71) --
	(464.71,439.72) --
	(464.71,439.73) --
	(464.71,439.74) --
	(464.71,439.76) --
	(464.71,439.77) --
	(464.71,439.78) --
	(464.71,439.79) --
	(464.71,439.80) --
	(464.71,439.81) --
	(464.71,439.82) --
	(464.71,439.83) --
	(464.71,439.84) --
	(464.71,439.85) --
	(464.71,439.86) --
	(464.71,439.87) --
	(464.71,439.88) --
	(464.71,439.89) --
	(464.71,439.90) --
	(464.71,439.91) --
	(464.71,439.92) --
	(464.71,439.93) --
	(464.71,439.94) --
	(464.71,439.95) --
	(464.71,439.95) --
	(464.71,439.96) --
	(464.71,439.97) --
	(464.71,439.98) --
	(464.71,439.99) --
	(464.71,440.00) --
	(464.71,440.01) --
	(464.71,440.02) --
	(464.71,440.02) --
	(464.71,440.03) --
	(464.71,440.04) --
	(464.71,440.05) --
	(464.71,440.05) --
	(464.71,440.06) --
	(464.71,440.07) --
	(464.71,440.08) --
	(464.71,440.09) --
	(464.71,440.10) --
	(464.71,440.10) --
	(464.71,440.11) --
	(464.71,440.12) --
	(464.71,440.13) --
	(464.71,440.14) --
	(464.71,440.14) --
	(464.71,440.15) --
	(464.71,440.16) --
	(464.71,440.17) --
	(464.71,440.18) --
	(464.71,440.18) --
	(464.71,440.19) --
	(464.71,440.20) --
	(464.71,440.21) --
	(464.71,440.21) --
	(464.71,440.22) --
	(464.71,440.23) --
	(464.71,440.24) --
	(464.71,440.25) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.27) --
	(464.71,440.28) --
	(464.71,440.29) --
	(464.71,440.29) --
	(464.71,440.30) --
	(464.71,440.31) --
	(464.71,440.32) --
	(464.71,440.32) --
	(464.71,440.33) --
	(464.71,440.34) --
	(464.71,440.35) --
	(464.71,440.35) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.36) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.38) --
	(464.71,440.39) --
	(464.71,440.39) --
	(464.71,440.40) --
	(464.71,440.41) --
	(464.71,440.41) --
	(464.71,440.42) --
	(464.71,440.43) --
	(464.71,440.43) --
	(464.71,440.44) --
	(464.71,440.45) --
	(464.71,440.45) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.47) --
	(464.71,440.48) --
	(464.71,440.49) --
	(464.71,440.49) --
	(464.71,440.50) --
	(464.71,440.51) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.53) --
	(464.71,440.53) --
	(464.71,440.54) --
	(464.71,440.54) --
	(464.71,440.55) --
	(464.71,440.56) --
	(464.71,440.56) --
	(464.71,440.57) --
	(464.71,440.58) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.63) --
	(464.71,440.64) --
	(464.71,440.64) --
	(464.71,440.63) --
	(464.71,440.64) --
	(464.71,440.65) --
	(464.71,440.65) --
	(464.71,440.66) --
	(464.71,440.66) --
	(464.71,440.67) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.70) --
	(464.71,440.71) --
	(464.71,440.71) --
	(464.71,440.71) --
	(464.71,440.72) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.77) --
	(464.71,440.79) --
	(464.71,440.80) --
	(464.71,440.80) --
	(464.71,440.80) --
	(464.71,440.81) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.82) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.84) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.89) --
	(464.71,440.90) --
	(464.71,440.90) --
	(464.71,440.91) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.92) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.96) --
	(464.71,440.97) --
	(464.71,440.97) --
	(464.71,440.97) --
	(464.71,440.98) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,440.99) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.03) --
	(464.71,441.03) --
	(464.71,441.04) --
	(464.71,441.04) --
	(464.71,441.04) --
	(464.71,441.05) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.07) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.08) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.13) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.15) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.20) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.37);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.69) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.74) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.76) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.78) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.80) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.82) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.85) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.86) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.90) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.91) --
	( 65.18, 76.92) --
	( 65.18, 76.92) --
	( 65.18, 76.92) --
	( 65.18, 76.93) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.95) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.05) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.07) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.08) --
	( 65.18, 77.09) --
	( 65.18, 77.09) --
	( 65.18, 77.09) --
	( 65.18, 77.10) --
	( 65.18, 77.12) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.18) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.25) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.33) --
	( 65.18, 77.34) --
	( 65.18, 77.35) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.38) --
	( 65.18, 77.39) --
	( 65.18, 77.40) --
	( 65.18, 77.40) --
	( 65.18, 77.41) --
	( 65.18, 77.42) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.46) --
	( 65.18, 77.47) --
	( 65.18, 77.48) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.50) --
	( 65.18, 77.50) --
	( 65.18, 77.51) --
	( 65.18, 77.52) --
	( 65.18, 77.53) --
	( 65.18, 77.53) --
	( 65.18, 77.52) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.57) --
	( 65.18, 77.58) --
	( 65.18, 77.59) --
	( 65.18, 77.60) --
	( 65.18, 77.60) --
	( 65.18, 77.61) --
	( 65.18, 77.62) --
	( 65.18, 77.63) --
	( 65.18, 77.64) --
	( 65.18, 77.64) --
	( 65.18, 77.65) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.68) --
	( 65.18, 77.68) --
	( 65.18, 77.69) --
	( 65.18, 77.70) --
	( 65.18, 77.71) --
	( 65.18, 77.71) --
	( 65.18, 77.72) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.75) --
	( 65.18, 77.75) --
	( 65.18, 77.76) --
	( 65.18, 77.77) --
	( 65.18, 77.78) --
	( 65.18, 77.79) --
	( 65.18, 77.79) --
	( 65.18, 77.80) --
	( 65.18, 77.81) --
	( 65.18, 77.82) --
	( 65.18, 77.83) --
	( 65.18, 77.84) --
	( 65.18, 77.84) --
	( 65.18, 77.85) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.87) --
	( 65.18, 77.88) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.91) --
	( 65.18, 77.92) --
	( 65.18, 77.93) --
	( 65.18, 77.94) --
	( 65.18, 77.94) --
	( 65.18, 77.95) --
	( 65.18, 77.96) --
	( 65.18, 77.97) --
	( 65.18, 77.98) --
	( 65.18, 77.99) --
	( 65.18, 78.00) --
	( 65.18, 78.01) --
	( 65.18, 78.02) --
	( 65.18, 78.03) --
	( 65.18, 78.04) --
	( 65.18, 78.05) --
	( 65.18, 78.06) --
	( 65.18, 78.07) --
	( 65.18, 78.08) --
	( 65.18, 78.09) --
	( 65.18, 78.10) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.13) --
	( 65.18, 78.15) --
	( 65.18, 78.16) --
	( 65.18, 78.17) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.20) --
	( 65.18, 78.21) --
	( 65.18, 78.22) --
	( 65.18, 78.23) --
	( 65.18, 78.24) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.27) --
	( 65.18, 78.28) --
	( 65.18, 78.29) --
	( 65.18, 78.30) --
	( 65.18, 78.31) --
	( 65.18, 78.32) --
	( 65.18, 78.33) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.36) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.40) --
	( 65.18, 78.41) --
	( 65.18, 78.42) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.47) --
	( 65.18, 78.48) --
	( 65.18, 78.50) --
	( 65.18, 78.51) --
	( 65.18, 78.52) --
	( 65.18, 78.53) --
	( 65.18, 78.54) --
	( 65.18, 78.55) --
	( 65.18, 78.56) --
	( 65.18, 78.58) --
	( 65.18, 78.59) --
	( 65.18, 78.60) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.64) --
	( 65.18, 78.65) --
	( 65.18, 78.66) --
	( 65.18, 78.67) --
	( 65.18, 78.68) --
	( 65.18, 78.71) --
	( 65.18, 78.71) --
	( 65.18, 78.74) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.77) --
	( 65.18, 78.78) --
	( 65.18, 78.79) --
	( 65.18, 78.81) --
	( 65.18, 78.82) --
	( 65.18, 78.84) --
	( 65.18, 78.85) --
	( 65.18, 78.86) --
	( 65.18, 78.88) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.92) --
	( 65.18, 78.94) --
	( 65.18, 78.95) --
	( 65.18, 78.97) --
	( 65.18, 78.98) --
	( 65.18, 79.00) --
	( 65.18, 79.01) --
	( 65.18, 79.03) --
	( 65.18, 79.04) --
	( 65.18, 79.04) --
	( 65.18, 79.06) --
	( 65.18, 79.07) --
	( 65.18, 79.09) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.17) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.22) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.30) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.35) --
	( 65.18, 79.37) --
	( 65.18, 79.38) --
	( 65.18, 79.40) --
	( 65.18, 79.42) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.47) --
	( 65.18, 79.49) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.54) --
	( 65.18, 79.56) --
	( 65.18, 79.58) --
	( 65.18, 79.59) --
	( 65.18, 79.61) --
	( 65.18, 79.63) --
	( 65.18, 79.65) --
	( 65.18, 79.67) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.72) --
	( 65.18, 79.74) --
	( 65.18, 79.76) --
	( 65.18, 79.78) --
	( 65.18, 79.80) --
	( 65.18, 79.82) --
	( 65.18, 79.84) --
	( 65.18, 79.87) --
	( 65.18, 79.89) --
	( 65.18, 79.91) --
	( 65.18, 79.93) --
	( 65.18, 79.95) --
	( 65.18, 79.97) --
	( 65.18, 79.99) --
	( 65.18, 80.01) --
	( 65.18, 80.03) --
	( 65.18, 80.05) --
	( 65.18, 80.05) --
	( 65.18, 80.07) --
	( 65.18, 80.10) --
	( 65.18, 80.12) --
	( 65.18, 80.14) --
	( 65.18, 80.16) --
	( 65.18, 80.18) --
	( 65.18, 80.21) --
	( 65.18, 80.23) --
	( 65.18, 80.25) --
	( 65.18, 80.27) --
	( 65.18, 80.30) --
	( 65.18, 80.32) --
	( 65.18, 80.34) --
	( 65.18, 80.36) --
	( 65.18, 80.39) --
	( 65.18, 80.41) --
	( 65.18, 80.43) --
	( 65.18, 80.45) --
	( 65.18, 80.48) --
	( 65.18, 80.50) --
	( 65.18, 80.52) --
	( 65.18, 80.54) --
	( 65.18, 80.59) --
	( 65.18, 80.61) --
	( 65.18, 80.63) --
	( 65.18, 80.66) --
	( 65.18, 80.68) --
	( 65.18, 80.70) --
	( 65.18, 80.73) --
	( 65.18, 80.75) --
	( 65.18, 80.78) --
	( 65.18, 80.80) --
	( 65.18, 80.83) --
	( 65.18, 80.85) --
	( 65.18, 80.88) --
	( 65.18, 80.90) --
	( 65.18, 80.93) --
	( 65.18, 80.96) --
	( 65.18, 80.98) --
	( 65.18, 81.01) --
	( 65.18, 81.03) --
	( 65.18, 81.06) --
	( 65.18, 81.09) --
	( 65.18, 81.11) --
	( 65.18, 81.14) --
	( 65.18, 81.16) --
	( 65.18, 81.19) --
	( 65.18, 81.23) --
	( 65.18, 81.26) --
	( 65.18, 81.29) --
	( 65.18, 81.32) --
	( 65.18, 81.34) --
	( 65.18, 81.37) --
	( 65.18, 81.40) --
	( 65.18, 81.43) --
	( 65.18, 81.46) --
	( 65.18, 81.49) --
	( 65.18, 81.52) --
	( 65.18, 81.55) --
	( 65.18, 81.57) --
	( 65.18, 81.61) --
	( 65.18, 81.64) --
	( 65.18, 81.67) --
	( 65.18, 81.70) --
	( 65.18, 81.73) --
	( 65.18, 81.76) --
	( 65.18, 81.79) --
	( 65.18, 81.83) --
	( 65.18, 81.86) --
	( 65.18, 81.89) --
	( 65.18, 81.93) --
	( 65.18, 81.96) --
	( 65.18, 81.99) --
	( 65.18, 82.01) --
	( 65.18, 82.04) --
	( 65.18, 82.08) --
	( 65.18, 82.11) --
	( 65.18, 82.15) --
	( 65.18, 82.19) --
	( 65.18, 82.22) --
	( 65.18, 82.26) --
	( 65.18, 82.29) --
	( 65.18, 82.33) --
	( 65.18, 82.36) --
	( 65.18, 82.40) --
	( 65.18, 82.43) --
	( 65.18, 82.47) --
	( 65.18, 82.50) --
	( 65.18, 82.54) --
	( 65.18, 82.58) --
	( 65.18, 82.61) --
	( 65.18, 82.65) --
	( 65.18, 82.69) --
	( 65.18, 82.73) --
	( 65.18, 82.76) --
	( 65.18, 82.80) --
	( 65.18, 82.84) --
	( 65.18, 82.88) --
	( 65.18, 82.92) --
	( 65.18, 82.96) --
	( 65.18, 83.00) --
	( 65.18, 83.04) --
	( 65.18, 83.08) --
	( 65.18, 83.12) --
	( 65.18, 83.16) --
	( 65.18, 83.20) --
	( 65.18, 83.24) --
	( 65.18, 83.28) --
	( 65.18, 83.32) --
	( 65.18, 83.36) --
	( 65.18, 83.40) --
	( 65.18, 83.45) --
	( 65.18, 83.49) --
	( 65.18, 83.53) --
	( 65.18, 83.58) --
	( 65.18, 83.62) --
	( 65.18, 83.66) --
	( 65.18, 83.71) --
	( 65.18, 83.75) --
	( 65.18, 83.80) --
	( 65.18, 83.84) --
	( 65.18, 83.89) --
	( 65.18, 83.93) --
	( 65.18, 83.98) --
	( 65.18, 84.03) --
	( 65.18, 84.07) --
	( 65.18, 84.12) --
	( 65.18, 84.17) --
	( 65.18, 84.21) --
	( 65.18, 84.26) --
	( 65.18, 84.31) --
	( 65.18, 84.36) --
	( 65.18, 84.41) --
	( 65.18, 84.46) --
	( 65.18, 84.51) --
	( 65.18, 84.57) --
	( 65.18, 84.60) --
	( 65.18, 84.65) --
	( 65.18, 84.70) --
	( 65.18, 84.75) --
	( 65.18, 84.81) --
	( 65.18, 84.86) --
	( 65.18, 84.91) --
	( 65.18, 84.97) --
	( 65.18, 85.02) --
	( 65.18, 85.08) --
	( 65.18, 85.13) --
	( 65.18, 85.18) --
	( 65.18, 85.24) --
	( 65.18, 85.29) --
	( 65.18, 85.35) --
	( 65.18, 85.40) --
	( 65.18, 85.46) --
	( 65.18, 85.51) --
	( 65.18, 85.57) --
	( 65.18, 85.64) --
	( 65.18, 85.70) --
	( 65.18, 85.76) --
	( 65.18, 85.81) --
	( 65.18, 85.87) --
	( 65.18, 85.93) --
	( 65.18, 85.99) --
	( 65.18, 86.05) --
	( 65.18, 86.11) --
	( 65.18, 86.17) --
	( 65.18, 86.23) --
	( 65.18, 86.29) --
	( 65.18, 86.36) --
	( 65.18, 86.42) --
	( 65.18, 86.48) --
	( 65.18, 86.55) --
	( 65.18, 86.61) --
	( 65.18, 86.67) --
	( 65.18, 86.73) --
	( 65.18, 86.81) --
	( 65.18, 86.88) --
	( 65.18, 86.94) --
	( 65.18, 87.01) --
	( 65.18, 87.08) --
	( 65.18, 87.14) --
	( 65.18, 87.21) --
	( 65.18, 87.27) --
	( 65.18, 87.35) --
	( 65.18, 87.42) --
	( 65.18, 87.49) --
	( 65.18, 87.57) --
	( 65.18, 87.64) --
	( 65.18, 87.71) --
	( 65.18, 87.79) --
	( 65.18, 87.86) --
	( 65.18, 87.92) --
	( 65.18, 88.00) --
	( 65.18, 88.08) --
	( 65.18, 88.15) --
	( 65.18, 88.23) --
	( 65.18, 88.31) --
	( 65.18, 88.39) --
	( 65.18, 88.46) --
	( 65.18, 88.54) --
	( 65.18, 88.62) --
	( 65.18, 88.70) --
	( 65.18, 88.78) --
	( 65.18, 88.86) --
	( 65.18, 88.94) --
	( 65.18, 89.03) --
	( 65.18, 89.11) --
	( 65.18, 89.19) --
	( 65.18, 89.28) --
	( 65.18, 89.36) --
	( 65.18, 89.45) --
	( 65.18, 89.53) --
	( 65.18, 89.62) --
	( 65.18, 89.71) --
	( 65.18, 89.79) --
	( 65.18, 89.88) --
	( 65.18, 89.97) --
	( 65.18, 90.06) --
	( 65.18, 90.15) --
	( 65.18, 90.24) --
	( 65.18, 90.34) --
	( 65.18, 90.43) --
	( 65.18, 90.52) --
	( 65.18, 90.62) --
	( 65.18, 90.71) --
	( 65.18, 90.81) --
	( 65.18, 90.90) --
	( 65.18, 91.00) --
	( 65.18, 91.10) --
	( 65.18, 91.20) --
	( 65.18, 91.30) --
	( 65.18, 91.40) --
	( 65.18, 91.50) --
	( 65.18, 91.60) --
	( 65.18, 91.70) --
	( 65.18, 91.81) --
	( 65.18, 91.91) --
	( 65.18, 92.02) --
	( 65.18, 92.12) --
	( 65.18, 92.23) --
	( 65.18, 92.34) --
	( 65.18, 92.45) --
	( 65.18, 92.56) --
	( 65.18, 92.67) --
	( 65.18, 92.78) --
	( 65.18, 92.89) --
	( 65.18, 93.00) --
	( 65.19, 93.11) --
	( 65.19, 93.23) --
	( 65.19, 93.35) --
	( 65.19, 93.46) --
	( 65.19, 93.58) --
	( 65.19, 93.70) --
	( 65.19, 93.82) --
	( 65.19, 93.93) --
	( 65.19, 94.06) --
	( 65.19, 94.18) --
	( 65.19, 94.30) --
	( 65.19, 94.43) --
	( 65.19, 94.55) --
	( 65.19, 94.68) --
	( 65.19, 94.80) --
	( 65.19, 94.93) --
	( 65.19, 95.06) --
	( 65.19, 95.19) --
	( 65.19, 95.32) --
	( 65.19, 95.45) --
	( 65.20, 95.58) --
	( 65.20, 95.71) --
	( 65.20, 95.85) --
	( 65.20, 96.00) --
	( 65.20, 96.14) --
	( 65.20, 96.28) --
	( 65.20, 96.41) --
	( 65.20, 96.56) --
	( 65.20, 96.70) --
	( 65.21, 96.84) --
	( 65.21, 96.98) --
	( 65.21, 97.13) --
	( 65.21, 97.28) --
	( 65.21, 97.42) --
	( 65.21, 97.57) --
	( 65.21, 97.72) --
	( 65.22, 97.87) --
	( 65.22, 98.04) --
	( 65.22, 98.19) --
	( 65.22, 98.34) --
	( 65.23, 98.50) --
	( 65.23, 98.65) --
	( 65.23, 98.81) --
	( 65.23, 98.98) --
	( 65.24, 99.14) --
	( 65.24, 99.31) --
	( 65.24, 99.47) --
	( 65.25, 99.62) --
	( 65.25, 99.80) --
	( 65.25, 99.97) --
	( 65.26,100.14) --
	( 65.26,100.31) --
	( 65.27,100.49) --
	( 65.27,100.66) --
	( 65.28,100.84) --
	( 65.28,101.02) --
	( 65.29,101.19) --
	( 65.29,101.38) --
	( 65.30,101.56) --
	( 65.31,101.74) --
	( 65.31,101.93) --
	( 65.32,102.12) --
	( 65.33,102.30) --
	( 65.33,102.49) --
	( 65.34,102.69) --
	( 65.35,102.88) --
	( 65.36,103.08) --
	( 65.37,103.27) --
	( 65.38,103.47) --
	( 65.39,103.67) --
	( 65.40,103.87) --
	( 65.41,104.08) --
	( 65.42,104.28) --
	( 65.43,104.49) --
	( 65.45,104.70) --
	( 65.46,104.91) --
	( 65.47,105.12) --
	( 65.49,105.34) --
	( 65.50,105.55) --
	( 65.52,105.77) --
	( 65.54,105.99) --
	( 65.55,106.22) --
	( 65.57,106.44) --
	( 65.59,106.67) --
	( 65.61,106.89) --
	( 65.63,107.12) --
	( 65.65,107.36) --
	( 65.68,107.59) --
	( 65.70,107.83) --
	( 65.72,108.07) --
	( 65.75,108.31) --
	( 65.78,108.55) --
	( 65.80,108.80) --
	( 65.83,109.04) --
	( 65.86,109.29) --
	( 65.90,109.54) --
	( 65.93,109.80) --
	( 65.96,110.05) --
	( 66.00,110.31) --
	( 66.04,110.57) --
	( 66.08,110.83) --
	( 66.12,111.10) --
	( 66.16,111.36) --
	( 66.20,111.63) --
	( 66.25,111.90) --
	( 66.29,112.18) --
	( 66.34,112.46) --
	( 66.40,112.74) --
	( 66.45,113.02) --
	( 66.50,113.30) --
	( 66.56,113.59) --
	( 66.62,113.88) --
	( 66.68,114.17) --
	( 66.75,114.46) --
	( 66.82,114.76) --
	( 66.88,115.06) --
	( 66.96,115.36) --
	( 67.03,115.67) --
	( 67.11,115.98) --
	( 67.19,116.28) --
	( 67.27,116.59) --
	( 67.36,116.93) --
	( 67.45,117.25) --
	( 67.54,117.57) --
	( 67.64,117.89) --
	( 67.74,118.22) --
	( 67.84,118.55) --
	( 67.95,118.88) --
	( 68.06,119.22) --
	( 68.18,119.56) --
	( 68.30,119.90) --
	( 68.42,120.24) --
	( 68.55,120.61) --
	( 68.68,120.95) --
	( 68.81,121.31) --
	( 68.96,121.67) --
	( 69.10,122.03) --
	( 69.25,122.40) --
	( 69.41,122.77) --
	( 69.57,123.13) --
	( 69.73,123.51) --
	( 69.91,123.89) --
	( 70.08,124.28) --
	( 70.27,124.66) --
	( 70.45,125.05) --
	( 70.65,125.45) --
	( 70.85,125.84) --
	( 71.06,126.25) --
	( 71.27,126.65) --
	( 71.49,127.06) --
	( 71.72,127.47) --
	( 71.95,127.89) --
	( 72.19,128.31) --
	( 72.44,128.73) --
	( 72.70,129.16) --
	( 72.96,129.59) --
	( 73.23,130.03) --
	( 73.51,130.47) --
	( 73.80,130.91) --
	( 74.10,131.36) --
	( 74.40,131.81) --
	( 74.71,132.27) --
	( 75.03,132.73) --
	( 75.37,133.19) --
	( 75.71,133.66) --
	( 76.06,134.13) --
	( 76.42,134.61) --
	( 76.78,135.09) --
	( 77.16,135.58) --
	( 77.55,136.07) --
	( 77.95,136.57) --
	( 78.36,137.07) --
	( 78.79,137.57) --
	( 79.22,138.08) --
	( 79.66,138.60) --
	( 80.12,139.12) --
	( 80.58,139.64) --
	( 81.06,140.18) --
	( 81.55,140.71) --
	( 82.05,141.25) --
	( 82.57,141.79) --
	( 83.10,142.34) --
	( 83.64,142.89) --
	( 84.19,143.45) --
	( 84.76,144.02) --
	( 85.34,144.59) --
	( 85.93,145.16) --
	( 86.54,145.74) --
	( 87.16,146.33) --
	( 87.80,146.92) --
	( 88.45,147.52) --
	( 89.11,148.12) --
	( 89.79,148.73) --
	( 90.49,149.34) --
	( 91.20,149.96) --
	( 91.92,150.58) --
	( 92.66,151.22) --
	( 93.42,151.85) --
	( 94.19,152.49) --
	( 94.98,153.14) --
	( 95.78,153.80) --
	( 96.60,154.46) --
	( 97.44,155.13) --
	( 98.30,155.80) --
	( 99.17,156.48) --
	(100.06,157.16) --
	(100.96,157.85) --
	(101.88,158.56) --
	(102.82,159.26) --
	(103.78,159.97) --
	(104.76,160.69) --
	(105.75,161.41) --
	(106.76,162.14) --
	(107.79,162.88) --
	(108.84,163.62) --
	(109.91,164.37) --
	(110.99,165.13) --
	(112.10,165.90) --
	(113.22,166.67) --
	(114.36,167.44) --
	(115.52,168.23) --
	(116.70,169.03) --
	(117.90,169.82) --
	(119.12,170.63) --
	(120.35,171.44) --
	(121.61,172.27) --
	(122.88,173.10) --
	(124.18,173.93) --
	(125.49,174.78) --
	(126.82,175.63) --
	(128.17,176.49) --
	(129.54,177.35) --
	(130.94,178.23) --
	(132.35,179.11) --
	(133.77,180.00) --
	(135.22,180.90) --
	(136.69,181.80) --
	(138.18,182.72) --
	(139.68,183.64) --
	(141.21,184.57) --
	(142.75,185.51) --
	(144.32,186.45) --
	(145.90,187.40) --
	(147.50,188.37) --
	(149.12,189.34) --
	(150.76,190.32) --
	(152.41,191.30) --
	(154.09,192.30) --
	(155.78,193.30) --
	(157.49,194.31) --
	(159.22,195.33) --
	(160.97,196.36) --
	(162.73,197.40) --
	(164.51,198.45) --
	(166.31,199.50) --
	(168.13,200.56) --
	(169.96,201.64) --
	(171.81,202.72) --
	(173.68,203.81) --
	(175.56,204.91) --
	(177.45,206.01) --
	(179.37,207.13) --
	(181.30,208.26) --
	(183.24,209.39) --
	(185.20,210.53) --
	(187.17,211.69) --
	(189.16,212.85) --
	(191.16,214.00) --
	(193.17,215.18) --
	(195.20,216.37) --
	(197.24,217.57) --
	(199.30,218.78) --
	(201.36,219.99) --
	(203.44,221.21) --
	(205.53,222.45) --
	(207.63,223.69) --
	(209.74,224.94) --
	(211.87,226.20) --
	(214.00,227.47) --
	(216.14,228.74) --
	(218.30,230.03) --
	(220.46,231.30) --
	(222.63,232.61) --
	(224.81,233.92) --
	(226.99,235.24) --
	(229.18,236.56) --
	(231.39,237.90) --
	(233.59,239.24) --
	(235.81,240.62) --
	(238.03,241.98) --
	(240.25,243.35) --
	(242.48,244.73) --
	(244.71,246.11) --
	(246.95,247.51) --
	(249.19,248.91) --
	(251.44,250.32) --
	(253.68,251.74) --
	(255.93,253.16) --
	(258.18,254.60) --
	(260.44,256.04) --
	(262.69,257.49) --
	(264.94,258.94) --
	(267.20,260.41) --
	(269.45,261.88) --
	(271.71,263.36) --
	(273.96,264.85) --
	(276.21,266.34) --
	(278.45,267.84) --
	(280.70,269.35) --
	(282.94,270.85) --
	(285.18,272.37) --
	(287.41,273.89) --
	(289.64,275.43) --
	(291.86,276.96) --
	(294.08,278.50) --
	(296.30,280.05) --
	(298.50,281.60) --
	(300.71,283.16) --
	(302.90,284.72) --
	(305.08,286.29) --
	(307.26,287.86) --
	(309.43,289.43) --
	(311.59,291.01) --
	(313.75,292.59) --
	(315.89,294.18) --
	(318.02,295.77) --
	(320.15,297.36) --
	(322.26,298.95) --
	(324.36,300.55) --
	(326.45,302.15) --
	(328.53,303.75) --
	(330.59,305.35) --
	(332.65,306.95) --
	(334.69,308.55) --
	(336.72,310.18) --
	(338.73,311.78) --
	(340.73,313.39) --
	(342.72,314.99) --
	(344.69,316.59) --
	(346.65,318.20) --
	(348.59,319.80) --
	(350.52,321.40) --
	(352.44,323.00) --
	(354.33,324.59) --
	(356.21,326.20) --
	(358.08,327.79) --
	(359.93,329.38) --
	(361.76,330.97) --
	(363.58,332.55) --
	(365.38,334.13) --
	(367.16,335.70) --
	(368.92,337.27) --
	(370.67,338.84) --
	(372.40,340.40) --
	(374.11,341.95) --
	(375.80,343.50) --
	(377.48,345.05) --
	(379.13,346.58) --
	(380.77,348.11) --
	(382.39,349.63) --
	(383.99,351.14) --
	(385.57,352.65) --
	(387.14,354.14) --
	(388.68,355.63) --
	(390.21,357.10) --
	(391.71,358.57) --
	(393.20,360.04) --
	(394.67,361.49) --
	(396.12,362.92) --
	(397.54,364.35) --
	(398.95,365.76) --
	(400.35,367.17) --
	(401.72,368.56) --
	(403.07,369.94) --
	(404.40,371.31) --
	(405.71,372.67) --
	(407.01,374.01) --
	(408.28,375.34) --
	(409.54,376.66) --
	(410.77,377.96) --
	(411.99,379.25) --
	(413.19,380.53) --
	(414.37,381.79) --
	(415.53,383.05) --
	(416.67,384.28) --
	(417.79,385.50) --
	(418.90,386.70) --
	(419.98,387.89) --
	(421.05,389.06) --
	(422.10,390.22) --
	(423.13,391.36) --
	(424.14,392.49) --
	(425.13,393.61) --
	(426.11,394.69) --
	(427.07,395.77) --
	(428.01,396.84) --
	(428.93,397.88) --
	(429.83,398.92) --
	(430.72,399.93) --
	(431.59,400.93) --
	(432.45,401.91) --
	(433.29,402.87) --
	(434.11,403.82) --
	(434.91,404.75) --
	(435.70,405.67) --
	(436.47,406.58) --
	(437.23,407.46) --
	(437.97,408.33) --
	(438.69,409.18) --
	(439.40,410.02) --
	(440.10,410.84) --
	(440.78,411.64) --
	(441.44,412.43) --
	(442.09,413.20) --
	(442.73,413.96) --
	(443.35,414.70) --
	(443.96,415.43) --
	(444.55,416.14) --
	(445.13,416.84) --
	(445.70,417.52) --
	(446.25,418.18) --
	(446.79,418.83) --
	(447.32,419.47) --
	(447.84,420.09) --
	(448.34,420.70) --
	(448.83,421.29) --
	(449.31,421.87) --
	(449.77,422.44) --
	(450.23,422.99) --
	(450.67,423.53) --
	(451.10,424.07) --
	(451.53,424.58) --
	(451.94,425.08) --
	(452.34,425.57) --
	(452.73,426.05) --
	(453.11,426.51) --
	(453.47,426.96) --
	(453.83,427.41) --
	(454.18,427.84) --
	(454.52,428.25) --
	(454.86,428.66) --
	(455.18,429.06) --
	(455.49,429.45) --
	(455.79,429.81) --
	(456.09,430.19) --
	(456.38,430.54) --
	(456.66,430.89) --
	(456.93,431.22) --
	(457.19,431.55) --
	(457.45,431.87) --
	(457.70,432.18) --
	(457.94,432.48) --
	(458.17,432.77) --
	(458.40,433.07) --
	(458.62,433.33) --
	(458.83,433.60) --
	(459.04,433.86) --
	(459.24,434.12) --
	(459.44,434.36) --
	(459.62,434.60) --
	(459.81,434.83) --
	(459.98,435.05) --
	(460.16,435.27) --
	(460.32,435.48) --
	(460.48,435.69) --
	(460.64,435.88) --
	(460.79,436.08) --
	(460.93,436.27) --
	(461.08,436.45) --
	(461.21,436.62) --
	(461.34,436.80) --
	(461.47,436.96) --
	(461.59,437.12) --
	(461.71,437.27) --
	(461.83,437.42) --
	(461.94,437.56) --
	(462.05,437.72) --
	(462.15,437.85) --
	(462.25,437.98) --
	(462.35,438.11) --
	(462.44,438.23) --
	(462.53,438.35) --
	(462.62,438.47) --
	(462.70,438.59) --
	(462.78,438.70) --
	(462.86,438.79) --
	(462.93,438.90) --
	(463.01,439.00) --
	(463.07,439.10) --
	(463.14,439.20) --
	(463.21,439.28) --
	(463.27,439.36) --
	(463.33,439.45) --
	(463.39,439.54) --
	(463.44,439.61) --
	(463.49,439.69) --
	(463.55,439.76) --
	(463.60,439.83) --
	(463.64,439.92) --
	(463.69,439.98) --
	(463.73,440.04) --
	(463.77,440.10) --
	(463.81,440.17) --
	(463.85,440.23) --
	(463.89,440.29) --
	(463.93,440.33) --
	(463.96,440.38) --
	(463.99,440.44) --
	(464.03,440.49) --
	(464.06,440.54) --
	(464.09,440.58) --
	(464.11,440.64) --
	(464.14,440.68) --
	(464.17,440.72) --
	(464.19,440.76) --
	(464.21,440.79) --
	(464.24,440.84) --
	(464.26,440.88) --
	(464.28,440.91) --
	(464.30,440.94) --
	(464.32,440.98) --
	(464.34,441.02) --
	(464.35,441.05) --
	(464.37,441.07) --
	(464.39,441.10) --
	(464.40,441.13) --
	(464.42,441.16) --
	(464.43,441.19) --
	(464.44,441.21) --
	(464.46,441.24) --
	(464.47,441.27) --
	(464.48,441.29) --
	(464.49,441.31) --
	(464.50,441.33) --
	(464.51,441.35) --
	(464.52,441.38) --
	(464.53,441.40) --
	(464.54,441.41) --
	(464.55,441.43) --
	(464.56,441.45) --
	(464.56,441.48) --
	(464.57,441.49) --
	(464.58,441.50) --
	(464.58,441.52) --
	(464.59,441.54) --
	(464.60,441.55) --
	(464.60,441.56) --
	(464.61,441.58) --
	(464.61,441.59) --
	(464.62,441.61) --
	(464.62,441.62) --
	(464.63,441.63) --
	(464.63,441.65) --
	(464.64,441.66) --
	(464.64,441.66) --
	(464.64,441.68) --
	(464.65,441.68) --
	(464.65,441.71) --
	(464.65,441.71) --
	(464.66,441.72) --
	(464.66,441.73) --
	(464.66,441.74) --
	(464.66,441.74) --
	(464.67,441.75) --
	(464.67,441.76) --
	(464.67,441.78) --
	(464.67,441.79) --
	(464.68,441.79) --
	(464.68,441.80) --
	(464.68,441.81) --
	(464.68,441.81) --
	(464.68,441.82) --
	(464.68,441.83) --
	(464.68,441.84) --
	(464.69,441.84) --
	(464.69,441.83) --
	(464.69,441.84) --
	(464.69,441.85) --
	(464.69,441.86) --
	(464.69,441.86) --
	(464.69,441.86) --
	(464.69,441.86) --
	(464.69,441.88) --
	(464.70,441.89) --
	(464.70,441.90) --
	(464.70,441.89) --
	(464.70,441.89) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.91) --
	(464.70,441.91) --
	(464.70,441.91) --
	(464.70,441.92) --
	(464.70,441.92) --
	(464.70,441.92) --
	(464.70,441.93) --
	(464.70,441.93) --
	(464.70,441.93) --
	(464.70,441.93) --
	(464.70,441.95) --
	(464.70,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.26, 75.87) --
	( 65.26, 75.87) --
	( 65.27, 75.87) --
	( 65.27, 75.87) --
	( 65.28, 75.87) --
	( 65.28, 75.87) --
	( 65.29, 75.87) --
	( 65.29, 75.87) --
	( 65.30, 75.87) --
	( 65.31, 75.87) --
	( 65.31, 75.87) --
	( 65.32, 75.87) --
	( 65.33, 75.87) --
	( 65.33, 75.87) --
	( 65.34, 75.87) --
	( 65.35, 75.87) --
	( 65.36, 75.87) --
	( 65.37, 75.87) --
	( 65.38, 75.87) --
	( 65.39, 75.87) --
	( 65.40, 75.87) --
	( 65.41, 75.87) --
	( 65.42, 75.87) --
	( 65.43, 75.87) --
	( 65.45, 75.87) --
	( 65.46, 75.87) --
	( 65.47, 75.87) --
	( 65.49, 75.87) --
	( 65.50, 75.87) --
	( 65.52, 75.87) --
	( 65.54, 75.87) --
	( 65.55, 75.87) --
	( 65.57, 75.87) --
	( 65.59, 75.87) --
	( 65.61, 75.87) --
	( 65.63, 75.87) --
	( 65.65, 75.87) --
	( 65.68, 75.87) --
	( 65.70, 75.87) --
	( 65.72, 75.87) --
	( 65.75, 75.87) --
	( 65.78, 75.87) --
	( 65.80, 75.87) --
	( 65.83, 75.87) --
	( 65.86, 75.87) --
	( 65.90, 75.87) --
	( 65.93, 75.87) --
	( 65.96, 75.87) --
	( 66.00, 75.87) --
	( 66.04, 75.87) --
	( 66.08, 75.87) --
	( 66.12, 75.87) --
	( 66.16, 75.87) --
	( 66.20, 75.87) --
	( 66.25, 75.89) --
	( 66.29, 75.89) --
	( 66.34, 75.89) --
	( 66.40, 75.89) --
	( 66.45, 75.89) --
	( 66.50, 75.89) --
	( 66.56, 75.89) --
	( 66.62, 75.89) --
	( 66.68, 75.89) --
	( 66.75, 75.89) --
	( 66.82, 75.91) --
	( 66.88, 75.91) --
	( 66.96, 75.91) --
	( 67.03, 75.92) --
	( 67.11, 75.90) --
	( 67.19, 75.91) --
	( 67.27, 75.92) --
	( 67.36, 75.94) --
	( 67.45, 75.94) --
	( 67.54, 75.94) --
	( 67.64, 75.94) --
	( 67.74, 75.96) --
	( 67.84, 75.96) --
	( 67.95, 75.97) --
	( 68.06, 75.97) --
	( 68.18, 75.98) --
	( 68.30, 75.99) --
	( 68.42, 75.99) --
	( 68.55, 76.00) --
	( 68.68, 75.99) --
	( 68.81, 76.01) --
	( 68.96, 76.03) --
	( 69.10, 76.04) --
	( 69.25, 76.06) --
	( 69.41, 76.05) --
	( 69.57, 76.07) --
	( 69.73, 76.08) --
	( 69.91, 76.10) --
	( 70.08, 76.11) --
	( 70.27, 76.14) --
	( 70.45, 76.15) --
	( 70.65, 76.17) --
	( 70.85, 76.18) --
	( 71.06, 76.21) --
	( 71.27, 76.23) --
	( 71.49, 76.26) --
	( 71.72, 76.29) --
	( 71.95, 76.32) --
	( 72.19, 76.35) --
	( 72.44, 76.38) --
	( 72.70, 76.41) --
	( 72.96, 76.45) --
	( 73.23, 76.49) --
	( 73.51, 76.53) --
	( 73.80, 76.56) --
	( 74.10, 76.62) --
	( 74.40, 76.67) --
	( 74.71, 76.73) --
	( 75.03, 76.79) --
	( 75.37, 76.84) --
	( 75.71, 76.92) --
	( 76.06, 76.99) --
	( 76.42, 77.05) --
	( 76.78, 77.15) --
	( 77.16, 77.23) --
	( 77.55, 77.32) --
	( 77.95, 77.43) --
	( 78.36, 77.54) --
	( 78.79, 77.64) --
	( 79.22, 77.77) --
	( 79.66, 77.90) --
	( 80.12, 78.05) --
	( 80.58, 78.19) --
	( 81.06, 78.35) --
	( 81.55, 78.53) --
	( 82.05, 78.71) --
	( 82.57, 78.91) --
	( 83.10, 79.12) --
	( 83.64, 79.34) --
	( 84.19, 79.58) --
	( 84.76, 79.83) --
	( 85.34, 80.10) --
	( 85.93, 80.40) --
	( 86.54, 80.70) --
	( 87.16, 81.02) --
	( 87.80, 81.38) --
	( 88.45, 81.75) --
	( 89.11, 82.15) --
	( 89.79, 82.56) --
	( 90.49, 83.01) --
	( 91.20, 83.48) --
	( 91.92, 83.98) --
	( 92.66, 84.50) --
	( 93.42, 85.07) --
	( 94.19, 85.66) --
	( 94.98, 86.28) --
	( 95.78, 86.94) --
	( 96.60, 87.63) --
	( 97.44, 88.35) --
	( 98.30, 89.12) --
	( 99.17, 89.93) --
	(100.06, 90.77) --
	(100.96, 91.65) --
	(101.88, 92.58) --
	(102.82, 93.53) --
	(103.78, 94.55) --
	(104.76, 95.60) --
	(105.75, 96.69) --
	(106.76, 97.83) --
	(107.79, 99.01) --
	(108.84,100.24) --
	(109.91,101.50) --
	(110.99,102.81) --
	(112.10,104.16) --
	(113.22,105.56) --
	(114.36,106.99) --
	(115.52,108.48) --
	(116.70,110.00) --
	(117.90,111.55) --
	(119.12,113.15) --
	(120.35,114.78) --
	(121.61,116.45) --
	(122.88,118.15) --
	(124.18,119.88) --
	(125.49,121.67) --
	(126.82,123.47) --
	(128.17,125.30) --
	(129.54,127.16) --
	(130.94,129.04) --
	(132.35,130.95) --
	(133.77,132.88) --
	(135.22,134.84) --
	(136.69,136.81) --
	(138.18,138.80) --
	(139.68,140.81) --
	(141.21,142.83) --
	(142.75,144.87) --
	(144.32,146.92) --
	(145.90,148.98) --
	(147.50,151.06) --
	(149.12,153.14) --
	(150.76,155.21) --
	(152.41,157.30) --
	(154.09,159.40) --
	(155.78,161.50) --
	(157.49,163.59) --
	(159.22,165.69) --
	(160.97,167.79) --
	(162.73,169.88) --
	(164.51,171.97) --
	(166.31,174.06) --
	(168.13,176.14) --
	(169.96,178.23) --
	(171.81,180.30) --
	(173.68,182.37) --
	(175.56,184.42) --
	(177.45,186.47) --
	(179.37,188.51) --
	(181.30,190.54) --
	(183.24,192.56) --
	(185.20,194.57) --
	(187.17,196.57) --
	(189.16,198.55) --
	(191.16,200.52) --
	(193.17,202.49) --
	(195.20,204.43) --
	(197.24,206.37) --
	(199.30,208.29) --
	(201.36,210.20) --
	(203.44,212.09) --
	(205.53,213.97) --
	(207.63,215.83) --
	(209.74,217.68) --
	(211.87,219.52) --
	(214.00,221.33) --
	(216.14,223.14) --
	(218.30,224.93) --
	(220.46,226.70) --
	(222.63,228.46) --
	(224.81,230.20) --
	(226.99,231.93) --
	(229.18,233.64) --
	(231.39,235.34) --
	(233.59,237.02) --
	(235.81,238.69) --
	(238.03,240.34) --
	(240.25,241.97) --
	(242.48,243.59) --
	(244.71,245.19) --
	(246.95,246.78) --
	(249.19,248.36) --
	(251.44,249.91) --
	(253.68,251.46) --
	(255.93,252.98) --
	(258.18,254.50) --
	(260.44,255.99) --
	(262.69,257.48) --
	(264.94,258.94) --
	(267.20,260.40) --
	(269.45,261.84) --
	(271.71,263.26) --
	(273.96,264.67) --
	(276.21,266.07) --
	(278.45,267.45) --
	(280.70,268.82) --
	(282.94,270.17) --
	(285.18,271.52) --
	(287.41,272.84) --
	(289.64,274.15) --
	(291.86,275.45) --
	(294.08,276.74) --
	(296.30,278.01) --
	(298.50,279.28) --
	(300.71,280.52) --
	(302.90,281.76) --
	(305.08,282.98) --
	(307.26,284.19) --
	(309.43,285.39) --
	(311.59,286.57) --
	(313.75,287.75) --
	(315.89,288.91) --
	(318.02,290.07) --
	(320.15,291.21) --
	(322.26,292.34) --
	(324.36,293.45) --
	(326.45,294.56) --
	(328.53,295.65) --
	(330.59,296.73) --
	(332.65,297.80) --
	(334.69,298.86) --
	(336.72,299.91) --
	(338.73,300.95) --
	(340.73,301.98) --
	(342.72,302.99) --
	(344.69,304.00) --
	(346.65,305.00) --
	(348.59,305.99) --
	(350.52,306.97) --
	(352.44,307.94) --
	(354.33,308.90) --
	(356.21,309.84) --
	(358.08,310.78) --
	(359.93,311.72) --
	(361.76,312.64) --
	(363.58,313.55) --
	(365.38,314.45) --
	(367.16,315.35) --
	(368.92,316.23) --
	(370.67,317.11) --
	(372.40,317.98) --
	(374.11,318.84) --
	(375.80,319.69) --
	(377.48,320.53) --
	(379.13,321.37) --
	(380.77,322.19) --
	(382.39,323.01) --
	(383.99,323.82) --
	(385.57,324.62) --
	(387.14,325.42) --
	(388.68,326.21) --
	(390.21,326.99) --
	(391.71,327.76) --
	(393.20,328.54) --
	(394.67,329.30) --
	(396.12,330.05) --
	(397.54,330.80) --
	(398.95,331.53) --
	(400.35,332.26) --
	(401.72,332.99) --
	(403.07,333.70) --
	(404.40,334.41) --
	(405.71,335.11) --
	(407.01,335.81) --
	(408.28,336.50) --
	(409.54,337.19) --
	(410.77,337.86) --
	(411.99,338.53) --
	(413.19,339.20) --
	(414.37,339.86) --
	(415.53,340.51) --
	(416.67,341.16) --
	(417.79,341.80) --
	(418.90,342.44) --
	(419.98,343.07) --
	(421.05,343.69) --
	(422.10,344.31) --
	(423.13,344.92) --
	(424.14,345.53) --
	(425.13,346.13) --
	(426.11,346.73) --
	(427.07,347.32) --
	(428.01,347.91) --
	(428.93,348.49) --
	(429.83,349.07) --
	(430.72,349.63) --
	(431.59,350.20) --
	(432.45,350.76) --
	(433.29,351.32) --
	(434.11,351.88) --
	(434.91,352.42) --
	(435.70,352.96) --
	(436.47,353.49) --
	(437.23,354.03) --
	(437.97,354.55) --
	(438.69,355.08) --
	(439.40,355.59) --
	(440.10,356.11) --
	(440.78,356.61) --
	(441.44,357.13) --
	(442.09,357.63) --
	(442.73,358.13) --
	(443.35,358.62) --
	(443.96,359.11) --
	(444.55,359.59) --
	(445.13,360.07) --
	(445.70,360.55) --
	(446.25,361.02) --
	(446.79,361.49) --
	(447.32,361.96) --
	(447.84,362.43) --
	(448.34,362.87) --
	(448.83,363.32) --
	(449.31,363.77) --
	(449.77,364.22) --
	(450.23,364.66) --
	(450.67,365.10) --
	(451.10,365.54) --
	(451.53,365.97) --
	(451.94,366.40) --
	(452.34,366.82) --
	(452.73,367.24) --
	(453.11,367.66) --
	(453.47,368.08) --
	(453.83,368.49) --
	(454.18,368.89) --
	(454.52,369.30) --
	(454.86,369.70) --
	(455.18,370.10) --
	(455.49,370.49) --
	(455.79,370.88) --
	(456.09,371.27) --
	(456.38,371.65) --
	(456.66,372.05) --
	(456.93,372.43) --
	(457.19,372.81) --
	(457.45,373.18) --
	(457.70,373.55) --
	(457.94,373.92) --
	(458.17,374.28) --
	(458.40,374.64) --
	(458.62,375.00) --
	(458.83,375.36) --
	(459.04,375.71) --
	(459.24,376.07) --
	(459.44,376.41) --
	(459.62,376.76) --
	(459.81,377.10) --
	(459.98,377.45) --
	(460.16,377.78) --
	(460.32,378.12) --
	(460.48,378.45) --
	(460.64,378.78) --
	(460.79,379.11) --
	(460.93,379.43) --
	(461.08,379.76) --
	(461.21,380.08) --
	(461.34,380.39) --
	(461.47,380.71) --
	(461.59,381.02) --
	(461.71,381.34) --
	(461.83,381.64) --
	(461.94,381.97) --
	(462.05,382.27) --
	(462.15,382.58) --
	(462.25,382.88) --
	(462.35,383.17) --
	(462.44,383.47) --
	(462.53,383.76) --
	(462.62,384.06) --
	(462.70,384.34) --
	(462.78,384.63) --
	(462.86,384.92) --
	(462.93,385.20) --
	(463.01,385.48) --
	(463.07,385.76) --
	(463.14,386.04) --
	(463.21,386.31) --
	(463.27,386.59) --
	(463.33,386.86) --
	(463.39,387.13) --
	(463.44,387.40) --
	(463.49,387.66) --
	(463.55,387.93) --
	(463.60,388.19) --
	(463.64,388.45) --
	(463.69,388.71) --
	(463.73,388.96) --
	(463.77,389.22) --
	(463.81,389.47) --
	(463.85,389.72) --
	(463.89,389.97) --
	(463.93,390.22) --
	(463.96,390.47) --
	(463.99,390.71) --
	(464.03,390.96) --
	(464.06,391.20) --
	(464.09,391.44) --
	(464.11,391.68) --
	(464.14,391.91) --
	(464.17,392.15) --
	(464.19,392.38) --
	(464.21,392.61) --
	(464.24,392.84) --
	(464.26,393.07) --
	(464.28,393.30) --
	(464.30,393.53) --
	(464.32,393.75) --
	(464.34,393.97) --
	(464.35,394.19) --
	(464.37,394.41) --
	(464.39,394.63) --
	(464.40,394.85) --
	(464.42,395.07) --
	(464.43,395.29) --
	(464.44,395.49) --
	(464.46,395.70) --
	(464.47,395.91) --
	(464.48,396.12) --
	(464.49,396.33) --
	(464.50,396.54) --
	(464.51,396.74) --
	(464.52,396.94) --
	(464.53,397.14) --
	(464.54,397.35) --
	(464.55,397.55) --
	(464.56,397.74) --
	(464.56,397.94) --
	(464.57,398.14) --
	(464.58,398.33) --
	(464.58,398.52) --
	(464.59,398.71) --
	(464.60,398.90) --
	(464.60,399.09) --
	(464.61,399.28) --
	(464.61,399.47) --
	(464.62,399.65) --
	(464.62,399.84) --
	(464.63,400.04) --
	(464.63,400.22) --
	(464.64,400.40) --
	(464.64,400.57) --
	(464.64,400.75) --
	(464.65,400.93) --
	(464.65,401.11) --
	(464.65,401.28) --
	(464.66,401.46) --
	(464.66,401.63) --
	(464.66,401.80) --
	(464.66,401.98) --
	(464.67,402.15) --
	(464.67,402.32) --
	(464.67,402.49) --
	(464.67,402.66) --
	(464.68,402.82) --
	(464.68,402.99) --
	(464.68,403.14) --
	(464.68,403.30) --
	(464.68,403.47) --
	(464.68,403.63) --
	(464.68,403.79) --
	(464.69,403.95) --
	(464.69,404.11) --
	(464.69,404.27) --
	(464.69,404.43) --
	(464.69,404.58) --
	(464.69,404.74) --
	(464.69,404.89) --
	(464.69,405.04) --
	(464.69,405.20) --
	(464.70,405.35) --
	(464.70,405.50) --
	(464.70,405.65) --
	(464.70,405.80) --
	(464.70,405.94) --
	(464.70,406.09) --
	(464.70,406.24) --
	(464.70,406.38) --
	(464.70,406.52) --
	(464.70,406.67) --
	(464.70,406.81) --
	(464.70,406.95) --
	(464.70,407.09) --
	(464.70,407.23) --
	(464.70,407.37) --
	(464.70,407.51) --
	(464.70,407.65) --
	(464.70,407.78) --
	(464.70,407.92) --
	(464.70,408.05) --
	(464.71,408.19) --
	(464.71,408.32) --
	(464.71,408.46) --
	(464.71,408.59) --
	(464.71,408.72) --
	(464.71,408.85) --
	(464.71,408.98) --
	(464.71,409.11) --
	(464.71,409.24) --
	(464.71,409.37) --
	(464.71,409.49) --
	(464.71,409.64) --
	(464.71,409.77) --
	(464.71,409.89) --
	(464.71,410.02) --
	(464.71,410.14) --
	(464.71,410.26) --
	(464.71,410.39) --
	(464.71,410.50) --
	(464.71,410.63) --
	(464.71,410.75) --
	(464.71,410.87) --
	(464.71,410.98) --
	(464.71,411.10) --
	(464.71,411.22) --
	(464.71,411.34) --
	(464.71,411.45) --
	(464.71,411.57) --
	(464.71,411.69) --
	(464.71,411.80) --
	(464.71,411.91) --
	(464.71,412.03) --
	(464.71,412.14) --
	(464.71,412.25) --
	(464.71,412.36) --
	(464.71,412.48) --
	(464.71,412.59) --
	(464.71,412.70) --
	(464.71,412.81) --
	(464.71,412.91) --
	(464.71,413.02) --
	(464.71,413.13) --
	(464.71,413.24) --
	(464.71,413.34) --
	(464.71,413.45) --
	(464.71,413.55) --
	(464.71,413.66) --
	(464.71,413.76) --
	(464.71,413.87) --
	(464.71,413.97) --
	(464.71,414.07) --
	(464.71,414.17) --
	(464.71,414.28) --
	(464.71,414.38) --
	(464.71,414.48) --
	(464.71,414.58) --
	(464.71,414.68) --
	(464.71,414.78) --
	(464.71,414.87) --
	(464.71,414.97) --
	(464.71,415.07) --
	(464.71,415.17) --
	(464.71,415.26) --
	(464.71,415.36) --
	(464.71,415.46) --
	(464.71,415.55) --
	(464.71,415.64) --
	(464.71,415.74) --
	(464.71,415.83) --
	(464.71,415.93) --
	(464.71,416.02) --
	(464.71,416.11) --
	(464.71,416.20) --
	(464.71,416.29) --
	(464.71,416.38) --
	(464.71,416.47) --
	(464.71,416.56) --
	(464.71,416.65) --
	(464.71,416.74) --
	(464.71,416.83) --
	(464.71,416.92) --
	(464.71,417.01) --
	(464.71,417.09) --
	(464.71,417.18) --
	(464.71,417.27) --
	(464.71,417.35) --
	(464.71,417.44) --
	(464.71,417.52) --
	(464.71,417.61) --
	(464.71,417.69) --
	(464.71,417.78) --
	(464.71,417.86) --
	(464.71,417.94) --
	(464.71,418.03) --
	(464.71,418.11) --
	(464.71,418.19) --
	(464.71,418.28) --
	(464.71,418.36) --
	(464.71,418.44) --
	(464.71,418.51) --
	(464.71,418.59) --
	(464.71,418.67) --
	(464.71,418.75) --
	(464.71,418.83) --
	(464.71,418.91) --
	(464.71,418.99) --
	(464.71,419.07) --
	(464.71,419.15) --
	(464.71,419.22) --
	(464.71,419.30) --
	(464.71,419.37) --
	(464.71,419.45) --
	(464.71,419.52) --
	(464.71,419.60) --
	(464.71,419.67) --
	(464.71,419.74) --
	(464.71,419.83) --
	(464.71,419.90) --
	(464.71,419.97) --
	(464.71,420.04) --
	(464.71,420.12) --
	(464.71,420.19) --
	(464.71,420.26) --
	(464.71,420.33) --
	(464.71,420.40) --
	(464.71,420.47) --
	(464.71,420.54) --
	(464.71,420.61) --
	(464.71,420.68) --
	(464.71,420.75) --
	(464.71,420.82) --
	(464.71,420.89) --
	(464.71,420.96) --
	(464.71,421.03) --
	(464.71,421.09) --
	(464.71,421.16) --
	(464.71,421.23) --
	(464.71,421.29) --
	(464.71,421.36) --
	(464.71,421.43) --
	(464.71,421.51) --
	(464.71,421.57) --
	(464.71,421.64) --
	(464.71,421.70) --
	(464.71,421.77) --
	(464.71,421.83) --
	(464.71,421.89) --
	(464.71,421.96) --
	(464.71,422.02) --
	(464.71,422.09) --
	(464.71,422.15) --
	(464.71,422.21) --
	(464.71,422.28) --
	(464.71,422.34) --
	(464.71,422.40) --
	(464.71,422.46) --
	(464.71,422.53) --
	(464.71,422.59) --
	(464.71,422.65) --
	(464.71,422.71) --
	(464.71,422.77) --
	(464.71,422.83) --
	(464.71,422.89) --
	(464.71,422.95) --
	(464.71,423.01) --
	(464.71,423.07) --
	(464.71,423.13) --
	(464.71,423.17) --
	(464.71,423.23) --
	(464.71,423.29) --
	(464.71,423.35) --
	(464.71,423.41) --
	(464.71,423.47) --
	(464.71,423.53) --
	(464.71,423.58) --
	(464.71,423.64) --
	(464.71,423.70) --
	(464.71,423.76) --
	(464.71,423.81) --
	(464.71,423.87) --
	(464.71,423.92) --
	(464.71,423.98) --
	(464.71,424.03) --
	(464.71,424.09) --
	(464.71,424.14) --
	(464.71,424.20) --
	(464.71,424.25) --
	(464.71,424.30) --
	(464.71,424.36) --
	(464.71,424.41) --
	(464.71,424.46) --
	(464.71,424.52) --
	(464.71,424.57) --
	(464.71,424.62) --
	(464.71,424.67) --
	(464.71,424.73) --
	(464.71,424.78) --
	(464.71,424.83) --
	(464.71,424.88) --
	(464.71,424.93) --
	(464.71,424.98) --
	(464.71,425.03) --
	(464.71,425.08) --
	(464.71,425.13) --
	(464.71,425.18) --
	(464.71,425.23) --
	(464.71,425.28) --
	(464.71,425.33) --
	(464.71,425.38) --
	(464.71,425.43) --
	(464.71,425.48) --
	(464.71,425.53) --
	(464.71,425.58) --
	(464.71,425.62) --
	(464.71,425.67) --
	(464.71,425.72) --
	(464.71,425.77) --
	(464.71,425.82) --
	(464.71,425.86) --
	(464.71,425.91) --
	(464.71,425.96) --
	(464.71,426.00) --
	(464.71,426.05) --
	(464.71,426.10) --
	(464.71,426.14) --
	(464.71,426.19) --
	(464.71,426.23) --
	(464.71,426.29) --
	(464.71,426.33) --
	(464.71,426.38) --
	(464.71,426.42) --
	(464.71,426.47) --
	(464.71,426.51) --
	(464.71,426.56) --
	(464.71,426.60) --
	(464.71,426.65) --
	(464.71,426.69) --
	(464.71,426.73) --
	(464.71,426.78) --
	(464.71,426.82) --
	(464.71,426.86) --
	(464.71,426.91) --
	(464.71,426.95) --
	(464.71,426.99) --
	(464.71,427.03) --
	(464.71,427.08) --
	(464.71,427.12) --
	(464.71,427.16) --
	(464.71,427.20) --
	(464.71,427.24) --
	(464.71,427.29) --
	(464.71,427.33) --
	(464.71,427.37) --
	(464.71,427.41) --
	(464.71,427.45) --
	(464.71,427.49) --
	(464.71,427.53) --
	(464.71,427.57) --
	(464.71,427.61) --
	(464.71,427.65) --
	(464.71,427.69) --
	(464.71,427.73) --
	(464.71,427.77) --
	(464.71,427.81) --
	(464.71,427.85) --
	(464.71,427.89) --
	(464.71,427.93) --
	(464.71,427.97) --
	(464.71,428.01) --
	(464.71,428.05) --
	(464.71,428.08) --
	(464.71,428.12) --
	(464.71,428.16) --
	(464.71,428.20) --
	(464.71,428.24) --
	(464.71,428.27) --
	(464.71,428.31) --
	(464.71,428.35) --
	(464.71,428.39) --
	(464.71,428.42) --
	(464.71,428.46) --
	(464.71,428.50) --
	(464.71,428.53) --
	(464.71,428.57) --
	(464.71,428.61) --
	(464.71,428.64) --
	(464.71,428.68) --
	(464.71,428.72) --
	(464.71,428.75) --
	(464.71,428.79) --
	(464.71,428.82) --
	(464.71,428.86) --
	(464.71,428.89) --
	(464.71,428.93) --
	(464.71,428.96) --
	(464.71,429.00) --
	(464.71,429.03) --
	(464.71,429.07) --
	(464.71,429.10) --
	(464.71,429.14) --
	(464.71,429.17) --
	(464.71,429.21) --
	(464.71,429.24) --
	(464.71,429.27) --
	(464.71,429.31) --
	(464.71,429.34) --
	(464.71,429.37) --
	(464.71,429.41) --
	(464.71,429.44) --
	(464.71,429.47) --
	(464.71,429.51) --
	(464.71,429.54) --
	(464.71,429.57) --
	(464.71,429.61) --
	(464.71,429.64) --
	(464.71,429.67) --
	(464.71,429.70) --
	(464.71,429.74) --
	(464.71,429.77) --
	(464.71,429.80) --
	(464.71,429.83) --
	(464.71,429.86) --
	(464.71,429.90) --
	(464.71,429.93) --
	(464.71,429.96) --
	(464.71,429.99) --
	(464.71,430.03) --
	(464.71,430.06) --
	(464.71,430.09) --
	(464.71,430.11) --
	(464.71,430.14) --
	(464.71,430.17) --
	(464.71,430.20) --
	(464.71,430.23) --
	(464.71,430.26) --
	(464.71,430.29) --
	(464.71,430.32) --
	(464.71,430.35) --
	(464.71,430.38) --
	(464.71,430.41) --
	(464.71,430.44) --
	(464.71,430.47) --
	(464.71,430.50) --
	(464.71,430.53) --
	(464.71,430.56) --
	(464.71,430.60) --
	(464.71,430.62) --
	(464.71,430.65) --
	(464.71,430.68) --
	(464.71,430.71) --
	(464.71,430.74) --
	(464.71,430.76) --
	(464.71,430.79) --
	(464.71,430.82) --
	(464.71,430.85) --
	(464.71,430.87) --
	(464.71,430.90) --
	(464.71,430.93) --
	(464.71,430.96) --
	(464.71,430.98) --
	(464.71,431.01) --
	(464.71,431.04) --
	(464.71,431.08) --
	(464.71,431.11) --
	(464.71,431.13) --
	(464.71,431.16) --
	(464.71,431.18) --
	(464.71,431.21) --
	(464.71,431.23) --
	(464.71,431.26) --
	(464.71,431.29) --
	(464.71,431.31) --
	(464.71,431.34) --
	(464.71,431.37) --
	(464.71,431.39) --
	(464.71,431.42) --
	(464.71,431.45) --
	(464.71,431.47) --
	(464.71,431.50) --
	(464.71,431.52) --
	(464.71,431.55) --
	(464.71,431.57) --
	(464.71,431.60) --
	(464.71,431.62) --
	(464.71,431.65) --
	(464.71,431.67) --
	(464.71,431.70) --
	(464.71,431.72) --
	(464.71,431.75) --
	(464.71,431.77) --
	(464.71,431.80) --
	(464.71,431.82) --
	(464.71,431.85) --
	(464.71,431.87) --
	(464.71,431.90) --
	(464.71,431.92) --
	(464.71,431.94) --
	(464.71,431.97) --
	(464.71,431.99) --
	(464.71,432.03) --
	(464.71,432.06) --
	(464.71,432.08) --
	(464.71,432.10) --
	(464.71,432.12) --
	(464.71,432.15) --
	(464.71,432.17) --
	(464.71,432.19) --
	(464.71,432.22) --
	(464.71,432.24) --
	(464.71,432.26) --
	(464.71,432.29) --
	(464.71,432.31) --
	(464.71,432.33) --
	(464.71,432.36) --
	(464.71,432.38) --
	(464.71,432.40) --
	(464.71,432.43) --
	(464.71,432.45) --
	(464.71,432.47) --
	(464.71,432.49) --
	(464.71,432.52) --
	(464.71,432.54) --
	(464.71,432.56) --
	(464.71,432.59) --
	(464.71,432.61) --
	(464.71,432.63) --
	(464.71,432.65) --
	(464.71,432.67) --
	(464.71,432.70) --
	(464.71,432.72) --
	(464.71,432.74) --
	(464.71,432.76) --
	(464.71,432.79) --
	(464.71,432.81) --
	(464.71,432.83) --
	(464.71,432.85) --
	(464.71,432.87) --
	(464.71,432.90) --
	(464.71,432.90) --
	(464.71,432.92) --
	(464.71,432.94) --
	(464.71,432.96) --
	(464.71,432.98) --
	(464.71,433.01) --
	(464.71,433.03) --
	(464.71,433.05) --
	(464.71,433.07) --
	(464.71,433.09) --
	(464.71,433.11) --
	(464.71,433.13) --
	(464.71,433.16) --
	(464.71,433.18) --
	(464.71,433.20) --
	(464.71,433.22) --
	(464.71,433.24) --
	(464.71,433.26) --
	(464.71,433.28) --
	(464.71,433.30) --
	(464.71,433.32) --
	(464.71,433.34) --
	(464.71,433.36) --
	(464.71,433.38) --
	(464.71,433.40) --
	(464.71,433.42) --
	(464.71,433.44) --
	(464.71,433.45) --
	(464.71,433.47) --
	(464.71,433.49) --
	(464.71,433.51) --
	(464.71,433.53) --
	(464.71,433.55) --
	(464.71,433.57) --
	(464.71,433.59) --
	(464.71,433.61) --
	(464.71,433.63) --
	(464.71,433.65) --
	(464.71,433.67) --
	(464.71,433.68) --
	(464.71,433.70) --
	(464.71,433.72) --
	(464.71,433.74) --
	(464.71,433.76) --
	(464.71,433.78) --
	(464.71,433.80) --
	(464.71,433.81) --
	(464.71,433.83) --
	(464.71,433.85) --
	(464.71,433.87) --
	(464.71,433.89) --
	(464.71,433.90) --
	(464.71,433.92) --
	(464.71,433.94) --
	(464.71,433.96) --
	(464.71,433.98) --
	(464.71,433.99) --
	(464.71,434.01) --
	(464.71,434.03) --
	(464.71,434.05) --
	(464.71,434.07) --
	(464.71,434.08) --
	(464.71,434.10) --
	(464.71,434.12) --
	(464.71,434.14) --
	(464.71,434.16) --
	(464.71,434.17) --
	(464.71,434.19) --
	(464.71,434.21) --
	(464.71,434.22) --
	(464.71,434.24) --
	(464.71,434.26) --
	(464.71,434.28) --
	(464.71,434.29) --
	(464.71,434.31) --
	(464.71,434.33) --
	(464.71,434.34) --
	(464.71,434.36) --
	(464.71,434.38) --
	(464.71,434.39) --
	(464.71,434.41) --
	(464.71,434.43) --
	(464.71,434.44) --
	(464.71,434.46) --
	(464.71,434.47) --
	(464.71,434.49) --
	(464.71,434.51) --
	(464.71,434.52) --
	(464.71,434.54) --
	(464.71,434.56) --
	(464.71,434.57) --
	(464.71,434.59) --
	(464.71,434.60) --
	(464.71,434.62) --
	(464.71,434.64) --
	(464.71,434.65) --
	(464.71,434.67) --
	(464.71,434.68) --
	(464.71,434.70) --
	(464.71,434.71) --
	(464.71,434.73) --
	(464.71,434.75) --
	(464.71,434.76) --
	(464.71,434.78) --
	(464.71,434.79) --
	(464.71,434.81) --
	(464.71,434.82) --
	(464.71,434.84) --
	(464.71,434.85) --
	(464.71,434.87) --
	(464.71,434.88) --
	(464.71,434.90) --
	(464.71,434.91) --
	(464.71,434.93) --
	(464.71,434.94) --
	(464.71,434.96) --
	(464.71,434.97) --
	(464.71,434.99) --
	(464.71,435.00) --
	(464.71,435.02) --
	(464.71,435.03) --
	(464.71,435.05) --
	(464.71,435.06) --
	(464.71,435.08) --
	(464.71,435.09) --
	(464.71,435.11) --
	(464.71,435.12) --
	(464.71,435.13) --
	(464.71,435.15) --
	(464.71,435.16) --
	(464.71,435.18) --
	(464.71,435.19) --
	(464.71,435.21) --
	(464.71,435.22) --
	(464.71,435.23) --
	(464.71,435.25) --
	(464.71,435.26) --
	(464.71,435.28) --
	(464.71,435.29) --
	(464.71,435.30) --
	(464.71,435.32) --
	(464.71,435.33) --
	(464.71,435.35) --
	(464.71,435.36) --
	(464.71,435.37) --
	(464.71,435.39) --
	(464.71,435.40) --
	(464.71,435.41) --
	(464.71,435.43) --
	(464.71,435.44) --
	(464.71,435.45) --
	(464.71,435.47) --
	(464.71,435.48) --
	(464.71,435.50) --
	(464.71,435.51) --
	(464.71,435.52) --
	(464.71,435.53) --
	(464.71,435.55) --
	(464.71,435.56) --
	(464.71,435.57) --
	(464.71,435.59) --
	(464.71,435.60) --
	(464.71,435.61) --
	(464.71,435.63) --
	(464.71,435.64) --
	(464.71,435.65) --
	(464.71,435.67) --
	(464.71,435.68) --
	(464.71,435.69) --
	(464.71,435.70) --
	(464.71,435.72) --
	(464.71,435.73) --
	(464.71,435.74) --
	(464.71,435.76) --
	(464.71,435.77) --
	(464.71,435.78) --
	(464.71,435.79) --
	(464.71,435.81) --
	(464.71,435.82) --
	(464.71,435.83) --
	(464.71,435.85) --
	(464.71,435.86) --
	(464.71,435.87) --
	(464.71,435.89) --
	(464.71,435.90) --
	(464.71,435.91) --
	(464.71,435.92) --
	(464.71,435.94) --
	(464.71,435.95) --
	(464.71,435.94) --
	(464.71,435.96) --
	(464.71,435.97) --
	(464.71,435.98) --
	(464.71,435.99) --
	(464.71,436.01) --
	(464.71,436.02) --
	(464.71,436.03) --
	(464.71,436.04) --
	(464.71,436.06) --
	(464.71,436.07) --
	(464.71,436.08) --
	(464.71,436.09) --
	(464.71,436.10) --
	(464.71,436.12) --
	(464.71,436.13) --
	(464.71,436.14) --
	(464.71,436.15) --
	(464.71,436.16) --
	(464.71,436.18) --
	(464.71,436.19) --
	(464.71,436.20) --
	(464.71,436.21) --
	(464.71,436.22) --
	(464.71,436.23) --
	(464.71,436.24) --
	(464.71,436.26) --
	(464.71,436.27) --
	(464.71,436.28) --
	(464.71,436.29) --
	(464.71,436.29) --
	(464.71,436.32) --
	(464.71,436.32) --
	(464.71,436.34) --
	(464.71,436.34) --
	(464.71,436.36) --
	(464.71,436.37) --
	(464.71,436.38) --
	(464.71,436.39) --
	(464.71,436.40) --
	(464.71,436.41) --
	(464.71,436.42) --
	(464.71,436.43) --
	(464.71,436.44) --
	(464.71,436.45) --
	(464.71,436.46) --
	(464.71,436.47) --
	(464.71,436.48) --
	(464.71,436.49) --
	(464.71,436.51) --
	(464.71,436.52) --
	(464.71,436.53) --
	(464.71,436.54) --
	(464.71,436.55) --
	(464.71,436.56) --
	(464.71,436.57) --
	(464.71,436.58) --
	(464.71,436.59) --
	(464.71,436.60) --
	(464.71,436.61) --
	(464.71,436.61) --
	(464.71,436.62) --
	(464.71,436.65) --
	(464.71,436.66) --
	(464.71,436.67) --
	(464.71,436.68) --
	(464.71,436.69) --
	(464.71,436.70) --
	(464.71,436.71) --
	(464.71,436.72) --
	(464.71,436.73) --
	(464.71,436.74);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 81.15) --
	( 65.18, 81.16) --
	( 65.18, 81.17) --
	( 65.18, 81.18) --
	( 65.18, 81.19) --
	( 65.18, 81.20) --
	( 65.18, 81.21) --
	( 65.18, 81.22) --
	( 65.18, 81.23) --
	( 65.18, 81.24) --
	( 65.18, 81.27) --
	( 65.18, 81.28) --
	( 65.18, 81.28) --
	( 65.18, 81.29) --
	( 65.18, 81.30) --
	( 65.18, 81.31) --
	( 65.18, 81.32) --
	( 65.18, 81.33) --
	( 65.18, 81.34) --
	( 65.18, 81.35) --
	( 65.18, 81.36) --
	( 65.18, 81.37) --
	( 65.18, 81.38) --
	( 65.18, 81.40) --
	( 65.18, 81.41) --
	( 65.18, 81.42) --
	( 65.18, 81.43) --
	( 65.18, 81.44) --
	( 65.18, 81.45) --
	( 65.18, 81.46) --
	( 65.18, 81.47) --
	( 65.18, 81.48) --
	( 65.18, 81.49) --
	( 65.18, 81.50) --
	( 65.18, 81.51) --
	( 65.18, 81.52) --
	( 65.18, 81.53) --
	( 65.18, 81.55) --
	( 65.18, 81.55) --
	( 65.18, 81.57) --
	( 65.18, 81.57) --
	( 65.18, 81.60) --
	( 65.18, 81.60) --
	( 65.18, 81.61) --
	( 65.18, 81.62) --
	( 65.18, 81.63) --
	( 65.18, 81.65) --
	( 65.18, 81.66) --
	( 65.18, 81.67) --
	( 65.18, 81.68) --
	( 65.18, 81.69) --
	( 65.18, 81.70) --
	( 65.18, 81.71) --
	( 65.18, 81.73) --
	( 65.18, 81.74) --
	( 65.18, 81.75) --
	( 65.18, 81.76) --
	( 65.18, 81.77) --
	( 65.18, 81.79) --
	( 65.18, 81.80) --
	( 65.18, 81.81) --
	( 65.18, 81.82) --
	( 65.18, 81.83) --
	( 65.18, 81.85) --
	( 65.18, 81.86) --
	( 65.18, 81.87) --
	( 65.18, 81.88) --
	( 65.18, 81.90) --
	( 65.18, 81.91) --
	( 65.18, 81.92) --
	( 65.18, 81.93) --
	( 65.18, 81.95) --
	( 65.18, 81.94) --
	( 65.18, 81.95) --
	( 65.18, 81.97) --
	( 65.18, 81.98) --
	( 65.18, 81.99) --
	( 65.18, 82.00) --
	( 65.18, 82.02) --
	( 65.18, 82.03) --
	( 65.18, 82.04) --
	( 65.18, 82.06) --
	( 65.18, 82.07) --
	( 65.18, 82.08) --
	( 65.18, 82.10) --
	( 65.18, 82.11) --
	( 65.18, 82.12) --
	( 65.18, 82.13) --
	( 65.18, 82.15) --
	( 65.18, 82.16) --
	( 65.18, 82.17) --
	( 65.18, 82.19) --
	( 65.18, 82.20) --
	( 65.18, 82.21) --
	( 65.18, 82.22) --
	( 65.18, 82.24) --
	( 65.18, 82.25) --
	( 65.18, 82.26) --
	( 65.18, 82.28) --
	( 65.18, 82.29) --
	( 65.18, 82.30) --
	( 65.18, 82.32) --
	( 65.18, 82.33) --
	( 65.18, 82.34) --
	( 65.18, 82.36) --
	( 65.18, 82.37) --
	( 65.18, 82.38) --
	( 65.18, 82.39) --
	( 65.18, 82.41) --
	( 65.18, 82.42) --
	( 65.18, 82.44) --
	( 65.18, 82.45) --
	( 65.18, 82.46) --
	( 65.18, 82.48) --
	( 65.18, 82.49) --
	( 65.18, 82.50) --
	( 65.18, 82.52) --
	( 65.18, 82.53) --
	( 65.18, 82.54) --
	( 65.18, 82.56) --
	( 65.18, 82.57) --
	( 65.18, 82.59) --
	( 65.18, 82.60) --
	( 65.18, 82.61) --
	( 65.18, 82.63) --
	( 65.18, 82.64) --
	( 65.18, 82.66) --
	( 65.18, 82.67) --
	( 65.18, 82.68) --
	( 65.18, 82.70) --
	( 65.18, 82.71) --
	( 65.18, 82.73) --
	( 65.18, 82.74) --
	( 65.18, 82.76) --
	( 65.18, 82.77) --
	( 65.18, 82.78) --
	( 65.18, 82.80) --
	( 65.18, 82.81) --
	( 65.18, 82.83) --
	( 65.18, 82.84) --
	( 65.18, 82.86) --
	( 65.18, 82.87) --
	( 65.18, 82.89) --
	( 65.18, 82.90) --
	( 65.18, 82.92) --
	( 65.18, 82.93) --
	( 65.18, 82.95) --
	( 65.18, 82.96) --
	( 65.18, 82.98) --
	( 65.18, 82.99) --
	( 65.18, 83.01) --
	( 65.18, 83.02) --
	( 65.18, 83.04) --
	( 65.18, 83.05) --
	( 65.18, 83.07) --
	( 65.18, 83.08) --
	( 65.18, 83.10) --
	( 65.18, 83.11) --
	( 65.18, 83.13) --
	( 65.18, 83.14) --
	( 65.18, 83.16) --
	( 65.18, 83.18) --
	( 65.18, 83.19) --
	( 65.18, 83.21) --
	( 65.18, 83.22) --
	( 65.18, 83.24) --
	( 65.18, 83.25) --
	( 65.18, 83.27) --
	( 65.18, 83.29) --
	( 65.18, 83.30) --
	( 65.18, 83.32) --
	( 65.18, 83.33) --
	( 65.18, 83.35) --
	( 65.18, 83.37) --
	( 65.18, 83.38) --
	( 65.18, 83.40) --
	( 65.18, 83.42) --
	( 65.18, 83.43) --
	( 65.18, 83.45) --
	( 65.18, 83.46) --
	( 65.18, 83.48) --
	( 65.18, 83.50) --
	( 65.18, 83.51) --
	( 65.18, 83.53) --
	( 65.18, 83.55) --
	( 65.18, 83.56) --
	( 65.18, 83.58) --
	( 65.18, 83.60) --
	( 65.18, 83.61) --
	( 65.18, 83.63) --
	( 65.18, 83.65) --
	( 65.18, 83.67) --
	( 65.18, 83.68) --
	( 65.18, 83.70) --
	( 65.18, 83.72) --
	( 65.18, 83.73) --
	( 65.18, 83.75) --
	( 65.18, 83.77) --
	( 65.18, 83.79) --
	( 65.18, 83.81) --
	( 65.18, 83.82) --
	( 65.18, 83.84) --
	( 65.18, 83.86) --
	( 65.18, 83.88) --
	( 65.18, 83.90) --
	( 65.18, 83.91) --
	( 65.18, 83.93) --
	( 65.18, 83.95) --
	( 65.18, 83.97) --
	( 65.18, 83.99) --
	( 65.18, 84.00) --
	( 65.18, 84.02) --
	( 65.18, 84.04) --
	( 65.18, 84.06) --
	( 65.18, 84.08) --
	( 65.18, 84.09) --
	( 65.18, 84.11) --
	( 65.18, 84.13) --
	( 65.18, 84.15) --
	( 65.18, 84.17) --
	( 65.18, 84.19) --
	( 65.18, 84.21) --
	( 65.18, 84.22) --
	( 65.18, 84.24) --
	( 65.18, 84.26) --
	( 65.18, 84.28) --
	( 65.18, 84.30) --
	( 65.18, 84.32) --
	( 65.18, 84.34) --
	( 65.18, 84.36) --
	( 65.18, 84.38) --
	( 65.18, 84.40) --
	( 65.18, 84.42) --
	( 65.18, 84.44) --
	( 65.18, 84.45) --
	( 65.18, 84.47) --
	( 65.18, 84.49) --
	( 65.18, 84.51) --
	( 65.18, 84.53) --
	( 65.18, 84.55) --
	( 65.18, 84.57) --
	( 65.18, 84.59) --
	( 65.18, 84.61) --
	( 65.18, 84.63) --
	( 65.18, 84.65) --
	( 65.18, 84.67) --
	( 65.18, 84.69) --
	( 65.18, 84.71) --
	( 65.18, 84.73) --
	( 65.18, 84.76) --
	( 65.18, 84.78) --
	( 65.18, 84.80) --
	( 65.18, 84.82) --
	( 65.18, 84.84) --
	( 65.18, 84.86) --
	( 65.18, 84.88) --
	( 65.18, 84.91) --
	( 65.18, 84.93) --
	( 65.18, 84.95) --
	( 65.18, 84.97) --
	( 65.18, 84.99) --
	( 65.18, 84.99) --
	( 65.18, 85.02) --
	( 65.18, 85.04) --
	( 65.18, 85.06) --
	( 65.18, 85.08) --
	( 65.18, 85.10) --
	( 65.18, 85.13) --
	( 65.18, 85.15) --
	( 65.18, 85.17) --
	( 65.18, 85.19) --
	( 65.18, 85.22) --
	( 65.18, 85.24) --
	( 65.18, 85.26) --
	( 65.18, 85.28) --
	( 65.18, 85.30) --
	( 65.18, 85.33) --
	( 65.18, 85.35) --
	( 65.18, 85.37) --
	( 65.18, 85.40) --
	( 65.18, 85.42) --
	( 65.18, 85.44) --
	( 65.18, 85.46) --
	( 65.18, 85.49) --
	( 65.18, 85.51) --
	( 65.18, 85.53) --
	( 65.18, 85.56) --
	( 65.18, 85.58) --
	( 65.18, 85.60) --
	( 65.18, 85.63) --
	( 65.18, 85.65) --
	( 65.18, 85.67) --
	( 65.18, 85.70) --
	( 65.18, 85.72) --
	( 65.18, 85.74) --
	( 65.18, 85.77) --
	( 65.18, 85.79) --
	( 65.18, 85.81) --
	( 65.18, 85.83) --
	( 65.18, 85.86) --
	( 65.18, 85.90) --
	( 65.18, 85.92) --
	( 65.18, 85.95) --
	( 65.18, 85.97) --
	( 65.18, 85.99) --
	( 65.18, 86.02) --
	( 65.18, 86.04) --
	( 65.18, 86.07) --
	( 65.18, 86.09) --
	( 65.18, 86.12) --
	( 65.18, 86.14) --
	( 65.18, 86.17) --
	( 65.18, 86.19) --
	( 65.18, 86.22) --
	( 65.18, 86.24) --
	( 65.18, 86.27) --
	( 65.18, 86.29) --
	( 65.18, 86.32) --
	( 65.18, 86.34) --
	( 65.18, 86.37) --
	( 65.18, 86.39) --
	( 65.18, 86.42) --
	( 65.18, 86.44) --
	( 65.18, 86.47) --
	( 65.18, 86.50) --
	( 65.18, 86.52) --
	( 65.18, 86.55) --
	( 65.18, 86.58) --
	( 65.18, 86.60) --
	( 65.18, 86.63) --
	( 65.18, 86.66) --
	( 65.18, 86.68) --
	( 65.18, 86.71) --
	( 65.18, 86.73) --
	( 65.18, 86.76) --
	( 65.18, 86.78) --
	( 65.18, 86.81) --
	( 65.18, 86.85) --
	( 65.18, 86.88) --
	( 65.18, 86.91) --
	( 65.18, 86.93) --
	( 65.18, 86.96) --
	( 65.18, 86.99) --
	( 65.18, 87.02) --
	( 65.18, 87.04) --
	( 65.18, 87.07) --
	( 65.18, 87.10) --
	( 65.18, 87.13) --
	( 65.18, 87.15) --
	( 65.18, 87.18) --
	( 65.18, 87.21) --
	( 65.18, 87.24) --
	( 65.18, 87.27) --
	( 65.18, 87.29) --
	( 65.18, 87.33) --
	( 65.18, 87.36) --
	( 65.18, 87.39) --
	( 65.18, 87.42) --
	( 65.18, 87.45) --
	( 65.18, 87.48) --
	( 65.18, 87.51) --
	( 65.18, 87.54) --
	( 65.18, 87.57) --
	( 65.18, 87.60) --
	( 65.18, 87.63) --
	( 65.18, 87.66) --
	( 65.18, 87.69) --
	( 65.18, 87.72) --
	( 65.18, 87.75) --
	( 65.18, 87.78) --
	( 65.18, 87.80) --
	( 65.18, 87.83) --
	( 65.18, 87.86) --
	( 65.18, 87.90) --
	( 65.18, 87.93) --
	( 65.18, 87.96) --
	( 65.18, 87.99) --
	( 65.18, 88.03) --
	( 65.18, 88.06) --
	( 65.18, 88.09) --
	( 65.18, 88.12) --
	( 65.18, 88.15) --
	( 65.18, 88.19) --
	( 65.18, 88.22) --
	( 65.18, 88.25) --
	( 65.18, 88.28) --
	( 65.18, 88.32) --
	( 65.18, 88.35) --
	( 65.18, 88.38) --
	( 65.18, 88.42) --
	( 65.18, 88.45) --
	( 65.18, 88.48) --
	( 65.18, 88.52) --
	( 65.18, 88.55) --
	( 65.18, 88.58) --
	( 65.18, 88.62) --
	( 65.18, 88.65) --
	( 65.18, 88.68) --
	( 65.18, 88.72) --
	( 65.18, 88.75) --
	( 65.18, 88.79) --
	( 65.18, 88.82) --
	( 65.18, 88.86) --
	( 65.18, 88.89) --
	( 65.18, 88.93) --
	( 65.18, 88.96) --
	( 65.18, 89.00) --
	( 65.18, 89.03) --
	( 65.18, 89.07) --
	( 65.18, 89.10) --
	( 65.18, 89.14) --
	( 65.18, 89.17) --
	( 65.18, 89.21) --
	( 65.18, 89.25) --
	( 65.18, 89.28) --
	( 65.18, 89.32) --
	( 65.18, 89.36) --
	( 65.18, 89.39) --
	( 65.18, 89.43) --
	( 65.18, 89.47) --
	( 65.18, 89.50) --
	( 65.18, 89.54) --
	( 65.18, 89.58) --
	( 65.18, 89.62) --
	( 65.18, 89.65) --
	( 65.18, 89.69) --
	( 65.18, 89.73) --
	( 65.18, 89.77) --
	( 65.18, 89.81) --
	( 65.18, 89.84) --
	( 65.18, 89.88) --
	( 65.18, 89.92) --
	( 65.18, 89.96) --
	( 65.18, 90.00) --
	( 65.18, 90.04) --
	( 65.18, 90.08) --
	( 65.18, 90.12) --
	( 65.18, 90.16) --
	( 65.18, 90.20) --
	( 65.18, 90.24) --
	( 65.18, 90.28) --
	( 65.18, 90.32) --
	( 65.18, 90.36) --
	( 65.18, 90.40) --
	( 65.18, 90.44) --
	( 65.18, 90.48) --
	( 65.18, 90.52) --
	( 65.18, 90.56) --
	( 65.18, 90.60) --
	( 65.18, 90.65) --
	( 65.18, 90.69) --
	( 65.18, 90.73) --
	( 65.18, 90.77) --
	( 65.18, 90.81) --
	( 65.18, 90.86) --
	( 65.18, 90.90) --
	( 65.18, 90.94) --
	( 65.18, 90.98) --
	( 65.18, 91.03) --
	( 65.18, 91.07) --
	( 65.18, 91.11) --
	( 65.18, 91.16) --
	( 65.18, 91.20) --
	( 65.18, 91.24) --
	( 65.18, 91.29) --
	( 65.18, 91.33) --
	( 65.18, 91.38) --
	( 65.18, 91.42) --
	( 65.18, 91.47) --
	( 65.18, 91.51) --
	( 65.18, 91.56) --
	( 65.18, 91.60) --
	( 65.18, 91.66) --
	( 65.18, 91.70) --
	( 65.18, 91.75) --
	( 65.18, 91.79) --
	( 65.18, 91.84) --
	( 65.18, 91.89) --
	( 65.18, 91.93) --
	( 65.18, 91.98) --
	( 65.18, 92.03) --
	( 65.18, 92.07) --
	( 65.18, 92.12) --
	( 65.18, 92.17) --
	( 65.18, 92.22) --
	( 65.18, 92.27) --
	( 65.18, 92.31) --
	( 65.18, 92.36) --
	( 65.18, 92.41) --
	( 65.18, 92.46) --
	( 65.18, 92.51) --
	( 65.18, 92.56) --
	( 65.18, 92.61) --
	( 65.18, 92.66) --
	( 65.18, 92.71) --
	( 65.18, 92.76) --
	( 65.18, 92.81) --
	( 65.18, 92.86) --
	( 65.18, 92.91) --
	( 65.18, 92.96) --
	( 65.18, 93.01) --
	( 65.18, 93.06) --
	( 65.18, 93.11) --
	( 65.18, 93.16) --
	( 65.18, 93.22) --
	( 65.18, 93.27) --
	( 65.18, 93.32) --
	( 65.18, 93.37) --
	( 65.18, 93.43) --
	( 65.18, 93.48) --
	( 65.18, 93.53) --
	( 65.18, 93.59) --
	( 65.18, 93.64) --
	( 65.18, 93.69) --
	( 65.18, 93.75) --
	( 65.18, 93.80) --
	( 65.18, 93.86) --
	( 65.18, 93.91) --
	( 65.18, 93.97) --
	( 65.18, 94.02) --
	( 65.18, 94.08) --
	( 65.18, 94.13) --
	( 65.18, 94.19) --
	( 65.18, 94.25) --
	( 65.18, 94.31) --
	( 65.18, 94.36) --
	( 65.18, 94.42) --
	( 65.18, 94.48) --
	( 65.18, 94.54) --
	( 65.18, 94.60) --
	( 65.18, 94.66) --
	( 65.18, 94.72) --
	( 65.18, 94.76) --
	( 65.18, 94.82) --
	( 65.18, 94.88) --
	( 65.18, 94.94) --
	( 65.18, 95.00) --
	( 65.18, 95.06) --
	( 65.18, 95.12) --
	( 65.18, 95.18) --
	( 65.18, 95.24) --
	( 65.18, 95.30) --
	( 65.18, 95.36) --
	( 65.18, 95.43) --
	( 65.18, 95.49) --
	( 65.18, 95.55) --
	( 65.18, 95.61) --
	( 65.18, 95.68) --
	( 65.18, 95.74) --
	( 65.18, 95.80) --
	( 65.18, 95.87) --
	( 65.18, 95.93) --
	( 65.18, 96.00) --
	( 65.18, 96.06) --
	( 65.18, 96.12) --
	( 65.18, 96.19) --
	( 65.18, 96.25) --
	( 65.18, 96.32) --
	( 65.18, 96.38) --
	( 65.18, 96.46) --
	( 65.18, 96.53) --
	( 65.18, 96.60) --
	( 65.18, 96.66) --
	( 65.18, 96.73) --
	( 65.18, 96.80) --
	( 65.18, 96.86) --
	( 65.18, 96.93) --
	( 65.18, 97.00) --
	( 65.18, 97.07) --
	( 65.18, 97.14) --
	( 65.18, 97.21) --
	( 65.18, 97.28) --
	( 65.18, 97.35) --
	( 65.18, 97.42) --
	( 65.18, 97.49) --
	( 65.18, 97.56) --
	( 65.18, 97.63) --
	( 65.18, 97.70) --
	( 65.18, 97.77) --
	( 65.18, 97.85) --
	( 65.18, 97.92) --
	( 65.18, 97.99) --
	( 65.18, 98.06) --
	( 65.18, 98.15) --
	( 65.18, 98.22) --
	( 65.18, 98.29) --
	( 65.18, 98.37) --
	( 65.18, 98.44) --
	( 65.18, 98.52) --
	( 65.18, 98.59) --
	( 65.18, 98.67) --
	( 65.18, 98.75) --
	( 65.18, 98.82) --
	( 65.18, 98.90) --
	( 65.18, 98.98) --
	( 65.18, 99.06) --
	( 65.18, 99.14) --
	( 65.18, 99.22) --
	( 65.18, 99.30) --
	( 65.18, 99.38) --
	( 65.18, 99.45) --
	( 65.18, 99.53) --
	( 65.18, 99.61) --
	( 65.18, 99.70) --
	( 65.18, 99.78) --
	( 65.18, 99.86) --
	( 65.18, 99.95) --
	( 65.18,100.03) --
	( 65.18,100.11) --
	( 65.18,100.20) --
	( 65.18,100.28) --
	( 65.18,100.37) --
	( 65.18,100.45) --
	( 65.18,100.54) --
	( 65.18,100.62) --
	( 65.18,100.71) --
	( 65.18,100.80) --
	( 65.18,100.88) --
	( 65.18,100.97) --
	( 65.18,101.06) --
	( 65.18,101.15) --
	( 65.18,101.24) --
	( 65.18,101.33) --
	( 65.18,101.42) --
	( 65.18,101.51) --
	( 65.18,101.60) --
	( 65.18,101.69) --
	( 65.18,101.78) --
	( 65.18,101.87) --
	( 65.18,101.96) --
	( 65.18,102.06) --
	( 65.18,102.15) --
	( 65.18,102.25) --
	( 65.18,102.34) --
	( 65.18,102.43) --
	( 65.18,102.53) --
	( 65.18,102.63) --
	( 65.18,102.72) --
	( 65.18,102.82) --
	( 65.18,102.92) --
	( 65.18,103.02) --
	( 65.18,103.11) --
	( 65.18,103.21) --
	( 65.18,103.31) --
	( 65.18,103.41) --
	( 65.18,103.51) --
	( 65.18,103.61) --
	( 65.18,103.72) --
	( 65.18,103.82) --
	( 65.18,103.92) --
	( 65.18,104.02) --
	( 65.18,104.13) --
	( 65.18,104.23) --
	( 65.18,104.34) --
	( 65.18,104.44) --
	( 65.18,104.55) --
	( 65.18,104.65) --
	( 65.18,104.76) --
	( 65.18,104.87) --
	( 65.18,104.98) --
	( 65.18,105.08) --
	( 65.18,105.19) --
	( 65.18,105.30) --
	( 65.18,105.41) --
	( 65.18,105.53) --
	( 65.18,105.64) --
	( 65.18,105.75) --
	( 65.18,105.86) --
	( 65.18,105.98) --
	( 65.18,106.09) --
	( 65.18,106.20) --
	( 65.18,106.32) --
	( 65.18,106.44) --
	( 65.18,106.55) --
	( 65.18,106.67) --
	( 65.18,106.79) --
	( 65.18,106.91) --
	( 65.18,107.02) --
	( 65.18,107.14) --
	( 65.18,107.26) --
	( 65.18,107.39) --
	( 65.18,107.50) --
	( 65.18,107.63) --
	( 65.18,107.75) --
	( 65.18,107.87) --
	( 65.18,108.00) --
	( 65.18,108.12) --
	( 65.18,108.25) --
	( 65.18,108.40) --
	( 65.18,108.52) --
	( 65.18,108.65) --
	( 65.18,108.78) --
	( 65.18,108.91) --
	( 65.18,109.04) --
	( 65.18,109.17) --
	( 65.18,109.30) --
	( 65.18,109.43) --
	( 65.18,109.57) --
	( 65.18,109.70) --
	( 65.19,109.84) --
	( 65.19,109.97) --
	( 65.19,110.11) --
	( 65.19,110.24) --
	( 65.19,110.38) --
	( 65.19,110.52) --
	( 65.19,110.66) --
	( 65.19,110.80) --
	( 65.19,110.94) --
	( 65.19,111.08) --
	( 65.19,111.22) --
	( 65.19,111.37) --
	( 65.19,111.51) --
	( 65.19,111.65) --
	( 65.19,111.80) --
	( 65.19,111.95) --
	( 65.19,112.09) --
	( 65.19,112.24) --
	( 65.19,112.39) --
	( 65.19,112.54) --
	( 65.20,112.69) --
	( 65.20,112.85) --
	( 65.20,113.00) --
	( 65.20,113.15) --
	( 65.20,113.31) --
	( 65.20,113.46) --
	( 65.20,113.62) --
	( 65.20,113.78) --
	( 65.20,113.94) --
	( 65.21,114.10) --
	( 65.21,114.26) --
	( 65.21,114.42) --
	( 65.21,114.59) --
	( 65.21,114.75) --
	( 65.21,114.90) --
	( 65.21,115.07) --
	( 65.22,115.23) --
	( 65.22,115.40) --
	( 65.22,115.57) --
	( 65.22,115.74) --
	( 65.23,115.91) --
	( 65.23,116.09) --
	( 65.23,116.26) --
	( 65.23,116.43) --
	( 65.24,116.61) --
	( 65.24,116.78) --
	( 65.24,116.96) --
	( 65.25,117.14) --
	( 65.25,117.32) --
	( 65.25,117.49) --
	( 65.26,117.67) --
	( 65.26,117.85) --
	( 65.27,118.05) --
	( 65.27,118.24) --
	( 65.28,118.42) --
	( 65.28,118.61) --
	( 65.29,118.80) --
	( 65.29,118.99) --
	( 65.30,119.18) --
	( 65.31,119.37) --
	( 65.31,119.56) --
	( 65.32,119.75) --
	( 65.33,119.95) --
	( 65.33,120.15) --
	( 65.34,120.34) --
	( 65.35,120.54) --
	( 65.36,120.75) --
	( 65.37,120.95) --
	( 65.38,121.15) --
	( 65.39,121.35) --
	( 65.40,121.56) --
	( 65.41,121.77) --
	( 65.42,121.98) --
	( 65.43,122.19) --
	( 65.45,122.40) --
	( 65.46,122.60) --
	( 65.47,122.82) --
	( 65.49,123.04) --
	( 65.50,123.26) --
	( 65.52,123.48) --
	( 65.54,123.70) --
	( 65.55,123.92) --
	( 65.57,124.14) --
	( 65.59,124.36) --
	( 65.61,124.59) --
	( 65.63,124.82) --
	( 65.65,125.05) --
	( 65.68,125.28) --
	( 65.70,125.51) --
	( 65.72,125.74) --
	( 65.75,125.98) --
	( 65.78,126.21) --
	( 65.80,126.45) --
	( 65.83,126.69) --
	( 65.86,126.93) --
	( 65.90,127.18) --
	( 65.93,127.42) --
	( 65.96,127.67) --
	( 66.00,127.92) --
	( 66.04,128.17) --
	( 66.08,128.42) --
	( 66.12,128.67) --
	( 66.16,128.93) --
	( 66.20,129.18) --
	( 66.25,129.44) --
	( 66.29,129.70) --
	( 66.34,129.96) --
	( 66.40,130.23) --
	( 66.45,130.49) --
	( 66.50,130.76) --
	( 66.56,131.03) --
	( 66.62,131.30) --
	( 66.68,131.58) --
	( 66.75,131.85) --
	( 66.82,132.13) --
	( 66.88,132.41) --
	( 66.96,132.69) --
	( 67.03,132.97) --
	( 67.11,133.26) --
	( 67.19,133.55) --
	( 67.27,133.83) --
	( 67.36,134.13) --
	( 67.45,134.42) --
	( 67.54,134.72) --
	( 67.64,135.01) --
	( 67.74,135.31) --
	( 67.84,135.62) --
	( 67.95,135.92) --
	( 68.06,136.25) --
	( 68.18,136.55) --
	( 68.30,136.87) --
	( 68.42,137.18) --
	( 68.55,137.50) --
	( 68.68,137.81) --
	( 68.81,138.13) --
	( 68.96,138.46) --
	( 69.10,138.78) --
	( 69.25,139.11) --
	( 69.41,139.44) --
	( 69.57,139.77) --
	( 69.73,140.11) --
	( 69.91,140.44) --
	( 70.08,140.79) --
	( 70.27,141.13) --
	( 70.45,141.48) --
	( 70.65,141.82) --
	( 70.85,142.18) --
	( 71.06,142.53) --
	( 71.27,142.89) --
	( 71.49,143.25) --
	( 71.72,143.61) --
	( 71.95,143.97) --
	( 72.19,144.34) --
	( 72.44,144.71) --
	( 72.70,145.08) --
	( 72.96,145.46) --
	( 73.23,145.84) --
	( 73.51,146.24) --
	( 73.80,146.62) --
	( 74.10,147.01) --
	( 74.40,147.40) --
	( 74.71,147.79) --
	( 75.03,148.19) --
	( 75.37,148.59) --
	( 75.71,149.00) --
	( 76.06,149.40) --
	( 76.42,149.81) --
	( 76.78,150.23) --
	( 77.16,150.65) --
	( 77.55,151.07) --
	( 77.95,151.49) --
	( 78.36,151.92) --
	( 78.79,152.35) --
	( 79.22,152.79) --
	( 79.66,153.23) --
	( 80.12,153.67) --
	( 80.58,154.12) --
	( 81.06,154.57) --
	( 81.55,155.02) --
	( 82.05,155.46) --
	( 82.57,155.93) --
	( 83.10,156.40) --
	( 83.64,156.87) --
	( 84.19,157.34) --
	( 84.76,157.82) --
	( 85.34,158.30) --
	( 85.93,158.78) --
	( 86.54,159.27) --
	( 87.16,159.76) --
	( 87.80,160.26) --
	( 88.45,160.76) --
	( 89.11,161.28) --
	( 89.79,161.78) --
	( 90.49,162.30) --
	( 91.20,162.81) --
	( 91.92,163.34) --
	( 92.66,163.86) --
	( 93.42,164.40) --
	( 94.19,164.93) --
	( 94.98,165.47) --
	( 95.78,166.01) --
	( 96.60,166.57) --
	( 97.44,167.13) --
	( 98.30,167.69) --
	( 99.17,168.26) --
	(100.06,168.82) --
	(100.96,169.40) --
	(101.88,169.98) --
	(102.82,170.57) --
	(103.78,171.16) --
	(104.76,171.76) --
	(105.75,172.36) --
	(106.76,172.97) --
	(107.79,173.58) --
	(108.84,174.20) --
	(109.91,174.82) --
	(110.99,175.45) --
	(112.10,176.09) --
	(113.22,176.73) --
	(114.36,177.38) --
	(115.52,178.03) --
	(116.70,178.69) --
	(117.90,179.36) --
	(119.12,180.03) --
	(120.35,180.70) --
	(121.61,181.39) --
	(122.88,182.08) --
	(124.18,182.78) --
	(125.49,183.48) --
	(126.82,184.19) --
	(128.17,184.90) --
	(129.54,185.63) --
	(130.94,186.36) --
	(132.35,187.09) --
	(133.77,187.84) --
	(135.22,188.59) --
	(136.69,189.35) --
	(138.18,190.13) --
	(139.68,190.90) --
	(141.21,191.68) --
	(142.75,192.47) --
	(144.32,193.27) --
	(145.90,194.07) --
	(147.50,194.88) --
	(149.12,195.70) --
	(150.76,196.52) --
	(152.41,197.36) --
	(154.09,198.20) --
	(155.78,199.05) --
	(157.49,199.91) --
	(159.22,200.78) --
	(160.97,201.66) --
	(162.73,202.54) --
	(164.51,203.44) --
	(166.31,204.34) --
	(168.13,205.25) --
	(169.96,206.17) --
	(171.81,207.11) --
	(173.68,208.05) --
	(175.56,208.99) --
	(177.45,209.95) --
	(179.37,210.92) --
	(181.30,211.90) --
	(183.24,212.89) --
	(185.20,213.89) --
	(187.17,214.90) --
	(189.16,215.91) --
	(191.16,216.94) --
	(193.17,217.98) --
	(195.20,219.03) --
	(197.24,220.09) --
	(199.30,221.16) --
	(201.36,222.24) --
	(203.44,223.33) --
	(205.53,224.44) --
	(207.63,225.55) --
	(209.74,226.68) --
	(211.87,227.82) --
	(214.00,228.98) --
	(216.14,230.14) --
	(218.30,231.32) --
	(220.46,232.50) --
	(222.63,233.70) --
	(224.81,234.91) --
	(226.99,236.13) --
	(229.18,237.37) --
	(231.39,238.61) --
	(233.59,239.88) --
	(235.81,241.15) --
	(238.03,242.44) --
	(240.25,243.74) --
	(242.48,245.05) --
	(244.71,246.37) --
	(246.95,247.72) --
	(249.19,249.07) --
	(251.44,250.44) --
	(253.68,251.82) --
	(255.93,253.22) --
	(258.18,254.63) --
	(260.44,256.05) --
	(262.69,257.49) --
	(264.94,258.94) --
	(267.20,260.42) --
	(269.45,261.90) --
	(271.71,263.39) --
	(273.96,264.91) --
	(276.21,266.43) --
	(278.45,267.98) --
	(280.70,269.53) --
	(282.94,271.11) --
	(285.18,272.70) --
	(287.41,274.30) --
	(289.64,275.92) --
	(291.86,277.55) --
	(294.08,279.20) --
	(296.30,280.87) --
	(298.50,282.55) --
	(300.71,284.25) --
	(302.90,285.96) --
	(305.08,287.69) --
	(307.26,289.43) --
	(309.43,291.19) --
	(311.59,292.96) --
	(313.75,294.75) --
	(315.89,296.56) --
	(318.02,298.37) --
	(320.15,300.21) --
	(322.26,302.06) --
	(324.36,303.92) --
	(326.45,305.80) --
	(328.53,307.69) --
	(330.59,309.60) --
	(332.65,311.52) --
	(334.69,313.46) --
	(336.72,315.40) --
	(338.73,317.37) --
	(340.73,319.34) --
	(342.72,321.32) --
	(344.69,323.32) --
	(346.65,325.33) --
	(348.59,327.35) --
	(350.52,329.38) --
	(352.44,331.42) --
	(354.33,333.47) --
	(356.21,335.52) --
	(358.08,337.59) --
	(359.93,339.66) --
	(361.76,341.75) --
	(363.58,343.83) --
	(365.38,345.92) --
	(367.16,348.01) --
	(368.92,350.10) --
	(370.67,352.20) --
	(372.40,354.30) --
	(374.11,356.39) --
	(375.80,358.49) --
	(377.48,360.59) --
	(379.13,362.68) --
	(380.77,364.75) --
	(382.39,366.83) --
	(383.99,368.91) --
	(385.57,370.97) --
	(387.14,373.02) --
	(388.68,375.06) --
	(390.21,377.08) --
	(391.71,379.09) --
	(393.20,381.08) --
	(394.67,383.05) --
	(396.12,385.01) --
	(397.54,386.94) --
	(398.95,388.85) --
	(400.35,390.73) --
	(401.72,392.59) --
	(403.07,394.42) --
	(404.40,396.22) --
	(405.71,398.01) --
	(407.01,399.74) --
	(408.28,401.44) --
	(409.54,403.11) --
	(410.77,404.74) --
	(411.99,406.34) --
	(413.19,407.89) --
	(414.37,409.41) --
	(415.53,410.90) --
	(416.67,412.33) --
	(417.79,413.73) --
	(418.90,415.08) --
	(419.98,416.39) --
	(421.05,417.65) --
	(422.10,418.88) --
	(423.13,420.06) --
	(424.14,421.20) --
	(425.13,422.29) --
	(426.11,423.34) --
	(427.07,424.36) --
	(428.01,425.31) --
	(428.93,426.24) --
	(429.83,427.12) --
	(430.72,427.96) --
	(431.59,428.77) --
	(432.45,429.54) --
	(433.29,430.26) --
	(434.11,430.95) --
	(434.91,431.61) --
	(435.70,432.23) --
	(436.47,432.82) --
	(437.23,433.39) --
	(437.97,433.91) --
	(438.69,434.41) --
	(439.40,434.88) --
	(440.10,435.33) --
	(440.78,435.74) --
	(441.44,436.14) --
	(442.09,436.51) --
	(442.73,436.87) --
	(443.35,437.19) --
	(443.96,437.49) --
	(444.55,437.79) --
	(445.13,438.06) --
	(445.70,438.31) --
	(446.25,438.55) --
	(446.79,438.77) --
	(447.32,438.98) --
	(447.84,439.18) --
	(448.34,439.36) --
	(448.83,439.54) --
	(449.31,439.70) --
	(449.77,439.84) --
	(450.23,439.99) --
	(450.67,440.12) --
	(451.10,440.25) --
	(451.53,440.35) --
	(451.94,440.46) --
	(452.34,440.57) --
	(452.73,440.66) --
	(453.11,440.74) --
	(453.47,440.84) --
	(453.83,440.90) --
	(454.18,440.97) --
	(454.52,441.05) --
	(454.86,441.10) --
	(455.18,441.16) --
	(455.49,441.22) --
	(455.79,441.27) --
	(456.09,441.33) --
	(456.38,441.36) --
	(456.66,441.40) --
	(456.93,441.44) --
	(457.19,441.48) --
	(457.45,441.51) --
	(457.70,441.54) --
	(457.94,441.57) --
	(458.17,441.60) --
	(458.40,441.63) --
	(458.62,441.66) --
	(458.83,441.68) --
	(459.04,441.71) --
	(459.24,441.72) --
	(459.44,441.74) --
	(459.62,441.75) --
	(459.81,441.78) --
	(459.98,441.79) --
	(460.16,441.81) --
	(460.32,441.82) --
	(460.48,441.84) --
	(460.64,441.83) --
	(460.79,441.85) --
	(460.93,441.86) --
	(461.08,441.88) --
	(461.21,441.90) --
	(461.34,441.89) --
	(461.47,441.90) --
	(461.59,441.90) --
	(461.71,441.91) --
	(461.83,441.92) --
	(461.94,441.92) --
	(462.05,441.93) --
	(462.15,441.93) --
	(462.25,441.95) --
	(462.35,441.95) --
	(462.44,441.95) --
	(462.53,441.95) --
	(462.62,441.97) --
	(462.70,441.98) --
	(462.78,441.99) --
	(462.86,441.97) --
	(462.93,441.98) --
	(463.01,441.98) --
	(463.07,441.98) --
	(463.14,442.00) --
	(463.21,442.00) --
	(463.27,442.00) --
	(463.33,442.00) --
	(463.39,442.00) --
	(463.44,442.00) --
	(463.49,442.00) --
	(463.55,442.00) --
	(463.60,442.00) --
	(463.64,442.00) --
	(463.69,442.02) --
	(463.73,442.02) --
	(463.77,442.02) --
	(463.81,442.02) --
	(463.85,442.02) --
	(463.89,442.02) --
	(463.93,442.02) --
	(463.96,442.02) --
	(463.99,442.02) --
	(464.03,442.02) --
	(464.06,442.02) --
	(464.09,442.02) --
	(464.11,442.02) --
	(464.14,442.02) --
	(464.17,442.02) --
	(464.19,442.02) --
	(464.21,442.02) --
	(464.24,442.02) --
	(464.26,442.02) --
	(464.28,442.02) --
	(464.30,442.02) --
	(464.32,442.02) --
	(464.34,442.02) --
	(464.35,442.02) --
	(464.37,442.02) --
	(464.39,442.02) --
	(464.40,442.02) --
	(464.42,442.02) --
	(464.43,442.02) --
	(464.44,442.02) --
	(464.46,442.02) --
	(464.47,442.02) --
	(464.48,442.02) --
	(464.49,442.02) --
	(464.50,442.02) --
	(464.51,442.02) --
	(464.52,442.02) --
	(464.53,442.02) --
	(464.54,442.02) --
	(464.55,442.02) --
	(464.56,442.02) --
	(464.56,442.02) --
	(464.57,442.02) --
	(464.58,442.02) --
	(464.58,442.02) --
	(464.59,442.02) --
	(464.60,442.02) --
	(464.60,442.02) --
	(464.61,442.02) --
	(464.61,442.02) --
	(464.62,442.02) --
	(464.62,442.02) --
	(464.63,442.02) --
	(464.63,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.85,251.62) rectangle (478, 78.22);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,221.22) -- (364.25,221.22);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,205.22) -- (364.25,205.22);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,189.22) -- (364.25,189.22);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,173.22) -- (364.25,173.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,157.22) -- (364.25,157.22);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,141.22) -- (364.25,141.22);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,125.22) -- (364.25,125.22);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,109.22) -- (364.25,109.22);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (345.65,93.22) -- (364.25,93.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (406.81,234.22) {Parameters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,218.22) {g=0.5, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,202.22) {g=-0.5, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,186.22) {g=1, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,170.22) {g=-1, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,154.22) {No distortion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,138.22) {g=0.5, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,122.22) {g=-0.5, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,106.22) {g=1, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (370.05,90.22) {g=-1, h=0.1};
\end{scope}
\end{tikzpicture}


==> distortionplotgh1c.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-19 13:07:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.12) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.27) --
	( 65.18, 76.29) --
	( 65.18, 76.31) --
	( 65.18, 76.33) --
	( 65.18, 76.35) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.40) --
	( 65.18, 76.43) --
	( 65.18, 76.45) --
	( 65.18, 76.47) --
	( 65.18, 76.50) --
	( 65.18, 76.52) --
	( 65.18, 76.54) --
	( 65.19, 76.56) --
	( 65.19, 76.59) --
	( 65.19, 76.63) --
	( 65.19, 76.66) --
	( 65.19, 76.69) --
	( 65.19, 76.72) --
	( 65.19, 76.75) --
	( 65.19, 76.79) --
	( 65.19, 76.82) --
	( 65.19, 76.86) --
	( 65.19, 76.89) --
	( 65.19, 76.93) --
	( 65.19, 76.97) --
	( 65.19, 77.00) --
	( 65.19, 77.04) --
	( 65.19, 77.10) --
	( 65.19, 77.14) --
	( 65.19, 77.18) --
	( 65.19, 77.23) --
	( 65.19, 77.28) --
	( 65.20, 77.33) --
	( 65.20, 77.38) --
	( 65.20, 77.43) --
	( 65.20, 77.49) --
	( 65.20, 77.55) --
	( 65.20, 77.61) --
	( 65.20, 77.67) --
	( 65.20, 77.72) --
	( 65.20, 77.78) --
	( 65.21, 77.85) --
	( 65.21, 77.93) --
	( 65.21, 78.00) --
	( 65.21, 78.07) --
	( 65.21, 78.14) --
	( 65.21, 78.22) --
	( 65.21, 78.29) --
	( 65.22, 78.38) --
	( 65.22, 78.46) --
	( 65.22, 78.54) --
	( 65.22, 78.63) --
	( 65.23, 78.73) --
	( 65.23, 78.81) --
	( 65.23, 78.91) --
	( 65.23, 79.01) --
	( 65.24, 79.11) --
	( 65.24, 79.20) --
	( 65.24, 79.31) --
	( 65.25, 79.42) --
	( 65.25, 79.54) --
	( 65.25, 79.65) --
	( 65.26, 79.77) --
	( 65.26, 79.89) --
	( 65.27, 80.01) --
	( 65.27, 80.15) --
	( 65.28, 80.28) --
	( 65.28, 80.42) --
	( 65.29, 80.55) --
	( 65.29, 80.69) --
	( 65.30, 80.84) --
	( 65.31, 80.98) --
	( 65.31, 81.15) --
	( 65.32, 81.30) --
	( 65.33, 81.46) --
	( 65.33, 81.62) --
	( 65.34, 81.79) --
	( 65.35, 81.97) --
	( 65.36, 82.15) --
	( 65.37, 82.32) --
	( 65.38, 82.51) --
	( 65.39, 82.70) --
	( 65.40, 82.89) --
	( 65.41, 83.09) --
	( 65.42, 83.30) --
	( 65.43, 83.51) --
	( 65.45, 83.72) --
	( 65.46, 83.94) --
	( 65.47, 84.16) --
	( 65.49, 84.39) --
	( 65.50, 84.62) --
	( 65.52, 84.87) --
	( 65.54, 85.11) --
	( 65.55, 85.36) --
	( 65.57, 85.62) --
	( 65.59, 85.88) --
	( 65.61, 86.14) --
	( 65.63, 86.41) --
	( 65.65, 86.70) --
	( 65.68, 86.98) --
	( 65.70, 87.26) --
	( 65.72, 87.57) --
	( 65.75, 87.87) --
	( 65.78, 88.19) --
	( 65.80, 88.49) --
	( 65.83, 88.82) --
	( 65.86, 89.14) --
	( 65.90, 89.48) --
	( 65.93, 89.82) --
	( 65.96, 90.17) --
	( 66.00, 90.52) --
	( 66.04, 90.89) --
	( 66.08, 91.26) --
	( 66.12, 91.63) --
	( 66.16, 92.02) --
	( 66.20, 92.41) --
	( 66.25, 92.81) --
	( 66.29, 93.21) --
	( 66.34, 93.62) --
	( 66.40, 94.05) --
	( 66.45, 94.48) --
	( 66.50, 94.91) --
	( 66.56, 95.36) --
	( 66.62, 95.81) --
	( 66.68, 96.27) --
	( 66.75, 96.73) --
	( 66.82, 97.21) --
	( 66.88, 97.70) --
	( 66.96, 98.19) --
	( 67.03, 98.69) --
	( 67.11, 99.20) --
	( 67.19, 99.72) --
	( 67.27,100.23) --
	( 67.36,100.78) --
	( 67.45,101.32) --
	( 67.54,101.87) --
	( 67.64,102.44) --
	( 67.74,103.01) --
	( 67.84,103.58) --
	( 67.95,104.17) --
	( 68.06,104.77) --
	( 68.18,105.38) --
	( 68.30,105.99) --
	( 68.42,106.62) --
	( 68.55,107.25) --
	( 68.68,107.89) --
	( 68.81,108.55) --
	( 68.96,109.21) --
	( 69.10,109.88) --
	( 69.25,110.56) --
	( 69.41,111.25) --
	( 69.57,111.95) --
	( 69.73,112.67) --
	( 69.91,113.39) --
	( 70.08,114.12) --
	( 70.27,114.85) --
	( 70.45,115.60) --
	( 70.65,116.36) --
	( 70.85,117.13) --
	( 71.06,117.90) --
	( 71.27,118.69) --
	( 71.49,119.48) --
	( 71.72,120.30) --
	( 71.95,121.12) --
	( 72.19,121.94) --
	( 72.44,122.78) --
	( 72.70,123.63) --
	( 72.96,124.48) --
	( 73.23,125.35) --
	( 73.51,126.23) --
	( 73.80,127.12) --
	( 74.10,128.01) --
	( 74.40,128.92) --
	( 74.71,129.84) --
	( 75.03,130.76) --
	( 75.37,131.70) --
	( 75.71,132.64) --
	( 76.06,133.60) --
	( 76.42,134.57) --
	( 76.78,135.54) --
	( 77.16,136.53) --
	( 77.55,137.52) --
	( 77.95,138.52) --
	( 78.36,139.54) --
	( 78.79,140.56) --
	( 79.22,141.59) --
	( 79.66,142.63) --
	( 80.12,143.68) --
	( 80.58,144.76) --
	( 81.06,145.83) --
	( 81.55,146.91) --
	( 82.05,148.00) --
	( 82.57,149.09) --
	( 83.10,150.20) --
	( 83.64,151.32) --
	( 84.19,152.44) --
	( 84.76,153.58) --
	( 85.34,154.72) --
	( 85.93,155.87) --
	( 86.54,157.03) --
	( 87.16,158.20) --
	( 87.80,159.38) --
	( 88.45,160.57) --
	( 89.11,161.76) --
	( 89.79,162.97) --
	( 90.49,164.18) --
	( 91.20,165.40) --
	( 91.92,166.62) --
	( 92.66,167.86) --
	( 93.42,169.10) --
	( 94.19,170.35) --
	( 94.98,171.62) --
	( 95.78,172.88) --
	( 96.60,174.14) --
	( 97.44,175.43) --
	( 98.30,176.72) --
	( 99.17,178.01) --
	(100.06,179.31) --
	(100.96,180.62) --
	(101.88,181.94) --
	(102.82,183.26) --
	(103.78,184.58) --
	(104.76,185.92) --
	(105.75,187.26) --
	(106.76,188.61) --
	(107.79,189.96) --
	(108.84,191.32) --
	(109.91,192.68) --
	(110.99,194.05) --
	(112.10,195.42) --
	(113.22,196.80) --
	(114.36,198.19) --
	(115.52,199.58) --
	(116.70,200.97) --
	(117.90,202.37) --
	(119.12,203.77) --
	(120.35,205.18) --
	(121.61,206.59) --
	(122.88,208.01) --
	(124.18,209.43) --
	(125.49,210.85) --
	(126.82,212.28) --
	(128.17,213.71) --
	(129.54,215.15) --
	(130.94,216.58) --
	(132.35,218.02) --
	(133.77,219.47) --
	(135.22,220.91) --
	(136.69,222.36) --
	(138.18,223.81) --
	(139.68,225.27) --
	(141.21,226.72) --
	(142.75,228.18) --
	(144.32,229.64) --
	(145.90,231.10) --
	(147.50,232.56) --
	(149.12,234.02) --
	(150.76,235.48) --
	(152.41,236.95) --
	(154.09,238.41) --
	(155.78,239.88) --
	(157.49,241.36) --
	(159.22,242.83) --
	(160.97,244.29) --
	(162.73,245.76) --
	(164.51,247.23) --
	(166.31,248.69) --
	(168.13,250.16) --
	(169.96,251.63) --
	(171.81,253.09) --
	(173.68,254.56) --
	(175.56,256.02) --
	(177.45,257.48) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.86) --
	(185.20,263.32) --
	(187.17,264.77) --
	(189.16,266.22) --
	(191.16,267.67) --
	(193.17,269.12) --
	(195.20,270.57) --
	(197.24,272.03) --
	(199.30,273.46) --
	(201.36,274.90) --
	(203.44,276.33) --
	(205.53,277.76) --
	(207.63,279.19) --
	(209.74,280.61) --
	(211.87,282.03) --
	(214.00,283.45) --
	(216.14,284.87) --
	(218.30,286.28) --
	(220.46,287.68) --
	(222.63,289.08) --
	(224.81,290.48) --
	(226.99,291.87) --
	(229.18,293.26) --
	(231.39,294.64) --
	(233.59,296.02) --
	(235.81,297.40) --
	(238.03,298.77) --
	(240.25,300.13) --
	(242.48,301.49) --
	(244.71,302.84) --
	(246.95,304.19) --
	(249.19,305.53) --
	(251.44,306.87) --
	(253.68,308.20) --
	(255.93,309.53) --
	(258.18,310.85) --
	(260.44,312.16) --
	(262.69,313.47) --
	(264.95,314.77) --
	(267.20,316.06) --
	(269.45,317.35) --
	(271.71,318.63) --
	(273.96,319.91) --
	(276.21,321.18) --
	(278.45,322.44) --
	(280.70,323.69) --
	(282.94,324.94) --
	(285.18,326.18) --
	(287.41,327.42) --
	(289.64,328.65) --
	(291.86,329.87) --
	(294.08,331.08) --
	(296.30,332.29) --
	(298.50,333.49) --
	(300.71,334.68) --
	(302.90,335.86) --
	(305.08,337.04) --
	(307.26,338.21) --
	(309.43,339.37) --
	(311.59,340.53) --
	(313.75,341.67) --
	(315.89,342.81) --
	(318.02,343.94) --
	(320.15,345.07) --
	(322.26,346.19) --
	(324.36,347.28) --
	(326.45,348.39) --
	(328.53,349.48) --
	(330.59,350.56) --
	(332.65,351.64) --
	(334.69,352.70) --
	(336.72,353.76) --
	(338.73,354.82) --
	(340.73,355.86) --
	(342.72,356.90) --
	(344.69,357.93) --
	(346.65,358.95) --
	(348.59,359.96) --
	(350.52,360.96) --
	(352.44,361.96) --
	(354.33,362.94) --
	(356.21,363.92) --
	(358.08,364.89) --
	(359.93,365.85) --
	(361.76,366.80) --
	(363.58,367.77) --
	(365.38,368.70) --
	(367.16,369.63) --
	(368.92,370.55) --
	(370.67,371.46) --
	(372.40,372.36) --
	(374.11,373.26) --
	(375.80,374.15) --
	(377.48,375.03) --
	(379.13,375.90) --
	(380.77,376.77) --
	(382.39,377.62) --
	(383.99,378.47) --
	(385.57,379.31) --
	(387.14,380.14) --
	(388.68,380.97) --
	(390.21,381.78) --
	(391.71,382.59) --
	(393.20,383.39) --
	(394.67,384.18) --
	(396.12,384.97) --
	(397.54,385.74) --
	(398.95,386.51) --
	(400.35,387.27) --
	(401.72,388.02) --
	(403.07,388.77) --
	(404.40,389.50) --
	(405.71,390.23) --
	(407.01,390.95) --
	(408.28,391.67) --
	(409.54,392.37) --
	(410.77,393.07) --
	(411.99,393.77) --
	(413.19,394.44) --
	(414.37,395.12) --
	(415.53,395.79) --
	(416.67,396.45) --
	(417.79,397.10) --
	(418.90,397.74) --
	(419.98,398.39) --
	(421.05,399.02) --
	(422.10,399.64) --
	(423.13,400.26) --
	(424.14,400.87) --
	(425.13,401.47) --
	(426.11,402.07) --
	(427.07,402.66) --
	(428.01,403.24) --
	(428.93,403.81) --
	(429.83,404.39) --
	(430.72,404.95) --
	(431.59,405.50) --
	(432.45,406.05) --
	(433.29,406.59) --
	(434.11,407.13) --
	(434.91,407.65) --
	(435.70,408.18) --
	(436.47,408.69) --
	(437.23,409.20) --
	(437.97,409.70) --
	(438.69,410.20) --
	(439.40,410.69) --
	(440.10,411.17) --
	(440.78,411.65) --
	(441.44,412.12) --
	(442.09,412.58) --
	(442.73,413.04) --
	(443.35,413.50) --
	(443.96,413.94) --
	(444.55,414.38) --
	(445.13,414.82) --
	(445.70,415.25) --
	(446.25,415.67) --
	(446.79,416.09) --
	(447.32,416.50) --
	(447.84,416.91) --
	(448.34,417.31) --
	(448.83,417.72) --
	(449.31,418.09) --
	(449.77,418.48) --
	(450.23,418.87) --
	(450.67,419.24) --
	(451.10,419.61) --
	(451.53,419.97) --
	(451.94,420.34) --
	(452.34,420.69) --
	(452.73,421.04) --
	(453.11,421.38) --
	(453.47,421.72) --
	(453.83,422.06) --
	(454.18,422.39) --
	(454.52,422.71) --
	(454.86,423.03) --
	(455.18,423.36) --
	(455.49,423.67) --
	(455.79,423.97) --
	(456.09,424.27) --
	(456.38,424.57) --
	(456.66,424.87) --
	(456.93,425.16) --
	(457.19,425.44) --
	(457.45,425.72) --
	(457.70,426.00) --
	(457.94,426.27) --
	(458.17,426.54) --
	(458.40,426.81) --
	(458.62,427.07) --
	(458.83,427.32) --
	(459.04,427.58) --
	(459.24,427.82) --
	(459.44,428.07) --
	(459.62,428.31) --
	(459.81,428.55) --
	(459.98,428.78) --
	(460.16,429.01) --
	(460.32,429.24) --
	(460.48,429.47) --
	(460.64,429.69) --
	(460.79,429.89) --
	(460.93,430.11) --
	(461.08,430.32) --
	(461.21,430.53) --
	(461.34,430.73) --
	(461.47,430.93) --
	(461.59,431.13) --
	(461.71,431.33) --
	(461.83,431.52) --
	(461.94,431.70) --
	(462.05,431.89) --
	(462.15,432.07) --
	(462.25,432.25) --
	(462.35,432.42) --
	(462.44,432.59) --
	(462.53,432.76) --
	(462.62,432.92) --
	(462.70,433.10) --
	(462.78,433.26) --
	(462.86,433.42) --
	(462.93,433.58) --
	(463.01,433.73) --
	(463.07,433.88) --
	(463.14,434.03) --
	(463.21,434.18) --
	(463.27,434.32) --
	(463.33,434.46) --
	(463.39,434.60) --
	(463.44,434.74) --
	(463.49,434.87) --
	(463.55,435.01) --
	(463.60,435.14) --
	(463.64,435.26) --
	(463.69,435.39) --
	(463.73,435.52) --
	(463.77,435.64) --
	(463.81,435.75) --
	(463.85,435.87) --
	(463.89,435.98) --
	(463.93,436.10) --
	(463.96,436.21) --
	(463.99,436.32) --
	(464.03,436.43) --
	(464.06,436.53) --
	(464.09,436.64) --
	(464.11,436.73) --
	(464.14,436.85) --
	(464.17,436.94) --
	(464.19,437.04) --
	(464.21,437.13) --
	(464.24,437.22) --
	(464.26,437.32) --
	(464.28,437.40) --
	(464.30,437.49) --
	(464.32,437.58) --
	(464.34,437.68) --
	(464.35,437.76) --
	(464.37,437.84) --
	(464.39,437.92) --
	(464.40,438.00) --
	(464.42,438.07) --
	(464.43,438.15) --
	(464.44,438.23) --
	(464.46,438.30) --
	(464.47,438.37) --
	(464.48,438.44) --
	(464.49,438.52) --
	(464.50,438.59) --
	(464.51,438.66) --
	(464.52,438.73) --
	(464.53,438.77) --
	(464.54,438.84) --
	(464.55,438.90) --
	(464.56,438.97) --
	(464.56,439.03) --
	(464.57,439.09) --
	(464.58,439.15) --
	(464.58,439.21) --
	(464.59,439.26) --
	(464.60,439.31) --
	(464.60,439.37) --
	(464.61,439.42) --
	(464.61,439.47) --
	(464.62,439.53) --
	(464.62,439.58) --
	(464.63,439.62) --
	(464.63,439.67) --
	(464.64,439.72) --
	(464.64,439.76) --
	(464.64,439.81) --
	(464.65,439.85) --
	(464.65,439.89) --
	(464.65,439.93) --
	(464.66,439.99) --
	(464.66,440.03) --
	(464.66,440.07) --
	(464.66,440.11) --
	(464.67,440.15) --
	(464.67,440.19) --
	(464.67,440.23) --
	(464.67,440.27) --
	(464.68,440.29) --
	(464.68,440.32) --
	(464.68,440.36) --
	(464.68,440.39) --
	(464.68,440.43) --
	(464.68,440.46) --
	(464.68,440.50) --
	(464.69,440.53) --
	(464.69,440.56) --
	(464.69,440.58) --
	(464.69,440.61) --
	(464.69,440.65) --
	(464.69,440.68) --
	(464.69,440.70) --
	(464.69,440.73) --
	(464.69,440.76) --
	(464.70,440.78) --
	(464.70,440.80) --
	(464.70,440.85) --
	(464.70,440.87) --
	(464.70,440.89) --
	(464.70,440.91) --
	(464.70,440.93) --
	(464.70,440.95) --
	(464.70,440.98) --
	(464.70,441.00) --
	(464.70,441.02) --
	(464.70,441.04) --
	(464.70,441.06) --
	(464.70,441.08) --
	(464.70,441.10) --
	(464.70,441.12) --
	(464.70,441.14) --
	(464.70,441.16) --
	(464.70,441.18) --
	(464.70,441.20) --
	(464.71,441.21) --
	(464.71,441.23) --
	(464.71,441.25) --
	(464.71,441.27) --
	(464.71,441.29) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.45) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F_Y^{\mathbb{P}}(0.5,y)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 15.80,258.94) {$F_Y^{\mathbb{P}^{Z}}(0.5,y)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.53) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.84) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.89) --
	( 65.18, 76.91) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.99) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.07) --
	( 65.18, 77.10) --
	( 65.18, 77.12) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.17) --
	( 65.18, 77.19) --
	( 65.18, 77.21) --
	( 65.18, 77.23) --
	( 65.18, 77.26) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.34) --
	( 65.18, 77.36) --
	( 65.18, 77.38) --
	( 65.18, 77.41) --
	( 65.18, 77.43) --
	( 65.18, 77.46) --
	( 65.18, 77.48) --
	( 65.18, 77.51) --
	( 65.18, 77.54) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.60) --
	( 65.18, 77.63) --
	( 65.18, 77.66) --
	( 65.18, 77.69) --
	( 65.18, 77.72) --
	( 65.18, 77.75) --
	( 65.18, 77.78) --
	( 65.18, 77.81) --
	( 65.18, 77.84) --
	( 65.18, 77.86) --
	( 65.18, 77.90) --
	( 65.18, 77.93) --
	( 65.18, 77.96) --
	( 65.18, 77.99) --
	( 65.18, 78.04) --
	( 65.18, 78.07) --
	( 65.18, 78.10) --
	( 65.18, 78.14) --
	( 65.18, 78.17) --
	( 65.18, 78.21) --
	( 65.18, 78.24) --
	( 65.18, 78.28) --
	( 65.18, 78.32) --
	( 65.18, 78.35) --
	( 65.18, 78.39) --
	( 65.18, 78.45) --
	( 65.18, 78.48) --
	( 65.18, 78.52) --
	( 65.18, 78.56) --
	( 65.18, 78.61) --
	( 65.18, 78.65) --
	( 65.18, 78.68) --
	( 65.18, 78.73) --
	( 65.18, 78.78) --
	( 65.18, 78.83) --
	( 65.18, 78.88) --
	( 65.18, 78.93) --
	( 65.18, 78.98) --
	( 65.18, 79.03) --
	( 65.18, 79.08) --
	( 65.18, 79.12) --
	( 65.18, 79.17) --
	( 65.18, 79.23) --
	( 65.18, 79.29) --
	( 65.18, 79.34) --
	( 65.18, 79.40) --
	( 65.18, 79.45) --
	( 65.18, 79.51) --
	( 65.18, 79.57) --
	( 65.18, 79.63) --
	( 65.18, 79.69) --
	( 65.18, 79.75) --
	( 65.18, 79.82) --
	( 65.18, 79.88) --
	( 65.18, 79.94) --
	( 65.18, 80.01) --
	( 65.18, 80.08) --
	( 65.18, 80.15) --
	( 65.19, 80.22) --
	( 65.19, 80.28) --
	( 65.19, 80.35) --
	( 65.19, 80.44) --
	( 65.19, 80.52) --
	( 65.19, 80.59) --
	( 65.19, 80.67) --
	( 65.19, 80.74) --
	( 65.19, 80.82) --
	( 65.19, 80.90) --
	( 65.19, 80.98) --
	( 65.19, 81.06) --
	( 65.19, 81.16) --
	( 65.19, 81.25) --
	( 65.19, 81.33) --
	( 65.19, 81.42) --
	( 65.19, 81.51) --
	( 65.19, 81.60) --
	( 65.19, 81.70) --
	( 65.19, 81.80) --
	( 65.20, 81.89) --
	( 65.20, 82.00) --
	( 65.20, 82.10) --
	( 65.20, 82.19) --
	( 65.20, 82.30) --
	( 65.20, 82.41) --
	( 65.20, 82.51) --
	( 65.20, 82.62) --
	( 65.20, 82.73) --
	( 65.21, 82.85) --
	( 65.21, 82.96) --
	( 65.21, 83.08) --
	( 65.21, 83.20) --
	( 65.21, 83.32) --
	( 65.21, 83.45) --
	( 65.21, 83.57) --
	( 65.22, 83.70) --
	( 65.22, 83.83) --
	( 65.22, 83.96) --
	( 65.22, 84.10) --
	( 65.23, 84.23) --
	( 65.23, 84.37) --
	( 65.23, 84.51) --
	( 65.23, 84.66) --
	( 65.24, 84.80) --
	( 65.24, 84.95) --
	( 65.24, 85.10) --
	( 65.25, 85.27) --
	( 65.25, 85.42) --
	( 65.25, 85.58) --
	( 65.26, 85.74) --
	( 65.26, 85.90) --
	( 65.27, 86.07) --
	( 65.27, 86.24) --
	( 65.28, 86.41) --
	( 65.28, 86.58) --
	( 65.29, 86.77) --
	( 65.29, 86.95) --
	( 65.30, 87.13) --
	( 65.31, 87.31) --
	( 65.31, 87.51) --
	( 65.32, 87.71) --
	( 65.33, 87.91) --
	( 65.33, 88.10) --
	( 65.34, 88.30) --
	( 65.35, 88.51) --
	( 65.36, 88.73) --
	( 65.37, 88.94) --
	( 65.38, 89.16) --
	( 65.39, 89.38) --
	( 65.40, 89.60) --
	( 65.41, 89.83) --
	( 65.42, 90.07) --
	( 65.43, 90.30) --
	( 65.45, 90.54) --
	( 65.46, 90.79) --
	( 65.47, 91.04) --
	( 65.49, 91.29) --
	( 65.50, 91.54) --
	( 65.52, 91.81) --
	( 65.54, 92.07) --
	( 65.55, 92.34) --
	( 65.57, 92.61) --
	( 65.59, 92.89) --
	( 65.61, 93.17) --
	( 65.63, 93.46) --
	( 65.65, 93.75) --
	( 65.68, 94.05) --
	( 65.70, 94.35) --
	( 65.72, 94.65) --
	( 65.75, 94.96) --
	( 65.78, 95.29) --
	( 65.80, 95.61) --
	( 65.83, 95.93) --
	( 65.86, 96.26) --
	( 65.90, 96.60) --
	( 65.93, 96.94) --
	( 65.96, 97.29) --
	( 66.00, 97.63) --
	( 66.04, 98.00) --
	( 66.08, 98.36) --
	( 66.12, 98.73) --
	( 66.16, 99.11) --
	( 66.20, 99.49) --
	( 66.25, 99.86) --
	( 66.29,100.26) --
	( 66.34,100.66) --
	( 66.40,101.07) --
	( 66.45,101.48) --
	( 66.50,101.89) --
	( 66.56,102.32) --
	( 66.62,102.75) --
	( 66.68,103.18) --
	( 66.75,103.63) --
	( 66.82,104.08) --
	( 66.88,104.53) --
	( 66.96,104.99) --
	( 67.03,105.46) --
	( 67.11,105.94) --
	( 67.19,106.42) --
	( 67.27,106.91) --
	( 67.36,107.41) --
	( 67.45,107.92) --
	( 67.54,108.43) --
	( 67.64,108.95) --
	( 67.74,109.48) --
	( 67.84,110.01) --
	( 67.95,110.55) --
	( 68.06,111.10) --
	( 68.18,111.66) --
	( 68.30,112.23) --
	( 68.42,112.80) --
	( 68.55,113.38) --
	( 68.68,113.96) --
	( 68.81,114.58) --
	( 68.96,115.18) --
	( 69.10,115.79) --
	( 69.25,116.41) --
	( 69.41,117.04) --
	( 69.57,117.68) --
	( 69.73,118.32) --
	( 69.91,118.98) --
	( 70.08,119.64) --
	( 70.27,120.32) --
	( 70.45,121.00) --
	( 70.65,121.69) --
	( 70.85,122.39) --
	( 71.06,123.10) --
	( 71.27,123.81) --
	( 71.49,124.54) --
	( 71.72,125.28) --
	( 71.95,126.02) --
	( 72.19,126.78) --
	( 72.44,127.54) --
	( 72.70,128.31) --
	( 72.96,129.09) --
	( 73.23,129.88) --
	( 73.51,130.68) --
	( 73.80,131.49) --
	( 74.10,132.31) --
	( 74.40,133.14) --
	( 74.71,133.98) --
	( 75.03,134.83) --
	( 75.37,135.69) --
	( 75.71,136.55) --
	( 76.06,137.43) --
	( 76.42,138.32) --
	( 76.78,139.21) --
	( 77.16,140.12) --
	( 77.55,141.04) --
	( 77.95,141.96) --
	( 78.36,142.90) --
	( 78.79,143.84) --
	( 79.22,144.80) --
	( 79.66,145.76) --
	( 80.12,146.74) --
	( 80.58,147.72) --
	( 81.06,148.71) --
	( 81.55,149.73) --
	( 82.05,150.74) --
	( 82.57,151.76) --
	( 83.10,152.79) --
	( 83.64,153.83) --
	( 84.19,154.88) --
	( 84.76,155.94) --
	( 85.34,157.01) --
	( 85.93,158.10) --
	( 86.54,159.19) --
	( 87.16,160.28) --
	( 87.80,161.39) --
	( 88.45,162.51) --
	( 89.11,163.63) --
	( 89.79,164.78) --
	( 90.49,165.92) --
	( 91.20,167.08) --
	( 91.92,168.24) --
	( 92.66,169.42) --
	( 93.42,170.60) --
	( 94.19,171.78) --
	( 94.98,172.98) --
	( 95.78,174.20) --
	( 96.60,175.41) --
	( 97.44,176.64) --
	( 98.30,177.87) --
	( 99.17,179.11) --
	(100.06,180.36) --
	(100.96,181.62) --
	(101.88,182.89) --
	(102.82,184.16) --
	(103.78,185.44) --
	(104.76,186.73) --
	(105.75,188.03) --
	(106.76,189.33) --
	(107.79,190.65) --
	(108.84,191.96) --
	(109.91,193.29) --
	(110.99,194.62) --
	(112.10,195.96) --
	(113.22,197.31) --
	(114.36,198.66) --
	(115.52,200.02) --
	(116.70,201.38) --
	(117.90,202.75) --
	(119.12,204.13) --
	(120.35,205.51) --
	(121.61,206.90) --
	(122.88,208.29) --
	(124.18,209.69) --
	(125.49,211.09) --
	(126.82,212.50) --
	(128.17,213.91) --
	(129.54,215.32) --
	(130.94,216.74) --
	(132.35,218.17) --
	(133.77,219.60) --
	(135.22,221.03) --
	(136.69,222.46) --
	(138.18,223.90) --
	(139.68,225.35) --
	(141.21,226.79) --
	(142.75,228.24) --
	(144.32,229.69) --
	(145.90,231.14) --
	(147.50,232.60) --
	(149.12,234.05) --
	(150.76,235.51) --
	(152.41,236.97) --
	(154.09,238.44) --
	(155.78,239.90) --
	(157.49,241.36) --
	(159.22,242.82) --
	(160.97,244.29) --
	(162.73,245.77) --
	(164.51,247.23) --
	(166.31,248.70) --
	(168.13,250.16) --
	(169.96,251.63) --
	(171.81,253.09) --
	(173.68,254.56) --
	(175.56,256.02) --
	(177.45,257.48) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.86) --
	(185.20,263.32) --
	(187.17,264.77) --
	(189.16,266.22) --
	(191.16,267.67) --
	(193.17,269.12) --
	(195.20,270.58) --
	(197.24,272.02) --
	(199.30,273.45) --
	(201.36,274.89) --
	(203.44,276.32) --
	(205.53,277.75) --
	(207.63,279.17) --
	(209.74,280.59) --
	(211.87,282.01) --
	(214.00,283.42) --
	(216.14,284.83) --
	(218.30,286.23) --
	(220.46,287.63) --
	(222.63,289.03) --
	(224.81,290.41) --
	(226.99,291.80) --
	(229.18,293.18) --
	(231.39,294.55) --
	(233.59,295.92) --
	(235.81,297.28) --
	(238.03,298.64) --
	(240.25,299.99) --
	(242.48,301.33) --
	(244.71,302.67) --
	(246.95,304.00) --
	(249.19,305.33) --
	(251.44,306.64) --
	(253.68,307.96) --
	(255.93,309.26) --
	(258.18,310.56) --
	(260.44,311.85) --
	(262.69,313.14) --
	(264.95,314.41) --
	(267.20,315.68) --
	(269.45,316.95) --
	(271.71,318.20) --
	(273.96,319.45) --
	(276.21,320.69) --
	(278.45,321.92) --
	(280.70,323.15) --
	(282.94,324.37) --
	(285.18,325.58) --
	(287.41,326.78) --
	(289.64,327.97) --
	(291.86,329.16) --
	(294.08,330.33) --
	(296.30,331.50) --
	(298.50,332.67) --
	(300.71,333.82) --
	(302.90,334.96) --
	(305.08,336.10) --
	(307.26,337.23) --
	(309.43,338.35) --
	(311.59,339.46) --
	(313.75,340.56) --
	(315.89,341.66) --
	(318.02,342.74) --
	(320.15,343.82) --
	(322.26,344.89) --
	(324.36,345.95) --
	(326.45,347.01) --
	(328.53,348.04) --
	(330.59,349.08) --
	(332.65,350.10) --
	(334.69,351.12) --
	(336.72,352.13) --
	(338.73,353.12) --
	(340.73,354.13) --
	(342.72,355.11) --
	(344.69,356.08) --
	(346.65,357.05) --
	(348.59,358.00) --
	(350.52,358.95) --
	(352.44,359.89) --
	(354.33,360.82) --
	(356.21,361.74) --
	(358.08,362.66) --
	(359.93,363.56) --
	(361.76,364.46) --
	(363.58,365.36) --
	(365.38,366.24) --
	(367.16,367.11) --
	(368.92,367.97) --
	(370.67,368.83) --
	(372.40,369.68) --
	(374.11,370.51) --
	(375.80,371.35) --
	(377.48,372.17) --
	(379.13,372.98) --
	(380.77,373.79) --
	(382.39,374.59) --
	(383.99,375.38) --
	(385.57,376.16) --
	(387.14,376.93) --
	(388.68,377.70) --
	(390.21,378.46) --
	(391.71,379.21) --
	(393.20,379.95) --
	(394.67,380.69) --
	(396.12,381.41) --
	(397.54,382.13) --
	(398.95,382.85) --
	(400.35,383.55) --
	(401.72,384.25) --
	(403.07,384.94) --
	(404.40,385.62) --
	(405.71,386.29) --
	(407.01,386.96) --
	(408.28,387.62) --
	(409.54,388.27) --
	(410.77,388.92) --
	(411.99,389.56) --
	(413.19,390.19) --
	(414.37,390.81) --
	(415.53,391.43) --
	(416.67,392.04) --
	(417.79,392.64) --
	(418.90,393.24) --
	(419.98,393.83) --
	(421.05,394.42) --
	(422.10,394.99) --
	(423.13,395.56) --
	(424.14,396.13) --
	(425.13,396.68) --
	(426.11,397.23) --
	(427.07,397.79) --
	(428.01,398.32) --
	(428.93,398.85) --
	(429.83,399.38) --
	(430.72,399.90) --
	(431.59,400.41) --
	(432.45,400.92) --
	(433.29,401.42) --
	(434.11,401.91) --
	(434.91,402.40) --
	(435.70,402.90) --
	(436.47,403.37) --
	(437.23,403.84) --
	(437.97,404.31) --
	(438.69,404.77) --
	(439.40,405.23) --
	(440.10,405.68) --
	(440.78,406.12) --
	(441.44,406.56) --
	(442.09,407.00) --
	(442.73,407.43) --
	(443.35,407.85) --
	(443.96,408.27) --
	(444.55,408.69) --
	(445.13,409.10) --
	(445.70,409.50) --
	(446.25,409.90) --
	(446.79,410.29) --
	(447.32,410.68) --
	(447.84,411.07) --
	(448.34,411.45) --
	(448.83,411.83) --
	(449.31,412.20) --
	(449.77,412.56) --
	(450.23,412.92) --
	(450.67,413.28) --
	(451.10,413.63) --
	(451.53,413.98) --
	(451.94,414.33) --
	(452.34,414.67) --
	(452.73,415.00) --
	(453.11,415.34) --
	(453.47,415.66) --
	(453.83,415.99) --
	(454.18,416.31) --
	(454.52,416.62) --
	(454.86,416.93) --
	(455.18,417.24) --
	(455.49,417.55) --
	(455.79,417.85) --
	(456.09,418.13) --
	(456.38,418.43) --
	(456.66,418.72) --
	(456.93,419.01) --
	(457.19,419.29) --
	(457.45,419.57) --
	(457.70,419.84) --
	(457.94,420.13) --
	(458.17,420.39) --
	(458.40,420.65) --
	(458.62,420.91) --
	(458.83,421.17) --
	(459.04,421.42) --
	(459.24,421.67) --
	(459.44,421.92) --
	(459.62,422.16) --
	(459.81,422.40) --
	(459.98,422.66) --
	(460.16,422.89) --
	(460.32,423.12) --
	(460.48,423.35) --
	(460.64,423.58) --
	(460.79,423.80) --
	(460.93,424.02) --
	(461.08,424.24) --
	(461.21,424.46) --
	(461.34,424.67) --
	(461.47,424.88) --
	(461.59,425.09) --
	(461.71,425.30) --
	(461.83,425.50) --
	(461.94,425.70) --
	(462.05,425.90) --
	(462.15,426.09) --
	(462.25,426.29) --
	(462.35,426.48) --
	(462.44,426.66) --
	(462.53,426.85) --
	(462.62,427.03) --
	(462.70,427.21) --
	(462.78,427.39) --
	(462.86,427.57) --
	(462.93,427.74) --
	(463.01,427.91) --
	(463.07,428.08) --
	(463.14,428.25) --
	(463.21,428.42) --
	(463.27,428.58) --
	(463.33,428.74) --
	(463.39,428.90) --
	(463.44,429.06) --
	(463.49,429.21) --
	(463.55,429.37) --
	(463.60,429.52) --
	(463.64,429.67) --
	(463.69,429.82) --
	(463.73,429.95) --
	(463.77,430.10) --
	(463.81,430.24) --
	(463.85,430.39) --
	(463.89,430.52) --
	(463.93,430.66) --
	(463.96,430.80) --
	(463.99,430.93) --
	(464.03,431.06) --
	(464.06,431.18) --
	(464.09,431.32) --
	(464.11,431.45) --
	(464.14,431.57) --
	(464.17,431.69) --
	(464.19,431.81) --
	(464.21,431.93) --
	(464.24,432.05) --
	(464.26,432.17) --
	(464.28,432.28) --
	(464.30,432.40) --
	(464.32,432.51) --
	(464.34,432.64) --
	(464.35,432.74) --
	(464.37,432.85) --
	(464.39,432.95) --
	(464.40,433.06) --
	(464.42,433.17) --
	(464.43,433.27) --
	(464.44,433.37) --
	(464.46,433.47) --
	(464.47,433.57) --
	(464.48,433.68) --
	(464.49,433.76) --
	(464.50,433.86) --
	(464.51,433.95) --
	(464.52,434.05) --
	(464.53,434.14) --
	(464.54,434.24) --
	(464.55,434.33) --
	(464.56,434.41) --
	(464.56,434.50) --
	(464.57,434.59) --
	(464.58,434.68) --
	(464.58,434.76) --
	(464.59,434.84) --
	(464.60,434.93) --
	(464.60,435.01) --
	(464.61,435.09) --
	(464.61,435.17) --
	(464.62,435.25) --
	(464.62,435.32) --
	(464.63,435.40) --
	(464.63,435.48) --
	(464.64,435.55) --
	(464.64,435.63) --
	(464.64,435.70) --
	(464.65,435.78) --
	(464.65,435.83) --
	(464.65,435.90) --
	(464.66,435.98) --
	(464.66,436.05) --
	(464.66,436.11) --
	(464.66,436.18) --
	(464.67,436.25) --
	(464.67,436.32) --
	(464.67,436.38) --
	(464.67,436.44) --
	(464.68,436.50) --
	(464.68,436.56) --
	(464.68,436.62) --
	(464.68,436.68) --
	(464.68,436.76) --
	(464.68,436.81) --
	(464.68,436.87) --
	(464.69,436.92) --
	(464.69,436.98) --
	(464.69,437.04) --
	(464.69,437.09) --
	(464.69,437.15) --
	(464.69,437.20) --
	(464.69,437.25) --
	(464.69,437.30) --
	(464.69,437.36) --
	(464.70,437.41) --
	(464.70,437.47) --
	(464.70,437.52) --
	(464.70,437.57) --
	(464.70,437.62) --
	(464.70,437.66) --
	(464.70,437.71) --
	(464.70,437.76) --
	(464.70,437.81) --
	(464.70,437.86) --
	(464.70,437.90) --
	(464.70,437.95) --
	(464.70,438.00) --
	(464.70,438.03) --
	(464.70,438.08) --
	(464.70,438.12) --
	(464.70,438.16) --
	(464.70,438.20) --
	(464.70,438.25) --
	(464.70,438.29) --
	(464.71,438.33) --
	(464.71,438.37) --
	(464.71,438.41) --
	(464.71,438.45) --
	(464.71,438.49) --
	(464.71,438.52) --
	(464.71,438.56) --
	(464.71,438.60) --
	(464.71,438.64) --
	(464.71,438.68) --
	(464.71,438.71) --
	(464.71,438.75) --
	(464.71,438.79) --
	(464.71,438.81) --
	(464.71,438.84) --
	(464.71,438.88) --
	(464.71,438.91) --
	(464.71,438.95) --
	(464.71,438.98) --
	(464.71,439.01) --
	(464.71,439.05) --
	(464.71,439.08) --
	(464.71,439.11) --
	(464.71,439.14) --
	(464.71,439.18) --
	(464.71,439.21) --
	(464.71,439.23) --
	(464.71,439.26) --
	(464.71,439.29) --
	(464.71,439.32) --
	(464.71,439.35) --
	(464.71,439.37) --
	(464.71,439.40) --
	(464.71,439.42) --
	(464.71,439.47) --
	(464.71,439.49) --
	(464.71,439.52) --
	(464.71,439.54) --
	(464.71,439.56) --
	(464.71,439.59) --
	(464.71,439.61) --
	(464.71,439.64) --
	(464.71,439.66) --
	(464.71,439.69) --
	(464.71,439.71) --
	(464.71,439.73) --
	(464.71,439.76) --
	(464.71,439.78) --
	(464.71,439.80) --
	(464.71,439.82) --
	(464.71,439.86) --
	(464.71,439.88) --
	(464.71,439.90) --
	(464.71,439.92) --
	(464.71,439.95) --
	(464.71,439.97) --
	(464.71,439.99) --
	(464.71,440.01) --
	(464.71,440.03) --
	(464.71,440.05) --
	(464.71,440.07) --
	(464.71,440.09) --
	(464.71,440.11) --
	(464.71,440.13) --
	(464.71,440.15) --
	(464.71,440.17) --
	(464.71,440.19) --
	(464.71,440.21) --
	(464.71,440.23) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.28) --
	(464.71,440.30) --
	(464.71,440.32) --
	(464.71,440.34) --
	(464.71,440.34) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.39) --
	(464.71,440.41) --
	(464.71,440.42) --
	(464.71,440.44) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.49) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.54) --
	(464.71,440.55) --
	(464.71,440.57) --
	(464.71,440.59) --
	(464.71,440.59) --
	(464.71,440.61) --
	(464.71,440.63) --
	(464.71,440.63) --
	(464.71,440.65) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.78) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.97) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 78.35) --
	( 65.18, 78.35) --
	( 65.18, 78.36) --
	( 65.18, 78.36) --
	( 65.18, 78.36) --
	( 65.18, 78.37) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.39) --
	( 65.18, 78.40) --
	( 65.18, 78.40) --
	( 65.18, 78.41) --
	( 65.18, 78.41) --
	( 65.18, 78.41) --
	( 65.18, 78.42) --
	( 65.18, 78.42) --
	( 65.18, 78.43) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.44) --
	( 65.18, 78.45) --
	( 65.18, 78.45) --
	( 65.18, 78.45) --
	( 65.18, 78.46) --
	( 65.18, 78.46) --
	( 65.18, 78.47) --
	( 65.18, 78.47) --
	( 65.18, 78.47) --
	( 65.18, 78.48) --
	( 65.18, 78.48) --
	( 65.18, 78.49) --
	( 65.18, 78.49) --
	( 65.18, 78.50) --
	( 65.18, 78.50) --
	( 65.18, 78.52) --
	( 65.18, 78.53) --
	( 65.18, 78.53) --
	( 65.18, 78.54) --
	( 65.18, 78.54) --
	( 65.18, 78.54) --
	( 65.18, 78.55) --
	( 65.18, 78.55) --
	( 65.18, 78.56) --
	( 65.18, 78.56) --
	( 65.18, 78.57) --
	( 65.18, 78.57) --
	( 65.18, 78.58) --
	( 65.18, 78.58) --
	( 65.18, 78.59) --
	( 65.18, 78.59) --
	( 65.18, 78.60) --
	( 65.18, 78.60) --
	( 65.18, 78.61) --
	( 65.18, 78.61) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.62) --
	( 65.18, 78.63) --
	( 65.18, 78.63) --
	( 65.18, 78.64) --
	( 65.18, 78.64) --
	( 65.18, 78.65) --
	( 65.18, 78.65) --
	( 65.18, 78.66) --
	( 65.18, 78.67) --
	( 65.18, 78.67) --
	( 65.18, 78.68) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.71) --
	( 65.18, 78.71) --
	( 65.18, 78.71) --
	( 65.18, 78.73) --
	( 65.18, 78.73) --
	( 65.18, 78.74) --
	( 65.18, 78.73) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.75) --
	( 65.18, 78.76) --
	( 65.18, 78.76) --
	( 65.18, 78.77) --
	( 65.18, 78.77) --
	( 65.18, 78.78) --
	( 65.18, 78.79) --
	( 65.18, 78.79) --
	( 65.18, 78.80) --
	( 65.18, 78.80) --
	( 65.18, 78.81) --
	( 65.18, 78.81) --
	( 65.18, 78.82) --
	( 65.18, 78.83) --
	( 65.18, 78.83) --
	( 65.18, 78.84) --
	( 65.18, 78.84) --
	( 65.18, 78.85) --
	( 65.18, 78.86) --
	( 65.18, 78.86) --
	( 65.18, 78.87) --
	( 65.18, 78.87) --
	( 65.18, 78.88) --
	( 65.18, 78.89) --
	( 65.18, 78.89) --
	( 65.18, 78.90) --
	( 65.18, 78.91) --
	( 65.18, 78.91) --
	( 65.18, 78.92) --
	( 65.18, 78.92) --
	( 65.18, 78.93) --
	( 65.18, 78.94) --
	( 65.18, 78.94) --
	( 65.18, 78.95) --
	( 65.18, 78.96) --
	( 65.18, 78.95) --
	( 65.18, 78.95) --
	( 65.18, 78.96) --
	( 65.18, 78.97) --
	( 65.18, 78.97) --
	( 65.18, 78.98) --
	( 65.18, 78.98) --
	( 65.18, 78.99) --
	( 65.18, 79.00) --
	( 65.18, 79.01) --
	( 65.18, 79.01) --
	( 65.18, 79.02) --
	( 65.18, 79.03) --
	( 65.18, 79.03) --
	( 65.18, 79.04) --
	( 65.18, 79.05) --
	( 65.18, 79.05) --
	( 65.18, 79.06) --
	( 65.18, 79.07) --
	( 65.18, 79.07) --
	( 65.18, 79.08) --
	( 65.18, 79.09) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.11) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.13) --
	( 65.18, 79.13) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.15) --
	( 65.18, 79.16) --
	( 65.18, 79.17) --
	( 65.18, 79.17) --
	( 65.18, 79.18) --
	( 65.18, 79.19) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.21) --
	( 65.18, 79.21) --
	( 65.18, 79.22) --
	( 65.18, 79.23) --
	( 65.18, 79.24) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.26) --
	( 65.18, 79.26) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.28) --
	( 65.18, 79.29) --
	( 65.18, 79.30) --
	( 65.18, 79.31) --
	( 65.18, 79.31) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.34) --
	( 65.18, 79.34) --
	( 65.18, 79.35) --
	( 65.18, 79.36) --
	( 65.18, 79.36) --
	( 65.18, 79.37) --
	( 65.18, 79.38) --
	( 65.18, 79.39) --
	( 65.18, 79.39) --
	( 65.18, 79.40) --
	( 65.18, 79.41) --
	( 65.18, 79.42) --
	( 65.18, 79.42) --
	( 65.18, 79.43) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.45) --
	( 65.18, 79.46) --
	( 65.18, 79.47) --
	( 65.18, 79.48) --
	( 65.18, 79.49) --
	( 65.18, 79.49) --
	( 65.18, 79.50) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.53) --
	( 65.18, 79.53) --
	( 65.18, 79.54) --
	( 65.18, 79.55) --
	( 65.18, 79.56) --
	( 65.18, 79.56) --
	( 65.18, 79.57) --
	( 65.18, 79.58) --
	( 65.18, 79.59) --
	( 65.18, 79.60) --
	( 65.18, 79.61) --
	( 65.18, 79.61) --
	( 65.18, 79.62) --
	( 65.18, 79.63) --
	( 65.18, 79.64) --
	( 65.18, 79.65) --
	( 65.18, 79.65) --
	( 65.18, 79.66) --
	( 65.18, 79.67) --
	( 65.18, 79.68) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.71) --
	( 65.18, 79.71) --
	( 65.18, 79.72) --
	( 65.18, 79.73) --
	( 65.18, 79.74) --
	( 65.18, 79.75) --
	( 65.18, 79.76) --
	( 65.18, 79.77) --
	( 65.18, 79.78) --
	( 65.18, 79.79) --
	( 65.18, 79.79) --
	( 65.18, 79.80) --
	( 65.18, 79.81) --
	( 65.18, 79.82) --
	( 65.18, 79.83) --
	( 65.18, 79.84) --
	( 65.18, 79.85) --
	( 65.18, 79.86) --
	( 65.18, 79.87) --
	( 65.18, 79.88) --
	( 65.18, 79.88) --
	( 65.18, 79.89) --
	( 65.18, 79.90) --
	( 65.18, 79.91) --
	( 65.18, 79.92) --
	( 65.18, 79.93) --
	( 65.18, 79.94) --
	( 65.18, 79.95) --
	( 65.18, 79.96) --
	( 65.18, 79.97) --
	( 65.18, 79.98) --
	( 65.18, 79.99) --
	( 65.18, 80.00) --
	( 65.18, 80.01) --
	( 65.18, 80.02) --
	( 65.18, 80.02) --
	( 65.18, 80.03) --
	( 65.18, 80.04) --
	( 65.18, 80.05) --
	( 65.18, 80.06) --
	( 65.18, 80.07) --
	( 65.18, 80.08) --
	( 65.18, 80.09) --
	( 65.18, 80.10) --
	( 65.18, 80.11) --
	( 65.18, 80.12) --
	( 65.18, 80.13) --
	( 65.18, 80.14) --
	( 65.18, 80.15) --
	( 65.18, 80.16) --
	( 65.18, 80.17) --
	( 65.18, 80.18) --
	( 65.18, 80.19) --
	( 65.18, 80.20) --
	( 65.18, 80.21) --
	( 65.18, 80.22) --
	( 65.18, 80.23) --
	( 65.18, 80.24) --
	( 65.18, 80.25) --
	( 65.18, 80.27) --
	( 65.18, 80.28) --
	( 65.18, 80.29) --
	( 65.18, 80.30) --
	( 65.18, 80.31) --
	( 65.18, 80.32) --
	( 65.18, 80.33) --
	( 65.18, 80.34) --
	( 65.18, 80.36) --
	( 65.18, 80.37) --
	( 65.18, 80.38) --
	( 65.18, 80.39) --
	( 65.18, 80.40) --
	( 65.18, 80.39) --
	( 65.18, 80.41) --
	( 65.18, 80.42) --
	( 65.18, 80.43) --
	( 65.18, 80.44) --
	( 65.18, 80.45) --
	( 65.18, 80.46) --
	( 65.18, 80.48) --
	( 65.18, 80.49) --
	( 65.18, 80.50) --
	( 65.18, 80.51) --
	( 65.18, 80.52) --
	( 65.18, 80.53) --
	( 65.18, 80.55) --
	( 65.18, 80.56) --
	( 65.18, 80.57) --
	( 65.18, 80.58) --
	( 65.18, 80.59) --
	( 65.18, 80.61) --
	( 65.18, 80.62) --
	( 65.18, 80.63) --
	( 65.18, 80.64) --
	( 65.18, 80.65) --
	( 65.18, 80.67) --
	( 65.18, 80.68) --
	( 65.18, 80.69) --
	( 65.18, 80.70) --
	( 65.18, 80.71) --
	( 65.18, 80.73) --
	( 65.18, 80.74) --
	( 65.18, 80.75) --
	( 65.18, 80.76) --
	( 65.18, 80.78) --
	( 65.18, 80.79) --
	( 65.18, 80.80) --
	( 65.18, 80.81) --
	( 65.18, 80.83) --
	( 65.18, 80.84) --
	( 65.18, 80.85) --
	( 65.18, 80.86) --
	( 65.18, 80.88) --
	( 65.18, 80.89) --
	( 65.18, 80.90) --
	( 65.18, 80.92) --
	( 65.18, 80.93) --
	( 65.18, 80.94) --
	( 65.18, 80.96) --
	( 65.18, 80.97) --
	( 65.18, 80.98) --
	( 65.18, 80.99) --
	( 65.18, 81.01) --
	( 65.18, 81.02) --
	( 65.18, 81.04) --
	( 65.18, 81.05) --
	( 65.18, 81.06) --
	( 65.18, 81.08) --
	( 65.18, 81.09) --
	( 65.18, 81.10) --
	( 65.18, 81.12) --
	( 65.18, 81.13) --
	( 65.18, 81.14) --
	( 65.18, 81.16) --
	( 65.18, 81.17) --
	( 65.18, 81.18) --
	( 65.18, 81.20) --
	( 65.18, 81.21) --
	( 65.18, 81.22) --
	( 65.18, 81.24) --
	( 65.18, 81.25) --
	( 65.18, 81.26) --
	( 65.18, 81.29) --
	( 65.18, 81.31) --
	( 65.18, 81.32) --
	( 65.18, 81.33) --
	( 65.18, 81.35) --
	( 65.18, 81.36) --
	( 65.18, 81.38) --
	( 65.18, 81.39) --
	( 65.18, 81.40) --
	( 65.18, 81.42) --
	( 65.18, 81.43) --
	( 65.18, 81.45) --
	( 65.18, 81.46) --
	( 65.18, 81.48) --
	( 65.18, 81.49) --
	( 65.18, 81.51) --
	( 65.18, 81.52) --
	( 65.18, 81.54) --
	( 65.18, 81.54) --
	( 65.18, 81.57) --
	( 65.18, 81.60) --
	( 65.18, 81.60) --
	( 65.18, 81.62) --
	( 65.18, 81.63) --
	( 65.18, 81.65) --
	( 65.18, 81.66) --
	( 65.18, 81.68) --
	( 65.18, 81.70) --
	( 65.18, 81.71) --
	( 65.18, 81.73) --
	( 65.18, 81.75) --
	( 65.18, 81.76) --
	( 65.18, 81.78) --
	( 65.18, 81.80) --
	( 65.18, 81.82) --
	( 65.18, 81.83) --
	( 65.18, 81.85) --
	( 65.18, 81.87) --
	( 65.18, 81.89) --
	( 65.18, 81.90) --
	( 65.18, 81.90) --
	( 65.18, 81.92) --
	( 65.18, 81.94) --
	( 65.18, 81.96) --
	( 65.18, 81.97) --
	( 65.18, 81.99) --
	( 65.18, 82.01) --
	( 65.18, 82.03) --
	( 65.18, 82.05) --
	( 65.18, 82.07) --
	( 65.18, 82.08) --
	( 65.18, 82.10) --
	( 65.18, 82.12) --
	( 65.18, 82.14) --
	( 65.18, 82.16) --
	( 65.18, 82.17) --
	( 65.18, 82.19) --
	( 65.18, 82.21) --
	( 65.18, 82.23) --
	( 65.18, 82.25) --
	( 65.18, 82.27) --
	( 65.18, 82.28) --
	( 65.18, 82.30) --
	( 65.18, 82.32) --
	( 65.18, 82.34) --
	( 65.18, 82.36) --
	( 65.18, 82.38) --
	( 65.18, 82.40) --
	( 65.18, 82.42) --
	( 65.18, 82.44) --
	( 65.18, 82.46) --
	( 65.18, 82.48) --
	( 65.18, 82.49) --
	( 65.18, 82.51) --
	( 65.18, 82.53) --
	( 65.18, 82.55) --
	( 65.18, 82.57) --
	( 65.18, 82.59) --
	( 65.18, 82.61) --
	( 65.18, 82.63) --
	( 65.18, 82.65) --
	( 65.18, 82.67) --
	( 65.18, 82.69) --
	( 65.18, 82.72) --
	( 65.18, 82.74) --
	( 65.18, 82.76) --
	( 65.18, 82.78) --
	( 65.18, 82.80) --
	( 65.18, 82.82) --
	( 65.18, 82.84) --
	( 65.18, 82.86) --
	( 65.18, 82.88) --
	( 65.18, 82.90) --
	( 65.18, 82.93) --
	( 65.18, 82.95) --
	( 65.18, 82.97) --
	( 65.18, 82.99) --
	( 65.18, 83.01) --
	( 65.18, 83.03) --
	( 65.18, 83.06) --
	( 65.18, 83.08) --
	( 65.18, 83.10) --
	( 65.18, 83.12) --
	( 65.18, 83.15) --
	( 65.18, 83.17) --
	( 65.18, 83.19) --
	( 65.18, 83.21) --
	( 65.18, 83.24) --
	( 65.18, 83.26) --
	( 65.18, 83.28) --
	( 65.18, 83.31) --
	( 65.18, 83.33) --
	( 65.18, 83.35) --
	( 65.18, 83.38) --
	( 65.18, 83.40) --
	( 65.18, 83.42) --
	( 65.18, 83.45) --
	( 65.18, 83.47) --
	( 65.18, 83.50) --
	( 65.18, 83.52) --
	( 65.18, 83.55) --
	( 65.18, 83.57) --
	( 65.18, 83.59) --
	( 65.18, 83.62) --
	( 65.18, 83.64) --
	( 65.18, 83.67) --
	( 65.18, 83.70) --
	( 65.18, 83.73) --
	( 65.18, 83.75) --
	( 65.18, 83.78) --
	( 65.18, 83.80) --
	( 65.18, 83.83) --
	( 65.18, 83.85) --
	( 65.18, 83.88) --
	( 65.18, 83.91) --
	( 65.18, 83.93) --
	( 65.18, 83.96) --
	( 65.18, 83.99) --
	( 65.18, 84.01) --
	( 65.18, 84.04) --
	( 65.18, 84.07) --
	( 65.18, 84.09) --
	( 65.18, 84.12) --
	( 65.18, 84.15) --
	( 65.18, 84.17) --
	( 65.18, 84.20) --
	( 65.18, 84.23) --
	( 65.18, 84.26) --
	( 65.18, 84.29) --
	( 65.18, 84.31) --
	( 65.18, 84.34) --
	( 65.18, 84.37) --
	( 65.18, 84.40) --
	( 65.18, 84.43) --
	( 65.18, 84.46) --
	( 65.18, 84.49) --
	( 65.18, 84.52) --
	( 65.18, 84.55) --
	( 65.18, 84.57) --
	( 65.18, 84.60) --
	( 65.18, 84.63) --
	( 65.18, 84.66) --
	( 65.18, 84.69) --
	( 65.18, 84.72) --
	( 65.18, 84.75) --
	( 65.18, 84.78) --
	( 65.18, 84.82) --
	( 65.18, 84.85) --
	( 65.18, 84.88) --
	( 65.18, 84.91) --
	( 65.18, 84.94) --
	( 65.18, 84.97) --
	( 65.18, 85.01) --
	( 65.18, 85.04) --
	( 65.18, 85.07) --
	( 65.18, 85.11) --
	( 65.18, 85.14) --
	( 65.18, 85.17) --
	( 65.18, 85.21) --
	( 65.18, 85.22) --
	( 65.18, 85.26) --
	( 65.18, 85.29) --
	( 65.18, 85.32) --
	( 65.18, 85.36) --
	( 65.18, 85.39) --
	( 65.18, 85.43) --
	( 65.18, 85.46) --
	( 65.18, 85.50) --
	( 65.18, 85.53) --
	( 65.18, 85.57) --
	( 65.18, 85.60) --
	( 65.18, 85.64) --
	( 65.18, 85.67) --
	( 65.18, 85.71) --
	( 65.18, 85.75) --
	( 65.18, 85.78) --
	( 65.18, 85.82) --
	( 65.18, 85.86) --
	( 65.18, 85.89) --
	( 65.18, 85.93) --
	( 65.18, 85.97) --
	( 65.18, 86.00) --
	( 65.18, 86.04) --
	( 65.18, 86.08) --
	( 65.18, 86.12) --
	( 65.18, 86.16) --
	( 65.18, 86.20) --
	( 65.18, 86.24) --
	( 65.18, 86.28) --
	( 65.18, 86.32) --
	( 65.18, 86.35) --
	( 65.18, 86.39) --
	( 65.18, 86.43) --
	( 65.18, 86.47) --
	( 65.18, 86.51) --
	( 65.18, 86.55) --
	( 65.18, 86.59) --
	( 65.18, 86.63) --
	( 65.18, 86.67) --
	( 65.18, 86.71) --
	( 65.18, 86.75) --
	( 65.18, 86.79) --
	( 65.18, 86.83) --
	( 65.18, 86.89) --
	( 65.18, 86.93) --
	( 65.18, 86.97) --
	( 65.18, 87.01) --
	( 65.18, 87.06) --
	( 65.18, 87.10) --
	( 65.18, 87.14) --
	( 65.18, 87.19) --
	( 65.18, 87.23) --
	( 65.18, 87.26) --
	( 65.18, 87.32) --
	( 65.18, 87.36) --
	( 65.18, 87.41) --
	( 65.18, 87.46) --
	( 65.18, 87.50) --
	( 65.18, 87.55) --
	( 65.18, 87.60) --
	( 65.18, 87.65) --
	( 65.18, 87.70) --
	( 65.18, 87.74) --
	( 65.18, 87.78) --
	( 65.18, 87.83) --
	( 65.18, 87.88) --
	( 65.18, 87.93) --
	( 65.18, 87.98) --
	( 65.18, 88.03) --
	( 65.18, 88.08) --
	( 65.18, 88.13) --
	( 65.18, 88.18) --
	( 65.18, 88.23) --
	( 65.18, 88.28) --
	( 65.18, 88.33) --
	( 65.18, 88.38) --
	( 65.18, 88.43) --
	( 65.18, 88.48) --
	( 65.18, 88.54) --
	( 65.18, 88.59) --
	( 65.18, 88.64) --
	( 65.18, 88.69) --
	( 65.18, 88.75) --
	( 65.18, 88.80) --
	( 65.18, 88.86) --
	( 65.18, 88.91) --
	( 65.18, 88.97) --
	( 65.18, 89.02) --
	( 65.18, 89.08) --
	( 65.18, 89.13) --
	( 65.18, 89.19) --
	( 65.18, 89.25) --
	( 65.18, 89.30) --
	( 65.18, 89.36) --
	( 65.18, 89.42) --
	( 65.18, 89.48) --
	( 65.18, 89.54) --
	( 65.18, 89.60) --
	( 65.18, 89.65) --
	( 65.18, 89.71) --
	( 65.18, 89.77) --
	( 65.18, 89.84) --
	( 65.18, 89.90) --
	( 65.18, 89.96) --
	( 65.18, 90.02) --
	( 65.18, 90.08) --
	( 65.18, 90.14) --
	( 65.18, 90.21) --
	( 65.18, 90.27) --
	( 65.18, 90.33) --
	( 65.18, 90.40) --
	( 65.18, 90.46) --
	( 65.18, 90.53) --
	( 65.18, 90.59) --
	( 65.18, 90.66) --
	( 65.18, 90.73) --
	( 65.18, 90.79) --
	( 65.18, 90.86) --
	( 65.18, 90.93) --
	( 65.18, 91.00) --
	( 65.18, 91.07) --
	( 65.18, 91.14) --
	( 65.18, 91.21) --
	( 65.18, 91.28) --
	( 65.18, 91.35) --
	( 65.18, 91.42) --
	( 65.18, 91.49) --
	( 65.18, 91.57) --
	( 65.18, 91.65) --
	( 65.18, 91.72) --
	( 65.18, 91.79) --
	( 65.18, 91.87) --
	( 65.18, 91.94) --
	( 65.18, 92.02) --
	( 65.18, 92.10) --
	( 65.18, 92.17) --
	( 65.18, 92.25) --
	( 65.18, 92.33) --
	( 65.18, 92.41) --
	( 65.18, 92.48) --
	( 65.18, 92.56) --
	( 65.18, 92.64) --
	( 65.18, 92.72) --
	( 65.18, 92.81) --
	( 65.18, 92.89) --
	( 65.18, 92.97) --
	( 65.18, 93.05) --
	( 65.18, 93.14) --
	( 65.18, 93.22) --
	( 65.18, 93.30) --
	( 65.18, 93.39) --
	( 65.18, 93.48) --
	( 65.18, 93.56) --
	( 65.18, 93.65) --
	( 65.18, 93.74) --
	( 65.18, 93.82) --
	( 65.18, 93.91) --
	( 65.18, 94.00) --
	( 65.18, 94.09) --
	( 65.18, 94.19) --
	( 65.18, 94.28) --
	( 65.18, 94.37) --
	( 65.18, 94.46) --
	( 65.18, 94.56) --
	( 65.18, 94.66) --
	( 65.18, 94.75) --
	( 65.18, 94.85) --
	( 65.18, 94.95) --
	( 65.18, 95.03) --
	( 65.18, 95.13) --
	( 65.18, 95.23) --
	( 65.18, 95.33) --
	( 65.18, 95.44) --
	( 65.18, 95.54) --
	( 65.18, 95.64) --
	( 65.18, 95.75) --
	( 65.18, 95.85) --
	( 65.18, 95.96) --
	( 65.18, 96.06) --
	( 65.18, 96.17) --
	( 65.18, 96.28) --
	( 65.18, 96.38) --
	( 65.18, 96.49) --
	( 65.18, 96.62) --
	( 65.18, 96.73) --
	( 65.18, 96.84) --
	( 65.18, 96.95) --
	( 65.18, 97.06) --
	( 65.18, 97.17) --
	( 65.18, 97.29) --
	( 65.18, 97.41) --
	( 65.18, 97.52) --
	( 65.18, 97.64) --
	( 65.18, 97.76) --
	( 65.18, 97.88) --
	( 65.18, 98.00) --
	( 65.19, 98.12) --
	( 65.19, 98.26) --
	( 65.19, 98.38) --
	( 65.19, 98.50) --
	( 65.19, 98.63) --
	( 65.19, 98.77) --
	( 65.19, 98.88) --
	( 65.19, 99.02) --
	( 65.19, 99.15) --
	( 65.19, 99.28) --
	( 65.19, 99.40) --
	( 65.19, 99.54) --
	( 65.19, 99.68) --
	( 65.19, 99.82) --
	( 65.19, 99.96) --
	( 65.19,100.10) --
	( 65.19,100.24) --
	( 65.19,100.38) --
	( 65.19,100.52) --
	( 65.19,100.67) --
	( 65.20,100.81) --
	( 65.20,100.96) --
	( 65.20,101.11) --
	( 65.20,101.26) --
	( 65.20,101.41) --
	( 65.20,101.56) --
	( 65.20,101.71) --
	( 65.20,101.87) --
	( 65.20,102.02) --
	( 65.21,102.18) --
	( 65.21,102.34) --
	( 65.21,102.50) --
	( 65.21,102.66) --
	( 65.21,102.82) --
	( 65.21,102.99) --
	( 65.21,103.16) --
	( 65.22,103.32) --
	( 65.22,103.49) --
	( 65.22,103.66) --
	( 65.22,103.84) --
	( 65.23,104.01) --
	( 65.23,104.19) --
	( 65.23,104.36) --
	( 65.23,104.54) --
	( 65.24,104.72) --
	( 65.24,104.91) --
	( 65.24,105.09) --
	( 65.25,105.28) --
	( 65.25,105.46) --
	( 65.25,105.65) --
	( 65.26,105.84) --
	( 65.26,106.04) --
	( 65.27,106.23) --
	( 65.27,106.43) --
	( 65.28,106.63) --
	( 65.28,106.83) --
	( 65.29,107.03) --
	( 65.29,107.23) --
	( 65.30,107.44) --
	( 65.31,107.65) --
	( 65.31,107.86) --
	( 65.32,108.07) --
	( 65.33,108.29) --
	( 65.33,108.50) --
	( 65.34,108.72) --
	( 65.35,108.95) --
	( 65.36,109.17) --
	( 65.37,109.39) --
	( 65.38,109.62) --
	( 65.39,109.85) --
	( 65.40,110.10) --
	( 65.41,110.34) --
	( 65.42,110.57) --
	( 65.43,110.81) --
	( 65.45,111.05) --
	( 65.46,111.30) --
	( 65.47,111.55) --
	( 65.49,111.80) --
	( 65.50,112.05) --
	( 65.52,112.30) --
	( 65.54,112.56) --
	( 65.55,112.82) --
	( 65.57,113.08) --
	( 65.59,113.35) --
	( 65.61,113.62) --
	( 65.63,113.89) --
	( 65.65,114.17) --
	( 65.68,114.45) --
	( 65.70,114.71) --
	( 65.72,115.00) --
	( 65.75,115.29) --
	( 65.78,115.58) --
	( 65.80,115.87) --
	( 65.83,116.17) --
	( 65.86,116.47) --
	( 65.90,116.77) --
	( 65.93,117.07) --
	( 65.96,117.38) --
	( 66.00,117.69) --
	( 66.04,118.02) --
	( 66.08,118.34) --
	( 66.12,118.66) --
	( 66.16,118.98) --
	( 66.20,119.31) --
	( 66.25,119.64) --
	( 66.29,119.98) --
	( 66.34,120.32) --
	( 66.40,120.65) --
	( 66.45,121.02) --
	( 66.50,121.36) --
	( 66.56,121.72) --
	( 66.62,122.08) --
	( 66.68,122.45) --
	( 66.75,122.81) --
	( 66.82,123.19) --
	( 66.88,123.56) --
	( 66.96,123.94) --
	( 67.03,124.33) --
	( 67.11,124.72) --
	( 67.19,125.11) --
	( 67.27,125.51) --
	( 67.36,125.92) --
	( 67.45,126.32) --
	( 67.54,126.74) --
	( 67.64,127.15) --
	( 67.74,127.58) --
	( 67.84,128.00) --
	( 67.95,128.44) --
	( 68.06,128.87) --
	( 68.18,129.32) --
	( 68.30,129.76) --
	( 68.42,130.22) --
	( 68.55,130.67) --
	( 68.68,131.14) --
	( 68.81,131.61) --
	( 68.96,132.08) --
	( 69.10,132.56) --
	( 69.25,133.05) --
	( 69.41,133.54) --
	( 69.57,134.04) --
	( 69.73,134.54) --
	( 69.91,135.05) --
	( 70.08,135.57) --
	( 70.27,136.09) --
	( 70.45,136.62) --
	( 70.65,137.15) --
	( 70.85,137.69) --
	( 71.06,138.24) --
	( 71.27,138.79) --
	( 71.49,139.36) --
	( 71.72,139.92) --
	( 71.95,140.50) --
	( 72.19,141.10) --
	( 72.44,141.68) --
	( 72.70,142.28) --
	( 72.96,142.88) --
	( 73.23,143.48) --
	( 73.51,144.10) --
	( 73.80,144.73) --
	( 74.10,145.36) --
	( 74.40,146.00) --
	( 74.71,146.65) --
	( 75.03,147.31) --
	( 75.37,147.98) --
	( 75.71,148.65) --
	( 76.06,149.33) --
	( 76.42,150.02) --
	( 76.78,150.72) --
	( 77.16,151.42) --
	( 77.55,152.14) --
	( 77.95,152.86) --
	( 78.36,153.59) --
	( 78.79,154.33) --
	( 79.22,155.08) --
	( 79.66,155.84) --
	( 80.12,156.61) --
	( 80.58,157.38) --
	( 81.06,158.17) --
	( 81.55,158.98) --
	( 82.05,159.78) --
	( 82.57,160.60) --
	( 83.10,161.42) --
	( 83.64,162.25) --
	( 84.19,163.10) --
	( 84.76,163.95) --
	( 85.34,164.82) --
	( 85.93,165.70) --
	( 86.54,166.58) --
	( 87.16,167.47) --
	( 87.80,168.38) --
	( 88.45,169.30) --
	( 89.11,170.22) --
	( 89.79,171.15) --
	( 90.49,172.10) --
	( 91.20,173.06) --
	( 91.92,174.03) --
	( 92.66,175.01) --
	( 93.42,176.00) --
	( 94.19,177.00) --
	( 94.98,178.01) --
	( 95.78,179.03) --
	( 96.60,180.07) --
	( 97.44,181.11) --
	( 98.30,182.17) --
	( 99.17,183.24) --
	(100.06,184.32) --
	(100.96,185.40) --
	(101.88,186.50) --
	(102.82,187.62) --
	(103.78,188.74) --
	(104.76,189.87) --
	(105.75,191.02) --
	(106.76,192.17) --
	(107.79,193.34) --
	(108.84,194.51) --
	(109.91,195.70) --
	(110.99,196.90) --
	(112.10,198.11) --
	(113.22,199.33) --
	(114.36,200.56) --
	(115.52,201.80) --
	(116.70,203.05) --
	(117.90,204.31) --
	(119.12,205.58) --
	(120.35,206.86) --
	(121.61,208.14) --
	(122.88,209.44) --
	(124.18,210.75) --
	(125.49,212.07) --
	(126.82,213.39) --
	(128.17,214.73) --
	(129.54,216.07) --
	(130.94,217.42) --
	(132.35,218.78) --
	(133.77,220.15) --
	(135.22,221.53) --
	(136.69,222.91) --
	(138.18,224.30) --
	(139.68,225.69) --
	(141.21,227.10) --
	(142.75,228.51) --
	(144.32,229.92) --
	(145.90,231.34) --
	(147.50,232.77) --
	(149.12,234.20) --
	(150.76,235.63) --
	(152.41,237.07) --
	(154.09,238.52) --
	(155.78,239.96) --
	(157.49,241.41) --
	(159.22,242.87) --
	(160.97,244.32) --
	(162.73,245.78) --
	(164.51,247.24) --
	(166.31,248.70) --
	(168.13,250.16) --
	(169.96,251.62) --
	(171.81,253.10) --
	(173.68,254.56) --
	(175.56,256.02) --
	(177.45,257.48) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.86) --
	(185.20,263.31) --
	(187.17,264.76) --
	(189.16,266.23) --
	(191.16,267.67) --
	(193.17,269.12) --
	(195.20,270.56) --
	(197.24,271.99) --
	(199.30,273.42) --
	(201.36,274.85) --
	(203.44,276.27) --
	(205.53,277.69) --
	(207.63,279.09) --
	(209.74,280.50) --
	(211.87,281.90) --
	(214.00,283.29) --
	(216.14,284.67) --
	(218.30,286.05) --
	(220.46,287.42) --
	(222.63,288.78) --
	(224.81,290.13) --
	(226.99,291.48) --
	(229.18,292.82) --
	(231.39,294.15) --
	(233.59,295.47) --
	(235.81,296.78) --
	(238.03,298.08) --
	(240.25,299.38) --
	(242.48,300.66) --
	(244.71,301.94) --
	(246.95,303.20) --
	(249.19,304.46) --
	(251.44,305.70) --
	(253.68,306.94) --
	(255.93,308.17) --
	(258.18,309.38) --
	(260.44,310.59) --
	(262.69,311.78) --
	(264.95,312.97) --
	(267.20,314.14) --
	(269.45,315.31) --
	(271.71,316.46) --
	(273.96,317.61) --
	(276.21,318.74) --
	(278.45,319.86) --
	(280.70,320.97) --
	(282.94,322.08) --
	(285.18,323.17) --
	(287.41,324.25) --
	(289.64,325.32) --
	(291.86,326.38) --
	(294.08,327.43) --
	(296.30,328.46) --
	(298.50,329.49) --
	(300.71,330.51) --
	(302.90,331.51) --
	(305.08,332.51) --
	(307.26,333.50) --
	(309.43,334.47) --
	(311.59,335.44) --
	(313.75,336.39) --
	(315.89,337.34) --
	(318.02,338.27) --
	(320.15,339.20) --
	(322.26,340.11) --
	(324.36,341.02) --
	(326.45,341.92) --
	(328.53,342.80) --
	(330.59,343.68) --
	(332.65,344.54) --
	(334.69,345.40) --
	(336.72,346.25) --
	(338.73,347.09) --
	(340.73,347.92) --
	(342.72,348.75) --
	(344.69,349.55) --
	(346.65,350.35) --
	(348.59,351.14) --
	(350.52,351.92) --
	(352.44,352.70) --
	(354.33,353.47) --
	(356.21,354.23) --
	(358.08,354.98) --
	(359.93,355.72) --
	(361.76,356.45) --
	(363.58,357.17) --
	(365.38,357.88) --
	(367.16,358.61) --
	(368.92,359.30) --
	(370.67,359.99) --
	(372.40,360.68) --
	(374.11,361.36) --
	(375.80,362.03) --
	(377.48,362.69) --
	(379.13,363.34) --
	(380.77,363.99) --
	(382.39,364.63) --
	(383.99,365.26) --
	(385.57,365.89) --
	(387.14,366.51) --
	(388.68,367.12) --
	(390.21,367.72) --
	(391.71,368.32) --
	(393.20,368.91) --
	(394.67,369.50) --
	(396.12,370.08) --
	(397.54,370.65) --
	(398.95,371.21) --
	(400.35,371.77) --
	(401.72,372.32) --
	(403.07,372.87) --
	(404.40,373.41) --
	(405.71,373.94) --
	(407.01,374.49) --
	(408.28,375.01) --
	(409.54,375.52) --
	(410.77,376.03) --
	(411.99,376.54) --
	(413.19,377.04) --
	(414.37,377.53) --
	(415.53,378.02) --
	(416.67,378.51) --
	(417.79,378.98) --
	(418.90,379.45) --
	(419.98,379.92) --
	(421.05,380.38) --
	(422.10,380.84) --
	(423.13,381.29) --
	(424.14,381.76) --
	(425.13,382.20) --
	(426.11,382.64) --
	(427.07,383.08) --
	(428.01,383.51) --
	(428.93,383.93) --
	(429.83,384.35) --
	(430.72,384.77) --
	(431.59,385.18) --
	(432.45,385.59) --
	(433.29,385.99) --
	(434.11,386.39) --
	(434.91,386.79) --
	(435.70,387.18) --
	(436.47,387.56) --
	(437.23,387.95) --
	(437.97,388.32) --
	(438.69,388.70) --
	(439.40,389.07) --
	(440.10,389.44) --
	(440.78,389.80) --
	(441.44,390.16) --
	(442.09,390.52) --
	(442.73,390.87) --
	(443.35,391.22) --
	(443.96,391.56) --
	(444.55,391.91) --
	(445.13,392.24) --
	(445.70,392.58) --
	(446.25,392.91) --
	(446.79,393.24) --
	(447.32,393.56) --
	(447.84,393.89) --
	(448.34,394.21) --
	(448.83,394.52) --
	(449.31,394.83) --
	(449.77,395.15) --
	(450.23,395.44) --
	(450.67,395.75) --
	(451.10,396.05) --
	(451.53,396.35) --
	(451.94,396.65) --
	(452.34,396.93) --
	(452.73,397.23) --
	(453.11,397.51) --
	(453.47,397.80) --
	(453.83,398.08) --
	(454.18,398.36) --
	(454.52,398.63) --
	(454.86,398.90) --
	(455.18,399.17) --
	(455.49,399.44) --
	(455.79,399.70) --
	(456.09,399.98) --
	(456.38,400.24) --
	(456.66,400.49) --
	(456.93,400.74) --
	(457.19,401.00) --
	(457.45,401.25) --
	(457.70,401.50) --
	(457.94,401.75) --
	(458.17,401.99) --
	(458.40,402.23) --
	(458.62,402.48) --
	(458.83,402.71) --
	(459.04,402.93) --
	(459.24,403.17) --
	(459.44,403.40) --
	(459.62,403.63) --
	(459.81,403.86) --
	(459.98,404.08) --
	(460.16,404.31) --
	(460.32,404.53) --
	(460.48,404.75) --
	(460.64,404.96) --
	(460.79,405.18) --
	(460.93,405.39) --
	(461.08,405.60) --
	(461.21,405.81) --
	(461.34,406.02) --
	(461.47,406.22) --
	(461.59,406.42) --
	(461.71,406.62) --
	(461.83,406.82) --
	(461.94,407.02) --
	(462.05,407.23) --
	(462.15,407.43) --
	(462.25,407.62) --
	(462.35,407.81) --
	(462.44,408.00) --
	(462.53,408.19) --
	(462.62,408.38) --
	(462.70,408.56) --
	(462.78,408.75) --
	(462.86,408.93) --
	(462.93,409.11) --
	(463.01,409.29) --
	(463.07,409.47) --
	(463.14,409.64) --
	(463.21,409.82) --
	(463.27,409.99) --
	(463.33,410.16) --
	(463.39,410.33) --
	(463.44,410.50) --
	(463.49,410.67) --
	(463.55,410.84) --
	(463.60,411.01) --
	(463.64,411.17) --
	(463.69,411.33) --
	(463.73,411.49) --
	(463.77,411.65) --
	(463.81,411.81) --
	(463.85,411.97) --
	(463.89,412.12) --
	(463.93,412.28) --
	(463.96,412.43) --
	(463.99,412.58) --
	(464.03,412.73) --
	(464.06,412.88) --
	(464.09,413.03) --
	(464.11,413.18) --
	(464.14,413.32) --
	(464.17,413.47) --
	(464.19,413.61) --
	(464.21,413.76) --
	(464.24,413.90) --
	(464.26,414.04) --
	(464.28,414.18) --
	(464.30,414.32) --
	(464.32,414.45) --
	(464.34,414.59) --
	(464.35,414.73) --
	(464.37,414.86) --
	(464.39,414.99) --
	(464.40,415.13) --
	(464.42,415.26) --
	(464.43,415.39) --
	(464.44,415.52) --
	(464.46,415.64) --
	(464.47,415.77) --
	(464.48,415.90) --
	(464.49,416.02) --
	(464.50,416.15) --
	(464.51,416.27) --
	(464.52,416.39) --
	(464.53,416.52) --
	(464.54,416.64) --
	(464.55,416.76) --
	(464.56,416.88) --
	(464.56,417.00) --
	(464.57,417.11) --
	(464.58,417.23) --
	(464.58,417.35) --
	(464.59,417.46) --
	(464.60,417.57) --
	(464.60,417.69) --
	(464.61,417.80) --
	(464.61,417.91) --
	(464.62,418.02) --
	(464.62,418.13) --
	(464.63,418.24) --
	(464.63,418.36) --
	(464.64,418.47) --
	(464.64,418.56) --
	(464.64,418.67) --
	(464.65,418.77) --
	(464.65,418.88) --
	(464.65,418.99) --
	(464.66,419.09) --
	(464.66,419.19) --
	(464.66,419.29) --
	(464.66,419.39) --
	(464.67,419.49) --
	(464.67,419.59) --
	(464.67,419.69) --
	(464.67,419.80) --
	(464.68,419.90) --
	(464.68,419.99) --
	(464.68,420.09) --
	(464.68,420.18) --
	(464.68,420.28) --
	(464.68,420.37) --
	(464.68,420.46) --
	(464.69,420.56) --
	(464.69,420.65) --
	(464.69,420.74) --
	(464.69,420.83) --
	(464.69,420.92) --
	(464.69,421.01) --
	(464.69,421.10) --
	(464.69,421.19) --
	(464.69,421.28) --
	(464.70,421.37) --
	(464.70,421.46) --
	(464.70,421.55) --
	(464.70,421.63) --
	(464.70,421.72) --
	(464.70,421.80) --
	(464.70,421.89) --
	(464.70,421.97) --
	(464.70,422.06) --
	(464.70,422.14) --
	(464.70,422.22) --
	(464.70,422.31) --
	(464.70,422.39) --
	(464.70,422.47) --
	(464.70,422.55) --
	(464.70,422.63) --
	(464.70,422.71) --
	(464.70,422.77) --
	(464.70,422.85) --
	(464.70,422.93) --
	(464.71,423.01) --
	(464.71,423.09) --
	(464.71,423.16) --
	(464.71,423.24) --
	(464.71,423.32) --
	(464.71,423.39) --
	(464.71,423.47) --
	(464.71,423.54) --
	(464.71,423.61) --
	(464.71,423.69) --
	(464.71,423.76) --
	(464.71,423.83) --
	(464.71,423.90) --
	(464.71,423.97) --
	(464.71,424.04) --
	(464.71,424.11) --
	(464.71,424.18) --
	(464.71,424.25) --
	(464.71,424.32) --
	(464.71,424.39) --
	(464.71,424.46) --
	(464.71,424.52) --
	(464.71,424.59) --
	(464.71,424.66) --
	(464.71,424.72) --
	(464.71,424.79) --
	(464.71,424.86) --
	(464.71,424.92) --
	(464.71,424.99) --
	(464.71,425.05) --
	(464.71,425.11) --
	(464.71,425.18) --
	(464.71,425.24) --
	(464.71,425.31) --
	(464.71,425.37) --
	(464.71,425.43) --
	(464.71,425.49) --
	(464.71,425.55) --
	(464.71,425.61) --
	(464.71,425.68) --
	(464.71,425.74) --
	(464.71,425.80) --
	(464.71,425.86) --
	(464.71,425.92) --
	(464.71,425.98) --
	(464.71,426.03) --
	(464.71,426.09) --
	(464.71,426.15) --
	(464.71,426.21) --
	(464.71,426.27) --
	(464.71,426.32) --
	(464.71,426.38) --
	(464.71,426.45) --
	(464.71,426.51) --
	(464.71,426.56) --
	(464.71,426.62) --
	(464.71,426.67) --
	(464.71,426.73) --
	(464.71,426.78) --
	(464.71,426.84) --
	(464.71,426.89) --
	(464.71,426.94) --
	(464.71,427.00) --
	(464.71,427.05) --
	(464.71,427.10) --
	(464.71,427.16) --
	(464.71,427.21) --
	(464.71,427.26) --
	(464.71,427.31) --
	(464.71,427.36) --
	(464.71,427.41) --
	(464.71,427.47) --
	(464.71,427.52) --
	(464.71,427.57) --
	(464.71,427.62) --
	(464.71,427.67) --
	(464.71,427.72) --
	(464.71,427.76) --
	(464.71,427.81) --
	(464.71,427.86) --
	(464.71,427.91) --
	(464.71,427.96) --
	(464.71,428.01) --
	(464.71,428.05) --
	(464.71,428.10) --
	(464.71,428.15) --
	(464.71,428.20) --
	(464.71,428.24) --
	(464.71,428.29) --
	(464.71,428.34) --
	(464.71,428.38) --
	(464.71,428.43) --
	(464.71,428.47) --
	(464.71,428.52) --
	(464.71,428.56) --
	(464.71,428.61) --
	(464.71,428.65) --
	(464.71,428.70) --
	(464.71,428.74) --
	(464.71,428.78) --
	(464.71,428.83) --
	(464.71,428.87) --
	(464.71,428.91) --
	(464.71,428.96) --
	(464.71,429.00) --
	(464.71,429.04) --
	(464.71,429.08) --
	(464.71,429.13) --
	(464.71,429.17) --
	(464.71,429.21) --
	(464.71,429.25) --
	(464.71,429.29) --
	(464.71,429.33) --
	(464.71,429.38) --
	(464.71,429.42) --
	(464.71,429.46) --
	(464.71,429.50) --
	(464.71,429.54) --
	(464.71,429.58) --
	(464.71,429.62) --
	(464.71,429.66) --
	(464.71,429.69) --
	(464.71,429.73) --
	(464.71,429.77) --
	(464.71,429.81) --
	(464.71,429.85) --
	(464.71,429.89) --
	(464.71,429.93) --
	(464.71,429.97) --
	(464.71,430.01) --
	(464.71,430.04) --
	(464.71,430.08) --
	(464.71,430.12) --
	(464.71,430.14) --
	(464.71,430.18) --
	(464.71,430.22) --
	(464.71,430.26) --
	(464.71,430.29) --
	(464.71,430.33) --
	(464.71,430.37) --
	(464.71,430.40) --
	(464.71,430.44) --
	(464.71,430.48) --
	(464.71,430.51) --
	(464.71,430.55) --
	(464.71,430.57) --
	(464.71,430.63) --
	(464.71,430.65) --
	(464.71,430.69) --
	(464.71,430.72) --
	(464.71,430.75) --
	(464.71,430.79) --
	(464.71,430.82) --
	(464.71,430.85) --
	(464.71,430.88) --
	(464.71,430.92) --
	(464.71,430.95) --
	(464.71,430.98) --
	(464.71,431.03) --
	(464.71,431.06) --
	(464.71,431.09) --
	(464.71,431.12) --
	(464.71,431.15) --
	(464.71,431.18) --
	(464.71,431.21) --
	(464.71,431.25) --
	(464.71,431.28) --
	(464.71,431.31) --
	(464.71,431.34) --
	(464.71,431.37) --
	(464.71,431.40) --
	(464.71,431.43) --
	(464.71,431.46) --
	(464.71,431.49) --
	(464.71,431.52) --
	(464.71,431.55) --
	(464.71,431.58) --
	(464.71,431.62) --
	(464.71,431.65) --
	(464.71,431.68) --
	(464.71,431.71) --
	(464.71,431.74) --
	(464.71,431.77) --
	(464.71,431.80) --
	(464.71,431.83) --
	(464.71,431.86) --
	(464.71,431.88) --
	(464.71,431.91) --
	(464.71,431.94) --
	(464.71,431.97) --
	(464.71,432.00) --
	(464.71,432.03) --
	(464.71,432.06) --
	(464.71,432.08) --
	(464.71,432.11) --
	(464.71,432.14) --
	(464.71,432.17) --
	(464.71,432.20) --
	(464.71,432.22) --
	(464.71,432.25) --
	(464.71,432.28) --
	(464.71,432.31) --
	(464.71,432.33) --
	(464.71,432.36) --
	(464.71,432.39) --
	(464.71,432.42) --
	(464.71,432.44) --
	(464.71,432.47) --
	(464.71,432.50) --
	(464.71,432.52) --
	(464.71,432.55) --
	(464.71,432.58) --
	(464.71,432.60) --
	(464.71,432.61) --
	(464.71,432.64) --
	(464.71,432.66) --
	(464.71,432.69) --
	(464.71,432.71) --
	(464.71,432.74) --
	(464.71,432.77) --
	(464.71,432.79) --
	(464.71,432.82) --
	(464.71,432.84) --
	(464.71,432.87) --
	(464.71,432.89) --
	(464.71,432.92) --
	(464.71,432.94) --
	(464.71,432.97) --
	(464.71,432.99) --
	(464.71,433.01) --
	(464.71,433.04) --
	(464.71,433.06) --
	(464.71,433.09) --
	(464.71,433.11) --
	(464.71,433.13) --
	(464.71,433.16) --
	(464.71,433.18) --
	(464.71,433.20) --
	(464.71,433.23) --
	(464.71,433.25) --
	(464.71,433.27) --
	(464.71,433.29) --
	(464.71,433.32) --
	(464.71,433.34) --
	(464.71,433.36) --
	(464.71,433.38) --
	(464.71,433.41) --
	(464.71,433.43) --
	(464.71,433.45) --
	(464.71,433.47) --
	(464.71,433.50) --
	(464.71,433.52) --
	(464.71,433.54) --
	(464.71,433.56) --
	(464.71,433.58) --
	(464.71,433.60) --
	(464.71,433.63) --
	(464.71,433.65) --
	(464.71,433.67) --
	(464.71,433.69) --
	(464.71,433.71) --
	(464.71,433.73) --
	(464.71,433.75) --
	(464.71,433.77) --
	(464.71,433.80) --
	(464.71,433.82) --
	(464.71,433.84) --
	(464.71,433.86) --
	(464.71,433.88) --
	(464.71,433.90) --
	(464.71,433.92) --
	(464.71,433.94) --
	(464.71,433.96) --
	(464.71,433.98) --
	(464.71,434.00) --
	(464.71,434.02) --
	(464.71,434.04) --
	(464.71,434.06) --
	(464.71,434.08) --
	(464.71,434.10) --
	(464.71,434.12) --
	(464.71,434.14) --
	(464.71,434.16) --
	(464.71,434.18) --
	(464.71,434.20) --
	(464.71,434.22) --
	(464.71,434.24) --
	(464.71,434.26) --
	(464.71,434.28) --
	(464.71,434.30) --
	(464.71,434.32) --
	(464.71,434.33) --
	(464.71,434.35) --
	(464.71,434.37) --
	(464.71,434.39) --
	(464.71,434.41) --
	(464.71,434.43) --
	(464.71,434.45) --
	(464.71,434.46) --
	(464.71,434.48) --
	(464.71,434.50) --
	(464.71,434.52) --
	(464.71,434.54) --
	(464.71,434.55) --
	(464.71,434.57) --
	(464.71,434.59) --
	(464.71,434.61) --
	(464.71,434.63) --
	(464.71,434.64) --
	(464.71,434.66) --
	(464.71,434.68) --
	(464.71,434.70) --
	(464.71,434.71) --
	(464.71,434.73) --
	(464.71,434.75) --
	(464.71,434.76) --
	(464.71,434.78) --
	(464.71,434.80) --
	(464.71,434.82) --
	(464.71,434.83) --
	(464.71,434.85) --
	(464.71,434.87) --
	(464.71,434.88) --
	(464.71,434.90) --
	(464.71,434.92) --
	(464.71,434.93) --
	(464.71,434.95) --
	(464.71,434.96) --
	(464.71,434.98) --
	(464.71,435.00) --
	(464.71,435.01) --
	(464.71,435.03) --
	(464.71,435.05) --
	(464.71,435.06) --
	(464.71,435.08) --
	(464.71,435.09) --
	(464.71,435.11) --
	(464.71,435.13) --
	(464.71,435.14) --
	(464.71,435.16) --
	(464.71,435.17) --
	(464.71,435.19) --
	(464.71,435.20) --
	(464.71,435.22) --
	(464.71,435.24) --
	(464.71,435.25) --
	(464.71,435.27) --
	(464.71,435.28) --
	(464.71,435.30) --
	(464.71,435.31) --
	(464.71,435.33) --
	(464.71,435.34) --
	(464.71,435.36) --
	(464.71,435.37) --
	(464.71,435.39) --
	(464.71,435.40) --
	(464.71,435.42) --
	(464.71,435.43) --
	(464.71,435.45) --
	(464.71,435.46) --
	(464.71,435.47) --
	(464.71,435.49) --
	(464.71,435.50) --
	(464.71,435.52) --
	(464.71,435.53) --
	(464.71,435.55) --
	(464.71,435.56) --
	(464.71,435.58) --
	(464.71,435.59) --
	(464.71,435.60) --
	(464.71,435.62) --
	(464.71,435.63) --
	(464.71,435.65) --
	(464.71,435.66) --
	(464.71,435.67) --
	(464.71,435.69) --
	(464.71,435.70) --
	(464.71,435.72) --
	(464.71,435.73) --
	(464.71,435.74) --
	(464.71,435.76) --
	(464.71,435.77) --
	(464.71,435.78) --
	(464.71,435.80) --
	(464.71,435.81) --
	(464.71,435.82) --
	(464.71,435.84) --
	(464.71,435.85) --
	(464.71,435.87) --
	(464.71,435.88) --
	(464.71,435.89) --
	(464.71,435.91) --
	(464.71,435.92) --
	(464.71,435.94) --
	(464.71,435.95) --
	(464.71,435.96) --
	(464.71,435.98) --
	(464.71,435.99) --
	(464.71,436.00) --
	(464.71,436.00) --
	(464.71,436.01) --
	(464.71,436.03) --
	(464.71,436.04) --
	(464.71,436.05) --
	(464.71,436.07) --
	(464.71,436.08) --
	(464.71,436.09) --
	(464.71,436.10) --
	(464.71,436.12) --
	(464.71,436.13) --
	(464.71,436.14) --
	(464.71,436.16) --
	(464.71,436.17) --
	(464.71,436.18) --
	(464.71,436.19) --
	(464.71,436.21) --
	(464.71,436.22) --
	(464.71,436.23) --
	(464.71,436.24) --
	(464.71,436.25) --
	(464.71,436.27) --
	(464.71,436.28) --
	(464.71,436.29) --
	(464.71,436.29) --
	(464.71,436.32) --
	(464.71,436.32) --
	(464.71,436.35) --
	(464.71,436.35) --
	(464.71,436.36) --
	(464.71,436.37) --
	(464.71,436.38) --
	(464.71,436.40) --
	(464.71,436.41) --
	(464.71,436.42) --
	(464.71,436.43) --
	(464.71,436.44) --
	(464.71,436.45) --
	(464.71,436.46) --
	(464.71,436.47) --
	(464.71,436.48) --
	(464.71,436.49) --
	(464.71,436.51) --
	(464.71,436.52) --
	(464.71,436.53) --
	(464.71,436.54) --
	(464.71,436.55) --
	(464.71,436.56) --
	(464.71,436.57) --
	(464.71,436.58) --
	(464.71,436.59) --
	(464.71,436.62) --
	(464.71,436.63) --
	(464.71,436.64) --
	(464.71,436.65) --
	(464.71,436.66) --
	(464.71,436.67) --
	(464.71,436.68) --
	(464.71,436.69) --
	(464.71,436.70) --
	(464.71,436.70) --
	(464.71,436.71) --
	(464.71,436.72) --
	(464.71,436.73) --
	(464.71,436.75) --
	(464.71,436.76) --
	(464.71,436.77) --
	(464.71,436.78) --
	(464.71,436.79) --
	(464.71,436.80) --
	(464.71,436.81) --
	(464.71,436.82) --
	(464.71,436.83) --
	(464.71,436.84) --
	(464.71,436.85) --
	(464.71,436.86) --
	(464.71,436.87) --
	(464.71,436.88) --
	(464.71,436.89) --
	(464.71,436.90) --
	(464.71,436.91) --
	(464.71,436.92) --
	(464.71,436.93) --
	(464.71,436.94) --
	(464.71,436.95) --
	(464.71,436.96) --
	(464.71,436.97) --
	(464.71,436.98) --
	(464.71,436.99) --
	(464.71,437.00) --
	(464.71,437.01) --
	(464.71,437.02) --
	(464.71,437.03) --
	(464.71,437.04) --
	(464.71,437.05) --
	(464.71,437.06) --
	(464.71,437.07) --
	(464.71,437.07) --
	(464.71,437.08) --
	(464.71,437.09) --
	(464.71,437.10) --
	(464.71,437.11) --
	(464.71,437.12) --
	(464.71,437.13) --
	(464.71,437.14) --
	(464.71,437.15) --
	(464.71,437.16) --
	(464.71,437.17) --
	(464.71,437.18) --
	(464.71,437.19) --
	(464.71,437.20) --
	(464.71,437.21) --
	(464.71,437.21) --
	(464.71,437.22) --
	(464.71,437.23) --
	(464.71,437.24) --
	(464.71,437.25) --
	(464.71,437.26) --
	(464.71,437.27) --
	(464.71,437.28) --
	(464.71,437.29) --
	(464.71,437.30) --
	(464.71,437.31) --
	(464.71,437.31) --
	(464.71,437.32) --
	(464.71,437.33) --
	(464.71,437.34) --
	(464.71,437.35) --
	(464.71,437.36) --
	(464.71,437.37) --
	(464.71,437.38) --
	(464.71,437.38) --
	(464.71,437.39) --
	(464.71,437.40) --
	(464.71,437.41) --
	(464.71,437.42) --
	(464.71,437.43) --
	(464.71,437.44) --
	(464.71,437.45) --
	(464.71,437.45) --
	(464.71,437.46) --
	(464.71,437.47) --
	(464.71,437.46) --
	(464.71,437.47) --
	(464.71,437.48) --
	(464.71,437.49) --
	(464.71,437.50) --
	(464.71,437.51) --
	(464.71,437.51) --
	(464.71,437.52) --
	(464.71,437.53) --
	(464.71,437.54) --
	(464.71,437.55) --
	(464.71,437.56) --
	(464.71,437.57) --
	(464.71,437.57) --
	(464.71,437.58) --
	(464.71,437.59) --
	(464.71,437.60) --
	(464.71,437.61) --
	(464.71,437.62) --
	(464.71,437.62) --
	(464.71,437.63) --
	(464.71,437.64) --
	(464.71,437.65) --
	(464.71,437.65) --
	(464.71,437.66) --
	(464.71,437.67) --
	(464.71,437.68) --
	(464.71,437.69) --
	(464.71,437.69) --
	(464.71,437.70) --
	(464.71,437.71) --
	(464.71,437.72) --
	(464.71,437.72) --
	(464.71,437.73) --
	(464.71,437.74) --
	(464.71,437.75) --
	(464.71,437.75) --
	(464.71,437.76) --
	(464.71,437.77) --
	(464.71,437.78) --
	(464.71,437.78) --
	(464.71,437.79) --
	(464.71,437.80) --
	(464.71,437.81) --
	(464.71,437.81) --
	(464.71,437.82) --
	(464.71,437.83) --
	(464.71,437.83) --
	(464.71,437.84) --
	(464.71,437.85) --
	(464.71,437.86) --
	(464.71,437.86) --
	(464.71,437.87) --
	(464.71,437.88) --
	(464.71,437.88) --
	(464.71,437.89) --
	(464.71,437.90) --
	(464.71,437.91) --
	(464.71,437.91) --
	(464.71,437.92) --
	(464.71,437.93) --
	(464.71,437.93) --
	(464.71,437.94) --
	(464.71,437.95) --
	(464.71,437.96) --
	(464.71,437.96) --
	(464.71,437.97) --
	(464.71,437.98) --
	(464.71,437.98) --
	(464.71,437.99) --
	(464.71,438.00) --
	(464.71,438.00) --
	(464.71,438.01) --
	(464.71,438.02) --
	(464.71,438.02) --
	(464.71,438.03) --
	(464.71,438.04) --
	(464.71,438.04) --
	(464.71,438.05) --
	(464.71,438.06) --
	(464.71,438.06) --
	(464.71,438.07) --
	(464.71,438.08) --
	(464.71,438.08) --
	(464.71,438.09) --
	(464.71,438.10) --
	(464.71,438.10) --
	(464.71,438.11) --
	(464.71,438.12) --
	(464.71,438.12) --
	(464.71,438.13) --
	(464.71,438.14) --
	(464.71,438.15) --
	(464.71,438.15) --
	(464.71,438.16) --
	(464.71,438.16) --
	(464.71,438.17) --
	(464.71,438.18) --
	(464.71,438.18) --
	(464.71,438.19) --
	(464.71,438.20) --
	(464.71,438.20) --
	(464.71,438.21) --
	(464.71,438.22) --
	(464.71,438.22) --
	(464.71,438.23) --
	(464.71,438.23) --
	(464.71,438.24) --
	(464.71,438.25) --
	(464.71,438.25) --
	(464.71,438.26) --
	(464.71,438.27) --
	(464.71,438.27) --
	(464.71,438.28) --
	(464.71,438.28) --
	(464.71,438.29) --
	(464.71,438.30) --
	(464.71,438.30);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,185.71) rectangle (470.20, 99.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.65,156.91) -- (377.25,156.91);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.65,142.51) -- (377.25,142.51);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.65,128.11) -- (377.25,128.11);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.65,113.71) -- (377.25,113.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (404.03,169.31) {Parameters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (388.05,152.77) {h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (388.05,138.37) {h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (388.05,123.97) {h=0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.3] at (388.05,109.57) {No distortion};
\end{scope}
\end{tikzpicture}


==> distortionplotgh1d.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-19 13:07:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.26, 75.87) --
	( 65.26, 75.87) --
	( 65.27, 75.87) --
	( 65.27, 75.87) --
	( 65.28, 75.87) --
	( 65.28, 75.87) --
	( 65.29, 75.87) --
	( 65.29, 75.87) --
	( 65.30, 75.87) --
	( 65.31, 75.87) --
	( 65.31, 75.87) --
	( 65.32, 75.87) --
	( 65.33, 75.87) --
	( 65.33, 75.87) --
	( 65.34, 75.87) --
	( 65.35, 75.87) --
	( 65.36, 75.87) --
	( 65.37, 75.87) --
	( 65.38, 75.87) --
	( 65.39, 75.87) --
	( 65.40, 75.87) --
	( 65.41, 75.87) --
	( 65.42, 75.87) --
	( 65.43, 75.87) --
	( 65.45, 75.87) --
	( 65.46, 75.87) --
	( 65.47, 75.87) --
	( 65.49, 75.87) --
	( 65.50, 75.87) --
	( 65.52, 75.87) --
	( 65.54, 75.89) --
	( 65.55, 75.89) --
	( 65.57, 75.89) --
	( 65.59, 75.91) --
	( 65.61, 75.91) --
	( 65.63, 75.94) --
	( 65.65, 75.94) --
	( 65.68, 75.96) --
	( 65.70, 75.98) --
	( 65.72, 76.00) --
	( 65.75, 76.01) --
	( 65.78, 76.05) --
	( 65.80, 76.06) --
	( 65.83, 76.09) --
	( 65.86, 76.14) --
	( 65.90, 76.18) --
	( 65.93, 76.22) --
	( 65.96, 76.26) --
	( 66.00, 76.32) --
	( 66.04, 76.37) --
	( 66.08, 76.44) --
	( 66.12, 76.51) --
	( 66.16, 76.59) --
	( 66.20, 76.67) --
	( 66.25, 76.76) --
	( 66.29, 76.86) --
	( 66.34, 76.96) --
	( 66.40, 77.08) --
	( 66.45, 77.20) --
	( 66.50, 77.33) --
	( 66.56, 77.48) --
	( 66.62, 77.64) --
	( 66.68, 77.81) --
	( 66.75, 77.98) --
	( 66.82, 78.17) --
	( 66.88, 78.37) --
	( 66.96, 78.58) --
	( 67.03, 78.81) --
	( 67.11, 79.06) --
	( 67.19, 79.32) --
	( 67.27, 79.58) --
	( 67.36, 79.88) --
	( 67.45, 80.18) --
	( 67.54, 80.50) --
	( 67.64, 80.83) --
	( 67.74, 81.19) --
	( 67.84, 81.55) --
	( 67.95, 81.95) --
	( 68.06, 82.36) --
	( 68.18, 82.78) --
	( 68.30, 83.22) --
	( 68.42, 83.68) --
	( 68.55, 84.18) --
	( 68.68, 84.67) --
	( 68.81, 85.19) --
	( 68.96, 85.74) --
	( 69.10, 86.31) --
	( 69.25, 86.88) --
	( 69.41, 87.49) --
	( 69.57, 88.12) --
	( 69.73, 88.75) --
	( 69.91, 89.42) --
	( 70.08, 90.11) --
	( 70.27, 90.82) --
	( 70.45, 91.55) --
	( 70.65, 92.30) --
	( 70.85, 93.09) --
	( 71.06, 93.88) --
	( 71.27, 94.70) --
	( 71.49, 95.53) --
	( 71.72, 96.39) --
	( 71.95, 97.28) --
	( 72.19, 98.18) --
	( 72.44, 99.10) --
	( 72.70,100.05) --
	( 72.96,101.00) --
	( 73.23,102.00) --
	( 73.51,103.00) --
	( 73.80,104.03) --
	( 74.10,105.08) --
	( 74.40,106.14) --
	( 74.71,107.22) --
	( 75.03,108.34) --
	( 75.37,109.46) --
	( 75.71,110.61) --
	( 76.06,111.77) --
	( 76.42,112.95) --
	( 76.78,114.15) --
	( 77.16,115.36) --
	( 77.55,116.60) --
	( 77.95,117.84) --
	( 78.36,119.12) --
	( 78.79,120.40) --
	( 79.22,121.69) --
	( 79.66,123.02) --
	( 80.12,124.35) --
	( 80.58,125.70) --
	( 81.06,127.06) --
	( 81.55,128.43) --
	( 82.05,129.82) --
	( 82.57,131.23) --
	( 83.10,132.64) --
	( 83.64,134.07) --
	( 84.19,135.52) --
	( 84.76,136.97) --
	( 85.34,138.44) --
	( 85.93,139.91) --
	( 86.54,141.40) --
	( 87.16,142.90) --
	( 87.80,144.40) --
	( 88.45,145.94) --
	( 89.11,147.46) --
	( 89.79,149.00) --
	( 90.49,150.54) --
	( 91.20,152.10) --
	( 91.92,153.65) --
	( 92.66,155.23) --
	( 93.42,156.81) --
	( 94.19,158.39) --
	( 94.98,159.98) --
	( 95.78,161.58) --
	( 96.60,163.18) --
	( 97.44,164.79) --
	( 98.30,166.39) --
	( 99.17,168.01) --
	(100.06,169.64) --
	(100.96,171.26) --
	(101.88,172.89) --
	(102.82,174.53) --
	(103.78,176.16) --
	(104.76,177.80) --
	(105.75,179.44) --
	(106.76,181.08) --
	(107.79,182.73) --
	(108.84,184.37) --
	(109.91,186.02) --
	(110.99,187.66) --
	(112.10,189.31) --
	(113.22,190.98) --
	(114.36,192.62) --
	(115.52,194.27) --
	(116.70,195.92) --
	(117.90,197.57) --
	(119.12,199.21) --
	(120.35,200.85) --
	(121.61,202.50) --
	(122.88,204.14) --
	(124.18,205.78) --
	(125.49,207.41) --
	(126.82,209.05) --
	(128.17,210.68) --
	(129.54,212.31) --
	(130.94,213.93) --
	(132.35,215.56) --
	(133.77,217.18) --
	(135.22,218.79) --
	(136.69,220.40) --
	(138.18,222.01) --
	(139.68,223.61) --
	(141.21,225.21) --
	(142.75,226.81) --
	(144.32,228.39) --
	(145.90,229.98) --
	(147.50,231.56) --
	(149.12,233.13) --
	(150.76,234.70) --
	(152.41,236.26) --
	(154.09,237.82) --
	(155.78,239.37) --
	(157.49,240.91) --
	(159.22,242.45) --
	(160.97,243.99) --
	(162.73,245.51) --
	(164.51,247.03) --
	(166.31,248.55) --
	(168.13,250.06) --
	(169.96,251.54) --
	(171.81,253.04) --
	(173.68,254.53) --
	(175.56,256.01) --
	(177.45,257.48) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.85) --
	(185.20,263.29) --
	(187.17,264.73) --
	(189.16,266.16) --
	(191.16,267.57) --
	(193.17,268.99) --
	(195.20,270.39) --
	(197.24,271.79) --
	(199.30,273.17) --
	(201.36,274.55) --
	(203.44,275.93) --
	(205.53,277.29) --
	(207.63,278.65) --
	(209.74,279.99) --
	(211.87,281.34) --
	(214.00,282.67) --
	(216.14,283.99) --
	(218.30,285.31) --
	(220.46,286.62) --
	(222.63,287.92) --
	(224.81,289.21) --
	(226.99,290.49) --
	(229.18,291.77) --
	(231.39,293.03) --
	(233.59,294.29) --
	(235.81,295.54) --
	(238.03,296.78) --
	(240.25,298.02) --
	(242.48,299.24) --
	(244.71,300.46) --
	(246.95,301.67) --
	(249.19,302.87) --
	(251.44,304.06) --
	(253.68,305.25) --
	(255.93,306.40) --
	(258.18,307.57) --
	(260.44,308.73) --
	(262.69,309.88) --
	(264.95,311.02) --
	(267.20,312.16) --
	(269.45,313.29) --
	(271.71,314.40) --
	(273.96,315.51) --
	(276.21,316.61) --
	(278.45,317.70) --
	(280.70,318.79) --
	(282.94,319.86) --
	(285.18,320.93) --
	(287.41,321.99) --
	(289.64,323.04) --
	(291.86,324.08) --
	(294.08,325.12) --
	(296.30,326.15) --
	(298.50,327.17) --
	(300.71,328.18) --
	(302.90,329.18) --
	(305.08,330.18) --
	(307.26,331.17) --
	(309.43,332.15) --
	(311.59,333.12) --
	(313.75,334.08) --
	(315.89,335.04) --
	(318.02,335.99) --
	(320.15,336.93) --
	(322.26,337.86) --
	(324.36,338.79) --
	(326.45,339.71) --
	(328.53,340.62) --
	(330.59,341.52) --
	(332.65,342.42) --
	(334.69,343.31) --
	(336.72,344.19) --
	(338.73,345.07) --
	(340.73,345.93) --
	(342.72,346.79) --
	(344.69,347.65) --
	(346.65,348.49) --
	(348.59,349.33) --
	(350.52,350.16) --
	(352.44,350.99) --
	(354.33,351.80) --
	(356.21,352.63) --
	(358.08,353.42) --
	(359.93,354.22) --
	(361.76,355.01) --
	(363.58,355.79) --
	(365.38,356.57) --
	(367.16,357.34) --
	(368.92,358.10) --
	(370.67,358.86) --
	(372.40,359.61) --
	(374.11,360.35) --
	(375.80,361.08) --
	(377.48,361.83) --
	(379.13,362.55) --
	(380.77,363.27) --
	(382.39,363.98) --
	(383.99,364.69) --
	(385.57,365.39) --
	(387.14,366.08) --
	(388.68,366.77) --
	(390.21,367.45) --
	(391.71,368.13) --
	(393.20,368.80) --
	(394.67,369.46) --
	(396.12,370.12) --
	(397.54,370.77) --
	(398.95,371.42) --
	(400.35,372.06) --
	(401.72,372.69) --
	(403.07,373.32) --
	(404.40,373.95) --
	(405.71,374.56) --
	(407.01,375.18) --
	(408.28,375.78) --
	(409.54,376.39) --
	(410.77,376.98) --
	(411.99,377.57) --
	(413.19,378.16) --
	(414.37,378.74) --
	(415.53,379.32) --
	(416.67,379.89) --
	(417.79,380.45) --
	(418.90,381.01) --
	(419.98,381.57) --
	(421.05,382.12) --
	(422.10,382.66) --
	(423.13,383.20) --
	(424.14,383.73) --
	(425.13,384.26) --
	(426.11,384.79) --
	(427.07,385.31) --
	(428.01,385.83) --
	(428.93,386.34) --
	(429.83,386.84) --
	(430.72,387.34) --
	(431.59,387.84) --
	(432.45,388.33) --
	(433.29,388.82) --
	(434.11,389.31) --
	(434.91,389.79) --
	(435.70,390.26) --
	(436.47,390.73) --
	(437.23,391.20) --
	(437.97,391.66) --
	(438.69,392.12) --
	(439.40,392.57) --
	(440.10,393.02) --
	(440.78,393.46) --
	(441.44,393.91) --
	(442.09,394.34) --
	(442.73,394.78) --
	(443.35,395.20) --
	(443.96,395.63) --
	(444.55,396.05) --
	(445.13,396.47) --
	(445.70,396.88) --
	(446.25,397.28) --
	(446.79,397.70) --
	(447.32,398.10) --
	(447.84,398.50) --
	(448.34,398.89) --
	(448.83,399.28) --
	(449.31,399.67) --
	(449.77,400.05) --
	(450.23,400.43) --
	(450.67,400.81) --
	(451.10,401.18) --
	(451.53,401.55) --
	(451.94,401.91) --
	(452.34,402.29) --
	(452.73,402.65) --
	(453.11,403.00) --
	(453.47,403.35) --
	(453.83,403.70) --
	(454.18,404.05) --
	(454.52,404.39) --
	(454.86,404.73) --
	(455.18,405.07) --
	(455.49,405.40) --
	(455.79,405.73) --
	(456.09,406.06) --
	(456.38,406.38) --
	(456.66,406.70) --
	(456.93,407.02) --
	(457.19,407.34) --
	(457.45,407.65) --
	(457.70,407.96) --
	(457.94,408.27) --
	(458.17,408.57) --
	(458.40,408.87) --
	(458.62,409.17) --
	(458.83,409.46) --
	(459.04,409.76) --
	(459.24,410.05) --
	(459.44,410.33) --
	(459.62,410.62) --
	(459.81,410.90) --
	(459.98,411.18) --
	(460.16,411.46) --
	(460.32,411.73) --
	(460.48,412.00) --
	(460.64,412.27) --
	(460.79,412.54) --
	(460.93,412.80) --
	(461.08,413.06) --
	(461.21,413.32) --
	(461.34,413.58) --
	(461.47,413.83) --
	(461.59,414.08) --
	(461.71,414.33) --
	(461.83,414.58) --
	(461.94,414.83) --
	(462.05,415.07) --
	(462.15,415.31) --
	(462.25,415.55) --
	(462.35,415.78) --
	(462.44,416.02) --
	(462.53,416.25) --
	(462.62,416.48) --
	(462.70,416.71) --
	(462.78,416.93) --
	(462.86,417.15) --
	(462.93,417.37) --
	(463.01,417.59) --
	(463.07,417.81) --
	(463.14,418.03) --
	(463.21,418.23) --
	(463.27,418.44) --
	(463.33,418.66) --
	(463.39,418.86) --
	(463.44,419.07) --
	(463.49,419.27) --
	(463.55,419.47) --
	(463.60,419.67) --
	(463.64,419.87) --
	(463.69,420.08) --
	(463.73,420.26) --
	(463.77,420.45) --
	(463.81,420.64) --
	(463.85,420.83) --
	(463.89,421.02) --
	(463.93,421.20) --
	(463.96,421.39) --
	(463.99,421.57) --
	(464.03,421.75) --
	(464.06,421.92) --
	(464.09,422.10) --
	(464.11,422.27) --
	(464.14,422.44) --
	(464.17,422.63) --
	(464.19,422.80) --
	(464.21,422.97) --
	(464.24,423.13) --
	(464.26,423.30) --
	(464.28,423.46) --
	(464.30,423.62) --
	(464.32,423.78) --
	(464.34,423.94) --
	(464.35,424.10) --
	(464.37,424.26) --
	(464.39,424.41) --
	(464.40,424.57) --
	(464.42,424.72) --
	(464.43,424.87) --
	(464.44,425.02) --
	(464.46,425.17) --
	(464.47,425.32) --
	(464.48,425.46) --
	(464.49,425.60) --
	(464.50,425.75) --
	(464.51,425.89) --
	(464.52,426.03) --
	(464.53,426.17) --
	(464.54,426.31) --
	(464.55,426.44) --
	(464.56,426.58) --
	(464.56,426.71) --
	(464.57,426.84) --
	(464.58,426.97) --
	(464.58,427.10) --
	(464.59,427.23) --
	(464.60,427.36) --
	(464.60,427.49) --
	(464.61,427.61) --
	(464.61,427.74) --
	(464.62,427.86) --
	(464.62,427.98) --
	(464.63,428.10) --
	(464.63,428.22) --
	(464.64,428.34) --
	(464.64,428.46) --
	(464.64,428.58) --
	(464.65,428.69) --
	(464.65,428.81) --
	(464.65,428.92) --
	(464.66,429.03) --
	(464.66,429.14) --
	(464.66,429.25) --
	(464.66,429.36) --
	(464.67,429.47) --
	(464.67,429.58) --
	(464.67,429.69) --
	(464.67,429.80) --
	(464.68,429.90) --
	(464.68,429.99) --
	(464.68,430.10) --
	(464.68,430.20) --
	(464.68,430.30) --
	(464.68,430.40) --
	(464.68,430.50) --
	(464.69,430.60) --
	(464.69,430.70) --
	(464.69,430.79) --
	(464.69,430.89) --
	(464.69,430.98) --
	(464.69,431.07) --
	(464.69,431.16) --
	(464.69,431.27) --
	(464.69,431.36) --
	(464.70,431.44) --
	(464.70,431.53) --
	(464.70,431.62) --
	(464.70,431.71) --
	(464.70,431.80) --
	(464.70,431.88) --
	(464.70,431.97) --
	(464.70,432.05) --
	(464.70,432.13) --
	(464.70,432.22) --
	(464.70,432.30) --
	(464.70,432.38) --
	(464.70,432.46) --
	(464.70,432.56) --
	(464.70,432.63) --
	(464.70,432.71) --
	(464.70,432.79) --
	(464.70,432.86) --
	(464.70,432.94) --
	(464.70,433.01) --
	(464.71,433.09) --
	(464.71,433.16) --
	(464.71,433.24) --
	(464.71,433.31) --
	(464.71,433.38) --
	(464.71,433.46) --
	(464.71,433.53) --
	(464.71,433.61) --
	(464.71,433.68) --
	(464.71,433.73) --
	(464.71,433.80) --
	(464.71,433.87) --
	(464.71,433.94) --
	(464.71,434.01) --
	(464.71,434.08) --
	(464.71,434.14) --
	(464.71,434.21) --
	(464.71,434.27) --
	(464.71,434.34) --
	(464.71,434.40) --
	(464.71,434.47) --
	(464.71,434.53) --
	(464.71,434.59) --
	(464.71,434.65) --
	(464.71,434.71) --
	(464.71,434.77) --
	(464.71,434.83) --
	(464.71,434.89) --
	(464.71,434.95) --
	(464.71,435.01) --
	(464.71,435.07) --
	(464.71,435.12) --
	(464.71,435.18) --
	(464.71,435.24) --
	(464.71,435.29) --
	(464.71,435.35) --
	(464.71,435.40) --
	(464.71,435.46) --
	(464.71,435.51) --
	(464.71,435.56) --
	(464.71,435.62) --
	(464.71,435.67) --
	(464.71,435.73) --
	(464.71,435.78) --
	(464.71,435.81) --
	(464.71,435.87) --
	(464.71,435.92) --
	(464.71,435.97) --
	(464.71,436.02) --
	(464.71,436.07) --
	(464.71,436.12) --
	(464.71,436.17) --
	(464.71,436.22) --
	(464.71,436.26) --
	(464.71,436.30) --
	(464.71,436.36) --
	(464.71,436.40) --
	(464.71,436.45) --
	(464.71,436.49) --
	(464.71,436.54) --
	(464.71,436.58) --
	(464.71,436.62) --
	(464.71,436.66) --
	(464.71,436.71) --
	(464.71,436.76) --
	(464.71,436.80) --
	(464.71,436.84) --
	(464.71,436.88) --
	(464.71,436.92) --
	(464.71,436.96) --
	(464.71,437.00) --
	(464.71,437.04) --
	(464.71,437.08) --
	(464.71,437.12) --
	(464.71,437.16) --
	(464.71,437.20) --
	(464.71,437.24) --
	(464.71,437.28) --
	(464.71,437.31) --
	(464.71,437.35) --
	(464.71,437.39) --
	(464.71,437.42) --
	(464.71,437.48) --
	(464.71,437.51) --
	(464.71,437.55) --
	(464.71,437.58) --
	(464.71,437.61) --
	(464.71,437.65) --
	(464.71,437.68) --
	(464.71,437.72) --
	(464.71,437.75) --
	(464.71,437.78) --
	(464.71,437.82) --
	(464.71,437.86) --
	(464.71,437.89) --
	(464.71,437.92) --
	(464.71,437.96) --
	(464.71,437.99) --
	(464.71,438.02) --
	(464.71,438.05) --
	(464.71,438.08) --
	(464.71,438.11) --
	(464.71,438.14) --
	(464.71,438.17) --
	(464.71,438.20) --
	(464.71,438.23) --
	(464.71,438.26) --
	(464.71,438.29) --
	(464.71,438.32) --
	(464.71,438.35) --
	(464.71,438.38) --
	(464.71,438.41) --
	(464.71,438.44) --
	(464.71,438.46) --
	(464.71,438.49) --
	(464.71,438.52) --
	(464.71,438.55) --
	(464.71,438.57) --
	(464.71,438.60) --
	(464.71,438.63) --
	(464.71,438.66) --
	(464.71,438.68) --
	(464.71,438.71) --
	(464.71,438.74) --
	(464.71,438.77) --
	(464.71,438.79) --
	(464.71,438.80) --
	(464.71,438.83) --
	(464.71,438.85) --
	(464.71,438.88) --
	(464.71,438.90) --
	(464.71,438.93) --
	(464.71,438.95) --
	(464.71,438.98) --
	(464.71,439.00) --
	(464.71,439.02) --
	(464.71,439.05) --
	(464.71,439.07) --
	(464.71,439.10) --
	(464.71,439.12) --
	(464.71,439.14) --
	(464.71,439.15) --
	(464.71,439.18) --
	(464.71,439.20) --
	(464.71,439.23) --
	(464.71,439.25) --
	(464.71,439.27) --
	(464.71,439.29) --
	(464.71,439.31) --
	(464.71,439.33) --
	(464.71,439.35) --
	(464.71,439.37) --
	(464.71,439.39) --
	(464.71,439.41) --
	(464.71,439.43) --
	(464.71,439.45) --
	(464.71,439.48) --
	(464.71,439.50) --
	(464.71,439.52) --
	(464.71,439.54) --
	(464.71,439.55) --
	(464.71,439.57) --
	(464.71,439.59) --
	(464.71,439.61) --
	(464.71,439.63) --
	(464.71,439.64) --
	(464.71,439.66) --
	(464.71,439.68) --
	(464.71,439.70) --
	(464.71,439.71) --
	(464.71,439.73) --
	(464.71,439.75) --
	(464.71,439.77) --
	(464.71,439.78) --
	(464.71,439.80) --
	(464.71,439.81) --
	(464.71,439.83) --
	(464.71,439.86) --
	(464.71,439.88) --
	(464.71,439.89) --
	(464.71,439.91) --
	(464.71,439.92) --
	(464.71,439.94) --
	(464.71,439.95) --
	(464.71,439.97) --
	(464.71,439.99) --
	(464.71,440.00) --
	(464.71,440.02) --
	(464.71,440.03) --
	(464.71,440.04) --
	(464.71,440.06) --
	(464.71,440.07) --
	(464.71,440.09) --
	(464.71,440.10) --
	(464.71,440.12) --
	(464.71,440.13) --
	(464.71,440.15) --
	(464.71,440.16) --
	(464.71,440.18) --
	(464.71,440.19) --
	(464.71,440.20) --
	(464.71,440.22) --
	(464.71,440.23) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.27) --
	(464.71,440.29) --
	(464.71,440.30) --
	(464.71,440.32) --
	(464.71,440.33) --
	(464.71,440.32) --
	(464.71,440.34) --
	(464.71,440.35) --
	(464.71,440.36) --
	(464.71,440.38) --
	(464.71,440.39) --
	(464.71,440.40) --
	(464.71,440.41) --
	(464.71,440.43) --
	(464.71,440.44) --
	(464.71,440.45) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.49) --
	(464.71,440.50) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.53) --
	(464.71,440.54) --
	(464.71,440.56) --
	(464.71,440.57) --
	(464.71,440.58) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.64) --
	(464.71,440.64) --
	(464.71,440.65) --
	(464.71,440.66) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.71) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.78) --
	(464.71,440.79) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.89) --
	(464.71,440.90) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.98) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.04) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F_Y^{\mathbb{P}}(0.5,y)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 15.80,258.94) {$F_Y^{\mathbb{P}^{Z}}(0.5,y)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.91) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.10) --
	( 65.18, 77.11) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.25) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.39) --
	( 65.18, 77.40) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.50) --
	( 65.18, 77.51) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.57) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.59) --
	( 65.18, 77.60) --
	( 65.18, 77.62) --
	( 65.18, 77.63) --
	( 65.18, 77.64) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.69) --
	( 65.18, 77.70) --
	( 65.18, 77.71) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.76) --
	( 65.18, 77.77) --
	( 65.18, 77.79) --
	( 65.18, 77.80) --
	( 65.18, 77.82) --
	( 65.18, 77.83) --
	( 65.18, 77.85) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.92) --
	( 65.18, 77.94) --
	( 65.18, 77.95) --
	( 65.18, 77.97) --
	( 65.18, 77.98) --
	( 65.18, 78.00) --
	( 65.18, 78.01) --
	( 65.18, 78.03) --
	( 65.18, 78.06) --
	( 65.18, 78.08) --
	( 65.18, 78.09) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.14) --
	( 65.18, 78.16) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.21) --
	( 65.18, 78.23) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.28) --
	( 65.18, 78.30) --
	( 65.18, 78.32) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.37) --
	( 65.18, 78.39) --
	( 65.18, 78.41) --
	( 65.18, 78.44) --
	( 65.18, 78.46) --
	( 65.18, 78.48) --
	( 65.18, 78.50) --
	( 65.18, 78.52) --
	( 65.18, 78.54) --
	( 65.18, 78.56) --
	( 65.18, 78.58) --
	( 65.18, 78.60) --
	( 65.18, 78.62) --
	( 65.18, 78.64) --
	( 65.18, 78.66) --
	( 65.18, 78.69) --
	( 65.18, 78.71) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.77) --
	( 65.18, 78.79) --
	( 65.18, 78.82) --
	( 65.18, 78.84) --
	( 65.18, 78.87) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.94) --
	( 65.18, 78.96) --
	( 65.18, 78.99) --
	( 65.18, 79.01) --
	( 65.18, 79.04) --
	( 65.18, 79.06) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.12) --
	( 65.18, 79.15) --
	( 65.18, 79.18) --
	( 65.18, 79.21) --
	( 65.18, 79.23) --
	( 65.18, 79.26) --
	( 65.18, 79.29) --
	( 65.18, 79.32) --
	( 65.18, 79.34) --
	( 65.18, 79.37) --
	( 65.18, 79.40) --
	( 65.18, 79.43) --
	( 65.18, 79.45) --
	( 65.18, 79.48) --
	( 65.18, 79.51) --
	( 65.18, 79.54) --
	( 65.18, 79.57) --
	( 65.18, 79.60) --
	( 65.18, 79.63) --
	( 65.18, 79.66) --
	( 65.18, 79.69) --
	( 65.18, 79.72) --
	( 65.18, 79.75) --
	( 65.18, 79.78) --
	( 65.18, 79.81) --
	( 65.18, 79.84) --
	( 65.18, 79.87) --
	( 65.18, 79.90) --
	( 65.18, 79.93) --
	( 65.18, 79.97) --
	( 65.18, 80.00) --
	( 65.18, 80.03) --
	( 65.18, 80.07) --
	( 65.18, 80.11) --
	( 65.18, 80.14) --
	( 65.18, 80.17) --
	( 65.18, 80.21) --
	( 65.18, 80.24) --
	( 65.18, 80.28) --
	( 65.18, 80.31) --
	( 65.18, 80.34) --
	( 65.18, 80.38) --
	( 65.18, 80.41) --
	( 65.18, 80.47) --
	( 65.18, 80.50) --
	( 65.18, 80.54) --
	( 65.18, 80.58) --
	( 65.18, 80.61) --
	( 65.18, 80.65) --
	( 65.18, 80.69) --
	( 65.18, 80.73) --
	( 65.18, 80.77) --
	( 65.18, 80.81) --
	( 65.18, 80.85) --
	( 65.18, 80.89) --
	( 65.18, 80.93) --
	( 65.18, 80.97) --
	( 65.18, 81.01) --
	( 65.18, 81.05) --
	( 65.18, 81.09) --
	( 65.18, 81.13) --
	( 65.18, 81.18) --
	( 65.18, 81.23) --
	( 65.18, 81.27) --
	( 65.18, 81.31) --
	( 65.18, 81.35) --
	( 65.18, 81.40) --
	( 65.18, 81.44) --
	( 65.18, 81.49) --
	( 65.18, 81.53) --
	( 65.18, 81.59) --
	( 65.18, 81.63) --
	( 65.18, 81.67) --
	( 65.18, 81.72) --
	( 65.18, 81.77) --
	( 65.18, 81.82) --
	( 65.18, 81.87) --
	( 65.18, 81.92) --
	( 65.18, 81.97) --
	( 65.18, 82.02) --
	( 65.18, 82.08) --
	( 65.18, 82.11) --
	( 65.18, 82.16) --
	( 65.18, 82.22) --
	( 65.18, 82.27) --
	( 65.18, 82.33) --
	( 65.18, 82.38) --
	( 65.18, 82.43) --
	( 65.18, 82.49) --
	( 65.18, 82.54) --
	( 65.18, 82.60) --
	( 65.18, 82.65) --
	( 65.18, 82.71) --
	( 65.18, 82.77) --
	( 65.18, 82.82) --
	( 65.18, 82.88) --
	( 65.18, 82.94) --
	( 65.18, 83.00) --
	( 65.18, 83.06) --
	( 65.18, 83.12) --
	( 65.18, 83.18) --
	( 65.18, 83.24) --
	( 65.18, 83.30) --
	( 65.18, 83.36) --
	( 65.18, 83.42) --
	( 65.18, 83.49) --
	( 65.18, 83.55) --
	( 65.18, 83.62) --
	( 65.18, 83.68) --
	( 65.18, 83.75) --
	( 65.18, 83.81) --
	( 65.18, 83.88) --
	( 65.18, 83.95) --
	( 65.18, 84.02) --
	( 65.18, 84.09) --
	( 65.18, 84.16) --
	( 65.18, 84.21) --
	( 65.18, 84.28) --
	( 65.18, 84.36) --
	( 65.18, 84.43) --
	( 65.18, 84.51) --
	( 65.18, 84.58) --
	( 65.18, 84.65) --
	( 65.18, 84.73) --
	( 65.18, 84.80) --
	( 65.18, 84.88) --
	( 65.18, 84.95) --
	( 65.18, 85.03) --
	( 65.18, 85.10) --
	( 65.18, 85.18) --
	( 65.18, 85.26) --
	( 65.18, 85.33) --
	( 65.18, 85.43) --
	( 65.18, 85.51) --
	( 65.18, 85.59) --
	( 65.18, 85.67) --
	( 65.18, 85.76) --
	( 65.18, 85.84) --
	( 65.18, 85.92) --
	( 65.18, 86.01) --
	( 65.18, 86.09) --
	( 65.18, 86.18) --
	( 65.18, 86.27) --
	( 65.18, 86.36) --
	( 65.18, 86.45) --
	( 65.18, 86.53) --
	( 65.18, 86.62) --
	( 65.18, 86.73) --
	( 65.18, 86.82) --
	( 65.18, 86.91) --
	( 65.18, 87.00) --
	( 65.18, 87.10) --
	( 65.18, 87.19) --
	( 65.18, 87.29) --
	( 65.18, 87.39) --
	( 65.18, 87.49) --
	( 65.18, 87.59) --
	( 65.18, 87.69) --
	( 65.18, 87.79) --
	( 65.18, 87.90) --
	( 65.18, 87.99) --
	( 65.18, 88.09) --
	( 65.18, 88.20) --
	( 65.18, 88.31) --
	( 65.18, 88.42) --
	( 65.18, 88.53) --
	( 65.18, 88.64) --
	( 65.18, 88.75) --
	( 65.18, 88.86) --
	( 65.18, 88.97) --
	( 65.18, 89.08) --
	( 65.18, 89.20) --
	( 65.18, 89.31) --
	( 65.18, 89.43) --
	( 65.18, 89.55) --
	( 65.18, 89.67) --
	( 65.18, 89.79) --
	( 65.18, 89.91) --
	( 65.18, 90.03) --
	( 65.18, 90.15) --
	( 65.18, 90.28) --
	( 65.18, 90.40) --
	( 65.18, 90.53) --
	( 65.18, 90.66) --
	( 65.18, 90.79) --
	( 65.18, 90.92) --
	( 65.18, 91.05) --
	( 65.18, 91.18) --
	( 65.18, 91.31) --
	( 65.18, 91.45) --
	( 65.18, 91.58) --
	( 65.18, 91.72) --
	( 65.18, 91.86) --
	( 65.18, 92.00) --
	( 65.18, 92.14) --
	( 65.18, 92.29) --
	( 65.18, 92.43) --
	( 65.18, 92.57) --
	( 65.18, 92.72) --
	( 65.18, 92.87) --
	( 65.18, 93.02) --
	( 65.18, 93.17) --
	( 65.18, 93.32) --
	( 65.18, 93.48) --
	( 65.18, 93.63) --
	( 65.19, 93.79) --
	( 65.19, 93.95) --
	( 65.19, 94.11) --
	( 65.19, 94.27) --
	( 65.19, 94.43) --
	( 65.19, 94.59) --
	( 65.19, 94.76) --
	( 65.19, 94.92) --
	( 65.19, 95.09) --
	( 65.19, 95.26) --
	( 65.19, 95.45) --
	( 65.19, 95.62) --
	( 65.19, 95.79) --
	( 65.19, 95.97) --
	( 65.19, 96.14) --
	( 65.19, 96.32) --
	( 65.19, 96.50) --
	( 65.19, 96.69) --
	( 65.19, 96.87) --
	( 65.19, 97.06) --
	( 65.20, 97.25) --
	( 65.20, 97.44) --
	( 65.20, 97.62) --
	( 65.20, 97.81) --
	( 65.20, 98.02) --
	( 65.20, 98.22) --
	( 65.20, 98.42) --
	( 65.20, 98.62) --
	( 65.20, 98.82) --
	( 65.21, 99.03) --
	( 65.21, 99.23) --
	( 65.21, 99.45) --
	( 65.21, 99.66) --
	( 65.21, 99.86) --
	( 65.21,100.08) --
	( 65.21,100.30) --
	( 65.22,100.52) --
	( 65.22,100.74) --
	( 65.22,100.96) --
	( 65.22,101.18) --
	( 65.23,101.41) --
	( 65.23,101.64) --
	( 65.23,101.87) --
	( 65.23,102.11) --
	( 65.24,102.34) --
	( 65.24,102.58) --
	( 65.24,102.82) --
	( 65.25,103.06) --
	( 65.25,103.31) --
	( 65.25,103.56) --
	( 65.26,103.81) --
	( 65.26,104.06) --
	( 65.27,104.31) --
	( 65.27,104.57) --
	( 65.28,104.83) --
	( 65.28,105.09) --
	( 65.29,105.35) --
	( 65.29,105.62) --
	( 65.30,105.89) --
	( 65.31,106.16) --
	( 65.31,106.43) --
	( 65.32,106.71) --
	( 65.33,106.99) --
	( 65.33,107.27) --
	( 65.34,107.56) --
	( 65.35,107.84) --
	( 65.36,108.13) --
	( 65.37,108.43) --
	( 65.38,108.72) --
	( 65.39,109.02) --
	( 65.40,109.32) --
	( 65.41,109.62) --
	( 65.42,109.93) --
	( 65.43,110.24) --
	( 65.45,110.55) --
	( 65.46,110.87) --
	( 65.47,111.19) --
	( 65.49,111.51) --
	( 65.50,111.83) --
	( 65.52,112.16) --
	( 65.54,112.49) --
	( 65.55,112.82) --
	( 65.57,113.16) --
	( 65.59,113.50) --
	( 65.61,113.84) --
	( 65.63,114.19) --
	( 65.65,114.54) --
	( 65.68,114.89) --
	( 65.70,115.24) --
	( 65.72,115.60) --
	( 65.75,115.98) --
	( 65.78,116.34) --
	( 65.80,116.71) --
	( 65.83,117.08) --
	( 65.86,117.46) --
	( 65.90,117.84) --
	( 65.93,118.22) --
	( 65.96,118.61) --
	( 66.00,119.00) --
	( 66.04,119.39) --
	( 66.08,119.79) --
	( 66.12,120.19) --
	( 66.16,120.61) --
	( 66.20,121.01) --
	( 66.25,121.42) --
	( 66.29,121.84) --
	( 66.34,122.26) --
	( 66.40,122.69) --
	( 66.45,123.11) --
	( 66.50,123.55) --
	( 66.56,123.98) --
	( 66.62,124.43) --
	( 66.68,124.87) --
	( 66.75,125.32) --
	( 66.82,125.77) --
	( 66.88,126.23) --
	( 66.96,126.69) --
	( 67.03,127.16) --
	( 67.11,127.63) --
	( 67.19,128.10) --
	( 67.27,128.58) --
	( 67.36,129.07) --
	( 67.45,129.56) --
	( 67.54,130.05) --
	( 67.64,130.55) --
	( 67.74,131.05) --
	( 67.84,131.55) --
	( 67.95,132.06) --
	( 68.06,132.58) --
	( 68.18,133.10) --
	( 68.30,133.63) --
	( 68.42,134.16) --
	( 68.55,134.69) --
	( 68.68,135.23) --
	( 68.81,135.77) --
	( 68.96,136.32) --
	( 69.10,136.88) --
	( 69.25,137.44) --
	( 69.41,138.00) --
	( 69.57,138.57) --
	( 69.73,139.15) --
	( 69.91,139.73) --
	( 70.08,140.32) --
	( 70.27,140.91) --
	( 70.45,141.50) --
	( 70.65,142.11) --
	( 70.85,142.71) --
	( 71.06,143.33) --
	( 71.27,143.94) --
	( 71.49,144.57) --
	( 71.72,145.20) --
	( 71.95,145.83) --
	( 72.19,146.47) --
	( 72.44,147.12) --
	( 72.70,147.77) --
	( 72.96,148.43) --
	( 73.23,149.09) --
	( 73.51,149.76) --
	( 73.80,150.44) --
	( 74.10,151.12) --
	( 74.40,151.81) --
	( 74.71,152.50) --
	( 75.03,153.20) --
	( 75.37,153.91) --
	( 75.71,154.62) --
	( 76.06,155.34) --
	( 76.42,156.06) --
	( 76.78,156.81) --
	( 77.16,157.54) --
	( 77.55,158.28) --
	( 77.95,159.03) --
	( 78.36,159.79) --
	( 78.79,160.55) --
	( 79.22,161.32) --
	( 79.66,162.10) --
	( 80.12,162.88) --
	( 80.58,163.67) --
	( 81.06,164.47) --
	( 81.55,165.26) --
	( 82.05,166.09) --
	( 82.57,166.90) --
	( 83.10,167.73) --
	( 83.64,168.56) --
	( 84.19,169.40) --
	( 84.76,170.24) --
	( 85.34,171.10) --
	( 85.93,171.96) --
	( 86.54,172.82) --
	( 87.16,173.70) --
	( 87.80,174.58) --
	( 88.45,175.47) --
	( 89.11,176.37) --
	( 89.79,177.27) --
	( 90.49,178.18) --
	( 91.20,179.10) --
	( 91.92,180.03) --
	( 92.66,180.96) --
	( 93.42,181.90) --
	( 94.19,182.85) --
	( 94.98,183.81) --
	( 95.78,184.77) --
	( 96.60,185.74) --
	( 97.44,186.72) --
	( 98.30,187.71) --
	( 99.17,188.71) --
	(100.06,189.71) --
	(100.96,190.72) --
	(101.88,191.74) --
	(102.82,192.77) --
	(103.78,193.81) --
	(104.76,194.85) --
	(105.75,195.90) --
	(106.76,196.96) --
	(107.79,198.03) --
	(108.84,199.10) --
	(109.91,200.19) --
	(110.99,201.28) --
	(112.10,202.38) --
	(113.22,203.49) --
	(114.36,204.60) --
	(115.52,205.73) --
	(116.70,206.87) --
	(117.90,208.01) --
	(119.12,209.16) --
	(120.35,210.32) --
	(121.61,211.49) --
	(122.88,212.64) --
	(124.18,213.83) --
	(125.49,215.02) --
	(126.82,216.22) --
	(128.17,217.43) --
	(129.54,218.65) --
	(130.94,219.87) --
	(132.35,221.11) --
	(133.77,222.35) --
	(135.22,223.60) --
	(136.69,224.86) --
	(138.18,226.12) --
	(139.68,227.40) --
	(141.21,228.68) --
	(142.75,229.97) --
	(144.32,231.27) --
	(145.90,232.58) --
	(147.50,233.90) --
	(149.12,235.22) --
	(150.76,236.55) --
	(152.41,237.90) --
	(154.09,239.24) --
	(155.78,240.60) --
	(157.49,241.96) --
	(159.22,243.34) --
	(160.97,244.72) --
	(162.73,246.10) --
	(164.51,247.50) --
	(166.31,248.90) --
	(168.13,250.32) --
	(169.96,251.73) --
	(171.81,253.16) --
	(173.68,254.60) --
	(175.56,256.04) --
	(177.45,257.49) --
	(179.37,258.94) --
	(181.30,260.41) --
	(183.24,261.88) --
	(185.20,263.36) --
	(187.17,264.85) --
	(189.16,266.35) --
	(191.16,267.83) --
	(193.17,269.34) --
	(195.20,270.86) --
	(197.24,272.38) --
	(199.30,273.90) --
	(201.36,275.44) --
	(203.44,276.98) --
	(205.53,278.52) --
	(207.63,280.07) --
	(209.74,281.63) --
	(211.87,283.19) --
	(214.00,284.76) --
	(216.14,286.33) --
	(218.30,287.91) --
	(220.46,289.50) --
	(222.63,291.08) --
	(224.81,292.68) --
	(226.99,294.28) --
	(229.18,295.88) --
	(231.39,297.49) --
	(233.59,299.10) --
	(235.81,300.71) --
	(238.03,302.33) --
	(240.25,303.96) --
	(242.48,305.58) --
	(244.71,307.21) --
	(246.95,308.84) --
	(249.19,310.48) --
	(251.44,312.11) --
	(253.68,313.75) --
	(255.93,315.39) --
	(258.18,317.04) --
	(260.44,318.68) --
	(262.69,320.32) --
	(264.95,321.97) --
	(267.20,323.62) --
	(269.45,325.27) --
	(271.71,326.91) --
	(273.96,328.58) --
	(276.21,330.23) --
	(278.45,331.87) --
	(280.70,333.52) --
	(282.94,335.16) --
	(285.18,336.81) --
	(287.41,338.45) --
	(289.64,340.09) --
	(291.86,341.73) --
	(294.08,343.36) --
	(296.30,345.00) --
	(298.50,346.63) --
	(300.71,348.25) --
	(302.90,349.88) --
	(305.08,351.50) --
	(307.26,353.10) --
	(309.43,354.71) --
	(311.59,356.31) --
	(313.75,357.91) --
	(315.89,359.50) --
	(318.02,361.08) --
	(320.15,362.66) --
	(322.26,364.24) --
	(324.36,365.79) --
	(326.45,367.35) --
	(328.53,368.89) --
	(330.59,370.43) --
	(332.65,371.95) --
	(334.69,373.49) --
	(336.72,374.99) --
	(338.73,376.49) --
	(340.73,377.98) --
	(342.72,379.45) --
	(344.69,380.92) --
	(346.65,382.37) --
	(348.59,383.82) --
	(350.52,385.25) --
	(352.44,386.66) --
	(354.33,388.07) --
	(356.21,389.46) --
	(358.08,390.83) --
	(359.93,392.19) --
	(361.76,393.54) --
	(363.58,394.87) --
	(365.38,396.20) --
	(367.16,397.49) --
	(368.92,398.77) --
	(370.67,400.05) --
	(372.40,401.29) --
	(374.11,402.53) --
	(375.80,403.74) --
	(377.48,404.94) --
	(379.13,406.12) --
	(380.77,407.28) --
	(382.39,408.43) --
	(383.99,409.55) --
	(385.57,410.67) --
	(387.14,411.75) --
	(388.68,412.81) --
	(390.21,413.86) --
	(391.71,414.89) --
	(393.20,415.89) --
	(394.67,416.89) --
	(396.12,417.84) --
	(397.54,418.79) --
	(398.95,419.71) --
	(400.35,420.61) --
	(401.72,421.50) --
	(403.07,422.36) --
	(404.40,423.19) --
	(405.71,424.01) --
	(407.01,424.80) --
	(408.28,425.59) --
	(409.54,426.34) --
	(410.77,427.07) --
	(411.99,427.78) --
	(413.19,428.47) --
	(414.37,429.14) --
	(415.53,429.77) --
	(416.67,430.40) --
	(417.79,431.01) --
	(418.90,431.58) --
	(419.98,432.15) --
	(421.05,432.70) --
	(422.10,433.22) --
	(423.13,433.71) --
	(424.14,434.21) --
	(425.13,434.67) --
	(426.11,435.11) --
	(427.07,435.53) --
	(428.01,435.94) --
	(428.93,436.34) --
	(429.83,436.70) --
	(430.72,437.06) --
	(431.59,437.39) --
	(432.45,437.71) --
	(433.29,438.01) --
	(434.11,438.31) --
	(434.91,438.57) --
	(435.70,438.83) --
	(436.47,439.08) --
	(437.23,439.31) --
	(437.97,439.51) --
	(438.69,439.72) --
	(439.40,439.91) --
	(440.10,440.08) --
	(440.78,440.25) --
	(441.44,440.41) --
	(442.09,440.56) --
	(442.73,440.69) --
	(443.35,440.81) --
	(443.96,440.93) --
	(444.55,441.03) --
	(445.13,441.13) --
	(445.70,441.22) --
	(446.25,441.30) --
	(446.79,441.38) --
	(447.32,441.45) --
	(447.84,441.52) --
	(448.34,441.57) --
	(448.83,441.63) --
	(449.31,441.67) --
	(449.77,441.71) --
	(450.23,441.75) --
	(450.67,441.80) --
	(451.10,441.83) --
	(451.53,441.84) --
	(451.94,441.88) --
	(452.34,441.89) --
	(452.73,441.91) --
	(453.11,441.93) --
	(453.47,441.95) --
	(453.83,441.95) --
	(454.18,441.98) --
	(454.52,441.98) --
	(454.86,442.00) --
	(455.18,442.00) --
	(455.49,442.00) --
	(455.79,442.02) --
	(456.09,442.02) --
	(456.38,442.02) --
	(456.66,442.02) --
	(456.93,442.02) --
	(457.19,442.02) --
	(457.45,442.02) --
	(457.70,442.02) --
	(457.94,442.02) --
	(458.17,442.02) --
	(458.40,442.02) --
	(458.62,442.02) --
	(458.83,442.02) --
	(459.04,442.02) --
	(459.24,442.02) --
	(459.44,442.02) --
	(459.62,442.02) --
	(459.81,442.02) --
	(459.98,442.02) --
	(460.16,442.02) --
	(460.32,442.02) --
	(460.48,442.02) --
	(460.64,442.02) --
	(460.79,442.02) --
	(460.93,442.02) --
	(461.08,442.02) --
	(461.21,442.02) --
	(461.34,442.02) --
	(461.47,442.02) --
	(461.59,442.02) --
	(461.71,442.02) --
	(461.83,442.02) --
	(461.94,442.02) --
	(462.05,442.02) --
	(462.15,442.02) --
	(462.25,442.02) --
	(462.35,442.02) --
	(462.44,442.02) --
	(462.53,442.02) --
	(462.62,442.02) --
	(462.70,442.02) --
	(462.78,442.02) --
	(462.86,442.02) --
	(462.93,442.02) --
	(463.01,442.02) --
	(463.07,442.02) --
	(463.14,442.02) --
	(463.21,442.02) --
	(463.27,442.02) --
	(463.33,442.02) --
	(463.39,442.02) --
	(463.44,442.02) --
	(463.49,442.02) --
	(463.55,442.02) --
	(463.60,442.02) --
	(463.64,442.02) --
	(463.69,442.02) --
	(463.73,442.02) --
	(463.77,442.02) --
	(463.81,442.02) --
	(463.85,442.02) --
	(463.89,442.02) --
	(463.93,442.02) --
	(463.96,442.02) --
	(463.99,442.02) --
	(464.03,442.02) --
	(464.06,442.02) --
	(464.09,442.02) --
	(464.11,442.02) --
	(464.14,442.02) --
	(464.17,442.02) --
	(464.19,442.02) --
	(464.21,442.02) --
	(464.24,442.02) --
	(464.26,442.02) --
	(464.28,442.02) --
	(464.30,442.02) --
	(464.32,442.02) --
	(464.34,442.02) --
	(464.35,442.02) --
	(464.37,442.02) --
	(464.39,442.02) --
	(464.40,442.02) --
	(464.42,442.02) --
	(464.43,442.02) --
	(464.44,442.02) --
	(464.46,442.02) --
	(464.47,442.02) --
	(464.48,442.02) --
	(464.49,442.02) --
	(464.50,442.02) --
	(464.51,442.02) --
	(464.52,442.02) --
	(464.53,442.02) --
	(464.54,442.02) --
	(464.55,442.02) --
	(464.56,442.02) --
	(464.56,442.02) --
	(464.57,442.02) --
	(464.58,442.02) --
	(464.58,442.02) --
	(464.59,442.02) --
	(464.60,442.02) --
	(464.60,442.02) --
	(464.61,442.02) --
	(464.61,442.02) --
	(464.62,442.02) --
	(464.62,442.02) --
	(464.63,442.02) --
	(464.63,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.26, 75.87) --
	( 65.26, 75.87) --
	( 65.27, 75.87) --
	( 65.27, 75.87) --
	( 65.28, 75.87) --
	( 65.28, 75.87) --
	( 65.29, 75.87) --
	( 65.29, 75.87) --
	( 65.30, 75.87) --
	( 65.31, 75.87) --
	( 65.31, 75.87) --
	( 65.32, 75.87) --
	( 65.33, 75.87) --
	( 65.33, 75.87) --
	( 65.34, 75.87) --
	( 65.35, 75.87) --
	( 65.36, 75.87) --
	( 65.37, 75.87) --
	( 65.38, 75.87) --
	( 65.39, 75.87) --
	( 65.40, 75.87) --
	( 65.41, 75.87) --
	( 65.42, 75.87) --
	( 65.43, 75.87) --
	( 65.45, 75.87) --
	( 65.46, 75.87) --
	( 65.47, 75.87) --
	( 65.49, 75.87) --
	( 65.50, 75.87) --
	( 65.52, 75.87) --
	( 65.54, 75.87) --
	( 65.55, 75.87) --
	( 65.57, 75.87) --
	( 65.59, 75.87) --
	( 65.61, 75.87) --
	( 65.63, 75.87) --
	( 65.65, 75.87) --
	( 65.68, 75.87) --
	( 65.70, 75.87) --
	( 65.72, 75.87) --
	( 65.75, 75.87) --
	( 65.78, 75.87) --
	( 65.80, 75.87) --
	( 65.83, 75.87) --
	( 65.86, 75.87) --
	( 65.90, 75.87) --
	( 65.93, 75.87) --
	( 65.96, 75.87) --
	( 66.00, 75.87) --
	( 66.04, 75.87) --
	( 66.08, 75.87) --
	( 66.12, 75.87) --
	( 66.16, 75.87) --
	( 66.20, 75.87) --
	( 66.25, 75.87) --
	( 66.29, 75.87) --
	( 66.34, 75.87) --
	( 66.40, 75.87) --
	( 66.45, 75.87) --
	( 66.50, 75.87) --
	( 66.56, 75.87) --
	( 66.62, 75.87) --
	( 66.68, 75.87) --
	( 66.75, 75.87) --
	( 66.82, 75.87) --
	( 66.88, 75.87) --
	( 66.96, 75.87) --
	( 67.03, 75.87) --
	( 67.11, 75.87) --
	( 67.19, 75.87) --
	( 67.27, 75.87) --
	( 67.36, 75.87) --
	( 67.45, 75.87) --
	( 67.54, 75.87) --
	( 67.64, 75.87) --
	( 67.74, 75.87) --
	( 67.84, 75.87) --
	( 67.95, 75.87) --
	( 68.06, 75.87) --
	( 68.18, 75.87) --
	( 68.30, 75.87) --
	( 68.42, 75.87) --
	( 68.55, 75.87) --
	( 68.68, 75.87) --
	( 68.81, 75.87) --
	( 68.96, 75.87) --
	( 69.10, 75.87) --
	( 69.25, 75.87) --
	( 69.41, 75.87) --
	( 69.57, 75.87) --
	( 69.73, 75.87) --
	( 69.91, 75.87) --
	( 70.08, 75.87) --
	( 70.27, 75.87) --
	( 70.45, 75.87) --
	( 70.65, 75.87) --
	( 70.85, 75.87) --
	( 71.06, 75.87) --
	( 71.27, 75.87) --
	( 71.49, 75.87) --
	( 71.72, 75.87) --
	( 71.95, 75.87) --
	( 72.19, 75.87) --
	( 72.44, 75.87) --
	( 72.70, 75.87) --
	( 72.96, 75.87) --
	( 73.23, 75.87) --
	( 73.51, 75.89) --
	( 73.80, 75.94) --
	( 74.10, 76.01) --
	( 74.40, 76.09) --
	( 74.71, 76.24) --
	( 75.03, 76.43) --
	( 75.37, 76.68) --
	( 75.71, 77.03) --
	( 76.06, 77.44) --
	( 76.42, 77.95) --
	( 76.78, 78.57) --
	( 77.16, 79.29) --
	( 77.55, 80.11) --
	( 77.95, 81.04) --
	( 78.36, 82.07) --
	( 78.79, 83.22) --
	( 79.22, 84.45) --
	( 79.66, 85.78) --
	( 80.12, 87.23) --
	( 80.58, 88.75) --
	( 81.06, 90.35) --
	( 81.55, 92.03) --
	( 82.05, 93.79) --
	( 82.57, 95.61) --
	( 83.10, 97.50) --
	( 83.64, 99.45) --
	( 84.19,101.45) --
	( 84.76,103.50) --
	( 85.34,105.59) --
	( 85.93,107.73) --
	( 86.54,109.89) --
	( 87.16,112.11) --
	( 87.80,114.34) --
	( 88.45,116.59) --
	( 89.11,118.87) --
	( 89.79,121.16) --
	( 90.49,123.48) --
	( 91.20,125.80) --
	( 91.92,128.14) --
	( 92.66,130.48) --
	( 93.42,132.84) --
	( 94.19,135.19) --
	( 94.98,137.55) --
	( 95.78,139.91) --
	( 96.60,142.27) --
	( 97.44,144.62) --
	( 98.30,146.98) --
	( 99.17,149.32) --
	(100.06,151.66) --
	(100.96,154.00) --
	(101.88,156.32) --
	(102.82,158.63) --
	(103.78,160.95) --
	(104.76,163.24) --
	(105.75,165.51) --
	(106.76,167.78) --
	(107.79,170.04) --
	(108.84,172.28) --
	(109.91,174.50) --
	(110.99,176.72) --
	(112.10,178.91) --
	(113.22,181.09) --
	(114.36,183.26) --
	(115.52,185.41) --
	(116.70,187.54) --
	(117.90,189.66) --
	(119.12,191.76) --
	(120.35,193.85) --
	(121.61,195.91) --
	(122.88,197.96) --
	(124.18,200.00) --
	(125.49,202.01) --
	(126.82,204.01) --
	(128.17,205.99) --
	(129.54,207.96) --
	(130.94,209.90) --
	(132.35,211.83) --
	(133.77,213.74) --
	(135.22,215.64) --
	(136.69,217.51) --
	(138.18,219.37) --
	(139.68,221.21) --
	(141.21,223.03) --
	(142.75,224.84) --
	(144.32,226.62) --
	(145.90,228.39) --
	(147.50,230.15) --
	(149.12,231.89) --
	(150.76,233.61) --
	(152.41,235.31) --
	(154.09,237.00) --
	(155.78,238.67) --
	(157.49,240.32) --
	(159.22,241.96) --
	(160.97,243.58) --
	(162.73,245.19) --
	(164.51,246.78) --
	(166.31,248.35) --
	(168.13,249.91) --
	(169.96,251.45) --
	(171.81,252.98) --
	(173.68,254.50) --
	(175.56,255.99) --
	(177.45,257.47) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.84) --
	(185.20,263.26) --
	(187.17,264.67) --
	(189.16,266.07) --
	(191.16,267.45) --
	(193.17,268.82) --
	(195.20,270.18) --
	(197.24,271.52) --
	(199.30,272.85) --
	(201.36,274.16) --
	(203.44,275.46) --
	(205.53,276.75) --
	(207.63,278.03) --
	(209.74,279.29) --
	(211.87,280.54) --
	(214.00,281.78) --
	(216.14,283.01) --
	(218.30,284.22) --
	(220.46,285.42) --
	(222.63,286.61) --
	(224.81,287.79) --
	(226.99,288.96) --
	(229.18,290.12) --
	(231.39,291.26) --
	(233.59,292.41) --
	(235.81,293.53) --
	(238.03,294.64) --
	(240.25,295.74) --
	(242.48,296.83) --
	(244.71,297.91) --
	(246.95,298.98) --
	(249.19,300.04) --
	(251.44,301.09) --
	(253.68,302.12) --
	(255.93,303.15) --
	(258.18,304.17) --
	(260.44,305.18) --
	(262.69,306.18) --
	(264.95,307.17) --
	(267.20,308.15) --
	(269.45,309.12) --
	(271.71,310.08) --
	(273.96,311.03) --
	(276.21,311.97) --
	(278.45,312.91) --
	(280.70,313.83) --
	(282.94,314.75) --
	(285.18,315.66) --
	(287.41,316.56) --
	(289.64,317.45) --
	(291.86,318.33) --
	(294.08,319.20) --
	(296.30,320.07) --
	(298.50,320.93) --
	(300.71,321.78) --
	(302.90,322.62) --
	(305.08,323.45) --
	(307.26,324.28) --
	(309.43,325.12) --
	(311.59,325.93) --
	(313.75,326.73) --
	(315.89,327.53) --
	(318.02,328.32) --
	(320.15,329.10) --
	(322.26,329.87) --
	(324.36,330.64) --
	(326.45,331.40) --
	(328.53,332.16) --
	(330.59,332.91) --
	(332.65,333.65) --
	(334.69,334.38) --
	(336.72,335.11) --
	(338.73,335.83) --
	(340.73,336.54) --
	(342.72,337.25) --
	(344.69,337.95) --
	(346.65,338.65) --
	(348.59,339.34) --
	(350.52,340.02) --
	(352.44,340.70) --
	(354.33,341.37) --
	(356.21,342.04) --
	(358.08,342.70) --
	(359.93,343.35) --
	(361.76,344.00) --
	(363.58,344.64) --
	(365.38,345.28) --
	(367.16,345.91) --
	(368.92,346.54) --
	(370.67,347.16) --
	(372.40,347.78) --
	(374.11,348.39) --
	(375.80,349.00) --
	(377.48,349.59) --
	(379.13,350.18) --
	(380.77,350.77) --
	(382.39,351.36) --
	(383.99,351.95) --
	(385.57,352.51) --
	(387.14,353.08) --
	(388.68,353.65) --
	(390.21,354.21) --
	(391.71,354.76) --
	(393.20,355.31) --
	(394.67,355.86) --
	(396.12,356.40) --
	(397.54,356.93) --
	(398.95,357.48) --
	(400.35,358.01) --
	(401.72,358.53) --
	(403.07,359.04) --
	(404.40,359.56) --
	(405.71,360.07) --
	(407.01,360.58) --
	(408.28,361.08) --
	(409.54,361.58) --
	(410.77,362.07) --
	(411.99,362.56) --
	(413.19,363.05) --
	(414.37,363.53) --
	(415.53,364.01) --
	(416.67,364.49) --
	(417.79,364.95) --
	(418.90,365.42) --
	(419.98,365.89) --
	(421.05,366.35) --
	(422.10,366.80) --
	(423.13,367.26) --
	(424.14,367.70) --
	(425.13,368.15) --
	(426.11,368.59) --
	(427.07,369.03) --
	(428.01,369.46) --
	(428.93,369.89) --
	(429.83,370.32) --
	(430.72,370.75) --
	(431.59,371.17) --
	(432.45,371.58) --
	(433.29,372.00) --
	(434.11,372.41) --
	(434.91,372.81) --
	(435.70,373.22) --
	(436.47,373.64) --
	(437.23,374.03) --
	(437.97,374.43) --
	(438.69,374.82) --
	(439.40,375.21) --
	(440.10,375.60) --
	(440.78,375.98) --
	(441.44,376.36) --
	(442.09,376.74) --
	(442.73,377.12) --
	(443.35,377.49) --
	(443.96,377.86) --
	(444.55,378.22) --
	(445.13,378.59) --
	(445.70,378.95) --
	(446.25,379.31) --
	(446.79,379.66) --
	(447.32,380.02) --
	(447.84,380.37) --
	(448.34,380.71) --
	(448.83,381.06) --
	(449.31,381.40) --
	(449.77,381.74) --
	(450.23,382.08) --
	(450.67,382.41) --
	(451.10,382.74) --
	(451.53,383.07) --
	(451.94,383.40) --
	(452.34,383.73) --
	(452.73,384.05) --
	(453.11,384.37) --
	(453.47,384.69) --
	(453.83,385.00) --
	(454.18,385.31) --
	(454.52,385.63) --
	(454.86,385.93) --
	(455.18,386.24) --
	(455.49,386.54) --
	(455.79,386.85) --
	(456.09,387.15) --
	(456.38,387.44) --
	(456.66,387.74) --
	(456.93,388.03) --
	(457.19,388.33) --
	(457.45,388.61) --
	(457.70,388.90) --
	(457.94,389.19) --
	(458.17,389.47) --
	(458.40,389.75) --
	(458.62,390.03) --
	(458.83,390.31) --
	(459.04,390.58) --
	(459.24,390.86) --
	(459.44,391.13) --
	(459.62,391.40) --
	(459.81,391.67) --
	(459.98,391.93) --
	(460.16,392.20) --
	(460.32,392.46) --
	(460.48,392.72) --
	(460.64,392.98) --
	(460.79,393.23) --
	(460.93,393.49) --
	(461.08,393.74) --
	(461.21,393.99) --
	(461.34,394.24) --
	(461.47,394.49) --
	(461.59,394.74) --
	(461.71,394.99) --
	(461.83,395.22) --
	(461.94,395.46) --
	(462.05,395.71) --
	(462.15,395.94) --
	(462.25,396.18) --
	(462.35,396.42) --
	(462.44,396.65) --
	(462.53,396.88) --
	(462.62,397.11) --
	(462.70,397.35) --
	(462.78,397.57) --
	(462.86,397.79) --
	(462.93,398.02) --
	(463.01,398.24) --
	(463.07,398.46) --
	(463.14,398.68) --
	(463.21,398.90) --
	(463.27,399.11) --
	(463.33,399.33) --
	(463.39,399.54) --
	(463.44,399.75) --
	(463.49,399.96) --
	(463.55,400.17) --
	(463.60,400.38) --
	(463.64,400.60) --
	(463.69,400.81) --
	(463.73,401.01) --
	(463.77,401.21) --
	(463.81,401.41) --
	(463.85,401.61) --
	(463.89,401.81) --
	(463.93,402.01) --
	(463.96,402.20) --
	(463.99,402.40) --
	(464.03,402.59) --
	(464.06,402.79) --
	(464.09,402.98) --
	(464.11,403.17) --
	(464.14,403.36) --
	(464.17,403.55) --
	(464.19,403.74) --
	(464.21,403.91) --
	(464.24,404.09) --
	(464.26,404.28) --
	(464.28,404.46) --
	(464.30,404.64) --
	(464.32,404.83) --
	(464.34,405.00) --
	(464.35,405.18) --
	(464.37,405.36) --
	(464.39,405.53) --
	(464.40,405.71) --
	(464.42,405.88) --
	(464.43,406.05) --
	(464.44,406.22) --
	(464.46,406.39) --
	(464.47,406.56) --
	(464.48,406.73) --
	(464.49,406.89) --
	(464.50,407.06) --
	(464.51,407.22) --
	(464.52,407.39) --
	(464.53,407.55) --
	(464.54,407.71) --
	(464.55,407.87) --
	(464.56,408.03) --
	(464.56,408.19) --
	(464.57,408.35) --
	(464.58,408.50) --
	(464.58,408.66) --
	(464.59,408.81) --
	(464.60,408.97) --
	(464.60,409.12) --
	(464.61,409.27) --
	(464.61,409.42) --
	(464.62,409.57) --
	(464.62,409.72) --
	(464.63,409.87) --
	(464.63,410.02) --
	(464.64,410.16) --
	(464.64,410.32) --
	(464.64,410.46) --
	(464.65,410.61) --
	(464.65,410.75) --
	(464.65,410.89) --
	(464.66,411.03) --
	(464.66,411.17) --
	(464.66,411.31) --
	(464.66,411.45) --
	(464.67,411.59) --
	(464.67,411.73) --
	(464.67,411.86) --
	(464.67,412.00) --
	(464.68,412.13) --
	(464.68,412.27) --
	(464.68,412.40) --
	(464.68,412.53) --
	(464.68,412.67) --
	(464.68,412.80) --
	(464.68,412.93) --
	(464.69,413.06) --
	(464.69,413.18) --
	(464.69,413.31) --
	(464.69,413.44) --
	(464.69,413.57) --
	(464.69,413.69) --
	(464.69,413.82) --
	(464.69,413.94) --
	(464.69,414.06) --
	(464.70,414.19) --
	(464.70,414.31) --
	(464.70,414.43) --
	(464.70,414.55) --
	(464.70,414.67) --
	(464.70,414.79) --
	(464.70,414.91) --
	(464.70,415.03) --
	(464.70,415.14) --
	(464.70,415.26) --
	(464.70,415.38) --
	(464.70,415.49) --
	(464.70,415.61) --
	(464.70,415.72) --
	(464.70,415.84) --
	(464.70,415.95) --
	(464.70,416.06) --
	(464.70,416.17) --
	(464.70,416.28) --
	(464.70,416.39) --
	(464.71,416.50) --
	(464.71,416.61) --
	(464.71,416.72) --
	(464.71,416.83) --
	(464.71,416.94) --
	(464.71,417.04) --
	(464.71,417.15) --
	(464.71,417.25) --
	(464.71,417.36) --
	(464.71,417.46) --
	(464.71,417.57) --
	(464.71,417.67) --
	(464.71,417.77) --
	(464.71,417.87) --
	(464.71,417.98) --
	(464.71,418.08) --
	(464.71,418.18) --
	(464.71,418.28) --
	(464.71,418.39) --
	(464.71,418.47) --
	(464.71,418.57) --
	(464.71,418.67) --
	(464.71,418.77) --
	(464.71,418.86) --
	(464.71,418.96) --
	(464.71,419.06) --
	(464.71,419.15) --
	(464.71,419.25) --
	(464.71,419.34) --
	(464.71,419.43) --
	(464.71,419.53) --
	(464.71,419.62) --
	(464.71,419.71) --
	(464.71,419.80) --
	(464.71,419.90) --
	(464.71,419.99) --
	(464.71,420.08) --
	(464.71,420.17) --
	(464.71,420.25) --
	(464.71,420.34) --
	(464.71,420.43) --
	(464.71,420.52) --
	(464.71,420.61) --
	(464.71,420.69) --
	(464.71,420.78) --
	(464.71,420.86) --
	(464.71,420.95) --
	(464.71,421.03) --
	(464.71,421.12) --
	(464.71,421.20) --
	(464.71,421.28) --
	(464.71,421.37) --
	(464.71,421.45) --
	(464.71,421.53) --
	(464.71,421.61) --
	(464.71,421.69) --
	(464.71,421.79) --
	(464.71,421.87) --
	(464.71,421.95) --
	(464.71,422.03) --
	(464.71,422.11) --
	(464.71,422.18) --
	(464.71,422.26) --
	(464.71,422.34) --
	(464.71,422.42) --
	(464.71,422.49) --
	(464.71,422.57) --
	(464.71,422.65) --
	(464.71,422.72) --
	(464.71,422.80) --
	(464.71,422.88) --
	(464.71,422.95) --
	(464.71,423.03) --
	(464.71,423.11) --
	(464.71,423.18) --
	(464.71,423.25) --
	(464.71,423.33) --
	(464.71,423.40) --
	(464.71,423.47) --
	(464.71,423.53) --
	(464.71,423.60) --
	(464.71,423.67) --
	(464.71,423.75) --
	(464.71,423.82) --
	(464.71,423.89) --
	(464.71,423.96) --
	(464.71,424.03) --
	(464.71,424.10) --
	(464.71,424.17) --
	(464.71,424.24) --
	(464.71,424.31) --
	(464.71,424.38) --
	(464.71,424.44) --
	(464.71,424.51) --
	(464.71,424.58) --
	(464.71,424.64) --
	(464.71,424.71) --
	(464.71,424.78) --
	(464.71,424.84) --
	(464.71,424.91) --
	(464.71,424.97) --
	(464.71,425.04) --
	(464.71,425.10) --
	(464.71,425.16) --
	(464.71,425.23) --
	(464.71,425.29) --
	(464.71,425.35) --
	(464.71,425.42) --
	(464.71,425.48) --
	(464.71,425.54) --
	(464.71,425.60) --
	(464.71,425.66) --
	(464.71,425.73) --
	(464.71,425.79) --
	(464.71,425.85) --
	(464.71,425.91) --
	(464.71,425.97) --
	(464.71,426.03) --
	(464.71,426.09) --
	(464.71,426.15) --
	(464.71,426.21) --
	(464.71,426.27) --
	(464.71,426.33) --
	(464.71,426.38) --
	(464.71,426.44) --
	(464.71,426.50) --
	(464.71,426.56) --
	(464.71,426.61) --
	(464.71,426.67) --
	(464.71,426.73) --
	(464.71,426.78) --
	(464.71,426.84) --
	(464.71,426.90) --
	(464.71,426.95) --
	(464.71,427.01) --
	(464.71,427.06) --
	(464.71,427.12) --
	(464.71,427.17) --
	(464.71,427.22) --
	(464.71,427.28) --
	(464.71,427.33) --
	(464.71,427.38) --
	(464.71,427.44) --
	(464.71,427.49) --
	(464.71,427.54) --
	(464.71,427.60) --
	(464.71,427.65) --
	(464.71,427.70) --
	(464.71,427.75) --
	(464.71,427.80) --
	(464.71,427.85) --
	(464.71,427.90) --
	(464.71,427.96) --
	(464.71,428.01) --
	(464.71,428.06) --
	(464.71,428.11) --
	(464.71,428.16) --
	(464.71,428.21) --
	(464.71,428.25) --
	(464.71,428.30) --
	(464.71,428.35) --
	(464.71,428.40) --
	(464.71,428.45) --
	(464.71,428.50) --
	(464.71,428.55) --
	(464.71,428.59) --
	(464.71,428.64) --
	(464.71,428.69) --
	(464.71,428.74) --
	(464.71,428.78) --
	(464.71,428.83) --
	(464.71,428.88) --
	(464.71,428.92) --
	(464.71,428.97) --
	(464.71,429.01) --
	(464.71,429.06) --
	(464.71,429.10) --
	(464.71,429.15) --
	(464.71,429.19) --
	(464.71,429.24) --
	(464.71,429.28) --
	(464.71,429.33) --
	(464.71,429.37) --
	(464.71,429.42) --
	(464.71,429.46) --
	(464.71,429.50) --
	(464.71,429.55) --
	(464.71,429.59) --
	(464.71,429.63) --
	(464.71,429.68) --
	(464.71,429.72) --
	(464.71,429.76) --
	(464.71,429.80) --
	(464.71,429.85) --
	(464.71,429.89) --
	(464.71,429.94) --
	(464.71,429.98) --
	(464.71,430.02) --
	(464.71,430.05) --
	(464.71,430.09) --
	(464.71,430.13) --
	(464.71,430.17) --
	(464.71,430.21) --
	(464.71,430.25) --
	(464.71,430.29) --
	(464.71,430.34) --
	(464.71,430.38) --
	(464.71,430.42) --
	(464.71,430.46) --
	(464.71,430.49) --
	(464.71,430.53) --
	(464.71,430.58) --
	(464.71,430.62) --
	(464.71,430.65) --
	(464.71,430.69) --
	(464.71,430.73) --
	(464.71,430.76) --
	(464.71,430.80) --
	(464.71,430.84) --
	(464.71,430.88) --
	(464.71,430.91) --
	(464.71,430.95) --
	(464.71,430.98) --
	(464.71,431.02) --
	(464.71,431.06) --
	(464.71,431.11) --
	(464.71,431.14) --
	(464.71,431.18) --
	(464.71,431.21) --
	(464.71,431.25) --
	(464.71,431.28) --
	(464.71,431.32) --
	(464.71,431.35) --
	(464.71,431.39) --
	(464.71,431.42) --
	(464.71,431.46) --
	(464.71,431.49) --
	(464.71,431.53) --
	(464.71,431.56) --
	(464.71,431.60) --
	(464.71,431.63) --
	(464.71,431.66) --
	(464.71,431.70) --
	(464.71,431.73) --
	(464.71,431.76) --
	(464.71,431.80) --
	(464.71,431.83) --
	(464.71,431.86) --
	(464.71,431.90) --
	(464.71,431.93) --
	(464.71,431.96) --
	(464.71,431.99) --
	(464.71,432.03) --
	(464.71,432.06) --
	(464.71,432.09) --
	(464.71,432.12) --
	(464.71,432.15) --
	(464.71,432.20) --
	(464.71,432.23) --
	(464.71,432.26) --
	(464.71,432.30) --
	(464.71,432.33) --
	(464.71,432.36) --
	(464.71,432.39) --
	(464.71,432.42) --
	(464.71,432.45) --
	(464.71,432.48) --
	(464.71,432.51) --
	(464.71,432.54) --
	(464.71,432.57) --
	(464.71,432.60) --
	(464.71,432.63) --
	(464.71,432.66) --
	(464.71,432.69) --
	(464.71,432.72) --
	(464.71,432.75) --
	(464.71,432.78) --
	(464.71,432.81) --
	(464.71,432.84) --
	(464.71,432.87) --
	(464.71,432.90) --
	(464.71,432.93) --
	(464.71,432.96) --
	(464.71,432.99) --
	(464.71,433.02) --
	(464.71,433.05) --
	(464.71,433.08) --
	(464.71,433.10) --
	(464.71,433.11) --
	(464.71,433.14) --
	(464.71,433.17) --
	(464.71,433.20) --
	(464.71,433.23) --
	(464.71,433.26) --
	(464.71,433.29) --
	(464.71,433.31) --
	(464.71,433.34) --
	(464.71,433.37) --
	(464.71,433.40) --
	(464.71,433.43) --
	(464.71,433.45) --
	(464.71,433.48) --
	(464.71,433.51) --
	(464.71,433.53) --
	(464.71,433.56) --
	(464.71,433.58) --
	(464.71,433.61) --
	(464.71,433.64) --
	(464.71,433.66) --
	(464.71,433.69) --
	(464.71,433.71) --
	(464.71,433.74) --
	(464.71,433.77) --
	(464.71,433.79) --
	(464.71,433.82) --
	(464.71,433.84) --
	(464.71,433.87) --
	(464.71,433.89) --
	(464.71,433.92) --
	(464.71,433.94) --
	(464.71,433.97) --
	(464.71,433.99) --
	(464.71,434.02) --
	(464.71,434.04) --
	(464.71,434.07) --
	(464.71,434.09) --
	(464.71,434.12) --
	(464.71,434.14) --
	(464.71,434.16) --
	(464.71,434.19) --
	(464.71,434.21) --
	(464.71,434.24) --
	(464.71,434.26) --
	(464.71,434.28) --
	(464.71,434.31) --
	(464.71,434.33) --
	(464.71,434.35) --
	(464.71,434.38) --
	(464.71,434.40) --
	(464.71,434.42) --
	(464.71,434.45) --
	(464.71,434.47) --
	(464.71,434.49) --
	(464.71,434.51) --
	(464.71,434.54) --
	(464.71,434.56) --
	(464.71,434.58) --
	(464.71,434.60) --
	(464.71,434.63) --
	(464.71,434.65) --
	(464.71,434.67) --
	(464.71,434.69) --
	(464.71,434.71) --
	(464.71,434.74) --
	(464.71,434.76) --
	(464.71,434.78) --
	(464.71,434.80) --
	(464.71,434.82) --
	(464.71,434.84) --
	(464.71,434.87) --
	(464.71,434.89) --
	(464.71,434.91) --
	(464.71,434.93) --
	(464.71,434.95) --
	(464.71,434.97) --
	(464.71,434.99) --
	(464.71,435.01) --
	(464.71,435.03) --
	(464.71,435.05) --
	(464.71,435.07) --
	(464.71,435.10) --
	(464.71,435.12) --
	(464.71,435.14) --
	(464.71,435.16) --
	(464.71,435.18) --
	(464.71,435.20) --
	(464.71,435.22) --
	(464.71,435.24) --
	(464.71,435.26) --
	(464.71,435.28) --
	(464.71,435.30) --
	(464.71,435.32) --
	(464.71,435.34) --
	(464.71,435.35) --
	(464.71,435.37) --
	(464.71,435.39) --
	(464.71,435.41) --
	(464.71,435.43) --
	(464.71,435.45) --
	(464.71,435.47) --
	(464.71,435.49) --
	(464.71,435.51) --
	(464.71,435.53) --
	(464.71,435.55) --
	(464.71,435.56) --
	(464.71,435.58) --
	(464.71,435.60) --
	(464.71,435.62) --
	(464.71,435.64) --
	(464.71,435.66) --
	(464.71,435.68) --
	(464.71,435.69) --
	(464.71,435.71) --
	(464.71,435.73) --
	(464.71,435.75) --
	(464.71,435.77) --
	(464.71,435.79) --
	(464.71,435.81) --
	(464.71,435.83) --
	(464.71,435.84) --
	(464.71,435.86) --
	(464.71,435.88) --
	(464.71,435.90) --
	(464.71,435.90) --
	(464.71,435.92) --
	(464.71,435.93) --
	(464.71,435.95) --
	(464.71,435.97) --
	(464.71,435.99) --
	(464.71,436.01) --
	(464.71,436.02) --
	(464.71,436.04) --
	(464.71,436.06) --
	(464.71,436.08) --
	(464.71,436.09) --
	(464.71,436.11) --
	(464.71,436.13) --
	(464.71,436.14) --
	(464.71,436.16) --
	(464.71,436.18) --
	(464.71,436.19) --
	(464.71,436.21) --
	(464.71,436.23) --
	(464.71,436.24) --
	(464.71,436.26) --
	(464.71,436.28) --
	(464.71,436.30) --
	(464.71,436.30) --
	(464.71,436.32) --
	(464.71,436.35) --
	(464.71,436.36) --
	(464.71,436.37) --
	(464.71,436.39) --
	(464.71,436.40) --
	(464.71,436.42) --
	(464.71,436.43) --
	(464.71,436.45) --
	(464.71,436.47) --
	(464.71,436.48) --
	(464.71,436.50) --
	(464.71,436.51) --
	(464.71,436.53) --
	(464.71,436.54) --
	(464.71,436.55) --
	(464.71,436.57) --
	(464.71,436.58) --
	(464.71,436.60) --
	(464.71,436.61) --
	(464.71,436.63) --
	(464.71,436.64) --
	(464.71,436.65) --
	(464.71,436.69) --
	(464.71,436.70) --
	(464.71,436.71) --
	(464.71,436.73) --
	(464.71,436.74) --
	(464.71,436.75) --
	(464.71,436.77) --
	(464.71,436.78) --
	(464.71,436.79) --
	(464.71,436.81) --
	(464.71,436.82) --
	(464.71,436.84) --
	(464.71,436.85) --
	(464.71,436.86) --
	(464.71,436.88) --
	(464.71,436.89) --
	(464.71,436.91) --
	(464.71,436.92) --
	(464.71,436.93) --
	(464.71,436.95) --
	(464.71,436.96) --
	(464.71,436.97) --
	(464.71,436.99) --
	(464.71,437.00) --
	(464.71,437.01) --
	(464.71,437.03) --
	(464.71,437.04) --
	(464.71,437.05) --
	(464.71,437.07) --
	(464.71,437.08) --
	(464.71,437.09) --
	(464.71,437.11) --
	(464.71,437.12) --
	(464.71,437.13) --
	(464.71,437.14) --
	(464.71,437.16) --
	(464.71,437.17) --
	(464.71,437.18) --
	(464.71,437.20) --
	(464.71,437.21) --
	(464.71,437.22) --
	(464.71,437.23) --
	(464.71,437.25) --
	(464.71,437.26) --
	(464.71,437.29) --
	(464.71,437.30) --
	(464.71,437.31) --
	(464.71,437.32) --
	(464.71,437.33) --
	(464.71,437.34) --
	(464.71,437.36) --
	(464.71,437.37) --
	(464.71,437.38) --
	(464.71,437.39) --
	(464.71,437.41) --
	(464.71,437.42) --
	(464.71,437.43) --
	(464.71,437.44) --
	(464.71,437.45) --
	(464.71,437.47) --
	(464.71,437.48) --
	(464.71,437.49) --
	(464.71,437.50) --
	(464.71,437.52) --
	(464.71,437.53) --
	(464.71,437.54) --
	(464.71,437.55) --
	(464.71,437.56) --
	(464.71,437.58) --
	(464.71,437.59) --
	(464.71,437.60) --
	(464.71,437.61) --
	(464.71,437.62) --
	(464.71,437.63) --
	(464.71,437.65) --
	(464.71,437.66) --
	(464.71,437.67) --
	(464.71,437.68) --
	(464.71,437.69) --
	(464.71,437.70) --
	(464.71,437.72) --
	(464.71,437.73) --
	(464.71,437.74) --
	(464.71,437.75) --
	(464.71,437.76) --
	(464.71,437.76) --
	(464.71,437.77) --
	(464.71,437.78) --
	(464.71,437.79) --
	(464.71,437.80) --
	(464.71,437.81) --
	(464.71,437.82) --
	(464.71,437.83) --
	(464.71,437.85) --
	(464.71,437.86) --
	(464.71,437.87) --
	(464.71,437.88) --
	(464.71,437.89) --
	(464.71,437.90) --
	(464.71,437.91) --
	(464.71,437.92) --
	(464.71,437.93) --
	(464.71,437.94) --
	(464.71,437.95) --
	(464.71,437.96) --
	(464.71,437.97) --
	(464.71,437.98) --
	(464.71,437.99) --
	(464.71,438.00) --
	(464.71,438.01) --
	(464.71,438.02) --
	(464.71,438.03) --
	(464.71,438.04) --
	(464.71,438.06) --
	(464.71,438.07) --
	(464.71,438.08) --
	(464.71,438.09) --
	(464.71,438.10) --
	(464.71,438.11) --
	(464.71,438.12) --
	(464.71,438.13) --
	(464.71,438.14) --
	(464.71,438.15) --
	(464.71,438.16) --
	(464.71,438.17) --
	(464.71,438.18) --
	(464.71,438.19) --
	(464.71,438.20) --
	(464.71,438.21) --
	(464.71,438.22) --
	(464.71,438.23) --
	(464.71,438.24) --
	(464.71,438.25) --
	(464.71,438.26) --
	(464.71,438.27) --
	(464.71,438.28) --
	(464.71,438.28) --
	(464.71,438.29) --
	(464.71,438.30) --
	(464.71,438.31) --
	(464.71,438.32) --
	(464.71,438.33) --
	(464.71,438.34) --
	(464.71,438.35) --
	(464.71,438.36) --
	(464.71,438.37) --
	(464.71,438.38) --
	(464.71,438.39) --
	(464.71,438.40) --
	(464.71,438.40) --
	(464.71,438.41) --
	(464.71,438.42) --
	(464.71,438.43) --
	(464.71,438.44) --
	(464.71,438.45) --
	(464.71,438.46) --
	(464.71,438.47) --
	(464.71,438.48) --
	(464.71,438.48) --
	(464.71,438.49) --
	(464.71,438.50) --
	(464.71,438.51) --
	(464.71,438.52) --
	(464.71,438.53) --
	(464.71,438.54) --
	(464.71,438.54) --
	(464.71,438.55) --
	(464.71,438.56) --
	(464.71,438.57) --
	(464.71,438.58) --
	(464.71,438.59) --
	(464.71,438.60) --
	(464.71,438.60) --
	(464.71,438.61) --
	(464.71,438.62) --
	(464.71,438.63) --
	(464.71,438.64) --
	(464.71,438.65) --
	(464.71,438.65) --
	(464.71,438.66) --
	(464.71,438.67) --
	(464.71,438.68) --
	(464.71,438.69) --
	(464.71,438.69) --
	(464.71,438.70) --
	(464.71,438.71) --
	(464.71,438.72) --
	(464.71,438.73) --
	(464.71,438.74) --
	(464.71,438.74) --
	(464.71,438.75) --
	(464.71,438.76) --
	(464.71,438.77) --
	(464.71,438.78) --
	(464.71,438.79) --
	(464.71,438.80) --
	(464.71,438.80) --
	(464.71,438.81);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 79.08) --
	( 65.18, 79.09) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.13) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.15) --
	( 65.18, 79.16) --
	( 65.18, 79.17) --
	( 65.18, 79.18) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.20) --
	( 65.18, 79.21) --
	( 65.18, 79.22) --
	( 65.18, 79.23) --
	( 65.18, 79.24) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.26) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.29) --
	( 65.18, 79.29) --
	( 65.18, 79.30) --
	( 65.18, 79.31) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.34) --
	( 65.18, 79.35) --
	( 65.18, 79.35) --
	( 65.18, 79.36) --
	( 65.18, 79.37) --
	( 65.18, 79.38) --
	( 65.18, 79.39) --
	( 65.18, 79.40) --
	( 65.18, 79.41) --
	( 65.18, 79.41) --
	( 65.18, 79.42) --
	( 65.18, 79.43) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.46) --
	( 65.18, 79.47) --
	( 65.18, 79.48) --
	( 65.18, 79.49) --
	( 65.18, 79.49) --
	( 65.18, 79.50) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.53) --
	( 65.18, 79.54) --
	( 65.18, 79.55) --
	( 65.18, 79.56) --
	( 65.18, 79.57) --
	( 65.18, 79.58) --
	( 65.18, 79.59) --
	( 65.18, 79.60) --
	( 65.18, 79.61) --
	( 65.18, 79.61) --
	( 65.18, 79.62) --
	( 65.18, 79.63) --
	( 65.18, 79.64) --
	( 65.18, 79.65) --
	( 65.18, 79.66) --
	( 65.18, 79.67) --
	( 65.18, 79.68) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.71) --
	( 65.18, 79.72) --
	( 65.18, 79.73) --
	( 65.18, 79.74) --
	( 65.18, 79.75) --
	( 65.18, 79.76) --
	( 65.18, 79.77) --
	( 65.18, 79.78) --
	( 65.18, 79.79) --
	( 65.18, 79.80) --
	( 65.18, 79.81) --
	( 65.18, 79.82) --
	( 65.18, 79.83) --
	( 65.18, 79.85) --
	( 65.18, 79.86) --
	( 65.18, 79.87) --
	( 65.18, 79.88) --
	( 65.18, 79.89) --
	( 65.18, 79.90) --
	( 65.18, 79.91) --
	( 65.18, 79.92) --
	( 65.18, 79.93) --
	( 65.18, 79.94) --
	( 65.18, 79.95) --
	( 65.18, 79.96) --
	( 65.18, 79.97) --
	( 65.18, 79.98) --
	( 65.18, 79.99) --
	( 65.18, 80.00) --
	( 65.18, 80.01) --
	( 65.18, 80.02) --
	( 65.18, 80.03) --
	( 65.18, 80.04) --
	( 65.18, 80.06) --
	( 65.18, 80.07) --
	( 65.18, 80.08) --
	( 65.18, 80.09) --
	( 65.18, 80.10) --
	( 65.18, 80.11) --
	( 65.18, 80.12) --
	( 65.18, 80.13) --
	( 65.18, 80.13) --
	( 65.18, 80.14) --
	( 65.18, 80.15) --
	( 65.18, 80.16) --
	( 65.18, 80.17) --
	( 65.18, 80.19) --
	( 65.18, 80.20) --
	( 65.18, 80.21) --
	( 65.18, 80.22) --
	( 65.18, 80.23) --
	( 65.18, 80.24) --
	( 65.18, 80.26) --
	( 65.18, 80.27) --
	( 65.18, 80.28) --
	( 65.18, 80.29) --
	( 65.18, 80.30) --
	( 65.18, 80.31) --
	( 65.18, 80.33) --
	( 65.18, 80.34) --
	( 65.18, 80.35) --
	( 65.18, 80.36) --
	( 65.18, 80.37) --
	( 65.18, 80.39) --
	( 65.18, 80.40) --
	( 65.18, 80.41) --
	( 65.18, 80.42) --
	( 65.18, 80.44) --
	( 65.18, 80.45) --
	( 65.18, 80.46) --
	( 65.18, 80.47) --
	( 65.18, 80.48) --
	( 65.18, 80.50) --
	( 65.18, 80.51) --
	( 65.18, 80.52) --
	( 65.18, 80.53) --
	( 65.18, 80.55) --
	( 65.18, 80.56) --
	( 65.18, 80.57) --
	( 65.18, 80.58) --
	( 65.18, 80.59) --
	( 65.18, 80.60) --
	( 65.18, 80.63) --
	( 65.18, 80.64) --
	( 65.18, 80.66) --
	( 65.18, 80.67) --
	( 65.18, 80.68) --
	( 65.18, 80.69) --
	( 65.18, 80.71) --
	( 65.18, 80.72) --
	( 65.18, 80.73) --
	( 65.18, 80.75) --
	( 65.18, 80.76) --
	( 65.18, 80.77) --
	( 65.18, 80.78) --
	( 65.18, 80.80) --
	( 65.18, 80.81) --
	( 65.18, 80.82) --
	( 65.18, 80.84) --
	( 65.18, 80.85) --
	( 65.18, 80.86) --
	( 65.18, 80.88) --
	( 65.18, 80.89) --
	( 65.18, 80.90) --
	( 65.18, 80.92) --
	( 65.18, 80.93) --
	( 65.18, 80.94) --
	( 65.18, 80.96) --
	( 65.18, 80.97) --
	( 65.18, 80.98) --
	( 65.18, 81.00) --
	( 65.18, 81.01) --
	( 65.18, 81.03) --
	( 65.18, 81.04) --
	( 65.18, 81.05) --
	( 65.18, 81.07) --
	( 65.18, 81.08) --
	( 65.18, 81.10) --
	( 65.18, 81.11) --
	( 65.18, 81.12) --
	( 65.18, 81.14) --
	( 65.18, 81.15) --
	( 65.18, 81.16) --
	( 65.18, 81.18) --
	( 65.18, 81.19) --
	( 65.18, 81.20) --
	( 65.18, 81.24) --
	( 65.18, 81.25) --
	( 65.18, 81.26) --
	( 65.18, 81.28) --
	( 65.18, 81.29) --
	( 65.18, 81.31) --
	( 65.18, 81.32) --
	( 65.18, 81.34) --
	( 65.18, 81.35) --
	( 65.18, 81.36) --
	( 65.18, 81.38) --
	( 65.18, 81.39) --
	( 65.18, 81.41) --
	( 65.18, 81.42) --
	( 65.18, 81.44) --
	( 65.18, 81.46) --
	( 65.18, 81.47) --
	( 65.18, 81.49) --
	( 65.18, 81.50) --
	( 65.18, 81.52) --
	( 65.18, 81.53) --
	( 65.18, 81.54) --
	( 65.18, 81.57) --
	( 65.18, 81.59) --
	( 65.18, 81.59) --
	( 65.18, 81.61) --
	( 65.18, 81.63) --
	( 65.18, 81.65) --
	( 65.18, 81.66) --
	( 65.18, 81.68) --
	( 65.18, 81.70) --
	( 65.18, 81.71) --
	( 65.18, 81.73) --
	( 65.18, 81.75) --
	( 65.18, 81.76) --
	( 65.18, 81.78) --
	( 65.18, 81.80) --
	( 65.18, 81.81) --
	( 65.18, 81.83) --
	( 65.18, 81.85) --
	( 65.18, 81.87) --
	( 65.18, 81.88) --
	( 65.18, 81.90) --
	( 65.18, 81.92) --
	( 65.18, 81.94) --
	( 65.18, 81.96) --
	( 65.18, 81.97) --
	( 65.18, 81.99) --
	( 65.18, 81.99) --
	( 65.18, 82.01) --
	( 65.18, 82.03) --
	( 65.18, 82.05) --
	( 65.18, 82.06) --
	( 65.18, 82.08) --
	( 65.18, 82.10) --
	( 65.18, 82.12) --
	( 65.18, 82.14) --
	( 65.18, 82.16) --
	( 65.18, 82.18) --
	( 65.18, 82.20) --
	( 65.18, 82.21) --
	( 65.18, 82.23) --
	( 65.18, 82.25) --
	( 65.18, 82.27) --
	( 65.18, 82.29) --
	( 65.18, 82.31) --
	( 65.18, 82.33) --
	( 65.18, 82.34) --
	( 65.18, 82.36) --
	( 65.18, 82.38) --
	( 65.18, 82.40) --
	( 65.18, 82.42) --
	( 65.18, 82.44) --
	( 65.18, 82.46) --
	( 65.18, 82.48) --
	( 65.18, 82.50) --
	( 65.18, 82.52) --
	( 65.18, 82.54) --
	( 65.18, 82.55) --
	( 65.18, 82.57) --
	( 65.18, 82.59) --
	( 65.18, 82.61) --
	( 65.18, 82.63) --
	( 65.18, 82.65) --
	( 65.18, 82.67) --
	( 65.18, 82.69) --
	( 65.18, 82.71) --
	( 65.18, 82.73) --
	( 65.18, 82.75) --
	( 65.18, 82.77) --
	( 65.18, 82.79) --
	( 65.18, 82.82) --
	( 65.18, 82.84) --
	( 65.18, 82.86) --
	( 65.18, 82.88) --
	( 65.18, 82.90) --
	( 65.18, 82.92) --
	( 65.18, 82.94) --
	( 65.18, 82.96) --
	( 65.18, 82.98) --
	( 65.18, 83.00) --
	( 65.18, 83.02) --
	( 65.18, 83.05) --
	( 65.18, 83.07) --
	( 65.18, 83.09) --
	( 65.18, 83.11) --
	( 65.18, 83.13) --
	( 65.18, 83.15) --
	( 65.18, 83.18) --
	( 65.18, 83.20) --
	( 65.18, 83.22) --
	( 65.18, 83.24) --
	( 65.18, 83.26) --
	( 65.18, 83.29) --
	( 65.18, 83.31) --
	( 65.18, 83.33) --
	( 65.18, 83.35) --
	( 65.18, 83.38) --
	( 65.18, 83.40) --
	( 65.18, 83.42) --
	( 65.18, 83.44) --
	( 65.18, 83.47) --
	( 65.18, 83.49) --
	( 65.18, 83.51) --
	( 65.18, 83.54) --
	( 65.18, 83.56) --
	( 65.18, 83.58) --
	( 65.18, 83.61) --
	( 65.18, 83.63) --
	( 65.18, 83.65) --
	( 65.18, 83.68) --
	( 65.18, 83.70) --
	( 65.18, 83.73) --
	( 65.18, 83.75) --
	( 65.18, 83.77) --
	( 65.18, 83.80) --
	( 65.18, 83.82) --
	( 65.18, 83.85) --
	( 65.18, 83.87) --
	( 65.18, 83.90) --
	( 65.18, 83.92) --
	( 65.18, 83.95) --
	( 65.18, 83.97) --
	( 65.18, 84.00) --
	( 65.18, 84.02) --
	( 65.18, 84.05) --
	( 65.18, 84.07) --
	( 65.18, 84.10) --
	( 65.18, 84.12) --
	( 65.18, 84.15) --
	( 65.18, 84.18) --
	( 65.18, 84.20) --
	( 65.18, 84.23) --
	( 65.18, 84.25) --
	( 65.18, 84.28) --
	( 65.18, 84.31) --
	( 65.18, 84.33) --
	( 65.18, 84.36) --
	( 65.18, 84.38) --
	( 65.18, 84.41) --
	( 65.18, 84.44) --
	( 65.18, 84.46) --
	( 65.18, 84.49) --
	( 65.18, 84.52) --
	( 65.18, 84.55) --
	( 65.18, 84.58) --
	( 65.18, 84.60) --
	( 65.18, 84.63) --
	( 65.18, 84.66) --
	( 65.18, 84.69) --
	( 65.18, 84.72) --
	( 65.18, 84.75) --
	( 65.18, 84.78) --
	( 65.18, 84.79) --
	( 65.18, 84.81) --
	( 65.18, 84.84) --
	( 65.18, 84.87) --
	( 65.18, 84.90) --
	( 65.18, 84.93) --
	( 65.18, 84.96) --
	( 65.18, 84.99) --
	( 65.18, 85.02) --
	( 65.18, 85.05) --
	( 65.18, 85.08) --
	( 65.18, 85.11) --
	( 65.18, 85.14) --
	( 65.18, 85.17) --
	( 65.18, 85.20) --
	( 65.18, 85.23) --
	( 65.18, 85.26) --
	( 65.18, 85.29) --
	( 65.18, 85.32) --
	( 65.18, 85.35) --
	( 65.18, 85.38) --
	( 65.18, 85.41) --
	( 65.18, 85.44) --
	( 65.18, 85.47) --
	( 65.18, 85.50) --
	( 65.18, 85.53) --
	( 65.18, 85.56) --
	( 65.18, 85.59) --
	( 65.18, 85.63) --
	( 65.18, 85.66) --
	( 65.18, 85.69) --
	( 65.18, 85.74) --
	( 65.18, 85.77) --
	( 65.18, 85.80) --
	( 65.18, 85.83) --
	( 65.18, 85.86) --
	( 65.18, 85.90) --
	( 65.18, 85.93) --
	( 65.18, 85.96) --
	( 65.18, 85.99) --
	( 65.18, 86.03) --
	( 65.18, 86.06) --
	( 65.18, 86.09) --
	( 65.18, 86.13) --
	( 65.18, 86.16) --
	( 65.18, 86.19) --
	( 65.18, 86.23) --
	( 65.18, 86.26) --
	( 65.18, 86.29) --
	( 65.18, 86.33) --
	( 65.18, 86.36) --
	( 65.18, 86.40) --
	( 65.18, 86.43) --
	( 65.18, 86.47) --
	( 65.18, 86.50) --
	( 65.18, 86.54) --
	( 65.18, 86.57) --
	( 65.18, 86.61) --
	( 65.18, 86.64) --
	( 65.18, 86.68) --
	( 65.18, 86.71) --
	( 65.18, 86.75) --
	( 65.18, 86.78) --
	( 65.18, 86.83) --
	( 65.18, 86.87) --
	( 65.18, 86.91) --
	( 65.18, 86.94) --
	( 65.18, 86.98) --
	( 65.18, 87.01) --
	( 65.18, 87.05) --
	( 65.18, 87.09) --
	( 65.18, 87.13) --
	( 65.18, 87.16) --
	( 65.18, 87.20) --
	( 65.18, 87.24) --
	( 65.18, 87.27) --
	( 65.18, 87.31) --
	( 65.18, 87.36) --
	( 65.18, 87.40) --
	( 65.18, 87.43) --
	( 65.18, 87.47) --
	( 65.18, 87.51) --
	( 65.18, 87.55) --
	( 65.18, 87.60) --
	( 65.18, 87.64) --
	( 65.18, 87.68) --
	( 65.18, 87.72) --
	( 65.18, 87.76) --
	( 65.18, 87.80) --
	( 65.18, 87.84) --
	( 65.18, 87.87) --
	( 65.18, 87.91) --
	( 65.18, 87.95) --
	( 65.18, 88.00) --
	( 65.18, 88.04) --
	( 65.18, 88.09) --
	( 65.18, 88.13) --
	( 65.18, 88.17) --
	( 65.18, 88.21) --
	( 65.18, 88.26) --
	( 65.18, 88.30) --
	( 65.18, 88.34) --
	( 65.18, 88.39) --
	( 65.18, 88.43) --
	( 65.18, 88.47) --
	( 65.18, 88.52) --
	( 65.18, 88.56) --
	( 65.18, 88.61) --
	( 65.18, 88.65) --
	( 65.18, 88.70) --
	( 65.18, 88.74) --
	( 65.18, 88.79) --
	( 65.18, 88.83) --
	( 65.18, 88.88) --
	( 65.18, 88.92) --
	( 65.18, 88.97) --
	( 65.18, 89.01) --
	( 65.18, 89.06) --
	( 65.18, 89.11) --
	( 65.18, 89.15) --
	( 65.18, 89.20) --
	( 65.18, 89.25) --
	( 65.18, 89.30) --
	( 65.18, 89.34) --
	( 65.18, 89.39) --
	( 65.18, 89.44) --
	( 65.18, 89.49) --
	( 65.18, 89.54) --
	( 65.18, 89.59) --
	( 65.18, 89.64) --
	( 65.18, 89.68) --
	( 65.18, 89.73) --
	( 65.18, 89.78) --
	( 65.18, 89.83) --
	( 65.18, 89.88) --
	( 65.18, 89.93) --
	( 65.18, 89.99) --
	( 65.18, 90.04) --
	( 65.18, 90.09) --
	( 65.18, 90.14) --
	( 65.18, 90.19) --
	( 65.18, 90.24) --
	( 65.18, 90.29) --
	( 65.18, 90.35) --
	( 65.18, 90.40) --
	( 65.18, 90.45) --
	( 65.18, 90.51) --
	( 65.18, 90.56) --
	( 65.18, 90.61) --
	( 65.18, 90.67) --
	( 65.18, 90.72) --
	( 65.18, 90.77) --
	( 65.18, 90.83) --
	( 65.18, 90.88) --
	( 65.18, 90.94) --
	( 65.18, 90.99) --
	( 65.18, 91.05) --
	( 65.18, 91.11) --
	( 65.18, 91.16) --
	( 65.18, 91.22) --
	( 65.18, 91.28) --
	( 65.18, 91.33) --
	( 65.18, 91.39) --
	( 65.18, 91.45) --
	( 65.18, 91.51) --
	( 65.18, 91.56) --
	( 65.18, 91.62) --
	( 65.18, 91.68) --
	( 65.18, 91.74) --
	( 65.18, 91.80) --
	( 65.18, 91.86) --
	( 65.18, 91.92) --
	( 65.18, 91.98) --
	( 65.18, 92.04) --
	( 65.18, 92.10) --
	( 65.18, 92.16) --
	( 65.18, 92.23) --
	( 65.18, 92.29) --
	( 65.18, 92.35) --
	( 65.18, 92.41) --
	( 65.18, 92.47) --
	( 65.18, 92.54) --
	( 65.18, 92.60) --
	( 65.18, 92.66) --
	( 65.18, 92.73) --
	( 65.18, 92.79) --
	( 65.18, 92.85) --
	( 65.18, 92.92) --
	( 65.18, 92.98) --
	( 65.18, 93.05) --
	( 65.18, 93.11) --
	( 65.18, 93.18) --
	( 65.18, 93.25) --
	( 65.18, 93.31) --
	( 65.18, 93.38) --
	( 65.18, 93.45) --
	( 65.18, 93.51) --
	( 65.18, 93.58) --
	( 65.18, 93.65) --
	( 65.18, 93.72) --
	( 65.18, 93.79) --
	( 65.18, 93.86) --
	( 65.18, 93.93) --
	( 65.18, 94.00) --
	( 65.18, 94.07) --
	( 65.18, 94.14) --
	( 65.18, 94.22) --
	( 65.18, 94.29) --
	( 65.18, 94.36) --
	( 65.18, 94.42) --
	( 65.18, 94.49) --
	( 65.18, 94.56) --
	( 65.18, 94.64) --
	( 65.18, 94.71) --
	( 65.18, 94.78) --
	( 65.18, 94.86) --
	( 65.18, 94.94) --
	( 65.18, 95.01) --
	( 65.18, 95.09) --
	( 65.18, 95.17) --
	( 65.18, 95.24) --
	( 65.18, 95.32) --
	( 65.18, 95.40) --
	( 65.18, 95.47) --
	( 65.18, 95.55) --
	( 65.18, 95.63) --
	( 65.18, 95.71) --
	( 65.18, 95.78) --
	( 65.18, 95.86) --
	( 65.18, 95.94) --
	( 65.18, 96.02) --
	( 65.18, 96.10) --
	( 65.18, 96.20) --
	( 65.18, 96.28) --
	( 65.18, 96.36) --
	( 65.18, 96.44) --
	( 65.18, 96.52) --
	( 65.18, 96.61) --
	( 65.18, 96.69) --
	( 65.18, 96.77) --
	( 65.18, 96.86) --
	( 65.18, 96.94) --
	( 65.18, 97.03) --
	( 65.18, 97.11) --
	( 65.18, 97.20) --
	( 65.18, 97.28) --
	( 65.18, 97.37) --
	( 65.18, 97.46) --
	( 65.18, 97.55) --
	( 65.18, 97.64) --
	( 65.18, 97.72) --
	( 65.18, 97.81) --
	( 65.18, 97.90) --
	( 65.18, 97.99) --
	( 65.18, 98.09) --
	( 65.18, 98.18) --
	( 65.18, 98.27) --
	( 65.18, 98.36) --
	( 65.18, 98.46) --
	( 65.18, 98.55) --
	( 65.18, 98.64) --
	( 65.18, 98.73) --
	( 65.18, 98.83) --
	( 65.18, 98.93) --
	( 65.18, 99.03) --
	( 65.18, 99.12) --
	( 65.18, 99.22) --
	( 65.18, 99.32) --
	( 65.18, 99.42) --
	( 65.18, 99.50) --
	( 65.18, 99.61) --
	( 65.18, 99.71) --
	( 65.18, 99.81) --
	( 65.18, 99.91) --
	( 65.18,100.02) --
	( 65.18,100.12) --
	( 65.18,100.22) --
	( 65.18,100.32) --
	( 65.18,100.43) --
	( 65.18,100.53) --
	( 65.18,100.64) --
	( 65.18,100.74) --
	( 65.18,100.85) --
	( 65.18,100.95) --
	( 65.18,101.06) --
	( 65.18,101.17) --
	( 65.18,101.28) --
	( 65.18,101.39) --
	( 65.18,101.50) --
	( 65.18,101.61) --
	( 65.18,101.72) --
	( 65.18,101.83) --
	( 65.18,101.94) --
	( 65.18,102.05) --
	( 65.18,102.17) --
	( 65.18,102.28) --
	( 65.18,102.40) --
	( 65.18,102.51) --
	( 65.18,102.63) --
	( 65.18,102.75) --
	( 65.18,102.86) --
	( 65.18,102.98) --
	( 65.18,103.10) --
	( 65.18,103.22) --
	( 65.18,103.34) --
	( 65.18,103.46) --
	( 65.18,103.58) --
	( 65.18,103.70) --
	( 65.18,103.83) --
	( 65.18,103.95) --
	( 65.18,104.07) --
	( 65.18,104.20) --
	( 65.18,104.32) --
	( 65.18,104.45) --
	( 65.18,104.58) --
	( 65.18,104.71) --
	( 65.18,104.83) --
	( 65.18,104.96) --
	( 65.18,105.09) --
	( 65.18,105.22) --
	( 65.18,105.36) --
	( 65.18,105.49) --
	( 65.18,105.62) --
	( 65.18,105.76) --
	( 65.18,105.89) --
	( 65.18,106.03) --
	( 65.18,106.16) --
	( 65.18,106.30) --
	( 65.18,106.44) --
	( 65.18,106.58) --
	( 65.18,106.72) --
	( 65.18,106.86) --
	( 65.18,107.00) --
	( 65.18,107.14) --
	( 65.18,107.28) --
	( 65.18,107.43) --
	( 65.18,107.57) --
	( 65.18,107.73) --
	( 65.18,107.87) --
	( 65.18,108.02) --
	( 65.18,108.17) --
	( 65.18,108.32) --
	( 65.18,108.47) --
	( 65.18,108.62) --
	( 65.18,108.77) --
	( 65.18,108.92) --
	( 65.18,109.08) --
	( 65.18,109.23) --
	( 65.18,109.39) --
	( 65.18,109.54) --
	( 65.18,109.70) --
	( 65.18,109.86) --
	( 65.18,110.02) --
	( 65.18,110.18) --
	( 65.18,110.34) --
	( 65.18,110.50) --
	( 65.18,110.67) --
	( 65.18,110.83) --
	( 65.18,111.00) --
	( 65.18,111.16) --
	( 65.18,111.33) --
	( 65.18,111.50) --
	( 65.18,111.67) --
	( 65.18,111.84) --
	( 65.18,112.01) --
	( 65.18,112.18) --
	( 65.18,112.36) --
	( 65.18,112.53) --
	( 65.19,112.71) --
	( 65.19,112.89) --
	( 65.19,113.06) --
	( 65.19,113.25) --
	( 65.19,113.43) --
	( 65.19,113.61) --
	( 65.19,113.80) --
	( 65.19,113.98) --
	( 65.19,114.15) --
	( 65.19,114.34) --
	( 65.19,114.53) --
	( 65.19,114.72) --
	( 65.19,114.91) --
	( 65.19,115.10) --
	( 65.19,115.30) --
	( 65.19,115.49) --
	( 65.19,115.69) --
	( 65.19,115.88) --
	( 65.19,116.08) --
	( 65.19,116.28) --
	( 65.20,116.48) --
	( 65.20,116.68) --
	( 65.20,116.88) --
	( 65.20,117.08) --
	( 65.20,117.29) --
	( 65.20,117.51) --
	( 65.20,117.72) --
	( 65.20,117.93) --
	( 65.20,118.14) --
	( 65.21,118.35) --
	( 65.21,118.56) --
	( 65.21,118.78) --
	( 65.21,118.99) --
	( 65.21,119.21) --
	( 65.21,119.43) --
	( 65.21,119.65) --
	( 65.22,119.87) --
	( 65.22,120.10) --
	( 65.22,120.32) --
	( 65.22,120.54) --
	( 65.23,120.78) --
	( 65.23,121.01) --
	( 65.23,121.24) --
	( 65.23,121.47) --
	( 65.24,121.71) --
	( 65.24,121.95) --
	( 65.24,122.18) --
	( 65.25,122.43) --
	( 65.25,122.67) --
	( 65.25,122.90) --
	( 65.26,123.15) --
	( 65.26,123.40) --
	( 65.27,123.65) --
	( 65.27,123.90) --
	( 65.28,124.15) --
	( 65.28,124.40) --
	( 65.29,124.66) --
	( 65.29,124.91) --
	( 65.30,125.17) --
	( 65.31,125.43) --
	( 65.31,125.69) --
	( 65.32,125.96) --
	( 65.33,126.22) --
	( 65.33,126.49) --
	( 65.34,126.76) --
	( 65.35,127.03) --
	( 65.36,127.31) --
	( 65.37,127.58) --
	( 65.38,127.86) --
	( 65.39,128.14) --
	( 65.40,128.42) --
	( 65.41,128.70) --
	( 65.42,128.99) --
	( 65.43,129.28) --
	( 65.45,129.56) --
	( 65.46,129.86) --
	( 65.47,130.15) --
	( 65.49,130.45) --
	( 65.50,130.74) --
	( 65.52,131.04) --
	( 65.54,131.35) --
	( 65.55,131.65) --
	( 65.57,131.96) --
	( 65.59,132.26) --
	( 65.61,132.58) --
	( 65.63,132.89) --
	( 65.65,133.20) --
	( 65.68,133.52) --
	( 65.70,133.84) --
	( 65.72,134.16) --
	( 65.75,134.49) --
	( 65.78,134.82) --
	( 65.80,135.15) --
	( 65.83,135.48) --
	( 65.86,135.81) --
	( 65.90,136.15) --
	( 65.93,136.49) --
	( 65.96,136.83) --
	( 66.00,137.18) --
	( 66.04,137.52) --
	( 66.08,137.87) --
	( 66.12,138.23) --
	( 66.16,138.58) --
	( 66.20,138.94) --
	( 66.25,139.30) --
	( 66.29,139.67) --
	( 66.34,140.03) --
	( 66.40,140.40) --
	( 66.45,140.77) --
	( 66.50,141.15) --
	( 66.56,141.53) --
	( 66.62,141.91) --
	( 66.68,142.29) --
	( 66.75,142.68) --
	( 66.82,143.07) --
	( 66.88,143.46) --
	( 66.96,143.86) --
	( 67.03,144.25) --
	( 67.11,144.67) --
	( 67.19,145.08) --
	( 67.27,145.48) --
	( 67.36,145.89) --
	( 67.45,146.31) --
	( 67.54,146.72) --
	( 67.64,147.14) --
	( 67.74,147.57) --
	( 67.84,148.00) --
	( 67.95,148.43) --
	( 68.06,148.86) --
	( 68.18,149.30) --
	( 68.30,149.74) --
	( 68.42,150.19) --
	( 68.55,150.63) --
	( 68.68,151.09) --
	( 68.81,151.54) --
	( 68.96,152.00) --
	( 69.10,152.47) --
	( 69.25,152.94) --
	( 69.41,153.40) --
	( 69.57,153.88) --
	( 69.73,154.36) --
	( 69.91,154.84) --
	( 70.08,155.33) --
	( 70.27,155.82) --
	( 70.45,156.31) --
	( 70.65,156.81) --
	( 70.85,157.31) --
	( 71.06,157.82) --
	( 71.27,158.33) --
	( 71.49,158.85) --
	( 71.72,159.36) --
	( 71.95,159.88) --
	( 72.19,160.41) --
	( 72.44,160.96) --
	( 72.70,161.49) --
	( 72.96,162.03) --
	( 73.23,162.58) --
	( 73.51,163.13) --
	( 73.80,163.68) --
	( 74.10,164.24) --
	( 74.40,164.81) --
	( 74.71,165.38) --
	( 75.03,165.94) --
	( 75.37,166.53) --
	( 75.71,167.12) --
	( 76.06,167.71) --
	( 76.42,168.30) --
	( 76.78,168.89) --
	( 77.16,169.50) --
	( 77.55,170.11) --
	( 77.95,170.73) --
	( 78.36,171.35) --
	( 78.79,171.98) --
	( 79.22,172.61) --
	( 79.66,173.25) --
	( 80.12,173.89) --
	( 80.58,174.54) --
	( 81.06,175.19) --
	( 81.55,175.85) --
	( 82.05,176.52) --
	( 82.57,177.19) --
	( 83.10,177.87) --
	( 83.64,178.55) --
	( 84.19,179.24) --
	( 84.76,179.94) --
	( 85.34,180.64) --
	( 85.93,181.35) --
	( 86.54,182.06) --
	( 87.16,182.78) --
	( 87.80,183.51) --
	( 88.45,184.24) --
	( 89.11,184.98) --
	( 89.79,185.73) --
	( 90.49,186.49) --
	( 91.20,187.25) --
	( 91.92,188.02) --
	( 92.66,188.79) --
	( 93.42,189.57) --
	( 94.19,190.36) --
	( 94.98,191.16) --
	( 95.78,191.96) --
	( 96.60,192.77) --
	( 97.44,193.61) --
	( 98.30,194.44) --
	( 99.17,195.27) --
	(100.06,196.11) --
	(100.96,196.96) --
	(101.88,197.82) --
	(102.82,198.69) --
	(103.78,199.56) --
	(104.76,200.44) --
	(105.75,201.33) --
	(106.76,202.23) --
	(107.79,203.14) --
	(108.84,204.06) --
	(109.91,204.98) --
	(110.99,205.92) --
	(112.10,206.86) --
	(113.22,207.81) --
	(114.36,208.77) --
	(115.52,209.74) --
	(116.70,210.72) --
	(117.90,211.71) --
	(119.12,212.71) --
	(120.35,213.72) --
	(121.61,214.74) --
	(122.88,215.77) --
	(124.18,216.80) --
	(125.49,217.85) --
	(126.82,218.91) --
	(128.17,219.98) --
	(129.54,221.06) --
	(130.94,222.15) --
	(132.35,223.25) --
	(133.77,224.36) --
	(135.22,225.48) --
	(136.69,226.63) --
	(138.18,227.77) --
	(139.68,228.93) --
	(141.21,230.10) --
	(142.75,231.28) --
	(144.32,232.47) --
	(145.90,233.67) --
	(147.50,234.88) --
	(149.12,236.11) --
	(150.76,237.35) --
	(152.41,238.60) --
	(154.09,239.86) --
	(155.78,241.14) --
	(157.49,242.43) --
	(159.22,243.73) --
	(160.97,245.04) --
	(162.73,246.37) --
	(164.51,247.71) --
	(166.31,249.07) --
	(168.13,250.44) --
	(169.96,251.82) --
	(171.81,253.22) --
	(173.68,254.63) --
	(175.56,256.05) --
	(177.45,257.49) --
	(179.37,258.94) --
	(181.30,260.42) --
	(183.24,261.90) --
	(185.20,263.39) --
	(187.17,264.91) --
	(189.16,266.44) --
	(191.16,267.98) --
	(193.17,269.54) --
	(195.20,271.11) --
	(197.24,272.70) --
	(199.30,274.31) --
	(201.36,275.93) --
	(203.44,277.57) --
	(205.53,279.22) --
	(207.63,280.89) --
	(209.74,282.58) --
	(211.87,284.28) --
	(214.00,286.00) --
	(216.14,287.74) --
	(218.30,289.50) --
	(220.46,291.27) --
	(222.63,293.05) --
	(224.81,294.86) --
	(226.99,296.68) --
	(229.18,298.52) --
	(231.39,300.38) --
	(233.59,302.25) --
	(235.81,304.15) --
	(238.03,306.06) --
	(240.25,307.99) --
	(242.48,309.93) --
	(244.71,311.90) --
	(246.95,313.88) --
	(249.19,315.88) --
	(251.44,317.89) --
	(253.68,319.93) --
	(255.93,321.98) --
	(258.18,324.04) --
	(260.44,326.13) --
	(262.69,328.23) --
	(264.95,330.35) --
	(267.20,332.48) --
	(269.45,334.63) --
	(271.71,336.80) --
	(273.96,338.98) --
	(276.21,341.17) --
	(278.45,343.39) --
	(280.70,345.61) --
	(282.94,347.85) --
	(285.18,350.11) --
	(287.41,352.38) --
	(289.64,354.65) --
	(291.86,356.94) --
	(294.08,359.26) --
	(296.30,361.57) --
	(298.50,363.89) --
	(300.71,366.23) --
	(302.90,368.57) --
	(305.08,370.91) --
	(307.26,373.27) --
	(309.43,375.62) --
	(311.59,377.98) --
	(313.75,380.34) --
	(315.89,382.70) --
	(318.02,385.05) --
	(320.15,387.41) --
	(322.26,389.75) --
	(324.36,392.09) --
	(326.45,394.41) --
	(328.53,396.73) --
	(330.59,399.02) --
	(332.65,401.30) --
	(334.69,403.55) --
	(336.72,405.78) --
	(338.73,408.00) --
	(340.73,410.16) --
	(342.72,412.30) --
	(344.69,414.39) --
	(346.65,416.44) --
	(348.59,418.44) --
	(350.52,420.39) --
	(352.44,422.28) --
	(354.33,424.10) --
	(356.21,425.86) --
	(358.08,427.54) --
	(359.93,429.14) --
	(361.76,430.66) --
	(363.58,432.11) --
	(365.38,433.44) --
	(367.16,434.67) --
	(368.92,435.82) --
	(370.67,436.85) --
	(372.40,437.78) --
	(374.11,438.60) --
	(375.80,439.32) --
	(377.48,439.94) --
	(379.13,440.45) --
	(380.77,440.86) --
	(382.39,441.21) --
	(383.99,441.46) --
	(385.57,441.65) --
	(387.14,441.80) --
	(388.68,441.88) --
	(390.21,441.95) --
	(391.71,442.00) --
	(393.20,442.02) --
	(394.67,442.02) --
	(396.12,442.02) --
	(397.54,442.02) --
	(398.95,442.02) --
	(400.35,442.02) --
	(401.72,442.02) --
	(403.07,442.02) --
	(404.40,442.02) --
	(405.71,442.02) --
	(407.01,442.02) --
	(408.28,442.02) --
	(409.54,442.02) --
	(410.77,442.02) --
	(411.99,442.02) --
	(413.19,442.02) --
	(414.37,442.02) --
	(415.53,442.02) --
	(416.67,442.02) --
	(417.79,442.02) --
	(418.90,442.02) --
	(419.98,442.02) --
	(421.05,442.02) --
	(422.10,442.02) --
	(423.13,442.02) --
	(424.14,442.02) --
	(425.13,442.02) --
	(426.11,442.02) --
	(427.07,442.02) --
	(428.01,442.02) --
	(428.93,442.02) --
	(429.83,442.02) --
	(430.72,442.02) --
	(431.59,442.02) --
	(432.45,442.02) --
	(433.29,442.02) --
	(434.11,442.02) --
	(434.91,442.02) --
	(435.70,442.02) --
	(436.47,442.02) --
	(437.23,442.02) --
	(437.97,442.02) --
	(438.69,442.02) --
	(439.40,442.02) --
	(440.10,442.02) --
	(440.78,442.02) --
	(441.44,442.02) --
	(442.09,442.02) --
	(442.73,442.02) --
	(443.35,442.02) --
	(443.96,442.02) --
	(444.55,442.02) --
	(445.13,442.02) --
	(445.70,442.02) --
	(446.25,442.02) --
	(446.79,442.02) --
	(447.32,442.02) --
	(447.84,442.02) --
	(448.34,442.02) --
	(448.83,442.02) --
	(449.31,442.02) --
	(449.77,442.02) --
	(450.23,442.02) --
	(450.67,442.02) --
	(451.10,442.02) --
	(451.53,442.02) --
	(451.94,442.02) --
	(452.34,442.02) --
	(452.73,442.02) --
	(453.11,442.02) --
	(453.47,442.02) --
	(453.83,442.02) --
	(454.18,442.02) --
	(454.52,442.02) --
	(454.86,442.02) --
	(455.18,442.02) --
	(455.49,442.02) --
	(455.79,442.02) --
	(456.09,442.02) --
	(456.38,442.02) --
	(456.66,442.02) --
	(456.93,442.02) --
	(457.19,442.02) --
	(457.45,442.02) --
	(457.70,442.02) --
	(457.94,442.02) --
	(458.17,442.02) --
	(458.40,442.02) --
	(458.62,442.02) --
	(458.83,442.02) --
	(459.04,442.02) --
	(459.24,442.02) --
	(459.44,442.02) --
	(459.62,442.02) --
	(459.81,442.02) --
	(459.98,442.02) --
	(460.16,442.02) --
	(460.32,442.02) --
	(460.48,442.02) --
	(460.64,442.02) --
	(460.79,442.02) --
	(460.93,442.02) --
	(461.08,442.02) --
	(461.21,442.02) --
	(461.34,442.02) --
	(461.47,442.02) --
	(461.59,442.02) --
	(461.71,442.02) --
	(461.83,442.02) --
	(461.94,442.02) --
	(462.05,442.02) --
	(462.15,442.02) --
	(462.25,442.02) --
	(462.35,442.02) --
	(462.44,442.02) --
	(462.53,442.02) --
	(462.62,442.02) --
	(462.70,442.02) --
	(462.78,442.02) --
	(462.86,442.02) --
	(462.93,442.02) --
	(463.01,442.02) --
	(463.07,442.02) --
	(463.14,442.02) --
	(463.21,442.02) --
	(463.27,442.02) --
	(463.33,442.02) --
	(463.39,442.02) --
	(463.44,442.02) --
	(463.49,442.02) --
	(463.55,442.02) --
	(463.60,442.02) --
	(463.64,442.02) --
	(463.69,442.02) --
	(463.73,442.02) --
	(463.77,442.02) --
	(463.81,442.02) --
	(463.85,442.02) --
	(463.89,442.02) --
	(463.93,442.02) --
	(463.96,442.02) --
	(463.99,442.02) --
	(464.03,442.02) --
	(464.06,442.02) --
	(464.09,442.02) --
	(464.11,442.02) --
	(464.14,442.02) --
	(464.17,442.02) --
	(464.19,442.02) --
	(464.21,442.02) --
	(464.24,442.02) --
	(464.26,442.02) --
	(464.28,442.02) --
	(464.30,442.02) --
	(464.32,442.02) --
	(464.34,442.02) --
	(464.35,442.02) --
	(464.37,442.02) --
	(464.39,442.02) --
	(464.40,442.02) --
	(464.42,442.02) --
	(464.43,442.02) --
	(464.44,442.02) --
	(464.46,442.02) --
	(464.47,442.02) --
	(464.48,442.02) --
	(464.49,442.02) --
	(464.50,442.02) --
	(464.51,442.02) --
	(464.52,442.02) --
	(464.53,442.02) --
	(464.54,442.02) --
	(464.55,442.02) --
	(464.56,442.02) --
	(464.56,442.02) --
	(464.57,442.02) --
	(464.58,442.02) --
	(464.58,442.02) --
	(464.59,442.02) --
	(464.60,442.02) --
	(464.60,442.02) --
	(464.61,442.02) --
	(464.61,442.02) --
	(464.62,442.02) --
	(464.62,442.02) --
	(464.63,442.02) --
	(464.63,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.87) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.19, 76.15) --
	( 65.19, 76.15) --
	( 65.19, 76.16) --
	( 65.19, 76.17) --
	( 65.19, 76.18) --
	( 65.19, 76.18) --
	( 65.19, 76.21) --
	( 65.19, 76.21) --
	( 65.19, 76.23) --
	( 65.19, 76.23) --
	( 65.19, 76.24) --
	( 65.19, 76.26) --
	( 65.19, 76.27) --
	( 65.19, 76.28) --
	( 65.19, 76.30) --
	( 65.19, 76.31) --
	( 65.19, 76.33) --
	( 65.19, 76.34) --
	( 65.19, 76.35) --
	( 65.19, 76.37) --
	( 65.20, 76.39) --
	( 65.20, 76.40) --
	( 65.20, 76.41) --
	( 65.20, 76.44) --
	( 65.20, 76.46) --
	( 65.20, 76.48) --
	( 65.20, 76.49) --
	( 65.20, 76.51) --
	( 65.20, 76.54) --
	( 65.21, 76.56) --
	( 65.21, 76.58) --
	( 65.21, 76.60) --
	( 65.21, 76.62) --
	( 65.21, 76.65) --
	( 65.21, 76.68) --
	( 65.21, 76.70) --
	( 65.22, 76.73) --
	( 65.22, 76.76) --
	( 65.22, 76.79) --
	( 65.22, 76.82) --
	( 65.23, 76.84) --
	( 65.23, 76.87) --
	( 65.23, 76.91) --
	( 65.23, 76.95) --
	( 65.24, 76.98) --
	( 65.24, 77.01) --
	( 65.24, 77.05) --
	( 65.25, 77.10) --
	( 65.25, 77.13) --
	( 65.25, 77.17) --
	( 65.26, 77.21) --
	( 65.26, 77.25) --
	( 65.27, 77.31) --
	( 65.27, 77.35) --
	( 65.28, 77.40) --
	( 65.28, 77.45) --
	( 65.29, 77.51) --
	( 65.29, 77.56) --
	( 65.30, 77.60) --
	( 65.31, 77.66) --
	( 65.31, 77.72) --
	( 65.32, 77.79) --
	( 65.33, 77.85) --
	( 65.33, 77.91) --
	( 65.34, 77.97) --
	( 65.35, 78.06) --
	( 65.36, 78.13) --
	( 65.37, 78.20) --
	( 65.38, 78.28) --
	( 65.39, 78.35) --
	( 65.40, 78.44) --
	( 65.41, 78.53) --
	( 65.42, 78.61) --
	( 65.43, 78.71) --
	( 65.45, 78.79) --
	( 65.46, 78.89) --
	( 65.47, 78.99) --
	( 65.49, 79.10) --
	( 65.50, 79.19) --
	( 65.52, 79.30) --
	( 65.54, 79.42) --
	( 65.55, 79.54) --
	( 65.57, 79.66) --
	( 65.59, 79.78) --
	( 65.61, 79.91) --
	( 65.63, 80.04) --
	( 65.65, 80.17) --
	( 65.68, 80.33) --
	( 65.70, 80.47) --
	( 65.72, 80.62) --
	( 65.75, 80.77) --
	( 65.78, 80.93) --
	( 65.80, 81.09) --
	( 65.83, 81.27) --
	( 65.86, 81.44) --
	( 65.90, 81.62) --
	( 65.93, 81.81) --
	( 65.96, 82.01) --
	( 66.00, 82.20) --
	( 66.04, 82.41) --
	( 66.08, 82.62) --
	( 66.12, 82.84) --
	( 66.16, 83.06) --
	( 66.20, 83.29) --
	( 66.25, 83.53) --
	( 66.29, 83.77) --
	( 66.34, 84.03) --
	( 66.40, 84.29) --
	( 66.45, 84.56) --
	( 66.50, 84.82) --
	( 66.56, 85.12) --
	( 66.62, 85.41) --
	( 66.68, 85.71) --
	( 66.75, 86.02) --
	( 66.82, 86.33) --
	( 66.88, 86.67) --
	( 66.96, 87.00) --
	( 67.03, 87.35) --
	( 67.11, 87.70) --
	( 67.19, 88.08) --
	( 67.27, 88.44) --
	( 67.36, 88.83) --
	( 67.45, 89.23) --
	( 67.54, 89.64) --
	( 67.64, 90.05) --
	( 67.74, 90.48) --
	( 67.84, 90.93) --
	( 67.95, 91.38) --
	( 68.06, 91.84) --
	( 68.18, 92.32) --
	( 68.30, 92.81) --
	( 68.42, 93.31) --
	( 68.55, 93.82) --
	( 68.68, 94.36) --
	( 68.81, 94.90) --
	( 68.96, 95.45) --
	( 69.10, 96.02) --
	( 69.25, 96.60) --
	( 69.41, 97.19) --
	( 69.57, 97.80) --
	( 69.73, 98.42) --
	( 69.91, 99.06) --
	( 70.08, 99.71) --
	( 70.27,100.37) --
	( 70.45,101.05) --
	( 70.65,101.75) --
	( 70.85,102.46) --
	( 71.06,103.19) --
	( 71.27,103.93) --
	( 71.49,104.69) --
	( 71.72,105.46) --
	( 71.95,106.25) --
	( 72.19,107.05) --
	( 72.44,107.87) --
	( 72.70,108.71) --
	( 72.96,109.56) --
	( 73.23,110.43) --
	( 73.51,111.31) --
	( 73.80,112.22) --
	( 74.10,113.14) --
	( 74.40,114.07) --
	( 74.71,115.02) --
	( 75.03,115.98) --
	( 75.37,116.96) --
	( 75.71,117.96) --
	( 76.06,118.97) --
	( 76.42,120.01) --
	( 76.78,121.05) --
	( 77.16,122.12) --
	( 77.55,123.20) --
	( 77.95,124.28) --
	( 78.36,125.40) --
	( 78.79,126.53) --
	( 79.22,127.67) --
	( 79.66,128.83) --
	( 80.12,130.00) --
	( 80.58,131.19) --
	( 81.06,132.39) --
	( 81.55,133.61) --
	( 82.05,134.84) --
	( 82.57,136.10) --
	( 83.10,137.36) --
	( 83.64,138.64) --
	( 84.19,139.93) --
	( 84.76,141.23) --
	( 85.34,142.55) --
	( 85.93,143.88) --
	( 86.54,145.22) --
	( 87.16,146.58) --
	( 87.80,147.95) --
	( 88.45,149.33) --
	( 89.11,150.72) --
	( 89.79,152.13) --
	( 90.49,153.54) --
	( 91.20,154.97) --
	( 91.92,156.40) --
	( 92.66,157.85) --
	( 93.42,159.32) --
	( 94.19,160.79) --
	( 94.98,162.26) --
	( 95.78,163.75) --
	( 96.60,165.24) --
	( 97.44,166.75) --
	( 98.30,168.26) --
	( 99.17,169.78) --
	(100.06,171.31) --
	(100.96,172.84) --
	(101.88,174.39) --
	(102.82,175.94) --
	(103.78,177.49) --
	(104.76,179.05) --
	(105.75,180.62) --
	(106.76,182.19) --
	(107.79,183.76) --
	(108.84,185.34) --
	(109.91,186.92) --
	(110.99,188.51) --
	(112.10,190.10) --
	(113.22,191.69) --
	(114.36,193.30) --
	(115.52,194.89) --
	(116.70,196.49) --
	(117.90,198.09) --
	(119.12,199.69) --
	(120.35,201.30) --
	(121.61,202.90) --
	(122.88,204.50) --
	(124.18,206.11) --
	(125.49,207.71) --
	(126.82,209.34) --
	(128.17,210.94) --
	(129.54,212.54) --
	(130.94,214.14) --
	(132.35,215.74) --
	(133.77,217.34) --
	(135.22,218.94) --
	(136.69,220.53) --
	(138.18,222.12) --
	(139.68,223.71) --
	(141.21,225.30) --
	(142.75,226.88) --
	(144.32,228.46) --
	(145.90,230.03) --
	(147.50,231.60) --
	(149.12,233.17) --
	(150.76,234.73) --
	(152.41,236.29) --
	(154.09,237.84) --
	(155.78,239.39) --
	(157.49,240.93) --
	(159.22,242.46) --
	(160.97,244.00) --
	(162.73,245.52) --
	(164.51,247.04) --
	(166.31,248.54) --
	(168.13,250.05) --
	(169.96,251.55) --
	(171.81,253.04) --
	(173.68,254.53) --
	(175.56,256.01) --
	(177.45,257.48) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.85) --
	(185.20,263.29) --
	(187.17,264.73) --
	(189.16,266.15) --
	(191.16,267.57) --
	(193.17,268.98) --
	(195.20,270.38) --
	(197.24,271.78) --
	(199.30,273.16) --
	(201.36,274.54) --
	(203.44,275.91) --
	(205.53,277.27) --
	(207.63,278.65) --
	(209.74,279.99) --
	(211.87,281.33) --
	(214.00,282.65) --
	(216.14,283.97) --
	(218.30,285.28) --
	(220.46,286.59) --
	(222.63,287.86) --
	(224.81,289.15) --
	(226.99,290.42) --
	(229.18,291.69) --
	(231.39,292.95) --
	(233.59,294.20) --
	(235.81,295.44) --
	(238.03,296.68) --
	(240.25,297.90) --
	(242.48,299.11) --
	(244.71,300.32) --
	(246.95,301.52) --
	(249.19,302.71) --
	(251.44,303.89) --
	(253.68,305.04) --
	(255.93,306.20) --
	(258.18,307.36) --
	(260.44,308.50) --
	(262.69,309.63) --
	(264.95,310.76) --
	(267.20,311.88) --
	(269.45,312.98) --
	(271.71,314.08) --
	(273.96,315.17) --
	(276.21,316.25) --
	(278.45,317.33) --
	(280.70,318.39) --
	(282.94,319.44) --
	(285.18,320.49) --
	(287.41,321.53) --
	(289.64,322.56) --
	(291.86,323.58) --
	(294.08,324.59) --
	(296.30,325.59) --
	(298.50,326.59) --
	(300.71,327.57) --
	(302.90,328.55) --
	(305.08,329.52) --
	(307.26,330.49) --
	(309.43,331.44) --
	(311.59,332.38) --
	(313.75,333.32) --
	(315.89,334.25) --
	(318.02,335.17) --
	(320.15,336.09) --
	(322.26,336.99) --
	(324.36,337.89) --
	(326.45,338.78) --
	(328.53,339.66) --
	(330.59,340.54) --
	(332.65,341.40) --
	(334.69,342.26) --
	(336.72,343.11) --
	(338.73,343.96) --
	(340.73,344.79) --
	(342.72,345.62) --
	(344.69,346.45) --
	(346.65,347.26) --
	(348.59,348.07) --
	(350.52,348.86) --
	(352.44,349.66) --
	(354.33,350.45) --
	(356.21,351.22) --
	(358.08,351.99) --
	(359.93,352.76) --
	(361.76,353.52) --
	(363.58,354.27) --
	(365.38,355.01) --
	(367.16,355.75) --
	(368.92,356.48) --
	(370.67,357.20) --
	(372.40,357.92) --
	(374.11,358.63) --
	(375.80,359.33) --
	(377.48,360.04) --
	(379.13,360.73) --
	(380.77,361.41) --
	(382.39,362.09) --
	(383.99,362.76) --
	(385.57,363.43) --
	(387.14,364.09) --
	(388.68,364.75) --
	(390.21,365.40) --
	(391.71,366.04) --
	(393.20,366.67) --
	(394.67,367.31) --
	(396.12,367.93) --
	(397.54,368.55) --
	(398.95,369.16) --
	(400.35,369.77) --
	(401.72,370.37) --
	(403.07,370.97) --
	(404.40,371.56) --
	(405.71,372.15) --
	(407.01,372.73) --
	(408.28,373.30) --
	(409.54,373.87) --
	(410.77,374.44) --
	(411.99,375.00) --
	(413.19,375.55) --
	(414.37,376.10) --
	(415.53,376.64) --
	(416.67,377.18) --
	(417.79,377.71) --
	(418.90,378.25) --
	(419.98,378.77) --
	(421.05,379.29) --
	(422.10,379.81) --
	(423.13,380.32) --
	(424.14,380.82) --
	(425.13,381.32) --
	(426.11,381.82) --
	(427.07,382.31) --
	(428.01,382.80) --
	(428.93,383.28) --
	(429.83,383.76) --
	(430.72,384.23) --
	(431.59,384.70) --
	(432.45,385.16) --
	(433.29,385.62) --
	(434.11,386.08) --
	(434.91,386.53) --
	(435.70,386.98) --
	(436.47,387.42) --
	(437.23,387.86) --
	(437.97,388.30) --
	(438.69,388.73) --
	(439.40,389.16) --
	(440.10,389.58) --
	(440.78,390.00) --
	(441.44,390.42) --
	(442.09,390.83) --
	(442.73,391.24) --
	(443.35,391.64) --
	(443.96,392.05) --
	(444.55,392.44) --
	(445.13,392.84) --
	(445.70,393.23) --
	(446.25,393.61) --
	(446.79,394.00) --
	(447.32,394.38) --
	(447.84,394.76) --
	(448.34,395.12) --
	(448.83,395.49) --
	(449.31,395.86) --
	(449.77,396.22) --
	(450.23,396.58) --
	(450.67,396.94) --
	(451.10,397.28) --
	(451.53,397.65) --
	(451.94,397.99) --
	(452.34,398.33) --
	(452.73,398.67) --
	(453.11,399.01) --
	(453.47,399.34) --
	(453.83,399.67) --
	(454.18,400.00) --
	(454.52,400.32) --
	(454.86,400.64) --
	(455.18,400.96) --
	(455.49,401.30) --
	(455.79,401.61) --
	(456.09,401.91) --
	(456.38,402.22) --
	(456.66,402.53) --
	(456.93,402.83) --
	(457.19,403.13) --
	(457.45,403.43) --
	(457.70,403.72) --
	(457.94,404.01) --
	(458.17,404.30) --
	(458.40,404.59) --
	(458.62,404.87) --
	(458.83,405.15) --
	(459.04,405.43) --
	(459.24,405.71) --
	(459.44,405.99) --
	(459.62,406.26) --
	(459.81,406.53) --
	(459.98,406.79) --
	(460.16,407.06) --
	(460.32,407.32) --
	(460.48,407.58) --
	(460.64,407.84) --
	(460.79,408.09) --
	(460.93,408.35) --
	(461.08,408.60) --
	(461.21,408.85) --
	(461.34,409.09) --
	(461.47,409.34) --
	(461.59,409.58) --
	(461.71,409.82) --
	(461.83,410.06) --
	(461.94,410.30) --
	(462.05,410.53) --
	(462.15,410.77) --
	(462.25,411.00) --
	(462.35,411.22) --
	(462.44,411.45) --
	(462.53,411.67) --
	(462.62,411.90) --
	(462.70,412.12) --
	(462.78,412.34) --
	(462.86,412.55) --
	(462.93,412.77) --
	(463.01,412.98) --
	(463.07,413.19) --
	(463.14,413.40) --
	(463.21,413.61) --
	(463.27,413.81) --
	(463.33,414.02) --
	(463.39,414.22) --
	(463.44,414.42) --
	(463.49,414.62) --
	(463.55,414.81) --
	(463.60,415.01) --
	(463.64,415.20) --
	(463.69,415.40) --
	(463.73,415.59) --
	(463.77,415.77) --
	(463.81,415.96) --
	(463.85,416.15) --
	(463.89,416.33) --
	(463.93,416.51) --
	(463.96,416.70) --
	(463.99,416.87) --
	(464.03,417.05) --
	(464.06,417.23) --
	(464.09,417.40) --
	(464.11,417.58) --
	(464.14,417.75) --
	(464.17,417.92) --
	(464.19,418.09) --
	(464.21,418.27) --
	(464.24,418.42) --
	(464.26,418.58) --
	(464.28,418.75) --
	(464.30,418.91) --
	(464.32,419.08) --
	(464.34,419.24) --
	(464.35,419.39) --
	(464.37,419.55) --
	(464.39,419.70) --
	(464.40,419.85) --
	(464.42,420.02) --
	(464.43,420.17) --
	(464.44,420.32) --
	(464.46,420.47) --
	(464.47,420.61) --
	(464.48,420.76) --
	(464.49,420.91) --
	(464.50,421.05) --
	(464.51,421.19) --
	(464.52,421.33) --
	(464.53,421.48) --
	(464.54,421.61) --
	(464.55,421.75) --
	(464.56,421.89) --
	(464.56,422.04) --
	(464.57,422.18) --
	(464.58,422.31) --
	(464.58,422.44) --
	(464.59,422.57) --
	(464.60,422.70) --
	(464.60,422.83) --
	(464.61,422.96) --
	(464.61,423.09) --
	(464.62,423.21) --
	(464.62,423.34) --
	(464.63,423.46) --
	(464.63,423.59) --
	(464.64,423.71) --
	(464.64,423.83) --
	(464.64,423.96) --
	(464.65,424.07) --
	(464.65,424.19) --
	(464.65,424.31) --
	(464.66,424.43) --
	(464.66,424.54) --
	(464.66,424.66) --
	(464.66,424.78) --
	(464.67,424.89) --
	(464.67,425.00) --
	(464.67,425.11) --
	(464.67,425.22) --
	(464.68,425.33) --
	(464.68,425.44) --
	(464.68,425.55) --
	(464.68,425.66) --
	(464.68,425.77) --
	(464.68,425.87) --
	(464.68,425.98) --
	(464.69,426.08) --
	(464.69,426.19) --
	(464.69,426.29) --
	(464.69,426.39) --
	(464.69,426.49) --
	(464.69,426.59) --
	(464.69,426.69) --
	(464.69,426.79) --
	(464.69,426.89) --
	(464.70,426.99) --
	(464.70,427.08) --
	(464.70,427.18) --
	(464.70,427.27) --
	(464.70,427.37) --
	(464.70,427.46) --
	(464.70,427.55) --
	(464.70,427.65) --
	(464.70,427.74) --
	(464.70,427.83) --
	(464.70,427.92) --
	(464.70,428.01) --
	(464.70,428.10) --
	(464.70,428.18) --
	(464.70,428.27) --
	(464.70,428.36) --
	(464.70,428.44) --
	(464.70,428.53) --
	(464.70,428.61) --
	(464.70,428.70) --
	(464.71,428.78) --
	(464.71,428.86) --
	(464.71,428.95) --
	(464.71,429.03) --
	(464.71,429.11) --
	(464.71,429.19) --
	(464.71,429.27) --
	(464.71,429.35) --
	(464.71,429.43) --
	(464.71,429.50) --
	(464.71,429.58) --
	(464.71,429.66) --
	(464.71,429.74) --
	(464.71,429.81) --
	(464.71,429.89) --
	(464.71,429.97) --
	(464.71,430.03) --
	(464.71,430.10) --
	(464.71,430.18) --
	(464.71,430.25) --
	(464.71,430.32) --
	(464.71,430.40) --
	(464.71,430.47) --
	(464.71,430.54) --
	(464.71,430.62) --
	(464.71,430.68) --
	(464.71,430.75) --
	(464.71,430.81) --
	(464.71,430.88) --
	(464.71,430.95) --
	(464.71,431.01) --
	(464.71,431.08) --
	(464.71,431.16) --
	(464.71,431.22) --
	(464.71,431.28) --
	(464.71,431.34) --
	(464.71,431.41) --
	(464.71,431.47) --
	(464.71,431.53) --
	(464.71,431.60) --
	(464.71,431.66) --
	(464.71,431.72) --
	(464.71,431.78) --
	(464.71,431.84) --
	(464.71,431.90) --
	(464.71,431.96) --
	(464.71,432.02) --
	(464.71,432.08) --
	(464.71,432.13) --
	(464.71,432.19) --
	(464.71,432.25) --
	(464.71,432.32) --
	(464.71,432.38) --
	(464.71,432.43) --
	(464.71,432.49) --
	(464.71,432.54) --
	(464.71,432.60) --
	(464.71,432.65) --
	(464.71,432.71) --
	(464.71,432.76) --
	(464.71,432.81) --
	(464.71,432.87) --
	(464.71,432.92) --
	(464.71,432.98) --
	(464.71,433.03) --
	(464.71,433.08) --
	(464.71,433.14) --
	(464.71,433.19) --
	(464.71,433.24) --
	(464.71,433.29) --
	(464.71,433.32) --
	(464.71,433.38) --
	(464.71,433.43) --
	(464.71,433.48) --
	(464.71,433.53) --
	(464.71,433.58) --
	(464.71,433.63) --
	(464.71,433.68) --
	(464.71,433.72) --
	(464.71,433.77) --
	(464.71,433.82) --
	(464.71,433.86) --
	(464.71,433.91) --
	(464.71,433.96) --
	(464.71,434.00) --
	(464.71,434.05) --
	(464.71,434.09) --
	(464.71,434.14) --
	(464.71,434.18) --
	(464.71,434.23) --
	(464.71,434.27) --
	(464.71,434.31) --
	(464.71,434.36) --
	(464.71,434.40) --
	(464.71,434.44) --
	(464.71,434.49) --
	(464.71,434.53) --
	(464.71,434.57) --
	(464.71,434.61) --
	(464.71,434.65) --
	(464.71,434.69) --
	(464.71,434.73) --
	(464.71,434.77) --
	(464.71,434.81) --
	(464.71,434.85) --
	(464.71,434.89) --
	(464.71,434.93) --
	(464.71,434.97) --
	(464.71,435.01) --
	(464.71,435.05) --
	(464.71,435.09) --
	(464.71,435.13) --
	(464.71,435.16) --
	(464.71,435.20) --
	(464.71,435.24) --
	(464.71,435.28) --
	(464.71,435.31) --
	(464.71,435.35) --
	(464.71,435.39) --
	(464.71,435.42) --
	(464.71,435.46) --
	(464.71,435.49) --
	(464.71,435.53) --
	(464.71,435.56) --
	(464.71,435.60) --
	(464.71,435.63) --
	(464.71,435.67) --
	(464.71,435.70) --
	(464.71,435.74) --
	(464.71,435.78) --
	(464.71,435.81) --
	(464.71,435.85) --
	(464.71,435.88) --
	(464.71,435.90) --
	(464.71,435.93) --
	(464.71,435.96) --
	(464.71,436.00) --
	(464.71,436.03) --
	(464.71,436.06) --
	(464.71,436.10) --
	(464.71,436.13) --
	(464.71,436.16) --
	(464.71,436.19) --
	(464.71,436.22) --
	(464.71,436.25) --
	(464.71,436.28) --
	(464.71,436.32) --
	(464.71,436.34) --
	(464.71,436.37) --
	(464.71,436.40) --
	(464.71,436.43) --
	(464.71,436.46) --
	(464.71,436.49) --
	(464.71,436.52) --
	(464.71,436.55) --
	(464.71,436.57) --
	(464.71,436.60) --
	(464.71,436.63) --
	(464.71,436.66) --
	(464.71,436.70) --
	(464.71,436.73) --
	(464.71,436.75) --
	(464.71,436.78) --
	(464.71,436.80) --
	(464.71,436.83) --
	(464.71,436.86) --
	(464.71,436.88) --
	(464.71,436.91) --
	(464.71,436.93) --
	(464.71,436.96) --
	(464.71,436.99) --
	(464.71,437.01) --
	(464.71,437.04) --
	(464.71,437.06) --
	(464.71,437.09) --
	(464.71,437.11) --
	(464.71,437.14) --
	(464.71,437.16) --
	(464.71,437.19) --
	(464.71,437.21) --
	(464.71,437.23) --
	(464.71,437.26) --
	(464.71,437.28) --
	(464.71,437.30) --
	(464.71,437.35) --
	(464.71,437.37) --
	(464.71,437.39) --
	(464.71,437.41) --
	(464.71,437.44) --
	(464.71,437.46) --
	(464.71,437.48) --
	(464.71,437.50) --
	(464.71,437.53) --
	(464.71,437.55) --
	(464.71,437.57) --
	(464.71,437.59) --
	(464.71,437.62) --
	(464.71,437.64) --
	(464.71,437.66) --
	(464.71,437.68) --
	(464.71,437.71) --
	(464.71,437.73) --
	(464.71,437.75) --
	(464.71,437.77) --
	(464.71,437.79) --
	(464.71,437.82) --
	(464.71,437.84) --
	(464.71,437.84) --
	(464.71,437.86) --
	(464.71,437.88) --
	(464.71,437.90) --
	(464.71,437.92) --
	(464.71,437.94) --
	(464.71,437.96) --
	(464.71,437.98) --
	(464.71,438.00) --
	(464.71,438.02) --
	(464.71,438.05) --
	(464.71,438.07) --
	(464.71,438.09) --
	(464.71,438.11) --
	(464.71,438.13) --
	(464.71,438.15) --
	(464.71,438.17) --
	(464.71,438.19) --
	(464.71,438.20) --
	(464.71,438.22) --
	(464.71,438.24) --
	(464.71,438.26) --
	(464.71,438.28) --
	(464.71,438.30) --
	(464.71,438.31) --
	(464.71,438.33) --
	(464.71,438.35) --
	(464.71,438.37) --
	(464.71,438.38) --
	(464.71,438.40) --
	(464.71,438.42) --
	(464.71,438.44) --
	(464.71,438.45) --
	(464.71,438.47) --
	(464.71,438.49) --
	(464.71,438.51) --
	(464.71,438.52) --
	(464.71,438.54) --
	(464.71,438.56) --
	(464.71,438.57) --
	(464.71,438.59) --
	(464.71,438.61) --
	(464.71,438.62) --
	(464.71,438.64) --
	(464.71,438.65) --
	(464.71,438.67) --
	(464.71,438.69) --
	(464.71,438.70) --
	(464.71,438.72) --
	(464.71,438.74) --
	(464.71,438.75) --
	(464.71,438.77) --
	(464.71,438.78) --
	(464.71,438.80) --
	(464.71,438.82) --
	(464.71,438.83) --
	(464.71,438.85) --
	(464.71,438.85) --
	(464.71,438.86) --
	(464.71,438.88) --
	(464.71,438.89) --
	(464.71,438.91) --
	(464.71,438.92) --
	(464.71,438.94) --
	(464.71,438.95) --
	(464.71,438.97) --
	(464.71,438.98) --
	(464.71,439.00) --
	(464.71,439.01) --
	(464.71,439.03) --
	(464.71,439.04) --
	(464.71,439.05) --
	(464.71,439.07) --
	(464.71,439.08) --
	(464.71,439.10) --
	(464.71,439.11) --
	(464.71,439.12) --
	(464.71,439.14) --
	(464.71,439.15) --
	(464.71,439.15) --
	(464.71,439.18) --
	(464.71,439.18) --
	(464.71,439.21) --
	(464.71,439.22) --
	(464.71,439.23) --
	(464.71,439.24) --
	(464.71,439.25) --
	(464.71,439.27) --
	(464.71,439.28) --
	(464.71,439.29) --
	(464.71,439.30) --
	(464.71,439.31) --
	(464.71,439.33) --
	(464.71,439.34) --
	(464.71,439.35) --
	(464.71,439.36) --
	(464.71,439.37) --
	(464.71,439.38) --
	(464.71,439.39) --
	(464.71,439.41) --
	(464.71,439.42) --
	(464.71,439.45) --
	(464.71,439.46) --
	(464.71,439.47) --
	(464.71,439.48) --
	(464.71,439.49) --
	(464.71,439.50) --
	(464.71,439.51) --
	(464.71,439.52) --
	(464.71,439.53) --
	(464.71,439.54) --
	(464.71,439.55) --
	(464.71,439.56) --
	(464.71,439.57) --
	(464.71,439.58) --
	(464.71,439.59) --
	(464.71,439.60) --
	(464.71,439.61) --
	(464.71,439.62) --
	(464.71,439.63) --
	(464.71,439.64) --
	(464.71,439.65) --
	(464.71,439.66) --
	(464.71,439.67) --
	(464.71,439.68) --
	(464.71,439.69) --
	(464.71,439.70) --
	(464.71,439.71) --
	(464.71,439.72) --
	(464.71,439.73) --
	(464.71,439.74) --
	(464.71,439.76) --
	(464.71,439.77) --
	(464.71,439.78) --
	(464.71,439.79) --
	(464.71,439.80) --
	(464.71,439.81) --
	(464.71,439.82) --
	(464.71,439.83) --
	(464.71,439.84) --
	(464.71,439.85) --
	(464.71,439.86) --
	(464.71,439.87) --
	(464.71,439.88) --
	(464.71,439.89) --
	(464.71,439.90) --
	(464.71,439.91) --
	(464.71,439.92) --
	(464.71,439.93) --
	(464.71,439.94) --
	(464.71,439.95) --
	(464.71,439.95) --
	(464.71,439.96) --
	(464.71,439.97) --
	(464.71,439.98) --
	(464.71,439.99) --
	(464.71,440.00) --
	(464.71,440.01) --
	(464.71,440.02) --
	(464.71,440.02) --
	(464.71,440.03) --
	(464.71,440.04) --
	(464.71,440.05) --
	(464.71,440.05) --
	(464.71,440.06) --
	(464.71,440.07) --
	(464.71,440.08) --
	(464.71,440.09) --
	(464.71,440.10) --
	(464.71,440.10) --
	(464.71,440.11) --
	(464.71,440.12) --
	(464.71,440.13) --
	(464.71,440.14) --
	(464.71,440.14) --
	(464.71,440.15) --
	(464.71,440.16) --
	(464.71,440.17) --
	(464.71,440.18) --
	(464.71,440.18) --
	(464.71,440.19) --
	(464.71,440.20) --
	(464.71,440.21) --
	(464.71,440.21) --
	(464.71,440.22) --
	(464.71,440.23) --
	(464.71,440.24) --
	(464.71,440.25) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.27) --
	(464.71,440.28) --
	(464.71,440.29) --
	(464.71,440.29) --
	(464.71,440.30) --
	(464.71,440.31) --
	(464.71,440.32) --
	(464.71,440.32) --
	(464.71,440.33) --
	(464.71,440.34) --
	(464.71,440.35) --
	(464.71,440.35) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.36) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.38) --
	(464.71,440.39) --
	(464.71,440.39) --
	(464.71,440.40) --
	(464.71,440.41) --
	(464.71,440.41) --
	(464.71,440.42) --
	(464.71,440.43) --
	(464.71,440.43) --
	(464.71,440.44) --
	(464.71,440.45) --
	(464.71,440.45) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.47) --
	(464.71,440.48) --
	(464.71,440.49) --
	(464.71,440.49) --
	(464.71,440.50) --
	(464.71,440.51) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.53) --
	(464.71,440.53) --
	(464.71,440.54) --
	(464.71,440.54) --
	(464.71,440.55) --
	(464.71,440.56) --
	(464.71,440.56) --
	(464.71,440.57) --
	(464.71,440.58) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.63) --
	(464.71,440.64) --
	(464.71,440.64) --
	(464.71,440.63) --
	(464.71,440.64) --
	(464.71,440.65) --
	(464.71,440.65) --
	(464.71,440.66) --
	(464.71,440.66) --
	(464.71,440.67) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.70) --
	(464.71,440.71) --
	(464.71,440.71) --
	(464.71,440.71) --
	(464.71,440.72) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.77) --
	(464.71,440.79) --
	(464.71,440.80) --
	(464.71,440.80) --
	(464.71,440.80) --
	(464.71,440.81) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.82) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.84) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.89) --
	(464.71,440.90) --
	(464.71,440.90) --
	(464.71,440.91) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.92) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.96) --
	(464.71,440.97) --
	(464.71,440.97) --
	(464.71,440.97) --
	(464.71,440.98) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,440.99) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.03) --
	(464.71,441.03) --
	(464.71,441.04) --
	(464.71,441.04) --
	(464.71,441.04) --
	(464.71,441.05) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.07) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.08) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.13) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.15) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.20) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.37);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.69) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.74) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.76) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.78) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.80) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.82) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.85) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.86) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.90) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.91) --
	( 65.18, 76.92) --
	( 65.18, 76.92) --
	( 65.18, 76.92) --
	( 65.18, 76.93) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.95) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.05) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.07) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.08) --
	( 65.18, 77.09) --
	( 65.18, 77.09) --
	( 65.18, 77.09) --
	( 65.18, 77.10) --
	( 65.18, 77.12) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.18) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.25) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.33) --
	( 65.18, 77.34) --
	( 65.18, 77.35) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.38) --
	( 65.18, 77.39) --
	( 65.18, 77.40) --
	( 65.18, 77.40) --
	( 65.18, 77.41) --
	( 65.18, 77.42) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.46) --
	( 65.18, 77.47) --
	( 65.18, 77.48) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.50) --
	( 65.18, 77.50) --
	( 65.18, 77.51) --
	( 65.18, 77.52) --
	( 65.18, 77.53) --
	( 65.18, 77.53) --
	( 65.18, 77.52) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.57) --
	( 65.18, 77.58) --
	( 65.18, 77.59) --
	( 65.18, 77.60) --
	( 65.18, 77.60) --
	( 65.18, 77.61) --
	( 65.18, 77.62) --
	( 65.18, 77.63) --
	( 65.18, 77.64) --
	( 65.18, 77.64) --
	( 65.18, 77.65) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.68) --
	( 65.18, 77.68) --
	( 65.18, 77.69) --
	( 65.18, 77.70) --
	( 65.18, 77.71) --
	( 65.18, 77.71) --
	( 65.18, 77.72) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.75) --
	( 65.18, 77.75) --
	( 65.18, 77.76) --
	( 65.18, 77.77) --
	( 65.18, 77.78) --
	( 65.18, 77.79) --
	( 65.18, 77.79) --
	( 65.18, 77.80) --
	( 65.18, 77.81) --
	( 65.18, 77.82) --
	( 65.18, 77.83) --
	( 65.18, 77.84) --
	( 65.18, 77.84) --
	( 65.18, 77.85) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.87) --
	( 65.18, 77.88) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.91) --
	( 65.18, 77.92) --
	( 65.18, 77.93) --
	( 65.18, 77.94) --
	( 65.18, 77.94) --
	( 65.18, 77.95) --
	( 65.18, 77.96) --
	( 65.18, 77.97) --
	( 65.18, 77.98) --
	( 65.18, 77.99) --
	( 65.18, 78.00) --
	( 65.18, 78.01) --
	( 65.18, 78.02) --
	( 65.18, 78.03) --
	( 65.18, 78.04) --
	( 65.18, 78.05) --
	( 65.18, 78.06) --
	( 65.18, 78.07) --
	( 65.18, 78.08) --
	( 65.18, 78.09) --
	( 65.18, 78.10) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.13) --
	( 65.18, 78.15) --
	( 65.18, 78.16) --
	( 65.18, 78.17) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.20) --
	( 65.18, 78.21) --
	( 65.18, 78.22) --
	( 65.18, 78.23) --
	( 65.18, 78.24) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.27) --
	( 65.18, 78.28) --
	( 65.18, 78.29) --
	( 65.18, 78.30) --
	( 65.18, 78.31) --
	( 65.18, 78.32) --
	( 65.18, 78.33) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.36) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.40) --
	( 65.18, 78.41) --
	( 65.18, 78.42) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.47) --
	( 65.18, 78.48) --
	( 65.18, 78.50) --
	( 65.18, 78.51) --
	( 65.18, 78.52) --
	( 65.18, 78.53) --
	( 65.18, 78.54) --
	( 65.18, 78.55) --
	( 65.18, 78.56) --
	( 65.18, 78.58) --
	( 65.18, 78.59) --
	( 65.18, 78.60) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.64) --
	( 65.18, 78.65) --
	( 65.18, 78.66) --
	( 65.18, 78.67) --
	( 65.18, 78.68) --
	( 65.18, 78.71) --
	( 65.18, 78.71) --
	( 65.18, 78.74) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.77) --
	( 65.18, 78.78) --
	( 65.18, 78.79) --
	( 65.18, 78.81) --
	( 65.18, 78.82) --
	( 65.18, 78.84) --
	( 65.18, 78.85) --
	( 65.18, 78.86) --
	( 65.18, 78.88) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.92) --
	( 65.18, 78.94) --
	( 65.18, 78.95) --
	( 65.18, 78.97) --
	( 65.18, 78.98) --
	( 65.18, 79.00) --
	( 65.18, 79.01) --
	( 65.18, 79.03) --
	( 65.18, 79.04) --
	( 65.18, 79.04) --
	( 65.18, 79.06) --
	( 65.18, 79.07) --
	( 65.18, 79.09) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.17) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.22) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.30) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.35) --
	( 65.18, 79.37) --
	( 65.18, 79.38) --
	( 65.18, 79.40) --
	( 65.18, 79.42) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.47) --
	( 65.18, 79.49) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.54) --
	( 65.18, 79.56) --
	( 65.18, 79.58) --
	( 65.18, 79.59) --
	( 65.18, 79.61) --
	( 65.18, 79.63) --
	( 65.18, 79.65) --
	( 65.18, 79.67) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.72) --
	( 65.18, 79.74) --
	( 65.18, 79.76) --
	( 65.18, 79.78) --
	( 65.18, 79.80) --
	( 65.18, 79.82) --
	( 65.18, 79.84) --
	( 65.18, 79.87) --
	( 65.18, 79.89) --
	( 65.18, 79.91) --
	( 65.18, 79.93) --
	( 65.18, 79.95) --
	( 65.18, 79.97) --
	( 65.18, 79.99) --
	( 65.18, 80.01) --
	( 65.18, 80.03) --
	( 65.18, 80.05) --
	( 65.18, 80.05) --
	( 65.18, 80.07) --
	( 65.18, 80.10) --
	( 65.18, 80.12) --
	( 65.18, 80.14) --
	( 65.18, 80.16) --
	( 65.18, 80.18) --
	( 65.18, 80.21) --
	( 65.18, 80.23) --
	( 65.18, 80.25) --
	( 65.18, 80.27) --
	( 65.18, 80.30) --
	( 65.18, 80.32) --
	( 65.18, 80.34) --
	( 65.18, 80.36) --
	( 65.18, 80.39) --
	( 65.18, 80.41) --
	( 65.18, 80.43) --
	( 65.18, 80.45) --
	( 65.18, 80.48) --
	( 65.18, 80.50) --
	( 65.18, 80.52) --
	( 65.18, 80.54) --
	( 65.18, 80.59) --
	( 65.18, 80.61) --
	( 65.18, 80.63) --
	( 65.18, 80.66) --
	( 65.18, 80.68) --
	( 65.18, 80.70) --
	( 65.18, 80.73) --
	( 65.18, 80.75) --
	( 65.18, 80.78) --
	( 65.18, 80.80) --
	( 65.18, 80.83) --
	( 65.18, 80.85) --
	( 65.18, 80.88) --
	( 65.18, 80.90) --
	( 65.18, 80.93) --
	( 65.18, 80.96) --
	( 65.18, 80.98) --
	( 65.18, 81.01) --
	( 65.18, 81.03) --
	( 65.18, 81.06) --
	( 65.18, 81.09) --
	( 65.18, 81.11) --
	( 65.18, 81.14) --
	( 65.18, 81.16) --
	( 65.18, 81.19) --
	( 65.18, 81.23) --
	( 65.18, 81.26) --
	( 65.18, 81.29) --
	( 65.18, 81.32) --
	( 65.18, 81.34) --
	( 65.18, 81.37) --
	( 65.18, 81.40) --
	( 65.18, 81.43) --
	( 65.18, 81.46) --
	( 65.18, 81.49) --
	( 65.18, 81.52) --
	( 65.18, 81.55) --
	( 65.18, 81.57) --
	( 65.18, 81.61) --
	( 65.18, 81.64) --
	( 65.18, 81.67) --
	( 65.18, 81.70) --
	( 65.18, 81.73) --
	( 65.18, 81.76) --
	( 65.18, 81.79) --
	( 65.18, 81.83) --
	( 65.18, 81.86) --
	( 65.18, 81.89) --
	( 65.18, 81.93) --
	( 65.18, 81.96) --
	( 65.18, 81.99) --
	( 65.18, 82.01) --
	( 65.18, 82.04) --
	( 65.18, 82.08) --
	( 65.18, 82.11) --
	( 65.18, 82.15) --
	( 65.18, 82.19) --
	( 65.18, 82.22) --
	( 65.18, 82.26) --
	( 65.18, 82.29) --
	( 65.18, 82.33) --
	( 65.18, 82.36) --
	( 65.18, 82.40) --
	( 65.18, 82.43) --
	( 65.18, 82.47) --
	( 65.18, 82.50) --
	( 65.18, 82.54) --
	( 65.18, 82.58) --
	( 65.18, 82.61) --
	( 65.18, 82.65) --
	( 65.18, 82.69) --
	( 65.18, 82.73) --
	( 65.18, 82.76) --
	( 65.18, 82.80) --
	( 65.18, 82.84) --
	( 65.18, 82.88) --
	( 65.18, 82.92) --
	( 65.18, 82.96) --
	( 65.18, 83.00) --
	( 65.18, 83.04) --
	( 65.18, 83.08) --
	( 65.18, 83.12) --
	( 65.18, 83.16) --
	( 65.18, 83.20) --
	( 65.18, 83.24) --
	( 65.18, 83.28) --
	( 65.18, 83.32) --
	( 65.18, 83.36) --
	( 65.18, 83.40) --
	( 65.18, 83.45) --
	( 65.18, 83.49) --
	( 65.18, 83.53) --
	( 65.18, 83.58) --
	( 65.18, 83.62) --
	( 65.18, 83.66) --
	( 65.18, 83.71) --
	( 65.18, 83.75) --
	( 65.18, 83.80) --
	( 65.18, 83.84) --
	( 65.18, 83.89) --
	( 65.18, 83.93) --
	( 65.18, 83.98) --
	( 65.18, 84.03) --
	( 65.18, 84.07) --
	( 65.18, 84.12) --
	( 65.18, 84.17) --
	( 65.18, 84.21) --
	( 65.18, 84.26) --
	( 65.18, 84.31) --
	( 65.18, 84.36) --
	( 65.18, 84.41) --
	( 65.18, 84.46) --
	( 65.18, 84.51) --
	( 65.18, 84.57) --
	( 65.18, 84.60) --
	( 65.18, 84.65) --
	( 65.18, 84.70) --
	( 65.18, 84.75) --
	( 65.18, 84.81) --
	( 65.18, 84.86) --
	( 65.18, 84.91) --
	( 65.18, 84.97) --
	( 65.18, 85.02) --
	( 65.18, 85.08) --
	( 65.18, 85.13) --
	( 65.18, 85.18) --
	( 65.18, 85.24) --
	( 65.18, 85.29) --
	( 65.18, 85.35) --
	( 65.18, 85.40) --
	( 65.18, 85.46) --
	( 65.18, 85.51) --
	( 65.18, 85.57) --
	( 65.18, 85.64) --
	( 65.18, 85.70) --
	( 65.18, 85.76) --
	( 65.18, 85.81) --
	( 65.18, 85.87) --
	( 65.18, 85.93) --
	( 65.18, 85.99) --
	( 65.18, 86.05) --
	( 65.18, 86.11) --
	( 65.18, 86.17) --
	( 65.18, 86.23) --
	( 65.18, 86.29) --
	( 65.18, 86.36) --
	( 65.18, 86.42) --
	( 65.18, 86.48) --
	( 65.18, 86.55) --
	( 65.18, 86.61) --
	( 65.18, 86.67) --
	( 65.18, 86.73) --
	( 65.18, 86.81) --
	( 65.18, 86.88) --
	( 65.18, 86.94) --
	( 65.18, 87.01) --
	( 65.18, 87.08) --
	( 65.18, 87.14) --
	( 65.18, 87.21) --
	( 65.18, 87.27) --
	( 65.18, 87.35) --
	( 65.18, 87.42) --
	( 65.18, 87.49) --
	( 65.18, 87.57) --
	( 65.18, 87.64) --
	( 65.18, 87.71) --
	( 65.18, 87.79) --
	( 65.18, 87.86) --
	( 65.18, 87.92) --
	( 65.18, 88.00) --
	( 65.18, 88.08) --
	( 65.18, 88.15) --
	( 65.18, 88.23) --
	( 65.18, 88.31) --
	( 65.18, 88.39) --
	( 65.18, 88.46) --
	( 65.18, 88.54) --
	( 65.18, 88.62) --
	( 65.18, 88.70) --
	( 65.18, 88.78) --
	( 65.18, 88.86) --
	( 65.18, 88.94) --
	( 65.18, 89.03) --
	( 65.18, 89.11) --
	( 65.18, 89.19) --
	( 65.18, 89.28) --
	( 65.18, 89.36) --
	( 65.18, 89.45) --
	( 65.18, 89.53) --
	( 65.18, 89.62) --
	( 65.18, 89.71) --
	( 65.18, 89.79) --
	( 65.18, 89.88) --
	( 65.18, 89.97) --
	( 65.18, 90.06) --
	( 65.18, 90.15) --
	( 65.18, 90.24) --
	( 65.18, 90.34) --
	( 65.18, 90.43) --
	( 65.18, 90.52) --
	( 65.18, 90.62) --
	( 65.18, 90.71) --
	( 65.18, 90.81) --
	( 65.18, 90.90) --
	( 65.18, 91.00) --
	( 65.18, 91.10) --
	( 65.18, 91.20) --
	( 65.18, 91.30) --
	( 65.18, 91.40) --
	( 65.18, 91.50) --
	( 65.18, 91.60) --
	( 65.18, 91.70) --
	( 65.18, 91.81) --
	( 65.18, 91.91) --
	( 65.18, 92.02) --
	( 65.18, 92.12) --
	( 65.18, 92.23) --
	( 65.18, 92.34) --
	( 65.18, 92.45) --
	( 65.18, 92.56) --
	( 65.18, 92.67) --
	( 65.18, 92.78) --
	( 65.18, 92.89) --
	( 65.18, 93.00) --
	( 65.18, 93.11) --
	( 65.18, 93.23) --
	( 65.18, 93.35) --
	( 65.18, 93.46) --
	( 65.18, 93.58) --
	( 65.18, 93.70) --
	( 65.18, 93.82) --
	( 65.18, 93.93) --
	( 65.18, 94.06) --
	( 65.18, 94.18) --
	( 65.18, 94.30) --
	( 65.18, 94.43) --
	( 65.18, 94.55) --
	( 65.18, 94.68) --
	( 65.18, 94.80) --
	( 65.18, 94.93) --
	( 65.18, 95.06) --
	( 65.18, 95.19) --
	( 65.18, 95.32) --
	( 65.18, 95.45) --
	( 65.18, 95.58) --
	( 65.18, 95.71) --
	( 65.18, 95.85) --
	( 65.18, 96.00) --
	( 65.18, 96.14) --
	( 65.18, 96.28) --
	( 65.18, 96.41) --
	( 65.18, 96.56) --
	( 65.18, 96.70) --
	( 65.18, 96.84) --
	( 65.18, 96.98) --
	( 65.18, 97.13) --
	( 65.18, 97.28) --
	( 65.18, 97.42) --
	( 65.18, 97.57) --
	( 65.18, 97.72) --
	( 65.18, 97.87) --
	( 65.18, 98.04) --
	( 65.18, 98.19) --
	( 65.18, 98.34) --
	( 65.19, 98.50) --
	( 65.19, 98.65) --
	( 65.19, 98.81) --
	( 65.19, 98.98) --
	( 65.19, 99.14) --
	( 65.19, 99.31) --
	( 65.19, 99.47) --
	( 65.19, 99.62) --
	( 65.19, 99.80) --
	( 65.19, 99.97) --
	( 65.19,100.14) --
	( 65.19,100.31) --
	( 65.19,100.49) --
	( 65.19,100.66) --
	( 65.19,100.84) --
	( 65.19,101.02) --
	( 65.19,101.19) --
	( 65.19,101.38) --
	( 65.19,101.56) --
	( 65.19,101.74) --
	( 65.20,101.93) --
	( 65.20,102.12) --
	( 65.20,102.30) --
	( 65.20,102.49) --
	( 65.20,102.69) --
	( 65.20,102.88) --
	( 65.20,103.08) --
	( 65.20,103.27) --
	( 65.20,103.47) --
	( 65.21,103.67) --
	( 65.21,103.87) --
	( 65.21,104.08) --
	( 65.21,104.28) --
	( 65.21,104.49) --
	( 65.21,104.70) --
	( 65.21,104.91) --
	( 65.22,105.12) --
	( 65.22,105.34) --
	( 65.22,105.55) --
	( 65.22,105.77) --
	( 65.23,105.99) --
	( 65.23,106.22) --
	( 65.23,106.44) --
	( 65.23,106.67) --
	( 65.24,106.89) --
	( 65.24,107.12) --
	( 65.24,107.36) --
	( 65.25,107.59) --
	( 65.25,107.83) --
	( 65.25,108.07) --
	( 65.26,108.31) --
	( 65.26,108.55) --
	( 65.27,108.80) --
	( 65.27,109.04) --
	( 65.28,109.29) --
	( 65.28,109.54) --
	( 65.29,109.80) --
	( 65.29,110.05) --
	( 65.30,110.31) --
	( 65.31,110.57) --
	( 65.31,110.83) --
	( 65.32,111.10) --
	( 65.33,111.36) --
	( 65.33,111.63) --
	( 65.34,111.90) --
	( 65.35,112.18) --
	( 65.36,112.46) --
	( 65.37,112.74) --
	( 65.38,113.02) --
	( 65.39,113.30) --
	( 65.40,113.59) --
	( 65.41,113.88) --
	( 65.42,114.17) --
	( 65.43,114.46) --
	( 65.45,114.76) --
	( 65.46,115.06) --
	( 65.47,115.36) --
	( 65.49,115.67) --
	( 65.50,115.98) --
	( 65.52,116.28) --
	( 65.54,116.59) --
	( 65.55,116.93) --
	( 65.57,117.25) --
	( 65.59,117.57) --
	( 65.61,117.89) --
	( 65.63,118.22) --
	( 65.65,118.55) --
	( 65.68,118.88) --
	( 65.70,119.22) --
	( 65.72,119.56) --
	( 65.75,119.90) --
	( 65.78,120.24) --
	( 65.80,120.61) --
	( 65.83,120.95) --
	( 65.86,121.31) --
	( 65.90,121.67) --
	( 65.93,122.03) --
	( 65.96,122.40) --
	( 66.00,122.77) --
	( 66.04,123.13) --
	( 66.08,123.51) --
	( 66.12,123.89) --
	( 66.16,124.28) --
	( 66.20,124.66) --
	( 66.25,125.05) --
	( 66.29,125.45) --
	( 66.34,125.84) --
	( 66.40,126.25) --
	( 66.45,126.65) --
	( 66.50,127.06) --
	( 66.56,127.47) --
	( 66.62,127.89) --
	( 66.68,128.31) --
	( 66.75,128.73) --
	( 66.82,129.16) --
	( 66.88,129.59) --
	( 66.96,130.03) --
	( 67.03,130.47) --
	( 67.11,130.91) --
	( 67.19,131.36) --
	( 67.27,131.81) --
	( 67.36,132.27) --
	( 67.45,132.73) --
	( 67.54,133.19) --
	( 67.64,133.66) --
	( 67.74,134.13) --
	( 67.84,134.61) --
	( 67.95,135.09) --
	( 68.06,135.58) --
	( 68.18,136.07) --
	( 68.30,136.57) --
	( 68.42,137.07) --
	( 68.55,137.57) --
	( 68.68,138.08) --
	( 68.81,138.60) --
	( 68.96,139.12) --
	( 69.10,139.64) --
	( 69.25,140.18) --
	( 69.41,140.71) --
	( 69.57,141.25) --
	( 69.73,141.79) --
	( 69.91,142.34) --
	( 70.08,142.89) --
	( 70.27,143.45) --
	( 70.45,144.02) --
	( 70.65,144.59) --
	( 70.85,145.16) --
	( 71.06,145.74) --
	( 71.27,146.33) --
	( 71.49,146.92) --
	( 71.72,147.52) --
	( 71.95,148.12) --
	( 72.19,148.73) --
	( 72.44,149.34) --
	( 72.70,149.96) --
	( 72.96,150.58) --
	( 73.23,151.22) --
	( 73.51,151.85) --
	( 73.80,152.49) --
	( 74.10,153.14) --
	( 74.40,153.80) --
	( 74.71,154.46) --
	( 75.03,155.13) --
	( 75.37,155.80) --
	( 75.71,156.48) --
	( 76.06,157.16) --
	( 76.42,157.85) --
	( 76.78,158.56) --
	( 77.16,159.26) --
	( 77.55,159.97) --
	( 77.95,160.69) --
	( 78.36,161.41) --
	( 78.79,162.14) --
	( 79.22,162.88) --
	( 79.66,163.62) --
	( 80.12,164.37) --
	( 80.58,165.13) --
	( 81.06,165.90) --
	( 81.55,166.67) --
	( 82.05,167.44) --
	( 82.57,168.23) --
	( 83.10,169.03) --
	( 83.64,169.82) --
	( 84.19,170.63) --
	( 84.76,171.44) --
	( 85.34,172.27) --
	( 85.93,173.10) --
	( 86.54,173.93) --
	( 87.16,174.78) --
	( 87.80,175.63) --
	( 88.45,176.49) --
	( 89.11,177.35) --
	( 89.79,178.23) --
	( 90.49,179.11) --
	( 91.20,180.00) --
	( 91.92,180.90) --
	( 92.66,181.80) --
	( 93.42,182.72) --
	( 94.19,183.64) --
	( 94.98,184.57) --
	( 95.78,185.51) --
	( 96.60,186.45) --
	( 97.44,187.40) --
	( 98.30,188.37) --
	( 99.17,189.34) --
	(100.06,190.32) --
	(100.96,191.30) --
	(101.88,192.30) --
	(102.82,193.30) --
	(103.78,194.31) --
	(104.76,195.33) --
	(105.75,196.36) --
	(106.76,197.40) --
	(107.79,198.45) --
	(108.84,199.50) --
	(109.91,200.56) --
	(110.99,201.64) --
	(112.10,202.72) --
	(113.22,203.81) --
	(114.36,204.91) --
	(115.52,206.01) --
	(116.70,207.13) --
	(117.90,208.26) --
	(119.12,209.39) --
	(120.35,210.53) --
	(121.61,211.69) --
	(122.88,212.85) --
	(124.18,214.00) --
	(125.49,215.18) --
	(126.82,216.37) --
	(128.17,217.57) --
	(129.54,218.78) --
	(130.94,219.99) --
	(132.35,221.21) --
	(133.77,222.45) --
	(135.22,223.69) --
	(136.69,224.94) --
	(138.18,226.20) --
	(139.68,227.47) --
	(141.21,228.74) --
	(142.75,230.03) --
	(144.32,231.30) --
	(145.90,232.61) --
	(147.50,233.92) --
	(149.12,235.24) --
	(150.76,236.56) --
	(152.41,237.90) --
	(154.09,239.24) --
	(155.78,240.62) --
	(157.49,241.98) --
	(159.22,243.35) --
	(160.97,244.73) --
	(162.73,246.11) --
	(164.51,247.51) --
	(166.31,248.91) --
	(168.13,250.32) --
	(169.96,251.74) --
	(171.81,253.16) --
	(173.68,254.60) --
	(175.56,256.04) --
	(177.45,257.49) --
	(179.37,258.94) --
	(181.30,260.41) --
	(183.24,261.88) --
	(185.20,263.36) --
	(187.17,264.85) --
	(189.16,266.34) --
	(191.16,267.84) --
	(193.17,269.35) --
	(195.20,270.85) --
	(197.24,272.37) --
	(199.30,273.89) --
	(201.36,275.43) --
	(203.44,276.96) --
	(205.53,278.50) --
	(207.63,280.05) --
	(209.74,281.60) --
	(211.87,283.16) --
	(214.00,284.72) --
	(216.14,286.29) --
	(218.30,287.86) --
	(220.46,289.43) --
	(222.63,291.01) --
	(224.81,292.59) --
	(226.99,294.18) --
	(229.18,295.77) --
	(231.39,297.36) --
	(233.59,298.95) --
	(235.81,300.55) --
	(238.03,302.15) --
	(240.25,303.75) --
	(242.48,305.35) --
	(244.71,306.95) --
	(246.95,308.55) --
	(249.19,310.18) --
	(251.44,311.78) --
	(253.68,313.39) --
	(255.93,314.99) --
	(258.18,316.59) --
	(260.44,318.20) --
	(262.69,319.80) --
	(264.95,321.40) --
	(267.20,323.00) --
	(269.45,324.59) --
	(271.71,326.20) --
	(273.96,327.79) --
	(276.21,329.38) --
	(278.45,330.97) --
	(280.70,332.55) --
	(282.94,334.13) --
	(285.18,335.70) --
	(287.41,337.27) --
	(289.64,338.84) --
	(291.86,340.40) --
	(294.08,341.95) --
	(296.30,343.50) --
	(298.50,345.05) --
	(300.71,346.58) --
	(302.90,348.11) --
	(305.08,349.63) --
	(307.26,351.14) --
	(309.43,352.65) --
	(311.59,354.14) --
	(313.75,355.63) --
	(315.89,357.10) --
	(318.02,358.57) --
	(320.15,360.04) --
	(322.26,361.49) --
	(324.36,362.92) --
	(326.45,364.35) --
	(328.53,365.76) --
	(330.59,367.17) --
	(332.65,368.56) --
	(334.69,369.94) --
	(336.72,371.31) --
	(338.73,372.67) --
	(340.73,374.01) --
	(342.72,375.34) --
	(344.69,376.66) --
	(346.65,377.96) --
	(348.59,379.25) --
	(350.52,380.53) --
	(352.44,381.79) --
	(354.33,383.05) --
	(356.21,384.28) --
	(358.08,385.50) --
	(359.93,386.70) --
	(361.76,387.89) --
	(363.58,389.06) --
	(365.38,390.22) --
	(367.16,391.36) --
	(368.92,392.49) --
	(370.67,393.61) --
	(372.40,394.69) --
	(374.11,395.77) --
	(375.80,396.84) --
	(377.48,397.88) --
	(379.13,398.92) --
	(380.77,399.93) --
	(382.39,400.93) --
	(383.99,401.91) --
	(385.57,402.87) --
	(387.14,403.82) --
	(388.68,404.75) --
	(390.21,405.67) --
	(391.71,406.58) --
	(393.20,407.46) --
	(394.67,408.33) --
	(396.12,409.18) --
	(397.54,410.02) --
	(398.95,410.84) --
	(400.35,411.64) --
	(401.72,412.43) --
	(403.07,413.20) --
	(404.40,413.96) --
	(405.71,414.70) --
	(407.01,415.43) --
	(408.28,416.14) --
	(409.54,416.84) --
	(410.77,417.52) --
	(411.99,418.18) --
	(413.19,418.83) --
	(414.37,419.47) --
	(415.53,420.09) --
	(416.67,420.70) --
	(417.79,421.29) --
	(418.90,421.87) --
	(419.98,422.44) --
	(421.05,422.99) --
	(422.10,423.53) --
	(423.13,424.07) --
	(424.14,424.58) --
	(425.13,425.08) --
	(426.11,425.57) --
	(427.07,426.05) --
	(428.01,426.51) --
	(428.93,426.96) --
	(429.83,427.41) --
	(430.72,427.84) --
	(431.59,428.25) --
	(432.45,428.66) --
	(433.29,429.06) --
	(434.11,429.45) --
	(434.91,429.81) --
	(435.70,430.19) --
	(436.47,430.54) --
	(437.23,430.89) --
	(437.97,431.22) --
	(438.69,431.55) --
	(439.40,431.87) --
	(440.10,432.18) --
	(440.78,432.48) --
	(441.44,432.77) --
	(442.09,433.07) --
	(442.73,433.33) --
	(443.35,433.60) --
	(443.96,433.86) --
	(444.55,434.12) --
	(445.13,434.36) --
	(445.70,434.60) --
	(446.25,434.83) --
	(446.79,435.05) --
	(447.32,435.27) --
	(447.84,435.48) --
	(448.34,435.69) --
	(448.83,435.88) --
	(449.31,436.08) --
	(449.77,436.27) --
	(450.23,436.45) --
	(450.67,436.62) --
	(451.10,436.80) --
	(451.53,436.96) --
	(451.94,437.12) --
	(452.34,437.27) --
	(452.73,437.42) --
	(453.11,437.56) --
	(453.47,437.72) --
	(453.83,437.85) --
	(454.18,437.98) --
	(454.52,438.11) --
	(454.86,438.23) --
	(455.18,438.35) --
	(455.49,438.47) --
	(455.79,438.59) --
	(456.09,438.70) --
	(456.38,438.79) --
	(456.66,438.90) --
	(456.93,439.00) --
	(457.19,439.10) --
	(457.45,439.20) --
	(457.70,439.28) --
	(457.94,439.36) --
	(458.17,439.45) --
	(458.40,439.54) --
	(458.62,439.61) --
	(458.83,439.69) --
	(459.04,439.76) --
	(459.24,439.83) --
	(459.44,439.92) --
	(459.62,439.98) --
	(459.81,440.04) --
	(459.98,440.10) --
	(460.16,440.17) --
	(460.32,440.23) --
	(460.48,440.29) --
	(460.64,440.33) --
	(460.79,440.38) --
	(460.93,440.44) --
	(461.08,440.49) --
	(461.21,440.54) --
	(461.34,440.58) --
	(461.47,440.64) --
	(461.59,440.68) --
	(461.71,440.72) --
	(461.83,440.76) --
	(461.94,440.79) --
	(462.05,440.84) --
	(462.15,440.88) --
	(462.25,440.91) --
	(462.35,440.94) --
	(462.44,440.98) --
	(462.53,441.02) --
	(462.62,441.05) --
	(462.70,441.07) --
	(462.78,441.10) --
	(462.86,441.13) --
	(462.93,441.16) --
	(463.01,441.19) --
	(463.07,441.21) --
	(463.14,441.24) --
	(463.21,441.27) --
	(463.27,441.29) --
	(463.33,441.31) --
	(463.39,441.33) --
	(463.44,441.35) --
	(463.49,441.38) --
	(463.55,441.40) --
	(463.60,441.41) --
	(463.64,441.43) --
	(463.69,441.45) --
	(463.73,441.48) --
	(463.77,441.49) --
	(463.81,441.50) --
	(463.85,441.52) --
	(463.89,441.54) --
	(463.93,441.55) --
	(463.96,441.56) --
	(463.99,441.58) --
	(464.03,441.59) --
	(464.06,441.61) --
	(464.09,441.62) --
	(464.11,441.63) --
	(464.14,441.65) --
	(464.17,441.66) --
	(464.19,441.66) --
	(464.21,441.68) --
	(464.24,441.68) --
	(464.26,441.71) --
	(464.28,441.71) --
	(464.30,441.72) --
	(464.32,441.73) --
	(464.34,441.74) --
	(464.35,441.74) --
	(464.37,441.75) --
	(464.39,441.76) --
	(464.40,441.78) --
	(464.42,441.79) --
	(464.43,441.79) --
	(464.44,441.80) --
	(464.46,441.81) --
	(464.47,441.81) --
	(464.48,441.82) --
	(464.49,441.83) --
	(464.50,441.84) --
	(464.51,441.84) --
	(464.52,441.83) --
	(464.53,441.84) --
	(464.54,441.85) --
	(464.55,441.86) --
	(464.56,441.86) --
	(464.56,441.86) --
	(464.57,441.86) --
	(464.58,441.88) --
	(464.58,441.89) --
	(464.59,441.90) --
	(464.60,441.89) --
	(464.60,441.89) --
	(464.61,441.90) --
	(464.61,441.90) --
	(464.62,441.90) --
	(464.62,441.90) --
	(464.63,441.91) --
	(464.63,441.91) --
	(464.64,441.91) --
	(464.64,441.92) --
	(464.64,441.92) --
	(464.65,441.92) --
	(464.65,441.93) --
	(464.65,441.93) --
	(464.66,441.93) --
	(464.66,441.93) --
	(464.66,441.95) --
	(464.66,441.95) --
	(464.67,441.95) --
	(464.67,441.95) --
	(464.67,441.95) --
	(464.67,441.95) --
	(464.68,441.95) --
	(464.68,441.95) --
	(464.68,441.97) --
	(464.68,441.97) --
	(464.68,441.98) --
	(464.68,441.98) --
	(464.68,441.98) --
	(464.69,441.99) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.69,441.98) --
	(464.69,441.98) --
	(464.69,441.98) --
	(464.69,441.98) --
	(464.69,441.98) --
	(464.70,441.98) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.02) --
	(464.70,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.19, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.20, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.21, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.22, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.25, 75.87) --
	( 65.26, 75.87) --
	( 65.26, 75.87) --
	( 65.27, 75.87) --
	( 65.27, 75.87) --
	( 65.28, 75.87) --
	( 65.28, 75.87) --
	( 65.29, 75.87) --
	( 65.29, 75.87) --
	( 65.30, 75.87) --
	( 65.31, 75.87) --
	( 65.31, 75.87) --
	( 65.32, 75.87) --
	( 65.33, 75.87) --
	( 65.33, 75.87) --
	( 65.34, 75.89) --
	( 65.35, 75.89) --
	( 65.36, 75.89) --
	( 65.37, 75.89) --
	( 65.38, 75.89) --
	( 65.39, 75.89) --
	( 65.40, 75.89) --
	( 65.41, 75.89) --
	( 65.42, 75.89) --
	( 65.43, 75.89) --
	( 65.45, 75.91) --
	( 65.46, 75.91) --
	( 65.47, 75.91) --
	( 65.49, 75.92) --
	( 65.50, 75.90) --
	( 65.52, 75.91) --
	( 65.54, 75.92) --
	( 65.55, 75.94) --
	( 65.57, 75.94) --
	( 65.59, 75.94) --
	( 65.61, 75.94) --
	( 65.63, 75.96) --
	( 65.65, 75.96) --
	( 65.68, 75.97) --
	( 65.70, 75.97) --
	( 65.72, 75.98) --
	( 65.75, 75.99) --
	( 65.78, 75.99) --
	( 65.80, 76.00) --
	( 65.83, 75.99) --
	( 65.86, 76.01) --
	( 65.90, 76.03) --
	( 65.93, 76.04) --
	( 65.96, 76.06) --
	( 66.00, 76.05) --
	( 66.04, 76.07) --
	( 66.08, 76.08) --
	( 66.12, 76.10) --
	( 66.16, 76.11) --
	( 66.20, 76.14) --
	( 66.25, 76.15) --
	( 66.29, 76.17) --
	( 66.34, 76.18) --
	( 66.40, 76.21) --
	( 66.45, 76.23) --
	( 66.50, 76.26) --
	( 66.56, 76.29) --
	( 66.62, 76.32) --
	( 66.68, 76.35) --
	( 66.75, 76.38) --
	( 66.82, 76.41) --
	( 66.88, 76.45) --
	( 66.96, 76.49) --
	( 67.03, 76.53) --
	( 67.11, 76.56) --
	( 67.19, 76.62) --
	( 67.27, 76.67) --
	( 67.36, 76.73) --
	( 67.45, 76.79) --
	( 67.54, 76.84) --
	( 67.64, 76.92) --
	( 67.74, 76.99) --
	( 67.84, 77.05) --
	( 67.95, 77.15) --
	( 68.06, 77.23) --
	( 68.18, 77.32) --
	( 68.30, 77.43) --
	( 68.42, 77.54) --
	( 68.55, 77.64) --
	( 68.68, 77.77) --
	( 68.81, 77.90) --
	( 68.96, 78.05) --
	( 69.10, 78.19) --
	( 69.25, 78.35) --
	( 69.41, 78.53) --
	( 69.57, 78.71) --
	( 69.73, 78.91) --
	( 69.91, 79.12) --
	( 70.08, 79.34) --
	( 70.27, 79.58) --
	( 70.45, 79.83) --
	( 70.65, 80.10) --
	( 70.85, 80.40) --
	( 71.06, 80.70) --
	( 71.27, 81.02) --
	( 71.49, 81.38) --
	( 71.72, 81.75) --
	( 71.95, 82.15) --
	( 72.19, 82.56) --
	( 72.44, 83.01) --
	( 72.70, 83.48) --
	( 72.96, 83.98) --
	( 73.23, 84.50) --
	( 73.51, 85.07) --
	( 73.80, 85.66) --
	( 74.10, 86.28) --
	( 74.40, 86.94) --
	( 74.71, 87.63) --
	( 75.03, 88.35) --
	( 75.37, 89.12) --
	( 75.71, 89.93) --
	( 76.06, 90.77) --
	( 76.42, 91.65) --
	( 76.78, 92.58) --
	( 77.16, 93.53) --
	( 77.55, 94.55) --
	( 77.95, 95.60) --
	( 78.36, 96.69) --
	( 78.79, 97.83) --
	( 79.22, 99.01) --
	( 79.66,100.24) --
	( 80.12,101.50) --
	( 80.58,102.81) --
	( 81.06,104.16) --
	( 81.55,105.56) --
	( 82.05,106.99) --
	( 82.57,108.48) --
	( 83.10,110.00) --
	( 83.64,111.55) --
	( 84.19,113.15) --
	( 84.76,114.78) --
	( 85.34,116.45) --
	( 85.93,118.15) --
	( 86.54,119.88) --
	( 87.16,121.67) --
	( 87.80,123.47) --
	( 88.45,125.30) --
	( 89.11,127.16) --
	( 89.79,129.04) --
	( 90.49,130.95) --
	( 91.20,132.88) --
	( 91.92,134.84) --
	( 92.66,136.81) --
	( 93.42,138.80) --
	( 94.19,140.81) --
	( 94.98,142.83) --
	( 95.78,144.87) --
	( 96.60,146.92) --
	( 97.44,148.98) --
	( 98.30,151.06) --
	( 99.17,153.14) --
	(100.06,155.21) --
	(100.96,157.30) --
	(101.88,159.40) --
	(102.82,161.50) --
	(103.78,163.59) --
	(104.76,165.69) --
	(105.75,167.79) --
	(106.76,169.88) --
	(107.79,171.97) --
	(108.84,174.06) --
	(109.91,176.14) --
	(110.99,178.23) --
	(112.10,180.30) --
	(113.22,182.37) --
	(114.36,184.42) --
	(115.52,186.47) --
	(116.70,188.51) --
	(117.90,190.54) --
	(119.12,192.56) --
	(120.35,194.57) --
	(121.61,196.57) --
	(122.88,198.55) --
	(124.18,200.52) --
	(125.49,202.49) --
	(126.82,204.43) --
	(128.17,206.37) --
	(129.54,208.29) --
	(130.94,210.20) --
	(132.35,212.09) --
	(133.77,213.97) --
	(135.22,215.83) --
	(136.69,217.68) --
	(138.18,219.52) --
	(139.68,221.33) --
	(141.21,223.14) --
	(142.75,224.93) --
	(144.32,226.70) --
	(145.90,228.46) --
	(147.50,230.20) --
	(149.12,231.93) --
	(150.76,233.64) --
	(152.41,235.34) --
	(154.09,237.02) --
	(155.78,238.69) --
	(157.49,240.34) --
	(159.22,241.97) --
	(160.97,243.59) --
	(162.73,245.19) --
	(164.51,246.78) --
	(166.31,248.36) --
	(168.13,249.91) --
	(169.96,251.46) --
	(171.81,252.98) --
	(173.68,254.50) --
	(175.56,255.99) --
	(177.45,257.48) --
	(179.37,258.94) --
	(181.30,260.40) --
	(183.24,261.84) --
	(185.20,263.26) --
	(187.17,264.67) --
	(189.16,266.07) --
	(191.16,267.45) --
	(193.17,268.82) --
	(195.20,270.17) --
	(197.24,271.52) --
	(199.30,272.84) --
	(201.36,274.15) --
	(203.44,275.45) --
	(205.53,276.74) --
	(207.63,278.01) --
	(209.74,279.28) --
	(211.87,280.52) --
	(214.00,281.76) --
	(216.14,282.98) --
	(218.30,284.19) --
	(220.46,285.39) --
	(222.63,286.57) --
	(224.81,287.75) --
	(226.99,288.91) --
	(229.18,290.07) --
	(231.39,291.21) --
	(233.59,292.34) --
	(235.81,293.45) --
	(238.03,294.56) --
	(240.25,295.65) --
	(242.48,296.73) --
	(244.71,297.80) --
	(246.95,298.86) --
	(249.19,299.91) --
	(251.44,300.95) --
	(253.68,301.98) --
	(255.93,302.99) --
	(258.18,304.00) --
	(260.44,305.00) --
	(262.69,305.99) --
	(264.95,306.97) --
	(267.20,307.94) --
	(269.45,308.90) --
	(271.71,309.84) --
	(273.96,310.78) --
	(276.21,311.72) --
	(278.45,312.64) --
	(280.70,313.55) --
	(282.94,314.45) --
	(285.18,315.35) --
	(287.41,316.23) --
	(289.64,317.11) --
	(291.86,317.98) --
	(294.08,318.84) --
	(296.30,319.69) --
	(298.50,320.53) --
	(300.71,321.37) --
	(302.90,322.19) --
	(305.08,323.01) --
	(307.26,323.82) --
	(309.43,324.62) --
	(311.59,325.42) --
	(313.75,326.21) --
	(315.89,326.99) --
	(318.02,327.76) --
	(320.15,328.54) --
	(322.26,329.30) --
	(324.36,330.05) --
	(326.45,330.80) --
	(328.53,331.53) --
	(330.59,332.26) --
	(332.65,332.99) --
	(334.69,333.70) --
	(336.72,334.41) --
	(338.73,335.11) --
	(340.73,335.81) --
	(342.72,336.50) --
	(344.69,337.19) --
	(346.65,337.86) --
	(348.59,338.53) --
	(350.52,339.20) --
	(352.44,339.86) --
	(354.33,340.51) --
	(356.21,341.16) --
	(358.08,341.80) --
	(359.93,342.44) --
	(361.76,343.07) --
	(363.58,343.69) --
	(365.38,344.31) --
	(367.16,344.92) --
	(368.92,345.53) --
	(370.67,346.13) --
	(372.40,346.73) --
	(374.11,347.32) --
	(375.80,347.91) --
	(377.48,348.49) --
	(379.13,349.07) --
	(380.77,349.63) --
	(382.39,350.20) --
	(383.99,350.76) --
	(385.57,351.32) --
	(387.14,351.88) --
	(388.68,352.42) --
	(390.21,352.96) --
	(391.71,353.49) --
	(393.20,354.03) --
	(394.67,354.55) --
	(396.12,355.08) --
	(397.54,355.59) --
	(398.95,356.11) --
	(400.35,356.61) --
	(401.72,357.13) --
	(403.07,357.63) --
	(404.40,358.13) --
	(405.71,358.62) --
	(407.01,359.11) --
	(408.28,359.59) --
	(409.54,360.07) --
	(410.77,360.55) --
	(411.99,361.02) --
	(413.19,361.49) --
	(414.37,361.96) --
	(415.53,362.43) --
	(416.67,362.87) --
	(417.79,363.32) --
	(418.90,363.77) --
	(419.98,364.22) --
	(421.05,364.66) --
	(422.10,365.10) --
	(423.13,365.54) --
	(424.14,365.97) --
	(425.13,366.40) --
	(426.11,366.82) --
	(427.07,367.24) --
	(428.01,367.66) --
	(428.93,368.08) --
	(429.83,368.49) --
	(430.72,368.89) --
	(431.59,369.30) --
	(432.45,369.70) --
	(433.29,370.10) --
	(434.11,370.49) --
	(434.91,370.88) --
	(435.70,371.27) --
	(436.47,371.65) --
	(437.23,372.05) --
	(437.97,372.43) --
	(438.69,372.81) --
	(439.40,373.18) --
	(440.10,373.55) --
	(440.78,373.92) --
	(441.44,374.28) --
	(442.09,374.64) --
	(442.73,375.00) --
	(443.35,375.36) --
	(443.96,375.71) --
	(444.55,376.07) --
	(445.13,376.41) --
	(445.70,376.76) --
	(446.25,377.10) --
	(446.79,377.45) --
	(447.32,377.78) --
	(447.84,378.12) --
	(448.34,378.45) --
	(448.83,378.78) --
	(449.31,379.11) --
	(449.77,379.43) --
	(450.23,379.76) --
	(450.67,380.08) --
	(451.10,380.39) --
	(451.53,380.71) --
	(451.94,381.02) --
	(452.34,381.34) --
	(452.73,381.64) --
	(453.11,381.97) --
	(453.47,382.27) --
	(453.83,382.58) --
	(454.18,382.88) --
	(454.52,383.17) --
	(454.86,383.47) --
	(455.18,383.76) --
	(455.49,384.06) --
	(455.79,384.34) --
	(456.09,384.63) --
	(456.38,384.92) --
	(456.66,385.20) --
	(456.93,385.48) --
	(457.19,385.76) --
	(457.45,386.04) --
	(457.70,386.31) --
	(457.94,386.59) --
	(458.17,386.86) --
	(458.40,387.13) --
	(458.62,387.40) --
	(458.83,387.66) --
	(459.04,387.93) --
	(459.24,388.19) --
	(459.44,388.45) --
	(459.62,388.71) --
	(459.81,388.96) --
	(459.98,389.22) --
	(460.16,389.47) --
	(460.32,389.72) --
	(460.48,389.97) --
	(460.64,390.22) --
	(460.79,390.47) --
	(460.93,390.71) --
	(461.08,390.96) --
	(461.21,391.20) --
	(461.34,391.44) --
	(461.47,391.68) --
	(461.59,391.91) --
	(461.71,392.15) --
	(461.83,392.38) --
	(461.94,392.61) --
	(462.05,392.84) --
	(462.15,393.07) --
	(462.25,393.30) --
	(462.35,393.53) --
	(462.44,393.75) --
	(462.53,393.97) --
	(462.62,394.19) --
	(462.70,394.41) --
	(462.78,394.63) --
	(462.86,394.85) --
	(462.93,395.07) --
	(463.01,395.29) --
	(463.07,395.49) --
	(463.14,395.70) --
	(463.21,395.91) --
	(463.27,396.12) --
	(463.33,396.33) --
	(463.39,396.54) --
	(463.44,396.74) --
	(463.49,396.94) --
	(463.55,397.14) --
	(463.60,397.35) --
	(463.64,397.55) --
	(463.69,397.74) --
	(463.73,397.94) --
	(463.77,398.14) --
	(463.81,398.33) --
	(463.85,398.52) --
	(463.89,398.71) --
	(463.93,398.90) --
	(463.96,399.09) --
	(463.99,399.28) --
	(464.03,399.47) --
	(464.06,399.65) --
	(464.09,399.84) --
	(464.11,400.04) --
	(464.14,400.22) --
	(464.17,400.40) --
	(464.19,400.57) --
	(464.21,400.75) --
	(464.24,400.93) --
	(464.26,401.11) --
	(464.28,401.28) --
	(464.30,401.46) --
	(464.32,401.63) --
	(464.34,401.80) --
	(464.35,401.98) --
	(464.37,402.15) --
	(464.39,402.32) --
	(464.40,402.49) --
	(464.42,402.66) --
	(464.43,402.82) --
	(464.44,402.99) --
	(464.46,403.14) --
	(464.47,403.30) --
	(464.48,403.47) --
	(464.49,403.63) --
	(464.50,403.79) --
	(464.51,403.95) --
	(464.52,404.11) --
	(464.53,404.27) --
	(464.54,404.43) --
	(464.55,404.58) --
	(464.56,404.74) --
	(464.56,404.89) --
	(464.57,405.04) --
	(464.58,405.20) --
	(464.58,405.35) --
	(464.59,405.50) --
	(464.60,405.65) --
	(464.60,405.80) --
	(464.61,405.94) --
	(464.61,406.09) --
	(464.62,406.24) --
	(464.62,406.38) --
	(464.63,406.52) --
	(464.63,406.67) --
	(464.64,406.81) --
	(464.64,406.95) --
	(464.64,407.09) --
	(464.65,407.23) --
	(464.65,407.37) --
	(464.65,407.51) --
	(464.66,407.65) --
	(464.66,407.78) --
	(464.66,407.92) --
	(464.66,408.05) --
	(464.67,408.19) --
	(464.67,408.32) --
	(464.67,408.46) --
	(464.67,408.59) --
	(464.68,408.72) --
	(464.68,408.85) --
	(464.68,408.98) --
	(464.68,409.11) --
	(464.68,409.24) --
	(464.68,409.37) --
	(464.68,409.49) --
	(464.69,409.64) --
	(464.69,409.77) --
	(464.69,409.89) --
	(464.69,410.02) --
	(464.69,410.14) --
	(464.69,410.26) --
	(464.69,410.39) --
	(464.69,410.50) --
	(464.69,410.63) --
	(464.70,410.75) --
	(464.70,410.87) --
	(464.70,410.98) --
	(464.70,411.10) --
	(464.70,411.22) --
	(464.70,411.34) --
	(464.70,411.45) --
	(464.70,411.57) --
	(464.70,411.69) --
	(464.70,411.80) --
	(464.70,411.91) --
	(464.70,412.03) --
	(464.70,412.14) --
	(464.70,412.25) --
	(464.70,412.36) --
	(464.70,412.48) --
	(464.70,412.59) --
	(464.70,412.70) --
	(464.70,412.81) --
	(464.70,412.91) --
	(464.71,413.02) --
	(464.71,413.13) --
	(464.71,413.24) --
	(464.71,413.34) --
	(464.71,413.45) --
	(464.71,413.55) --
	(464.71,413.66) --
	(464.71,413.76) --
	(464.71,413.87) --
	(464.71,413.97) --
	(464.71,414.07) --
	(464.71,414.17) --
	(464.71,414.28) --
	(464.71,414.38) --
	(464.71,414.48) --
	(464.71,414.58) --
	(464.71,414.68) --
	(464.71,414.78) --
	(464.71,414.87) --
	(464.71,414.97) --
	(464.71,415.07) --
	(464.71,415.17) --
	(464.71,415.26) --
	(464.71,415.36) --
	(464.71,415.46) --
	(464.71,415.55) --
	(464.71,415.64) --
	(464.71,415.74) --
	(464.71,415.83) --
	(464.71,415.93) --
	(464.71,416.02) --
	(464.71,416.11) --
	(464.71,416.20) --
	(464.71,416.29) --
	(464.71,416.38) --
	(464.71,416.47) --
	(464.71,416.56) --
	(464.71,416.65) --
	(464.71,416.74) --
	(464.71,416.83) --
	(464.71,416.92) --
	(464.71,417.01) --
	(464.71,417.09) --
	(464.71,417.18) --
	(464.71,417.27) --
	(464.71,417.35) --
	(464.71,417.44) --
	(464.71,417.52) --
	(464.71,417.61) --
	(464.71,417.69) --
	(464.71,417.78) --
	(464.71,417.86) --
	(464.71,417.94) --
	(464.71,418.03) --
	(464.71,418.11) --
	(464.71,418.19) --
	(464.71,418.28) --
	(464.71,418.36) --
	(464.71,418.44) --
	(464.71,418.51) --
	(464.71,418.59) --
	(464.71,418.67) --
	(464.71,418.75) --
	(464.71,418.83) --
	(464.71,418.91) --
	(464.71,418.99) --
	(464.71,419.07) --
	(464.71,419.15) --
	(464.71,419.22) --
	(464.71,419.30) --
	(464.71,419.37) --
	(464.71,419.45) --
	(464.71,419.52) --
	(464.71,419.60) --
	(464.71,419.67) --
	(464.71,419.74) --
	(464.71,419.83) --
	(464.71,419.90) --
	(464.71,419.97) --
	(464.71,420.04) --
	(464.71,420.12) --
	(464.71,420.19) --
	(464.71,420.26) --
	(464.71,420.33) --
	(464.71,420.40) --
	(464.71,420.47) --
	(464.71,420.54) --
	(464.71,420.61) --
	(464.71,420.68) --
	(464.71,420.75) --
	(464.71,420.82) --
	(464.71,420.89) --
	(464.71,420.96) --
	(464.71,421.03) --
	(464.71,421.09) --
	(464.71,421.16) --
	(464.71,421.23) --
	(464.71,421.29) --
	(464.71,421.36) --
	(464.71,421.43) --
	(464.71,421.51) --
	(464.71,421.57) --
	(464.71,421.64) --
	(464.71,421.70) --
	(464.71,421.77) --
	(464.71,421.83) --
	(464.71,421.89) --
	(464.71,421.96) --
	(464.71,422.02) --
	(464.71,422.09) --
	(464.71,422.15) --
	(464.71,422.21) --
	(464.71,422.28) --
	(464.71,422.34) --
	(464.71,422.40) --
	(464.71,422.46) --
	(464.71,422.53) --
	(464.71,422.59) --
	(464.71,422.65) --
	(464.71,422.71) --
	(464.71,422.77) --
	(464.71,422.83) --
	(464.71,422.89) --
	(464.71,422.95) --
	(464.71,423.01) --
	(464.71,423.07) --
	(464.71,423.13) --
	(464.71,423.17) --
	(464.71,423.23) --
	(464.71,423.29) --
	(464.71,423.35) --
	(464.71,423.41) --
	(464.71,423.47) --
	(464.71,423.53) --
	(464.71,423.58) --
	(464.71,423.64) --
	(464.71,423.70) --
	(464.71,423.76) --
	(464.71,423.81) --
	(464.71,423.87) --
	(464.71,423.92) --
	(464.71,423.98) --
	(464.71,424.03) --
	(464.71,424.09) --
	(464.71,424.14) --
	(464.71,424.20) --
	(464.71,424.25) --
	(464.71,424.30) --
	(464.71,424.36) --
	(464.71,424.41) --
	(464.71,424.46) --
	(464.71,424.52) --
	(464.71,424.57) --
	(464.71,424.62) --
	(464.71,424.67) --
	(464.71,424.73) --
	(464.71,424.78) --
	(464.71,424.83) --
	(464.71,424.88) --
	(464.71,424.93) --
	(464.71,424.98) --
	(464.71,425.03) --
	(464.71,425.08) --
	(464.71,425.13) --
	(464.71,425.18) --
	(464.71,425.23) --
	(464.71,425.28) --
	(464.71,425.33) --
	(464.71,425.38) --
	(464.71,425.43) --
	(464.71,425.48) --
	(464.71,425.53) --
	(464.71,425.58) --
	(464.71,425.62) --
	(464.71,425.67) --
	(464.71,425.72) --
	(464.71,425.77) --
	(464.71,425.82) --
	(464.71,425.86) --
	(464.71,425.91) --
	(464.71,425.96) --
	(464.71,426.00) --
	(464.71,426.05) --
	(464.71,426.10) --
	(464.71,426.14) --
	(464.71,426.19) --
	(464.71,426.23) --
	(464.71,426.29) --
	(464.71,426.33) --
	(464.71,426.38) --
	(464.71,426.42) --
	(464.71,426.47) --
	(464.71,426.51) --
	(464.71,426.56) --
	(464.71,426.60) --
	(464.71,426.65) --
	(464.71,426.69) --
	(464.71,426.73) --
	(464.71,426.78) --
	(464.71,426.82) --
	(464.71,426.86) --
	(464.71,426.91) --
	(464.71,426.95) --
	(464.71,426.99) --
	(464.71,427.03) --
	(464.71,427.08) --
	(464.71,427.12) --
	(464.71,427.16) --
	(464.71,427.20) --
	(464.71,427.24) --
	(464.71,427.29) --
	(464.71,427.33) --
	(464.71,427.37) --
	(464.71,427.41) --
	(464.71,427.45) --
	(464.71,427.49) --
	(464.71,427.53) --
	(464.71,427.57) --
	(464.71,427.61) --
	(464.71,427.65) --
	(464.71,427.69) --
	(464.71,427.73) --
	(464.71,427.77) --
	(464.71,427.81) --
	(464.71,427.85) --
	(464.71,427.89) --
	(464.71,427.93) --
	(464.71,427.97) --
	(464.71,428.01) --
	(464.71,428.05) --
	(464.71,428.08) --
	(464.71,428.12) --
	(464.71,428.16) --
	(464.71,428.20) --
	(464.71,428.24) --
	(464.71,428.27) --
	(464.71,428.31) --
	(464.71,428.35) --
	(464.71,428.39) --
	(464.71,428.42) --
	(464.71,428.46) --
	(464.71,428.50) --
	(464.71,428.53) --
	(464.71,428.57) --
	(464.71,428.61) --
	(464.71,428.64) --
	(464.71,428.68) --
	(464.71,428.72) --
	(464.71,428.75) --
	(464.71,428.79) --
	(464.71,428.82) --
	(464.71,428.86) --
	(464.71,428.89) --
	(464.71,428.93) --
	(464.71,428.96) --
	(464.71,429.00) --
	(464.71,429.03) --
	(464.71,429.07) --
	(464.71,429.10) --
	(464.71,429.14) --
	(464.71,429.17) --
	(464.71,429.21) --
	(464.71,429.24) --
	(464.71,429.27) --
	(464.71,429.31) --
	(464.71,429.34) --
	(464.71,429.37) --
	(464.71,429.41) --
	(464.71,429.44) --
	(464.71,429.47) --
	(464.71,429.51) --
	(464.71,429.54) --
	(464.71,429.57) --
	(464.71,429.61) --
	(464.71,429.64) --
	(464.71,429.67) --
	(464.71,429.70) --
	(464.71,429.74) --
	(464.71,429.77) --
	(464.71,429.80) --
	(464.71,429.83) --
	(464.71,429.86) --
	(464.71,429.90) --
	(464.71,429.93) --
	(464.71,429.96) --
	(464.71,429.99) --
	(464.71,430.03) --
	(464.71,430.06) --
	(464.71,430.09) --
	(464.71,430.11) --
	(464.71,430.14) --
	(464.71,430.17) --
	(464.71,430.20) --
	(464.71,430.23) --
	(464.71,430.26) --
	(464.71,430.29) --
	(464.71,430.32) --
	(464.71,430.35) --
	(464.71,430.38) --
	(464.71,430.41) --
	(464.71,430.44) --
	(464.71,430.47) --
	(464.71,430.50) --
	(464.71,430.53) --
	(464.71,430.56) --
	(464.71,430.60) --
	(464.71,430.62) --
	(464.71,430.65) --
	(464.71,430.68) --
	(464.71,430.71) --
	(464.71,430.74) --
	(464.71,430.76) --
	(464.71,430.79) --
	(464.71,430.82) --
	(464.71,430.85) --
	(464.71,430.87) --
	(464.71,430.90) --
	(464.71,430.93) --
	(464.71,430.96) --
	(464.71,430.98) --
	(464.71,431.01) --
	(464.71,431.04) --
	(464.71,431.08) --
	(464.71,431.11) --
	(464.71,431.13) --
	(464.71,431.16) --
	(464.71,431.18) --
	(464.71,431.21) --
	(464.71,431.23) --
	(464.71,431.26) --
	(464.71,431.29) --
	(464.71,431.31) --
	(464.71,431.34) --
	(464.71,431.37) --
	(464.71,431.39) --
	(464.71,431.42) --
	(464.71,431.45) --
	(464.71,431.47) --
	(464.71,431.50) --
	(464.71,431.52) --
	(464.71,431.55) --
	(464.71,431.57) --
	(464.71,431.60) --
	(464.71,431.62) --
	(464.71,431.65) --
	(464.71,431.67) --
	(464.71,431.70) --
	(464.71,431.72) --
	(464.71,431.75) --
	(464.71,431.77) --
	(464.71,431.80) --
	(464.71,431.82) --
	(464.71,431.85) --
	(464.71,431.87) --
	(464.71,431.90) --
	(464.71,431.92) --
	(464.71,431.94) --
	(464.71,431.97) --
	(464.71,431.99) --
	(464.71,432.03) --
	(464.71,432.06) --
	(464.71,432.08) --
	(464.71,432.10) --
	(464.71,432.12) --
	(464.71,432.15) --
	(464.71,432.17) --
	(464.71,432.19) --
	(464.71,432.22) --
	(464.71,432.24) --
	(464.71,432.26) --
	(464.71,432.29) --
	(464.71,432.31) --
	(464.71,432.33) --
	(464.71,432.36) --
	(464.71,432.38) --
	(464.71,432.40) --
	(464.71,432.43) --
	(464.71,432.45) --
	(464.71,432.47) --
	(464.71,432.49) --
	(464.71,432.52) --
	(464.71,432.54) --
	(464.71,432.56) --
	(464.71,432.59) --
	(464.71,432.61) --
	(464.71,432.63) --
	(464.71,432.65) --
	(464.71,432.67) --
	(464.71,432.70) --
	(464.71,432.72) --
	(464.71,432.74) --
	(464.71,432.76) --
	(464.71,432.79) --
	(464.71,432.81) --
	(464.71,432.83) --
	(464.71,432.85) --
	(464.71,432.87) --
	(464.71,432.90) --
	(464.71,432.90) --
	(464.71,432.92) --
	(464.71,432.94) --
	(464.71,432.96) --
	(464.71,432.98) --
	(464.71,433.01) --
	(464.71,433.03) --
	(464.71,433.05) --
	(464.71,433.07) --
	(464.71,433.09) --
	(464.71,433.11) --
	(464.71,433.13) --
	(464.71,433.16) --
	(464.71,433.18) --
	(464.71,433.20) --
	(464.71,433.22) --
	(464.71,433.24) --
	(464.71,433.26) --
	(464.71,433.28) --
	(464.71,433.30) --
	(464.71,433.32) --
	(464.71,433.34) --
	(464.71,433.36) --
	(464.71,433.38) --
	(464.71,433.40) --
	(464.71,433.42) --
	(464.71,433.44) --
	(464.71,433.45) --
	(464.71,433.47) --
	(464.71,433.49) --
	(464.71,433.51) --
	(464.71,433.53) --
	(464.71,433.55) --
	(464.71,433.57) --
	(464.71,433.59) --
	(464.71,433.61) --
	(464.71,433.63) --
	(464.71,433.65) --
	(464.71,433.67) --
	(464.71,433.68) --
	(464.71,433.70) --
	(464.71,433.72) --
	(464.71,433.74) --
	(464.71,433.76) --
	(464.71,433.78) --
	(464.71,433.80) --
	(464.71,433.81) --
	(464.71,433.83) --
	(464.71,433.85) --
	(464.71,433.87) --
	(464.71,433.89) --
	(464.71,433.90) --
	(464.71,433.92) --
	(464.71,433.94) --
	(464.71,433.96) --
	(464.71,433.98) --
	(464.71,433.99) --
	(464.71,434.01) --
	(464.71,434.03) --
	(464.71,434.05) --
	(464.71,434.07) --
	(464.71,434.08) --
	(464.71,434.10) --
	(464.71,434.12) --
	(464.71,434.14) --
	(464.71,434.16) --
	(464.71,434.17) --
	(464.71,434.19) --
	(464.71,434.21) --
	(464.71,434.22) --
	(464.71,434.24) --
	(464.71,434.26) --
	(464.71,434.28) --
	(464.71,434.29) --
	(464.71,434.31) --
	(464.71,434.33) --
	(464.71,434.34) --
	(464.71,434.36) --
	(464.71,434.38) --
	(464.71,434.39) --
	(464.71,434.41) --
	(464.71,434.43) --
	(464.71,434.44) --
	(464.71,434.46) --
	(464.71,434.47) --
	(464.71,434.49) --
	(464.71,434.51) --
	(464.71,434.52) --
	(464.71,434.54) --
	(464.71,434.56) --
	(464.71,434.57) --
	(464.71,434.59) --
	(464.71,434.60) --
	(464.71,434.62) --
	(464.71,434.64) --
	(464.71,434.65) --
	(464.71,434.67) --
	(464.71,434.68) --
	(464.71,434.70) --
	(464.71,434.71) --
	(464.71,434.73) --
	(464.71,434.75) --
	(464.71,434.76) --
	(464.71,434.78) --
	(464.71,434.79) --
	(464.71,434.81) --
	(464.71,434.82) --
	(464.71,434.84) --
	(464.71,434.85) --
	(464.71,434.87) --
	(464.71,434.88) --
	(464.71,434.90) --
	(464.71,434.91) --
	(464.71,434.93) --
	(464.71,434.94) --
	(464.71,434.96) --
	(464.71,434.97) --
	(464.71,434.99) --
	(464.71,435.00) --
	(464.71,435.02) --
	(464.71,435.03) --
	(464.71,435.05) --
	(464.71,435.06) --
	(464.71,435.08) --
	(464.71,435.09) --
	(464.71,435.11) --
	(464.71,435.12) --
	(464.71,435.13) --
	(464.71,435.15) --
	(464.71,435.16) --
	(464.71,435.18) --
	(464.71,435.19) --
	(464.71,435.21) --
	(464.71,435.22) --
	(464.71,435.23) --
	(464.71,435.25) --
	(464.71,435.26) --
	(464.71,435.28) --
	(464.71,435.29) --
	(464.71,435.30) --
	(464.71,435.32) --
	(464.71,435.33) --
	(464.71,435.35) --
	(464.71,435.36) --
	(464.71,435.37) --
	(464.71,435.39) --
	(464.71,435.40) --
	(464.71,435.41) --
	(464.71,435.43) --
	(464.71,435.44) --
	(464.71,435.45) --
	(464.71,435.47) --
	(464.71,435.48) --
	(464.71,435.50) --
	(464.71,435.51) --
	(464.71,435.52) --
	(464.71,435.53) --
	(464.71,435.55) --
	(464.71,435.56) --
	(464.71,435.57) --
	(464.71,435.59) --
	(464.71,435.60) --
	(464.71,435.61) --
	(464.71,435.63) --
	(464.71,435.64) --
	(464.71,435.65) --
	(464.71,435.67) --
	(464.71,435.68) --
	(464.71,435.69) --
	(464.71,435.70) --
	(464.71,435.72) --
	(464.71,435.73) --
	(464.71,435.74) --
	(464.71,435.76) --
	(464.71,435.77) --
	(464.71,435.78) --
	(464.71,435.79) --
	(464.71,435.81) --
	(464.71,435.82) --
	(464.71,435.83) --
	(464.71,435.85) --
	(464.71,435.86) --
	(464.71,435.87) --
	(464.71,435.89) --
	(464.71,435.90) --
	(464.71,435.91) --
	(464.71,435.92) --
	(464.71,435.94) --
	(464.71,435.95) --
	(464.71,435.94) --
	(464.71,435.96) --
	(464.71,435.97) --
	(464.71,435.98) --
	(464.71,435.99) --
	(464.71,436.01) --
	(464.71,436.02) --
	(464.71,436.03) --
	(464.71,436.04) --
	(464.71,436.06) --
	(464.71,436.07) --
	(464.71,436.08) --
	(464.71,436.09) --
	(464.71,436.10) --
	(464.71,436.12) --
	(464.71,436.13) --
	(464.71,436.14) --
	(464.71,436.15) --
	(464.71,436.16) --
	(464.71,436.18) --
	(464.71,436.19) --
	(464.71,436.20) --
	(464.71,436.21) --
	(464.71,436.22) --
	(464.71,436.23) --
	(464.71,436.24) --
	(464.71,436.26) --
	(464.71,436.27) --
	(464.71,436.28) --
	(464.71,436.29) --
	(464.71,436.29) --
	(464.71,436.32) --
	(464.71,436.32) --
	(464.71,436.34) --
	(464.71,436.34) --
	(464.71,436.36) --
	(464.71,436.37) --
	(464.71,436.38) --
	(464.71,436.39) --
	(464.71,436.40) --
	(464.71,436.41) --
	(464.71,436.42) --
	(464.71,436.43) --
	(464.71,436.44) --
	(464.71,436.45) --
	(464.71,436.46) --
	(464.71,436.47) --
	(464.71,436.48) --
	(464.71,436.49) --
	(464.71,436.51) --
	(464.71,436.52) --
	(464.71,436.53) --
	(464.71,436.54) --
	(464.71,436.55) --
	(464.71,436.56) --
	(464.71,436.57) --
	(464.71,436.58) --
	(464.71,436.59) --
	(464.71,436.60) --
	(464.71,436.61) --
	(464.71,436.61) --
	(464.71,436.62) --
	(464.71,436.65) --
	(464.71,436.66) --
	(464.71,436.67) --
	(464.71,436.68) --
	(464.71,436.69) --
	(464.71,436.70) --
	(464.71,436.71) --
	(464.71,436.72) --
	(464.71,436.73) --
	(464.71,436.74);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 81.15) --
	( 65.18, 81.16) --
	( 65.18, 81.17) --
	( 65.18, 81.18) --
	( 65.18, 81.19) --
	( 65.18, 81.20) --
	( 65.18, 81.21) --
	( 65.18, 81.22) --
	( 65.18, 81.23) --
	( 65.18, 81.24) --
	( 65.18, 81.27) --
	( 65.18, 81.28) --
	( 65.18, 81.28) --
	( 65.18, 81.29) --
	( 65.18, 81.30) --
	( 65.18, 81.31) --
	( 65.18, 81.32) --
	( 65.18, 81.33) --
	( 65.18, 81.34) --
	( 65.18, 81.35) --
	( 65.18, 81.36) --
	( 65.18, 81.37) --
	( 65.18, 81.38) --
	( 65.18, 81.40) --
	( 65.18, 81.41) --
	( 65.18, 81.42) --
	( 65.18, 81.43) --
	( 65.18, 81.44) --
	( 65.18, 81.45) --
	( 65.18, 81.46) --
	( 65.18, 81.47) --
	( 65.18, 81.48) --
	( 65.18, 81.49) --
	( 65.18, 81.50) --
	( 65.18, 81.51) --
	( 65.18, 81.52) --
	( 65.18, 81.53) --
	( 65.18, 81.55) --
	( 65.18, 81.55) --
	( 65.18, 81.57) --
	( 65.18, 81.57) --
	( 65.18, 81.60) --
	( 65.18, 81.60) --
	( 65.18, 81.61) --
	( 65.18, 81.62) --
	( 65.18, 81.63) --
	( 65.18, 81.65) --
	( 65.18, 81.66) --
	( 65.18, 81.67) --
	( 65.18, 81.68) --
	( 65.18, 81.69) --
	( 65.18, 81.70) --
	( 65.18, 81.71) --
	( 65.18, 81.73) --
	( 65.18, 81.74) --
	( 65.18, 81.75) --
	( 65.18, 81.76) --
	( 65.18, 81.77) --
	( 65.18, 81.79) --
	( 65.18, 81.80) --
	( 65.18, 81.81) --
	( 65.18, 81.82) --
	( 65.18, 81.83) --
	( 65.18, 81.85) --
	( 65.18, 81.86) --
	( 65.18, 81.87) --
	( 65.18, 81.88) --
	( 65.18, 81.90) --
	( 65.18, 81.91) --
	( 65.18, 81.92) --
	( 65.18, 81.93) --
	( 65.18, 81.95) --
	( 65.18, 81.94) --
	( 65.18, 81.95) --
	( 65.18, 81.97) --
	( 65.18, 81.98) --
	( 65.18, 81.99) --
	( 65.18, 82.00) --
	( 65.18, 82.02) --
	( 65.18, 82.03) --
	( 65.18, 82.04) --
	( 65.18, 82.06) --
	( 65.18, 82.07) --
	( 65.18, 82.08) --
	( 65.18, 82.10) --
	( 65.18, 82.11) --
	( 65.18, 82.12) --
	( 65.18, 82.13) --
	( 65.18, 82.15) --
	( 65.18, 82.16) --
	( 65.18, 82.17) --
	( 65.18, 82.19) --
	( 65.18, 82.20) --
	( 65.18, 82.21) --
	( 65.18, 82.22) --
	( 65.18, 82.24) --
	( 65.18, 82.25) --
	( 65.18, 82.26) --
	( 65.18, 82.28) --
	( 65.18, 82.29) --
	( 65.18, 82.30) --
	( 65.18, 82.32) --
	( 65.18, 82.33) --
	( 65.18, 82.34) --
	( 65.18, 82.36) --
	( 65.18, 82.37) --
	( 65.18, 82.38) --
	( 65.18, 82.39) --
	( 65.18, 82.41) --
	( 65.18, 82.42) --
	( 65.18, 82.44) --
	( 65.18, 82.45) --
	( 65.18, 82.46) --
	( 65.18, 82.48) --
	( 65.18, 82.49) --
	( 65.18, 82.50) --
	( 65.18, 82.52) --
	( 65.18, 82.53) --
	( 65.18, 82.54) --
	( 65.18, 82.56) --
	( 65.18, 82.57) --
	( 65.18, 82.59) --
	( 65.18, 82.60) --
	( 65.18, 82.61) --
	( 65.18, 82.63) --
	( 65.18, 82.64) --
	( 65.18, 82.66) --
	( 65.18, 82.67) --
	( 65.18, 82.68) --
	( 65.18, 82.70) --
	( 65.18, 82.71) --
	( 65.18, 82.73) --
	( 65.18, 82.74) --
	( 65.18, 82.76) --
	( 65.18, 82.77) --
	( 65.18, 82.78) --
	( 65.18, 82.80) --
	( 65.18, 82.81) --
	( 65.18, 82.83) --
	( 65.18, 82.84) --
	( 65.18, 82.86) --
	( 65.18, 82.87) --
	( 65.18, 82.89) --
	( 65.18, 82.90) --
	( 65.18, 82.92) --
	( 65.18, 82.93) --
	( 65.18, 82.95) --
	( 65.18, 82.96) --
	( 65.18, 82.98) --
	( 65.18, 82.99) --
	( 65.18, 83.01) --
	( 65.18, 83.02) --
	( 65.18, 83.04) --
	( 65.18, 83.05) --
	( 65.18, 83.07) --
	( 65.18, 83.08) --
	( 65.18, 83.10) --
	( 65.18, 83.11) --
	( 65.18, 83.13) --
	( 65.18, 83.14) --
	( 65.18, 83.16) --
	( 65.18, 83.18) --
	( 65.18, 83.19) --
	( 65.18, 83.21) --
	( 65.18, 83.22) --
	( 65.18, 83.24) --
	( 65.18, 83.25) --
	( 65.18, 83.27) --
	( 65.18, 83.29) --
	( 65.18, 83.30) --
	( 65.18, 83.32) --
	( 65.18, 83.33) --
	( 65.18, 83.35) --
	( 65.18, 83.37) --
	( 65.18, 83.38) --
	( 65.18, 83.40) --
	( 65.18, 83.42) --
	( 65.18, 83.43) --
	( 65.18, 83.45) --
	( 65.18, 83.46) --
	( 65.18, 83.48) --
	( 65.18, 83.50) --
	( 65.18, 83.51) --
	( 65.18, 83.53) --
	( 65.18, 83.55) --
	( 65.18, 83.56) --
	( 65.18, 83.58) --
	( 65.18, 83.60) --
	( 65.18, 83.61) --
	( 65.18, 83.63) --
	( 65.18, 83.65) --
	( 65.18, 83.67) --
	( 65.18, 83.68) --
	( 65.18, 83.70) --
	( 65.18, 83.72) --
	( 65.18, 83.73) --
	( 65.18, 83.75) --
	( 65.18, 83.77) --
	( 65.18, 83.79) --
	( 65.18, 83.81) --
	( 65.18, 83.82) --
	( 65.18, 83.84) --
	( 65.18, 83.86) --
	( 65.18, 83.88) --
	( 65.18, 83.90) --
	( 65.18, 83.91) --
	( 65.18, 83.93) --
	( 65.18, 83.95) --
	( 65.18, 83.97) --
	( 65.18, 83.99) --
	( 65.18, 84.00) --
	( 65.18, 84.02) --
	( 65.18, 84.04) --
	( 65.18, 84.06) --
	( 65.18, 84.08) --
	( 65.18, 84.09) --
	( 65.18, 84.11) --
	( 65.18, 84.13) --
	( 65.18, 84.15) --
	( 65.18, 84.17) --
	( 65.18, 84.19) --
	( 65.18, 84.21) --
	( 65.18, 84.22) --
	( 65.18, 84.24) --
	( 65.18, 84.26) --
	( 65.18, 84.28) --
	( 65.18, 84.30) --
	( 65.18, 84.32) --
	( 65.18, 84.34) --
	( 65.18, 84.36) --
	( 65.18, 84.38) --
	( 65.18, 84.40) --
	( 65.18, 84.42) --
	( 65.18, 84.44) --
	( 65.18, 84.45) --
	( 65.18, 84.47) --
	( 65.18, 84.49) --
	( 65.18, 84.51) --
	( 65.18, 84.53) --
	( 65.18, 84.55) --
	( 65.18, 84.57) --
	( 65.18, 84.59) --
	( 65.18, 84.61) --
	( 65.18, 84.63) --
	( 65.18, 84.65) --
	( 65.18, 84.67) --
	( 65.18, 84.69) --
	( 65.18, 84.71) --
	( 65.18, 84.73) --
	( 65.18, 84.76) --
	( 65.18, 84.78) --
	( 65.18, 84.80) --
	( 65.18, 84.82) --
	( 65.18, 84.84) --
	( 65.18, 84.86) --
	( 65.18, 84.88) --
	( 65.18, 84.91) --
	( 65.18, 84.93) --
	( 65.18, 84.95) --
	( 65.18, 84.97) --
	( 65.18, 84.99) --
	( 65.18, 84.99) --
	( 65.18, 85.02) --
	( 65.18, 85.04) --
	( 65.18, 85.06) --
	( 65.18, 85.08) --
	( 65.18, 85.10) --
	( 65.18, 85.13) --
	( 65.18, 85.15) --
	( 65.18, 85.17) --
	( 65.18, 85.19) --
	( 65.18, 85.22) --
	( 65.18, 85.24) --
	( 65.18, 85.26) --
	( 65.18, 85.28) --
	( 65.18, 85.30) --
	( 65.18, 85.33) --
	( 65.18, 85.35) --
	( 65.18, 85.37) --
	( 65.18, 85.40) --
	( 65.18, 85.42) --
	( 65.18, 85.44) --
	( 65.18, 85.46) --
	( 65.18, 85.49) --
	( 65.18, 85.51) --
	( 65.18, 85.53) --
	( 65.18, 85.56) --
	( 65.18, 85.58) --
	( 65.18, 85.60) --
	( 65.18, 85.63) --
	( 65.18, 85.65) --
	( 65.18, 85.67) --
	( 65.18, 85.70) --
	( 65.18, 85.72) --
	( 65.18, 85.74) --
	( 65.18, 85.77) --
	( 65.18, 85.79) --
	( 65.18, 85.81) --
	( 65.18, 85.83) --
	( 65.18, 85.86) --
	( 65.18, 85.90) --
	( 65.18, 85.92) --
	( 65.18, 85.95) --
	( 65.18, 85.97) --
	( 65.18, 85.99) --
	( 65.18, 86.02) --
	( 65.18, 86.04) --
	( 65.18, 86.07) --
	( 65.18, 86.09) --
	( 65.18, 86.12) --
	( 65.18, 86.14) --
	( 65.18, 86.17) --
	( 65.18, 86.19) --
	( 65.18, 86.22) --
	( 65.18, 86.24) --
	( 65.18, 86.27) --
	( 65.18, 86.29) --
	( 65.18, 86.32) --
	( 65.18, 86.34) --
	( 65.18, 86.37) --
	( 65.18, 86.39) --
	( 65.18, 86.42) --
	( 65.18, 86.44) --
	( 65.18, 86.47) --
	( 65.18, 86.50) --
	( 65.18, 86.52) --
	( 65.18, 86.55) --
	( 65.18, 86.58) --
	( 65.18, 86.60) --
	( 65.18, 86.63) --
	( 65.18, 86.66) --
	( 65.18, 86.68) --
	( 65.18, 86.71) --
	( 65.18, 86.73) --
	( 65.18, 86.76) --
	( 65.18, 86.78) --
	( 65.18, 86.81) --
	( 65.18, 86.85) --
	( 65.18, 86.88) --
	( 65.18, 86.91) --
	( 65.18, 86.93) --
	( 65.18, 86.96) --
	( 65.18, 86.99) --
	( 65.18, 87.02) --
	( 65.18, 87.04) --
	( 65.18, 87.07) --
	( 65.18, 87.10) --
	( 65.18, 87.13) --
	( 65.18, 87.15) --
	( 65.18, 87.18) --
	( 65.18, 87.21) --
	( 65.18, 87.24) --
	( 65.18, 87.27) --
	( 65.18, 87.29) --
	( 65.18, 87.33) --
	( 65.18, 87.36) --
	( 65.18, 87.39) --
	( 65.18, 87.42) --
	( 65.18, 87.45) --
	( 65.18, 87.48) --
	( 65.18, 87.51) --
	( 65.18, 87.54) --
	( 65.18, 87.57) --
	( 65.18, 87.60) --
	( 65.18, 87.63) --
	( 65.18, 87.66) --
	( 65.18, 87.69) --
	( 65.18, 87.72) --
	( 65.18, 87.75) --
	( 65.18, 87.78) --
	( 65.18, 87.80) --
	( 65.18, 87.83) --
	( 65.18, 87.86) --
	( 65.18, 87.90) --
	( 65.18, 87.93) --
	( 65.18, 87.96) --
	( 65.18, 87.99) --
	( 65.18, 88.03) --
	( 65.18, 88.06) --
	( 65.18, 88.09) --
	( 65.18, 88.12) --
	( 65.18, 88.15) --
	( 65.18, 88.19) --
	( 65.18, 88.22) --
	( 65.18, 88.25) --
	( 65.18, 88.28) --
	( 65.18, 88.32) --
	( 65.18, 88.35) --
	( 65.18, 88.38) --
	( 65.18, 88.42) --
	( 65.18, 88.45) --
	( 65.18, 88.48) --
	( 65.18, 88.52) --
	( 65.18, 88.55) --
	( 65.18, 88.58) --
	( 65.18, 88.62) --
	( 65.18, 88.65) --
	( 65.18, 88.68) --
	( 65.18, 88.72) --
	( 65.18, 88.75) --
	( 65.18, 88.79) --
	( 65.18, 88.82) --
	( 65.18, 88.86) --
	( 65.18, 88.89) --
	( 65.18, 88.93) --
	( 65.18, 88.96) --
	( 65.18, 89.00) --
	( 65.18, 89.03) --
	( 65.18, 89.07) --
	( 65.18, 89.10) --
	( 65.18, 89.14) --
	( 65.18, 89.17) --
	( 65.18, 89.21) --
	( 65.18, 89.25) --
	( 65.18, 89.28) --
	( 65.18, 89.32) --
	( 65.18, 89.36) --
	( 65.18, 89.39) --
	( 65.18, 89.43) --
	( 65.18, 89.47) --
	( 65.18, 89.50) --
	( 65.18, 89.54) --
	( 65.18, 89.58) --
	( 65.18, 89.62) --
	( 65.18, 89.65) --
	( 65.18, 89.69) --
	( 65.18, 89.73) --
	( 65.18, 89.77) --
	( 65.18, 89.81) --
	( 65.18, 89.84) --
	( 65.18, 89.88) --
	( 65.18, 89.92) --
	( 65.18, 89.96) --
	( 65.18, 90.00) --
	( 65.18, 90.04) --
	( 65.18, 90.08) --
	( 65.18, 90.12) --
	( 65.18, 90.16) --
	( 65.18, 90.20) --
	( 65.18, 90.24) --
	( 65.18, 90.28) --
	( 65.18, 90.32) --
	( 65.18, 90.36) --
	( 65.18, 90.40) --
	( 65.18, 90.44) --
	( 65.18, 90.48) --
	( 65.18, 90.52) --
	( 65.18, 90.56) --
	( 65.18, 90.60) --
	( 65.18, 90.65) --
	( 65.18, 90.69) --
	( 65.18, 90.73) --
	( 65.18, 90.77) --
	( 65.18, 90.81) --
	( 65.18, 90.86) --
	( 65.18, 90.90) --
	( 65.18, 90.94) --
	( 65.18, 90.98) --
	( 65.18, 91.03) --
	( 65.18, 91.07) --
	( 65.18, 91.11) --
	( 65.18, 91.16) --
	( 65.18, 91.20) --
	( 65.18, 91.24) --
	( 65.18, 91.29) --
	( 65.18, 91.33) --
	( 65.18, 91.38) --
	( 65.18, 91.42) --
	( 65.18, 91.47) --
	( 65.18, 91.51) --
	( 65.18, 91.56) --
	( 65.18, 91.60) --
	( 65.18, 91.66) --
	( 65.18, 91.70) --
	( 65.18, 91.75) --
	( 65.18, 91.79) --
	( 65.18, 91.84) --
	( 65.18, 91.89) --
	( 65.18, 91.93) --
	( 65.18, 91.98) --
	( 65.18, 92.03) --
	( 65.18, 92.07) --
	( 65.18, 92.12) --
	( 65.18, 92.17) --
	( 65.18, 92.22) --
	( 65.18, 92.27) --
	( 65.18, 92.31) --
	( 65.18, 92.36) --
	( 65.18, 92.41) --
	( 65.18, 92.46) --
	( 65.18, 92.51) --
	( 65.18, 92.56) --
	( 65.18, 92.61) --
	( 65.18, 92.66) --
	( 65.18, 92.71) --
	( 65.18, 92.76) --
	( 65.18, 92.81) --
	( 65.18, 92.86) --
	( 65.18, 92.91) --
	( 65.18, 92.96) --
	( 65.18, 93.01) --
	( 65.18, 93.06) --
	( 65.18, 93.11) --
	( 65.18, 93.16) --
	( 65.18, 93.22) --
	( 65.18, 93.27) --
	( 65.18, 93.32) --
	( 65.18, 93.37) --
	( 65.18, 93.43) --
	( 65.18, 93.48) --
	( 65.18, 93.53) --
	( 65.18, 93.59) --
	( 65.18, 93.64) --
	( 65.18, 93.69) --
	( 65.18, 93.75) --
	( 65.18, 93.80) --
	( 65.18, 93.86) --
	( 65.18, 93.91) --
	( 65.18, 93.97) --
	( 65.18, 94.02) --
	( 65.18, 94.08) --
	( 65.18, 94.13) --
	( 65.18, 94.19) --
	( 65.18, 94.25) --
	( 65.18, 94.31) --
	( 65.18, 94.36) --
	( 65.18, 94.42) --
	( 65.18, 94.48) --
	( 65.18, 94.54) --
	( 65.18, 94.60) --
	( 65.18, 94.66) --
	( 65.18, 94.72) --
	( 65.18, 94.76) --
	( 65.18, 94.82) --
	( 65.18, 94.88) --
	( 65.18, 94.94) --
	( 65.18, 95.00) --
	( 65.18, 95.06) --
	( 65.18, 95.12) --
	( 65.18, 95.18) --
	( 65.18, 95.24) --
	( 65.18, 95.30) --
	( 65.18, 95.36) --
	( 65.18, 95.43) --
	( 65.18, 95.49) --
	( 65.18, 95.55) --
	( 65.18, 95.61) --
	( 65.18, 95.68) --
	( 65.18, 95.74) --
	( 65.18, 95.80) --
	( 65.18, 95.87) --
	( 65.18, 95.93) --
	( 65.18, 96.00) --
	( 65.18, 96.06) --
	( 65.18, 96.12) --
	( 65.18, 96.19) --
	( 65.18, 96.25) --
	( 65.18, 96.32) --
	( 65.18, 96.38) --
	( 65.18, 96.46) --
	( 65.18, 96.53) --
	( 65.18, 96.60) --
	( 65.18, 96.66) --
	( 65.18, 96.73) --
	( 65.18, 96.80) --
	( 65.18, 96.86) --
	( 65.18, 96.93) --
	( 65.18, 97.00) --
	( 65.18, 97.07) --
	( 65.18, 97.14) --
	( 65.18, 97.21) --
	( 65.18, 97.28) --
	( 65.18, 97.35) --
	( 65.18, 97.42) --
	( 65.18, 97.49) --
	( 65.18, 97.56) --
	( 65.18, 97.63) --
	( 65.18, 97.70) --
	( 65.18, 97.77) --
	( 65.18, 97.85) --
	( 65.18, 97.92) --
	( 65.18, 97.99) --
	( 65.18, 98.06) --
	( 65.18, 98.15) --
	( 65.18, 98.22) --
	( 65.18, 98.29) --
	( 65.18, 98.37) --
	( 65.18, 98.44) --
	( 65.18, 98.52) --
	( 65.18, 98.59) --
	( 65.18, 98.67) --
	( 65.18, 98.75) --
	( 65.18, 98.82) --
	( 65.18, 98.90) --
	( 65.18, 98.98) --
	( 65.18, 99.06) --
	( 65.18, 99.14) --
	( 65.18, 99.22) --
	( 65.18, 99.30) --
	( 65.18, 99.38) --
	( 65.18, 99.45) --
	( 65.18, 99.53) --
	( 65.18, 99.61) --
	( 65.18, 99.70) --
	( 65.18, 99.78) --
	( 65.18, 99.86) --
	( 65.18, 99.95) --
	( 65.18,100.03) --
	( 65.18,100.11) --
	( 65.18,100.20) --
	( 65.18,100.28) --
	( 65.18,100.37) --
	( 65.18,100.45) --
	( 65.18,100.54) --
	( 65.18,100.62) --
	( 65.18,100.71) --
	( 65.18,100.80) --
	( 65.18,100.88) --
	( 65.18,100.97) --
	( 65.18,101.06) --
	( 65.18,101.15) --
	( 65.18,101.24) --
	( 65.18,101.33) --
	( 65.18,101.42) --
	( 65.18,101.51) --
	( 65.18,101.60) --
	( 65.18,101.69) --
	( 65.18,101.78) --
	( 65.18,101.87) --
	( 65.18,101.96) --
	( 65.18,102.06) --
	( 65.18,102.15) --
	( 65.18,102.25) --
	( 65.18,102.34) --
	( 65.18,102.43) --
	( 65.18,102.53) --
	( 65.18,102.63) --
	( 65.18,102.72) --
	( 65.18,102.82) --
	( 65.18,102.92) --
	( 65.18,103.02) --
	( 65.18,103.11) --
	( 65.18,103.21) --
	( 65.18,103.31) --
	( 65.18,103.41) --
	( 65.18,103.51) --
	( 65.18,103.61) --
	( 65.18,103.72) --
	( 65.18,103.82) --
	( 65.18,103.92) --
	( 65.18,104.02) --
	( 65.18,104.13) --
	( 65.18,104.23) --
	( 65.18,104.34) --
	( 65.18,104.44) --
	( 65.18,104.55) --
	( 65.18,104.65) --
	( 65.18,104.76) --
	( 65.18,104.87) --
	( 65.18,104.98) --
	( 65.18,105.08) --
	( 65.18,105.19) --
	( 65.18,105.30) --
	( 65.18,105.41) --
	( 65.18,105.53) --
	( 65.18,105.64) --
	( 65.18,105.75) --
	( 65.18,105.86) --
	( 65.18,105.98) --
	( 65.18,106.09) --
	( 65.18,106.20) --
	( 65.18,106.32) --
	( 65.18,106.44) --
	( 65.18,106.55) --
	( 65.18,106.67) --
	( 65.18,106.79) --
	( 65.18,106.91) --
	( 65.18,107.02) --
	( 65.18,107.14) --
	( 65.18,107.26) --
	( 65.18,107.39) --
	( 65.18,107.50) --
	( 65.18,107.63) --
	( 65.18,107.75) --
	( 65.18,107.87) --
	( 65.18,108.00) --
	( 65.18,108.12) --
	( 65.18,108.25) --
	( 65.18,108.40) --
	( 65.18,108.52) --
	( 65.18,108.65) --
	( 65.18,108.78) --
	( 65.18,108.91) --
	( 65.18,109.04) --
	( 65.18,109.17) --
	( 65.18,109.30) --
	( 65.18,109.43) --
	( 65.18,109.57) --
	( 65.18,109.70) --
	( 65.18,109.84) --
	( 65.18,109.97) --
	( 65.18,110.11) --
	( 65.18,110.24) --
	( 65.18,110.38) --
	( 65.18,110.52) --
	( 65.18,110.66) --
	( 65.18,110.80) --
	( 65.18,110.94) --
	( 65.18,111.08) --
	( 65.18,111.22) --
	( 65.18,111.37) --
	( 65.18,111.51) --
	( 65.18,111.65) --
	( 65.18,111.80) --
	( 65.18,111.95) --
	( 65.18,112.09) --
	( 65.18,112.24) --
	( 65.18,112.39) --
	( 65.18,112.54) --
	( 65.18,112.69) --
	( 65.18,112.85) --
	( 65.18,113.00) --
	( 65.18,113.15) --
	( 65.18,113.31) --
	( 65.18,113.46) --
	( 65.18,113.62) --
	( 65.18,113.78) --
	( 65.18,113.94) --
	( 65.18,114.10) --
	( 65.18,114.26) --
	( 65.18,114.42) --
	( 65.18,114.59) --
	( 65.18,114.75) --
	( 65.18,114.90) --
	( 65.18,115.07) --
	( 65.18,115.23) --
	( 65.18,115.40) --
	( 65.18,115.57) --
	( 65.18,115.74) --
	( 65.19,115.91) --
	( 65.19,116.09) --
	( 65.19,116.26) --
	( 65.19,116.43) --
	( 65.19,116.61) --
	( 65.19,116.78) --
	( 65.19,116.96) --
	( 65.19,117.14) --
	( 65.19,117.32) --
	( 65.19,117.49) --
	( 65.19,117.67) --
	( 65.19,117.85) --
	( 65.19,118.05) --
	( 65.19,118.24) --
	( 65.19,118.42) --
	( 65.19,118.61) --
	( 65.19,118.80) --
	( 65.19,118.99) --
	( 65.19,119.18) --
	( 65.19,119.37) --
	( 65.20,119.56) --
	( 65.20,119.75) --
	( 65.20,119.95) --
	( 65.20,120.15) --
	( 65.20,120.34) --
	( 65.20,120.54) --
	( 65.20,120.75) --
	( 65.20,120.95) --
	( 65.20,121.15) --
	( 65.21,121.35) --
	( 65.21,121.56) --
	( 65.21,121.77) --
	( 65.21,121.98) --
	( 65.21,122.19) --
	( 65.21,122.40) --
	( 65.21,122.60) --
	( 65.22,122.82) --
	( 65.22,123.04) --
	( 65.22,123.26) --
	( 65.22,123.48) --
	( 65.23,123.70) --
	( 65.23,123.92) --
	( 65.23,124.14) --
	( 65.23,124.36) --
	( 65.24,124.59) --
	( 65.24,124.82) --
	( 65.24,125.05) --
	( 65.25,125.28) --
	( 65.25,125.51) --
	( 65.25,125.74) --
	( 65.26,125.98) --
	( 65.26,126.21) --
	( 65.27,126.45) --
	( 65.27,126.69) --
	( 65.28,126.93) --
	( 65.28,127.18) --
	( 65.29,127.42) --
	( 65.29,127.67) --
	( 65.30,127.92) --
	( 65.31,128.17) --
	( 65.31,128.42) --
	( 65.32,128.67) --
	( 65.33,128.93) --
	( 65.33,129.18) --
	( 65.34,129.44) --
	( 65.35,129.70) --
	( 65.36,129.96) --
	( 65.37,130.23) --
	( 65.38,130.49) --
	( 65.39,130.76) --
	( 65.40,131.03) --
	( 65.41,131.30) --
	( 65.42,131.58) --
	( 65.43,131.85) --
	( 65.45,132.13) --
	( 65.46,132.41) --
	( 65.47,132.69) --
	( 65.49,132.97) --
	( 65.50,133.26) --
	( 65.52,133.55) --
	( 65.54,133.83) --
	( 65.55,134.13) --
	( 65.57,134.42) --
	( 65.59,134.72) --
	( 65.61,135.01) --
	( 65.63,135.31) --
	( 65.65,135.62) --
	( 65.68,135.92) --
	( 65.70,136.25) --
	( 65.72,136.55) --
	( 65.75,136.87) --
	( 65.78,137.18) --
	( 65.80,137.50) --
	( 65.83,137.81) --
	( 65.86,138.13) --
	( 65.90,138.46) --
	( 65.93,138.78) --
	( 65.96,139.11) --
	( 66.00,139.44) --
	( 66.04,139.77) --
	( 66.08,140.11) --
	( 66.12,140.44) --
	( 66.16,140.79) --
	( 66.20,141.13) --
	( 66.25,141.48) --
	( 66.29,141.82) --
	( 66.34,142.18) --
	( 66.40,142.53) --
	( 66.45,142.89) --
	( 66.50,143.25) --
	( 66.56,143.61) --
	( 66.62,143.97) --
	( 66.68,144.34) --
	( 66.75,144.71) --
	( 66.82,145.08) --
	( 66.88,145.46) --
	( 66.96,145.84) --
	( 67.03,146.24) --
	( 67.11,146.62) --
	( 67.19,147.01) --
	( 67.27,147.40) --
	( 67.36,147.79) --
	( 67.45,148.19) --
	( 67.54,148.59) --
	( 67.64,149.00) --
	( 67.74,149.40) --
	( 67.84,149.81) --
	( 67.95,150.23) --
	( 68.06,150.65) --
	( 68.18,151.07) --
	( 68.30,151.49) --
	( 68.42,151.92) --
	( 68.55,152.35) --
	( 68.68,152.79) --
	( 68.81,153.23) --
	( 68.96,153.67) --
	( 69.10,154.12) --
	( 69.25,154.57) --
	( 69.41,155.02) --
	( 69.57,155.46) --
	( 69.73,155.93) --
	( 69.91,156.40) --
	( 70.08,156.87) --
	( 70.27,157.34) --
	( 70.45,157.82) --
	( 70.65,158.30) --
	( 70.85,158.78) --
	( 71.06,159.27) --
	( 71.27,159.76) --
	( 71.49,160.26) --
	( 71.72,160.76) --
	( 71.95,161.28) --
	( 72.19,161.78) --
	( 72.44,162.30) --
	( 72.70,162.81) --
	( 72.96,163.34) --
	( 73.23,163.86) --
	( 73.51,164.40) --
	( 73.80,164.93) --
	( 74.10,165.47) --
	( 74.40,166.01) --
	( 74.71,166.57) --
	( 75.03,167.13) --
	( 75.37,167.69) --
	( 75.71,168.26) --
	( 76.06,168.82) --
	( 76.42,169.40) --
	( 76.78,169.98) --
	( 77.16,170.57) --
	( 77.55,171.16) --
	( 77.95,171.76) --
	( 78.36,172.36) --
	( 78.79,172.97) --
	( 79.22,173.58) --
	( 79.66,174.20) --
	( 80.12,174.82) --
	( 80.58,175.45) --
	( 81.06,176.09) --
	( 81.55,176.73) --
	( 82.05,177.38) --
	( 82.57,178.03) --
	( 83.10,178.69) --
	( 83.64,179.36) --
	( 84.19,180.03) --
	( 84.76,180.70) --
	( 85.34,181.39) --
	( 85.93,182.08) --
	( 86.54,182.78) --
	( 87.16,183.48) --
	( 87.80,184.19) --
	( 88.45,184.90) --
	( 89.11,185.63) --
	( 89.79,186.36) --
	( 90.49,187.09) --
	( 91.20,187.84) --
	( 91.92,188.59) --
	( 92.66,189.35) --
	( 93.42,190.13) --
	( 94.19,190.90) --
	( 94.98,191.68) --
	( 95.78,192.47) --
	( 96.60,193.27) --
	( 97.44,194.07) --
	( 98.30,194.88) --
	( 99.17,195.70) --
	(100.06,196.52) --
	(100.96,197.36) --
	(101.88,198.20) --
	(102.82,199.05) --
	(103.78,199.91) --
	(104.76,200.78) --
	(105.75,201.66) --
	(106.76,202.54) --
	(107.79,203.44) --
	(108.84,204.34) --
	(109.91,205.25) --
	(110.99,206.17) --
	(112.10,207.11) --
	(113.22,208.05) --
	(114.36,208.99) --
	(115.52,209.95) --
	(116.70,210.92) --
	(117.90,211.90) --
	(119.12,212.89) --
	(120.35,213.89) --
	(121.61,214.90) --
	(122.88,215.91) --
	(124.18,216.94) --
	(125.49,217.98) --
	(126.82,219.03) --
	(128.17,220.09) --
	(129.54,221.16) --
	(130.94,222.24) --
	(132.35,223.33) --
	(133.77,224.44) --
	(135.22,225.55) --
	(136.69,226.68) --
	(138.18,227.82) --
	(139.68,228.98) --
	(141.21,230.14) --
	(142.75,231.32) --
	(144.32,232.50) --
	(145.90,233.70) --
	(147.50,234.91) --
	(149.12,236.13) --
	(150.76,237.37) --
	(152.41,238.61) --
	(154.09,239.88) --
	(155.78,241.15) --
	(157.49,242.44) --
	(159.22,243.74) --
	(160.97,245.05) --
	(162.73,246.37) --
	(164.51,247.72) --
	(166.31,249.07) --
	(168.13,250.44) --
	(169.96,251.82) --
	(171.81,253.22) --
	(173.68,254.63) --
	(175.56,256.05) --
	(177.45,257.49) --
	(179.37,258.94) --
	(181.30,260.42) --
	(183.24,261.90) --
	(185.20,263.39) --
	(187.17,264.91) --
	(189.16,266.43) --
	(191.16,267.98) --
	(193.17,269.53) --
	(195.20,271.11) --
	(197.24,272.70) --
	(199.30,274.30) --
	(201.36,275.92) --
	(203.44,277.55) --
	(205.53,279.20) --
	(207.63,280.87) --
	(209.74,282.55) --
	(211.87,284.25) --
	(214.00,285.96) --
	(216.14,287.69) --
	(218.30,289.43) --
	(220.46,291.19) --
	(222.63,292.96) --
	(224.81,294.75) --
	(226.99,296.56) --
	(229.18,298.37) --
	(231.39,300.21) --
	(233.59,302.06) --
	(235.81,303.92) --
	(238.03,305.80) --
	(240.25,307.69) --
	(242.48,309.60) --
	(244.71,311.52) --
	(246.95,313.46) --
	(249.19,315.40) --
	(251.44,317.37) --
	(253.68,319.34) --
	(255.93,321.32) --
	(258.18,323.32) --
	(260.44,325.33) --
	(262.69,327.35) --
	(264.95,329.38) --
	(267.20,331.42) --
	(269.45,333.47) --
	(271.71,335.52) --
	(273.96,337.59) --
	(276.21,339.66) --
	(278.45,341.75) --
	(280.70,343.83) --
	(282.94,345.92) --
	(285.18,348.01) --
	(287.41,350.10) --
	(289.64,352.20) --
	(291.86,354.30) --
	(294.08,356.39) --
	(296.30,358.49) --
	(298.50,360.59) --
	(300.71,362.68) --
	(302.90,364.75) --
	(305.08,366.83) --
	(307.26,368.91) --
	(309.43,370.97) --
	(311.59,373.02) --
	(313.75,375.06) --
	(315.89,377.08) --
	(318.02,379.09) --
	(320.15,381.08) --
	(322.26,383.05) --
	(324.36,385.01) --
	(326.45,386.94) --
	(328.53,388.85) --
	(330.59,390.73) --
	(332.65,392.59) --
	(334.69,394.42) --
	(336.72,396.22) --
	(338.73,398.01) --
	(340.73,399.74) --
	(342.72,401.44) --
	(344.69,403.11) --
	(346.65,404.74) --
	(348.59,406.34) --
	(350.52,407.89) --
	(352.44,409.41) --
	(354.33,410.90) --
	(356.21,412.33) --
	(358.08,413.73) --
	(359.93,415.08) --
	(361.76,416.39) --
	(363.58,417.65) --
	(365.38,418.88) --
	(367.16,420.06) --
	(368.92,421.20) --
	(370.67,422.29) --
	(372.40,423.34) --
	(374.11,424.36) --
	(375.80,425.31) --
	(377.48,426.24) --
	(379.13,427.12) --
	(380.77,427.96) --
	(382.39,428.77) --
	(383.99,429.54) --
	(385.57,430.26) --
	(387.14,430.95) --
	(388.68,431.61) --
	(390.21,432.23) --
	(391.71,432.82) --
	(393.20,433.39) --
	(394.67,433.91) --
	(396.12,434.41) --
	(397.54,434.88) --
	(398.95,435.33) --
	(400.35,435.74) --
	(401.72,436.14) --
	(403.07,436.51) --
	(404.40,436.87) --
	(405.71,437.19) --
	(407.01,437.49) --
	(408.28,437.79) --
	(409.54,438.06) --
	(410.77,438.31) --
	(411.99,438.55) --
	(413.19,438.77) --
	(414.37,438.98) --
	(415.53,439.18) --
	(416.67,439.36) --
	(417.79,439.54) --
	(418.90,439.70) --
	(419.98,439.84) --
	(421.05,439.99) --
	(422.10,440.12) --
	(423.13,440.25) --
	(424.14,440.35) --
	(425.13,440.46) --
	(426.11,440.57) --
	(427.07,440.66) --
	(428.01,440.74) --
	(428.93,440.84) --
	(429.83,440.90) --
	(430.72,440.97) --
	(431.59,441.05) --
	(432.45,441.10) --
	(433.29,441.16) --
	(434.11,441.22) --
	(434.91,441.27) --
	(435.70,441.33) --
	(436.47,441.36) --
	(437.23,441.40) --
	(437.97,441.44) --
	(438.69,441.48) --
	(439.40,441.51) --
	(440.10,441.54) --
	(440.78,441.57) --
	(441.44,441.60) --
	(442.09,441.63) --
	(442.73,441.66) --
	(443.35,441.68) --
	(443.96,441.71) --
	(444.55,441.72) --
	(445.13,441.74) --
	(445.70,441.75) --
	(446.25,441.78) --
	(446.79,441.79) --
	(447.32,441.81) --
	(447.84,441.82) --
	(448.34,441.84) --
	(448.83,441.83) --
	(449.31,441.85) --
	(449.77,441.86) --
	(450.23,441.88) --
	(450.67,441.90) --
	(451.10,441.89) --
	(451.53,441.90) --
	(451.94,441.90) --
	(452.34,441.91) --
	(452.73,441.92) --
	(453.11,441.92) --
	(453.47,441.93) --
	(453.83,441.93) --
	(454.18,441.95) --
	(454.52,441.95) --
	(454.86,441.95) --
	(455.18,441.95) --
	(455.49,441.97) --
	(455.79,441.98) --
	(456.09,441.99) --
	(456.38,441.97) --
	(456.66,441.98) --
	(456.93,441.98) --
	(457.19,441.98) --
	(457.45,442.00) --
	(457.70,442.00) --
	(457.94,442.00) --
	(458.17,442.00) --
	(458.40,442.00) --
	(458.62,442.00) --
	(458.83,442.00) --
	(459.04,442.00) --
	(459.24,442.00) --
	(459.44,442.00) --
	(459.62,442.02) --
	(459.81,442.02) --
	(459.98,442.02) --
	(460.16,442.02) --
	(460.32,442.02) --
	(460.48,442.02) --
	(460.64,442.02) --
	(460.79,442.02) --
	(460.93,442.02) --
	(461.08,442.02) --
	(461.21,442.02) --
	(461.34,442.02) --
	(461.47,442.02) --
	(461.59,442.02) --
	(461.71,442.02) --
	(461.83,442.02) --
	(461.94,442.02) --
	(462.05,442.02) --
	(462.15,442.02) --
	(462.25,442.02) --
	(462.35,442.02) --
	(462.44,442.02) --
	(462.53,442.02) --
	(462.62,442.02) --
	(462.70,442.02) --
	(462.78,442.02) --
	(462.86,442.02) --
	(462.93,442.02) --
	(463.01,442.02) --
	(463.07,442.02) --
	(463.14,442.02) --
	(463.21,442.02) --
	(463.27,442.02) --
	(463.33,442.02) --
	(463.39,442.02) --
	(463.44,442.02) --
	(463.49,442.02) --
	(463.55,442.02) --
	(463.60,442.02) --
	(463.64,442.02) --
	(463.69,442.02) --
	(463.73,442.02) --
	(463.77,442.02) --
	(463.81,442.02) --
	(463.85,442.02) --
	(463.89,442.02) --
	(463.93,442.02) --
	(463.96,442.02) --
	(463.99,442.02) --
	(464.03,442.02) --
	(464.06,442.02) --
	(464.09,442.02) --
	(464.11,442.02) --
	(464.14,442.02) --
	(464.17,442.02) --
	(464.19,442.02) --
	(464.21,442.02) --
	(464.24,442.02) --
	(464.26,442.02) --
	(464.28,442.02) --
	(464.30,442.02) --
	(464.32,442.02) --
	(464.34,442.02) --
	(464.35,442.02) --
	(464.37,442.02) --
	(464.39,442.02) --
	(464.40,442.02) --
	(464.42,442.02) --
	(464.43,442.02) --
	(464.44,442.02) --
	(464.46,442.02) --
	(464.47,442.02) --
	(464.48,442.02) --
	(464.49,442.02) --
	(464.50,442.02) --
	(464.51,442.02) --
	(464.52,442.02) --
	(464.53,442.02) --
	(464.54,442.02) --
	(464.55,442.02) --
	(464.56,442.02) --
	(464.56,442.02) --
	(464.57,442.02) --
	(464.58,442.02) --
	(464.58,442.02) --
	(464.59,442.02) --
	(464.60,442.02) --
	(464.60,442.02) --
	(464.61,442.02) --
	(464.61,442.02) --
	(464.62,442.02) --
	(464.62,442.02) --
	(464.63,442.02) --
	(464.63,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.64,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.65,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.66,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.70,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.85,251.62) rectangle (472.77, 78.22);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,221.22) -- (350.25,221.22);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,205.22) -- (350.25,205.22);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,189.22) -- (350.25,189.22);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,173.22) -- (350.25,173.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,157.22) -- (350.25,157.22);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,141.22) -- (350.25,141.22);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,125.22) -- (350.25,125.22);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,109.22) -- (350.25,109.22);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (330.65,93.22) -- (350.25,93.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (391.81,234.22) {Parameters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,218.22) {g=0.5, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,203.22) {g=-0.5, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,186.22) {g=1, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,170.22) {g=-1, h=0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,154.22) {No distortion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,138.22) {g=0.5, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,122.22) {g=-0.5, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,106.22) {g=1, h=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (363.05,90.22) {g=-1, h=0.1};
\end{scope}
\end{tikzpicture}


==> distortionplotghfalse.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-20 11:08:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.86) --
	( 65.21, 75.86) --
	( 65.21, 75.86) --
	( 65.22, 75.86) --
	( 65.22, 75.86) --
	( 65.22, 75.86) --
	( 65.22, 75.86) --
	( 65.23, 75.86) --
	( 65.23, 75.86) --
	( 65.23, 75.87) --
	( 65.23, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.24, 75.87) --
	( 65.25, 75.88) --
	( 65.25, 75.88) --
	( 65.25, 75.88) --
	( 65.26, 75.88) --
	( 65.26, 75.89) --
	( 65.27, 75.89) --
	( 65.27, 75.90) --
	( 65.28, 75.90) --
	( 65.28, 75.90) --
	( 65.29, 75.91) --
	( 65.29, 75.91) --
	( 65.30, 75.92) --
	( 65.31, 75.92) --
	( 65.31, 75.93) --
	( 65.32, 75.94) --
	( 65.33, 75.95) --
	( 65.33, 75.96) --
	( 65.34, 75.96) --
	( 65.35, 75.98) --
	( 65.36, 75.98) --
	( 65.37, 75.99) --
	( 65.38, 76.01) --
	( 65.39, 76.02) --
	( 65.40, 76.04) --
	( 65.41, 76.05) --
	( 65.42, 76.06) --
	( 65.43, 76.09) --
	( 65.45, 76.10) --
	( 65.46, 76.12) --
	( 65.47, 76.14) --
	( 65.49, 76.17) --
	( 65.50, 76.19) --
	( 65.52, 76.22) --
	( 65.54, 76.24) --
	( 65.55, 76.27) --
	( 65.57, 76.30) --
	( 65.59, 76.33) --
	( 65.61, 76.37) --
	( 65.63, 76.41) --
	( 65.65, 76.45) --
	( 65.68, 76.49) --
	( 65.70, 76.53) --
	( 65.72, 76.58) --
	( 65.75, 76.64) --
	( 65.78, 76.69) --
	( 65.80, 76.75) --
	( 65.83, 76.81) --
	( 65.86, 76.86) --
	( 65.90, 76.93) --
	( 65.93, 77.01) --
	( 65.96, 77.09) --
	( 66.00, 77.17) --
	( 66.04, 77.25) --
	( 66.08, 77.33) --
	( 66.12, 77.44) --
	( 66.16, 77.54) --
	( 66.20, 77.64) --
	( 66.25, 77.75) --
	( 66.29, 77.87) --
	( 66.34, 77.99) --
	( 66.40, 78.12) --
	( 66.45, 78.24) --
	( 66.50, 78.39) --
	( 66.56, 78.54) --
	( 66.62, 78.70) --
	( 66.68, 78.87) --
	( 66.75, 79.03) --
	( 66.82, 79.23) --
	( 66.88, 79.41) --
	( 66.96, 79.61) --
	( 67.03, 79.81) --
	( 67.11, 80.03) --
	( 67.19, 80.25) --
	( 67.27, 80.50) --
	( 67.36, 80.74) --
	( 67.45, 81.01) --
	( 67.54, 81.27) --
	( 67.64, 81.55) --
	( 67.74, 81.85) --
	( 67.84, 82.14) --
	( 67.95, 82.46) --
	( 68.06, 82.79) --
	( 68.18, 83.14) --
	( 68.30, 83.50) --
	( 68.42, 83.87) --
	( 68.55, 84.25) --
	( 68.68, 84.65) --
	( 68.81, 85.06) --
	( 68.96, 85.51) --
	( 69.10, 85.95) --
	( 69.25, 86.41) --
	( 69.41, 86.89) --
	( 69.57, 87.39) --
	( 69.73, 87.89) --
	( 69.91, 88.44) --
	( 70.08, 88.99) --
	( 70.27, 89.56) --
	( 70.45, 90.15) --
	( 70.65, 90.76) --
	( 70.85, 91.37) --
	( 71.06, 92.02) --
	( 71.27, 92.69) --
	( 71.49, 93.38) --
	( 71.72, 94.09) --
	( 71.95, 94.82) --
	( 72.19, 95.57) --
	( 72.44, 96.34) --
	( 72.70, 97.14) --
	( 72.96, 97.96) --
	( 73.23, 98.80) --
	( 73.51, 99.65) --
	( 73.80,100.57) --
	( 74.10,101.47) --
	( 74.40,102.40) --
	( 74.71,103.36) --
	( 75.03,104.34) --
	( 75.37,105.35) --
	( 75.71,106.38) --
	( 76.06,107.42) --
	( 76.42,108.52) --
	( 76.78,109.63) --
	( 77.16,110.76) --
	( 77.55,111.93) --
	( 77.95,113.08) --
	( 78.36,114.31) --
	( 78.79,115.55) --
	( 79.22,116.81) --
	( 79.66,118.10) --
	( 80.12,119.41) --
	( 80.58,120.75) --
	( 81.06,122.11) --
	( 81.55,123.50) --
	( 82.05,124.92) --
	( 82.57,126.36) --
	( 83.10,127.83) --
	( 83.64,129.33) --
	( 84.19,130.84) --
	( 84.76,132.38) --
	( 85.34,133.95) --
	( 85.93,135.57) --
	( 86.54,137.19) --
	( 87.16,138.83) --
	( 87.80,140.50) --
	( 88.45,142.19) --
	( 89.11,143.91) --
	( 89.79,145.65) --
	( 90.49,147.41) --
	( 91.20,149.20) --
	( 91.92,150.99) --
	( 92.66,152.85) --
	( 93.42,154.71) --
	( 94.19,156.58) --
	( 94.98,158.49) --
	( 95.78,160.42) --
	( 96.60,162.34) --
	( 97.44,164.31) --
	( 98.30,166.30) --
	( 99.17,168.30) --
	(100.06,170.32) --
	(100.96,172.36) --
	(101.88,174.42) --
	(102.82,176.49) --
	(103.78,178.59) --
	(104.76,180.70) --
	(105.75,182.82) --
	(106.76,184.96) --
	(107.79,187.12) --
	(108.84,189.28) --
	(109.91,191.46) --
	(110.99,193.69) --
	(112.10,195.89) --
	(113.22,198.11) --
	(114.36,200.35) --
	(115.52,202.59) --
	(116.70,204.84) --
	(117.90,207.11) --
	(119.12,209.38) --
	(120.35,211.66) --
	(121.61,213.95) --
	(122.88,216.25) --
	(124.18,218.55) --
	(125.49,220.86) --
	(126.82,223.17) --
	(128.17,225.49) --
	(129.54,227.82) --
	(130.94,230.14) --
	(132.35,232.46) --
	(133.77,234.82) --
	(135.22,237.15) --
	(136.69,239.48) --
	(138.18,241.81) --
	(139.68,244.15) --
	(141.21,246.48) --
	(142.75,248.82) --
	(144.32,251.15) --
	(145.90,253.48) --
	(147.50,255.81) --
	(149.12,258.10) --
	(150.76,260.42) --
	(152.41,262.74) --
	(154.09,265.05) --
	(155.78,267.34) --
	(157.49,269.64) --
	(159.22,271.92) --
	(160.97,274.20) --
	(162.73,276.47) --
	(164.51,278.73) --
	(166.31,280.98) --
	(168.13,283.22) --
	(169.96,285.45) --
	(171.81,287.67) --
	(173.68,289.88) --
	(175.56,292.07) --
	(177.45,294.26) --
	(179.37,296.43) --
	(181.30,298.59) --
	(183.24,300.73) --
	(185.20,302.87) --
	(187.17,304.98) --
	(189.16,307.09) --
	(191.16,309.17) --
	(193.17,311.25) --
	(195.20,313.30) --
	(197.24,315.34) --
	(199.30,317.37) --
	(201.36,319.38) --
	(203.44,321.37) --
	(205.53,323.34) --
	(207.63,325.30) --
	(209.74,327.24) --
	(211.87,329.16) --
	(214.00,331.06) --
	(216.14,332.94) --
	(218.30,334.81) --
	(220.46,336.66) --
	(222.63,338.48) --
	(224.81,340.32) --
	(226.99,342.11) --
	(229.18,343.88) --
	(231.39,345.63) --
	(233.59,347.36) --
	(235.81,349.07) --
	(238.03,350.76) --
	(240.25,352.43) --
	(242.48,354.09) --
	(244.71,355.72) --
	(246.95,357.33) --
	(249.19,358.93) --
	(251.44,360.50) --
	(253.68,362.05) --
	(255.93,363.58) --
	(258.18,365.09) --
	(260.44,366.59) --
	(262.69,368.05) --
	(264.94,369.51) --
	(267.20,370.94) --
	(269.45,372.35) --
	(271.71,373.74) --
	(273.96,375.11) --
	(276.21,376.46) --
	(278.45,377.79) --
	(280.70,379.10) --
	(282.94,380.39) --
	(285.18,381.68) --
	(287.41,382.93) --
	(289.64,384.16) --
	(291.86,385.37) --
	(294.08,386.56) --
	(296.30,387.74) --
	(298.50,388.89) --
	(300.71,390.03) --
	(302.90,391.15) --
	(305.08,392.25) --
	(307.26,393.33) --
	(309.43,394.39) --
	(311.59,395.44) --
	(313.75,396.46) --
	(315.89,397.47) --
	(318.02,398.46) --
	(320.15,399.44) --
	(322.26,400.39) --
	(324.36,401.33) --
	(326.45,402.25) --
	(328.53,403.16) --
	(330.59,404.04) --
	(332.65,404.92) --
	(334.69,405.77) --
	(336.72,406.61) --
	(338.73,407.43) --
	(340.73,408.24) --
	(342.72,409.03) --
	(344.69,409.81) --
	(346.65,410.57) --
	(348.59,411.32) --
	(350.52,412.05) --
	(352.44,412.76) --
	(354.33,413.47) --
	(356.21,414.15) --
	(358.08,414.83) --
	(359.93,415.49) --
	(361.76,416.14) --
	(363.58,416.77) --
	(365.38,417.39) --
	(367.16,418.00) --
	(368.92,418.59) --
	(370.67,419.17) --
	(372.40,419.74) --
	(374.11,420.30) --
	(375.80,420.85) --
	(377.48,421.38) --
	(379.13,421.90) --
	(380.77,422.41) --
	(382.39,422.91) --
	(383.99,423.40) --
	(385.57,423.88) --
	(387.14,424.34) --
	(388.68,424.80) --
	(390.21,425.24) --
	(391.71,425.68) --
	(393.20,426.11) --
	(394.67,426.52) --
	(396.12,426.93) --
	(397.54,427.32) --
	(398.95,427.71) --
	(400.35,428.09) --
	(401.72,428.46) --
	(403.07,428.82) --
	(404.40,429.17) --
	(405.71,429.52) --
	(407.01,429.85) --
	(408.28,430.18) --
	(409.54,430.50) --
	(410.77,430.81) --
	(411.99,431.12) --
	(413.19,431.41) --
	(414.37,431.70) --
	(415.53,431.99) --
	(416.67,432.26) --
	(417.79,432.53) --
	(418.90,432.79) --
	(419.98,433.05) --
	(421.05,433.30) --
	(422.10,433.54) --
	(423.13,433.78) --
	(424.14,434.01) --
	(425.13,434.23) --
	(426.11,434.45) --
	(427.07,434.67) --
	(428.01,434.87) --
	(428.93,435.08) --
	(429.83,435.27) --
	(430.72,435.47) --
	(431.59,435.65) --
	(432.45,435.83) --
	(433.29,436.01) --
	(434.11,436.18) --
	(434.91,436.35) --
	(435.70,436.52) --
	(436.47,436.68) --
	(437.23,436.83) --
	(437.97,436.98) --
	(438.69,437.13) --
	(439.40,437.27) --
	(440.10,437.41) --
	(440.78,437.55) --
	(441.44,437.68) --
	(442.09,437.81) --
	(442.73,437.93) --
	(443.35,438.05) --
	(443.96,438.17) --
	(444.55,438.28) --
	(445.13,438.40) --
	(445.70,438.50) --
	(446.25,438.61) --
	(446.79,438.71) --
	(447.32,438.81) --
	(447.84,438.91) --
	(448.34,439.00) --
	(448.83,439.09) --
	(449.31,439.18) --
	(449.77,439.27) --
	(450.23,439.35) --
	(450.67,439.43) --
	(451.10,439.51) --
	(451.53,439.59) --
	(451.94,439.66) --
	(452.34,439.74) --
	(452.73,439.81) --
	(453.11,439.88) --
	(453.47,439.94) --
	(453.83,440.01) --
	(454.18,440.07) --
	(454.52,440.13) --
	(454.86,440.19) --
	(455.18,440.25) --
	(455.49,440.30) --
	(455.79,440.36) --
	(456.09,440.41) --
	(456.38,440.46) --
	(456.66,440.51) --
	(456.93,440.56) --
	(457.19,440.60) --
	(457.45,440.65) --
	(457.70,440.69) --
	(457.94,440.73) --
	(458.17,440.77) --
	(458.40,440.81) --
	(458.62,440.85) --
	(458.83,440.89) --
	(459.04,440.93) --
	(459.24,440.96) --
	(459.44,441.00) --
	(459.62,441.03) --
	(459.81,441.06) --
	(459.98,441.09) --
	(460.16,441.12) --
	(460.32,441.15) --
	(460.48,441.18) --
	(460.64,441.21) --
	(460.79,441.24) --
	(460.93,441.26) --
	(461.08,441.29) --
	(461.21,441.31) --
	(461.34,441.33) --
	(461.47,441.36) --
	(461.59,441.38) --
	(461.71,441.40) --
	(461.83,441.42) --
	(461.94,441.44) --
	(462.05,441.46) --
	(462.15,441.48) --
	(462.25,441.50) --
	(462.35,441.52) --
	(462.44,441.53) --
	(462.53,441.55) --
	(462.62,441.57) --
	(462.70,441.58) --
	(462.78,441.60) --
	(462.86,441.61) --
	(462.93,441.63) --
	(463.01,441.64) --
	(463.07,441.65) --
	(463.14,441.67) --
	(463.21,441.68) --
	(463.27,441.69) --
	(463.33,441.70) --
	(463.39,441.71) --
	(463.44,441.72) --
	(463.49,441.73) --
	(463.55,441.74) --
	(463.60,441.75) --
	(463.64,441.76) --
	(463.69,441.77) --
	(463.73,441.78) --
	(463.77,441.79) --
	(463.81,441.80) --
	(463.85,441.81) --
	(463.89,441.81) --
	(463.93,441.82) --
	(463.96,441.83) --
	(463.99,441.84) --
	(464.03,441.84) --
	(464.06,441.85) --
	(464.09,441.86) --
	(464.11,441.86) --
	(464.14,441.87) --
	(464.17,441.88) --
	(464.19,441.88) --
	(464.21,441.89) --
	(464.24,441.89) --
	(464.26,441.90) --
	(464.28,441.90) --
	(464.30,441.91) --
	(464.32,441.91) --
	(464.34,441.92) --
	(464.35,441.92) --
	(464.37,441.92) --
	(464.39,441.93) --
	(464.40,441.93) --
	(464.42,441.94) --
	(464.43,441.94) --
	(464.44,441.94) --
	(464.46,441.95) --
	(464.47,441.95) --
	(464.48,441.95) --
	(464.49,441.96) --
	(464.50,441.96) --
	(464.51,441.96) --
	(464.52,441.96) --
	(464.53,441.97) --
	(464.54,441.97) --
	(464.55,441.97) --
	(464.56,441.97) --
	(464.56,441.98) --
	(464.57,441.98) --
	(464.58,441.98) --
	(464.58,441.98) --
	(464.59,441.99) --
	(464.60,441.99) --
	(464.60,441.99) --
	(464.61,441.99) --
	(464.61,441.99) --
	(464.62,441.99) --
	(464.62,442.00) --
	(464.63,442.00) --
	(464.63,442.00) --
	(464.64,442.00) --
	(464.64,442.00) --
	(464.64,442.00) --
	(464.65,442.00) --
	(464.65,442.01) --
	(464.65,442.01) --
	(464.66,442.01) --
	(464.66,442.01) --
	(464.66,442.01) --
	(464.66,442.01) --
	(464.67,442.01) --
	(464.67,442.01) --
	(464.67,442.02) --
	(464.67,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.68,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.02) --
	(464.69,442.03) --
	(464.69,442.03) --
	(464.69,442.03) --
	(464.69,442.03) --
	(464.69,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.70,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F_Y^{\mathbb{P}}(t,y)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 15.80,258.94) {$F_Y^{\mathbb{P}^{Z}}(t,y)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.94) --
	( 65.18, 75.93) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.20) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.19, 76.39) --
	( 65.19, 76.40) --
	( 65.19, 76.42) --
	( 65.19, 76.43) --
	( 65.19, 76.45) --
	( 65.19, 76.46) --
	( 65.19, 76.48) --
	( 65.19, 76.50) --
	( 65.19, 76.53) --
	( 65.19, 76.54) --
	( 65.19, 76.56) --
	( 65.19, 76.58) --
	( 65.19, 76.60) --
	( 65.19, 76.62) --
	( 65.19, 76.64) --
	( 65.19, 76.67) --
	( 65.19, 76.69) --
	( 65.19, 76.72) --
	( 65.19, 76.73) --
	( 65.19, 76.76) --
	( 65.20, 76.78) --
	( 65.20, 76.81) --
	( 65.20, 76.84) --
	( 65.20, 76.87) --
	( 65.20, 76.90) --
	( 65.20, 76.93) --
	( 65.20, 76.96) --
	( 65.20, 76.99) --
	( 65.20, 77.02) --
	( 65.21, 77.05) --
	( 65.21, 77.10) --
	( 65.21, 77.13) --
	( 65.21, 77.17) --
	( 65.21, 77.20) --
	( 65.21, 77.24) --
	( 65.21, 77.28) --
	( 65.22, 77.32) --
	( 65.22, 77.36) --
	( 65.22, 77.40) --
	( 65.22, 77.46) --
	( 65.23, 77.50) --
	( 65.23, 77.55) --
	( 65.23, 77.59) --
	( 65.23, 77.64) --
	( 65.24, 77.69) --
	( 65.24, 77.75) --
	( 65.24, 77.80) --
	( 65.25, 77.86) --
	( 65.25, 77.92) --
	( 65.25, 77.98) --
	( 65.26, 78.04) --
	( 65.26, 78.11) --
	( 65.27, 78.16) --
	( 65.27, 78.22) --
	( 65.28, 78.30) --
	( 65.28, 78.37) --
	( 65.29, 78.44) --
	( 65.29, 78.51) --
	( 65.30, 78.59) --
	( 65.31, 78.67) --
	( 65.31, 78.75) --
	( 65.32, 78.83) --
	( 65.33, 78.92) --
	( 65.33, 79.00) --
	( 65.34, 79.09) --
	( 65.35, 79.19) --
	( 65.36, 79.28) --
	( 65.37, 79.37) --
	( 65.38, 79.47) --
	( 65.39, 79.59) --
	( 65.40, 79.69) --
	( 65.41, 79.80) --
	( 65.42, 79.91) --
	( 65.43, 80.03) --
	( 65.45, 80.14) --
	( 65.46, 80.26) --
	( 65.47, 80.38) --
	( 65.49, 80.53) --
	( 65.50, 80.65) --
	( 65.52, 80.79) --
	( 65.54, 80.93) --
	( 65.55, 81.07) --
	( 65.57, 81.22) --
	( 65.59, 81.37) --
	( 65.61, 81.53) --
	( 65.63, 81.70) --
	( 65.65, 81.84) --
	( 65.68, 82.01) --
	( 65.70, 82.19) --
	( 65.72, 82.37) --
	( 65.75, 82.55) --
	( 65.78, 82.74) --
	( 65.80, 82.93) --
	( 65.83, 83.13) --
	( 65.86, 83.33) --
	( 65.90, 83.54) --
	( 65.93, 83.75) --
	( 65.96, 83.97) --
	( 66.00, 84.20) --
	( 66.04, 84.43) --
	( 66.08, 84.66) --
	( 66.12, 84.91) --
	( 66.16, 85.16) --
	( 66.20, 85.41) --
	( 66.25, 85.67) --
	( 66.29, 85.94) --
	( 66.34, 86.24) --
	( 66.40, 86.52) --
	( 66.45, 86.80) --
	( 66.50, 87.10) --
	( 66.56, 87.41) --
	( 66.62, 87.72) --
	( 66.68, 88.04) --
	( 66.75, 88.38) --
	( 66.82, 88.72) --
	( 66.88, 89.06) --
	( 66.96, 89.42) --
	( 67.03, 89.78) --
	( 67.11, 90.16) --
	( 67.19, 90.54) --
	( 67.27, 90.91) --
	( 67.36, 91.33) --
	( 67.45, 91.74) --
	( 67.54, 92.16) --
	( 67.64, 92.59) --
	( 67.74, 93.03) --
	( 67.84, 93.49) --
	( 67.95, 93.95) --
	( 68.06, 94.42) --
	( 68.18, 94.91) --
	( 68.30, 95.41) --
	( 68.42, 95.92) --
	( 68.55, 96.44) --
	( 68.68, 96.97) --
	( 68.81, 97.52) --
	( 68.96, 98.07) --
	( 69.10, 98.64) --
	( 69.25, 99.23) --
	( 69.41, 99.82) --
	( 69.57,100.43) --
	( 69.73,101.06) --
	( 69.91,101.69) --
	( 70.08,102.33) --
	( 70.27,103.02) --
	( 70.45,103.70) --
	( 70.65,104.39) --
	( 70.85,105.10) --
	( 71.06,105.82) --
	( 71.27,106.56) --
	( 71.49,107.31) --
	( 71.72,108.10) --
	( 71.95,108.88) --
	( 72.19,109.67) --
	( 72.44,110.49) --
	( 72.70,111.34) --
	( 72.96,112.20) --
	( 73.23,113.05) --
	( 73.51,113.94) --
	( 73.80,114.84) --
	( 74.10,115.77) --
	( 74.40,116.71) --
	( 74.71,117.66) --
	( 75.03,118.64) --
	( 75.37,119.63) --
	( 75.71,120.65) --
	( 76.06,121.68) --
	( 76.42,122.73) --
	( 76.78,123.80) --
	( 77.16,124.89) --
	( 77.55,125.99) --
	( 77.95,127.12) --
	( 78.36,128.27) --
	( 78.79,129.43) --
	( 79.22,130.62) --
	( 79.66,131.83) --
	( 80.12,133.05) --
	( 80.58,134.30) --
	( 81.06,135.56) --
	( 81.55,136.85) --
	( 82.05,138.15) --
	( 82.57,139.47) --
	( 83.10,140.84) --
	( 83.64,142.21) --
	( 84.19,143.59) --
	( 84.76,145.00) --
	( 85.34,146.42) --
	( 85.93,147.87) --
	( 86.54,149.34) --
	( 87.16,150.83) --
	( 87.80,152.36) --
	( 88.45,153.87) --
	( 89.11,155.42) --
	( 89.79,156.99) --
	( 90.49,158.59) --
	( 91.20,160.18) --
	( 91.92,161.82) --
	( 92.66,163.47) --
	( 93.42,165.14) --
	( 94.19,166.83) --
	( 94.98,168.54) --
	( 95.78,170.27) --
	( 96.60,172.02) --
	( 97.44,173.78) --
	( 98.30,175.57) --
	( 99.17,177.37) --
	(100.06,179.19) --
	(100.96,181.03) --
	(101.88,182.88) --
	(102.82,184.75) --
	(103.78,186.64) --
	(104.76,188.55) --
	(105.75,190.47) --
	(106.76,192.41) --
	(107.79,194.36) --
	(108.84,196.33) --
	(109.91,198.31) --
	(110.99,200.31) --
	(112.10,202.31) --
	(113.22,204.33) --
	(114.36,206.40) --
	(115.52,208.45) --
	(116.70,210.51) --
	(117.90,212.58) --
	(119.12,214.67) --
	(120.35,216.77) --
	(121.61,218.87) --
	(122.88,220.99) --
	(124.18,223.12) --
	(125.49,225.25) --
	(126.82,227.40) --
	(128.17,229.55) --
	(129.54,231.71) --
	(130.94,233.87) --
	(132.35,236.06) --
	(133.77,238.23) --
	(135.22,240.41) --
	(136.69,242.60) --
	(138.18,244.79) --
	(139.68,246.99) --
	(141.21,249.19) --
	(142.75,251.39) --
	(144.32,253.57) --
	(145.90,255.78) --
	(147.50,257.99) --
	(149.12,260.19) --
	(150.76,262.40) --
	(152.41,264.60) --
	(154.09,266.80) --
	(155.78,269.00) --
	(157.49,271.19) --
	(159.22,273.38) --
	(160.97,275.57) --
	(162.73,277.75) --
	(164.51,279.93) --
	(166.31,282.10) --
	(168.13,284.26) --
	(169.96,286.42) --
	(171.81,288.57) --
	(173.68,290.72) --
	(175.56,292.85) --
	(177.45,294.98) --
	(179.37,297.09) --
	(181.30,299.20) --
	(183.24,301.29) --
	(185.20,303.38) --
	(187.17,305.45) --
	(189.16,307.51) --
	(191.16,309.56) --
	(193.17,311.60) --
	(195.20,313.62) --
	(197.24,315.63) --
	(199.30,317.63) --
	(201.36,319.61) --
	(203.44,321.57) --
	(205.53,323.53) --
	(207.63,325.46) --
	(209.74,327.38) --
	(211.87,329.29) --
	(214.00,331.17) --
	(216.14,333.04) --
	(218.30,334.90) --
	(220.46,336.73) --
	(222.63,338.55) --
	(224.81,340.35) --
	(226.99,342.14) --
	(229.18,343.90) --
	(231.39,345.64) --
	(233.59,347.37) --
	(235.81,349.07) --
	(238.03,350.76) --
	(240.25,352.45) --
	(242.48,354.10) --
	(244.71,355.73) --
	(246.95,357.34) --
	(249.19,358.93) --
	(251.44,360.50) --
	(253.68,362.05) --
	(255.93,363.58) --
	(258.18,365.09) --
	(260.44,366.59) --
	(262.69,368.06) --
	(264.94,369.51) --
	(267.20,370.94) --
	(269.45,372.35) --
	(271.71,373.74) --
	(273.96,375.11) --
	(276.21,376.46) --
	(278.45,377.79) --
	(280.70,379.11) --
	(282.94,380.40) --
	(285.18,381.67) --
	(287.41,382.92) --
	(289.64,384.15) --
	(291.86,385.36) --
	(294.08,386.55) --
	(296.30,387.72) --
	(298.50,388.88) --
	(300.71,390.01) --
	(302.90,391.12) --
	(305.08,392.22) --
	(307.26,393.30) --
	(309.43,394.36) --
	(311.59,395.39) --
	(313.75,396.42) --
	(315.89,397.42) --
	(318.02,398.40) --
	(320.15,399.37) --
	(322.26,400.32) --
	(324.36,401.25) --
	(326.45,402.17) --
	(328.53,403.06) --
	(330.59,403.94) --
	(332.65,404.81) --
	(334.69,405.65) --
	(336.72,406.48) --
	(338.73,407.30) --
	(340.73,408.10) --
	(342.72,408.88) --
	(344.69,409.65) --
	(346.65,410.40) --
	(348.59,411.14) --
	(350.52,411.86) --
	(352.44,412.56) --
	(354.33,413.26) --
	(356.21,413.93) --
	(358.08,414.60) --
	(359.93,415.25) --
	(361.76,415.88) --
	(363.58,416.51) --
	(365.38,417.12) --
	(367.16,417.71) --
	(368.92,418.30) --
	(370.67,418.87) --
	(372.40,419.43) --
	(374.11,419.97) --
	(375.80,420.51) --
	(377.48,421.03) --
	(379.13,421.54) --
	(380.77,422.04) --
	(382.39,422.53) --
	(383.99,423.01) --
	(385.57,423.48) --
	(387.14,423.93) --
	(388.68,424.38) --
	(390.21,424.82) --
	(391.71,425.24) --
	(393.20,425.66) --
	(394.67,426.07) --
	(396.12,426.46) --
	(397.54,426.85) --
	(398.95,427.23) --
	(400.35,427.60) --
	(401.72,427.97) --
	(403.07,428.31) --
	(404.40,428.66) --
	(405.71,429.00) --
	(407.01,429.32) --
	(408.28,429.64) --
	(409.54,429.96) --
	(410.77,430.26) --
	(411.99,430.56) --
	(413.19,430.85) --
	(414.37,431.14) --
	(415.53,431.41) --
	(416.67,431.68) --
	(417.79,431.95) --
	(418.90,432.21) --
	(419.98,432.46) --
	(421.05,432.70) --
	(422.10,432.94) --
	(423.13,433.18) --
	(424.14,433.40) --
	(425.13,433.62) --
	(426.11,433.84) --
	(427.07,434.05) --
	(428.01,434.26) --
	(428.93,434.46) --
	(429.83,434.65) --
	(430.72,434.84) --
	(431.59,435.03) --
	(432.45,435.21) --
	(433.29,435.38) --
	(434.11,435.56) --
	(434.91,435.72) --
	(435.70,435.89) --
	(436.47,436.05) --
	(437.23,436.20) --
	(437.97,436.35) --
	(438.69,436.50) --
	(439.40,436.64) --
	(440.10,436.78) --
	(440.78,436.92) --
	(441.44,437.05) --
	(442.09,437.18) --
	(442.73,437.31) --
	(443.35,437.43) --
	(443.96,437.55) --
	(444.55,437.67) --
	(445.13,437.78) --
	(445.70,437.89) --
	(446.25,438.00) --
	(446.79,438.11) --
	(447.32,438.21) --
	(447.84,438.31) --
	(448.34,438.41) --
	(448.83,438.50) --
	(449.31,438.59) --
	(449.77,438.68) --
	(450.23,438.77) --
	(450.67,438.85) --
	(451.10,438.94) --
	(451.53,439.02) --
	(451.94,439.10) --
	(452.34,439.17) --
	(452.73,439.25) --
	(453.11,439.32) --
	(453.47,439.39) --
	(453.83,439.46) --
	(454.18,439.53) --
	(454.52,439.59) --
	(454.86,439.66) --
	(455.18,439.72) --
	(455.49,439.78) --
	(455.79,439.84) --
	(456.09,439.89) --
	(456.38,439.95) --
	(456.66,440.00) --
	(456.93,440.06) --
	(457.19,440.11) --
	(457.45,440.16) --
	(457.70,440.21) --
	(457.94,440.25) --
	(458.17,440.30) --
	(458.40,440.35) --
	(458.62,440.39) --
	(458.83,440.43) --
	(459.04,440.48) --
	(459.24,440.52) --
	(459.44,440.56) --
	(459.62,440.59) --
	(459.81,440.63) --
	(459.98,440.67) --
	(460.16,440.70) --
	(460.32,440.74) --
	(460.48,440.77) --
	(460.64,440.80) --
	(460.79,440.84) --
	(460.93,440.87) --
	(461.08,440.90) --
	(461.21,440.93) --
	(461.34,440.96) --
	(461.47,440.98) --
	(461.59,441.01) --
	(461.71,441.04) --
	(461.83,441.06) --
	(461.94,441.09) --
	(462.05,441.11) --
	(462.15,441.14) --
	(462.25,441.16) --
	(462.35,441.18) --
	(462.44,441.20) --
	(462.53,441.22) --
	(462.62,441.25) --
	(462.70,441.27) --
	(462.78,441.29) --
	(462.86,441.30) --
	(462.93,441.32) --
	(463.01,441.34) --
	(463.07,441.36) --
	(463.14,441.38) --
	(463.21,441.39) --
	(463.27,441.41) --
	(463.33,441.43) --
	(463.39,441.44) --
	(463.44,441.46) --
	(463.49,441.47) --
	(463.55,441.49) --
	(463.60,441.50) --
	(463.64,441.51) --
	(463.69,441.53) --
	(463.73,441.54) --
	(463.77,441.55) --
	(463.81,441.56) --
	(463.85,441.58) --
	(463.89,441.59) --
	(463.93,441.60) --
	(463.96,441.61) --
	(463.99,441.62) --
	(464.03,441.63) --
	(464.06,441.64) --
	(464.09,441.65) --
	(464.11,441.66) --
	(464.14,441.67) --
	(464.17,441.68) --
	(464.19,441.69) --
	(464.21,441.70) --
	(464.24,441.71) --
	(464.26,441.71) --
	(464.28,441.72) --
	(464.30,441.73) --
	(464.32,441.74) --
	(464.34,441.75) --
	(464.35,441.75) --
	(464.37,441.76) --
	(464.39,441.77) --
	(464.40,441.77) --
	(464.42,441.78) --
	(464.43,441.79) --
	(464.44,441.79) --
	(464.46,441.80) --
	(464.47,441.81) --
	(464.48,441.81) --
	(464.49,441.82) --
	(464.50,441.82) --
	(464.51,441.83) --
	(464.52,441.83) --
	(464.53,441.84) --
	(464.54,441.84) --
	(464.55,441.85) --
	(464.56,441.85) --
	(464.56,441.86) --
	(464.57,441.86) --
	(464.58,441.87) --
	(464.58,441.87) --
	(464.59,441.87) --
	(464.60,441.88) --
	(464.60,441.88) --
	(464.61,441.89) --
	(464.61,441.89) --
	(464.62,441.89) --
	(464.62,441.90) --
	(464.63,441.90) --
	(464.63,441.90) --
	(464.64,441.91) --
	(464.64,441.91) --
	(464.64,441.91) --
	(464.65,441.92) --
	(464.65,441.92) --
	(464.65,441.92) --
	(464.66,441.93) --
	(464.66,441.93) --
	(464.66,441.93) --
	(464.66,441.93) --
	(464.67,441.94) --
	(464.67,441.94) --
	(464.67,441.94) --
	(464.67,441.94) --
	(464.68,441.95) --
	(464.68,441.95) --
	(464.68,441.95) --
	(464.68,441.95) --
	(464.68,441.95) --
	(464.68,441.96) --
	(464.68,441.96) --
	(464.69,441.96) --
	(464.69,441.96) --
	(464.69,441.96) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.69,441.97) --
	(464.70,441.98) --
	(464.70,441.98) --
	(464.70,441.98) --
	(464.70,441.98) --
	(464.70,441.98) --
	(464.70,441.98) --
	(464.70,441.98) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,441.99) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.70,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.98) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 76.99) --
	( 65.18, 76.99) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.01) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.02) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.04) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.05) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.08) --
	( 65.18, 77.08) --
	( 65.18, 77.09) --
	( 65.18, 77.09) --
	( 65.18, 77.09) --
	( 65.18, 77.10) --
	( 65.18, 77.10) --
	( 65.18, 77.10) --
	( 65.18, 77.09) --
	( 65.18, 77.10) --
	( 65.18, 77.10) --
	( 65.18, 77.10) --
	( 65.18, 77.11) --
	( 65.18, 77.11) --
	( 65.18, 77.12) --
	( 65.18, 77.12) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.13) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.15) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.17) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.19) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.21) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.24) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.26) --
	( 65.18, 77.27) --
	( 65.18, 77.27) --
	( 65.18, 77.27) --
	( 65.18, 77.28) --
	( 65.18, 77.28) --
	( 65.18, 77.29) --
	( 65.18, 77.29) --
	( 65.18, 77.30) --
	( 65.18, 77.30) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.33) --
	( 65.18, 77.34) --
	( 65.18, 77.34) --
	( 65.18, 77.34) --
	( 65.18, 77.35) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.38) --
	( 65.18, 77.39) --
	( 65.18, 77.39) --
	( 65.18, 77.40) --
	( 65.18, 77.40) --
	( 65.18, 77.40) --
	( 65.18, 77.41) --
	( 65.18, 77.41) --
	( 65.18, 77.42) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.46) --
	( 65.18, 77.47) --
	( 65.18, 77.47) --
	( 65.18, 77.47) --
	( 65.18, 77.48) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.49) --
	( 65.18, 77.50) --
	( 65.18, 77.50) --
	( 65.18, 77.51) --
	( 65.18, 77.53) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.55) --
	( 65.18, 77.56) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.57) --
	( 65.18, 77.58) --
	( 65.18, 77.58) --
	( 65.18, 77.59) --
	( 65.18, 77.59) --
	( 65.18, 77.60) --
	( 65.18, 77.60) --
	( 65.18, 77.61) --
	( 65.18, 77.61) --
	( 65.18, 77.62) --
	( 65.18, 77.62) --
	( 65.18, 77.63) --
	( 65.18, 77.63) --
	( 65.18, 77.64) --
	( 65.18, 77.65) --
	( 65.18, 77.65) --
	( 65.18, 77.66) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.67) --
	( 65.18, 77.68) --
	( 65.18, 77.69) --
	( 65.18, 77.68) --
	( 65.18, 77.69) --
	( 65.18, 77.71) --
	( 65.18, 77.71) --
	( 65.18, 77.71) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.75) --
	( 65.18, 77.75) --
	( 65.18, 77.76) --
	( 65.18, 77.77) --
	( 65.18, 77.77) --
	( 65.18, 77.78) --
	( 65.18, 77.78) --
	( 65.18, 77.79) --
	( 65.18, 77.80) --
	( 65.18, 77.80) --
	( 65.18, 77.81) --
	( 65.18, 77.82) --
	( 65.18, 77.82) --
	( 65.18, 77.83) --
	( 65.18, 77.84) --
	( 65.18, 77.85) --
	( 65.18, 77.85) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.87) --
	( 65.18, 77.88) --
	( 65.18, 77.89) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.91) --
	( 65.18, 77.92) --
	( 65.18, 77.92) --
	( 65.18, 77.93) --
	( 65.18, 77.94) --
	( 65.18, 77.95) --
	( 65.18, 77.95) --
	( 65.18, 77.96) --
	( 65.18, 77.95) --
	( 65.18, 77.96) --
	( 65.18, 77.96) --
	( 65.18, 77.97) --
	( 65.18, 77.98) --
	( 65.18, 77.99) --
	( 65.18, 78.00) --
	( 65.18, 78.00) --
	( 65.18, 78.01) --
	( 65.18, 78.02) --
	( 65.18, 78.03) --
	( 65.18, 78.04) --
	( 65.18, 78.04) --
	( 65.18, 78.05) --
	( 65.18, 78.06) --
	( 65.18, 78.07) --
	( 65.18, 78.08) --
	( 65.18, 78.08) --
	( 65.18, 78.09) --
	( 65.18, 78.10) --
	( 65.18, 78.11) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.13) --
	( 65.18, 78.14) --
	( 65.18, 78.15) --
	( 65.18, 78.15) --
	( 65.18, 78.16) --
	( 65.18, 78.17) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.19) --
	( 65.18, 78.20) --
	( 65.18, 78.21) --
	( 65.18, 78.22) --
	( 65.18, 78.23) --
	( 65.18, 78.24) --
	( 65.18, 78.24) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.27) --
	( 65.18, 78.28) --
	( 65.18, 78.29) --
	( 65.18, 78.29) --
	( 65.18, 78.30) --
	( 65.18, 78.31) --
	( 65.18, 78.32) --
	( 65.18, 78.33) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.36) --
	( 65.18, 78.36) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.40) --
	( 65.18, 78.41) --
	( 65.18, 78.42) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.45) --
	( 65.18, 78.46) --
	( 65.18, 78.47) --
	( 65.18, 78.47) --
	( 65.18, 78.48) --
	( 65.18, 78.49) --
	( 65.18, 78.50) --
	( 65.18, 78.51) --
	( 65.18, 78.52) --
	( 65.18, 78.53) --
	( 65.18, 78.54) --
	( 65.18, 78.55) --
	( 65.18, 78.56) --
	( 65.18, 78.57) --
	( 65.18, 78.58) --
	( 65.18, 78.59) --
	( 65.18, 78.60) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.63) --
	( 65.18, 78.64) --
	( 65.18, 78.65) --
	( 65.18, 78.66) --
	( 65.18, 78.67) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.70) --
	( 65.18, 78.72) --
	( 65.18, 78.73) --
	( 65.18, 78.74) --
	( 65.18, 78.75) --
	( 65.18, 78.76) --
	( 65.18, 78.77) --
	( 65.18, 78.78) --
	( 65.18, 78.79) --
	( 65.18, 78.80) --
	( 65.18, 78.82) --
	( 65.18, 78.83) --
	( 65.18, 78.84) --
	( 65.18, 78.85) --
	( 65.18, 78.86) --
	( 65.18, 78.87) --
	( 65.18, 78.88) --
	( 65.18, 78.90) --
	( 65.18, 78.91) --
	( 65.18, 78.92) --
	( 65.18, 78.93) --
	( 65.18, 78.94) --
	( 65.18, 78.95) --
	( 65.18, 78.97) --
	( 65.18, 78.98) --
	( 65.18, 78.99) --
	( 65.18, 79.00) --
	( 65.18, 79.01) --
	( 65.18, 79.03) --
	( 65.18, 79.04) --
	( 65.18, 79.05) --
	( 65.18, 79.06) --
	( 65.18, 79.07) --
	( 65.18, 79.09) --
	( 65.18, 79.10) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.14) --
	( 65.18, 79.15) --
	( 65.18, 79.16) --
	( 65.18, 79.18) --
	( 65.18, 79.19) --
	( 65.18, 79.20) --
	( 65.18, 79.21) --
	( 65.18, 79.23) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.29) --
	( 65.18, 79.31) --
	( 65.18, 79.32) --
	( 65.18, 79.34) --
	( 65.18, 79.35) --
	( 65.18, 79.36) --
	( 65.18, 79.38) --
	( 65.18, 79.39) --
	( 65.18, 79.41) --
	( 65.18, 79.42) --
	( 65.18, 79.44) --
	( 65.18, 79.45) --
	( 65.18, 79.47) --
	( 65.18, 79.48) --
	( 65.18, 79.50) --
	( 65.18, 79.51) --
	( 65.18, 79.51) --
	( 65.18, 79.52) --
	( 65.18, 79.54) --
	( 65.18, 79.55) --
	( 65.18, 79.57) --
	( 65.18, 79.59) --
	( 65.18, 79.60) --
	( 65.18, 79.62) --
	( 65.18, 79.63) --
	( 65.18, 79.65) --
	( 65.18, 79.66) --
	( 65.18, 79.68) --
	( 65.18, 79.70) --
	( 65.18, 79.71) --
	( 65.18, 79.73) --
	( 65.18, 79.74) --
	( 65.18, 79.76) --
	( 65.18, 79.78) --
	( 65.18, 79.79) --
	( 65.18, 79.81) --
	( 65.18, 79.83) --
	( 65.18, 79.84) --
	( 65.18, 79.86) --
	( 65.18, 79.88) --
	( 65.18, 79.89) --
	( 65.18, 79.91) --
	( 65.18, 79.93) --
	( 65.18, 79.94) --
	( 65.18, 79.96) --
	( 65.18, 79.98) --
	( 65.18, 80.00) --
	( 65.18, 80.01) --
	( 65.18, 80.03) --
	( 65.18, 80.05) --
	( 65.18, 80.07) --
	( 65.18, 80.08) --
	( 65.18, 80.10) --
	( 65.18, 80.12) --
	( 65.18, 80.14) --
	( 65.18, 80.16) --
	( 65.18, 80.18) --
	( 65.18, 80.19) --
	( 65.18, 80.21) --
	( 65.18, 80.23) --
	( 65.18, 80.25) --
	( 65.18, 80.27) --
	( 65.18, 80.29) --
	( 65.18, 80.31) --
	( 65.18, 80.33) --
	( 65.18, 80.35) --
	( 65.18, 80.37) --
	( 65.18, 80.39) --
	( 65.18, 80.40) --
	( 65.18, 80.42) --
	( 65.18, 80.44) --
	( 65.18, 80.46) --
	( 65.18, 80.48) --
	( 65.18, 80.50) --
	( 65.18, 80.52) --
	( 65.18, 80.54) --
	( 65.18, 80.55) --
	( 65.18, 80.57) --
	( 65.18, 80.62) --
	( 65.18, 80.63) --
	( 65.18, 80.65) --
	( 65.18, 80.67) --
	( 65.18, 80.69) --
	( 65.18, 80.71) --
	( 65.18, 80.74) --
	( 65.18, 80.76) --
	( 65.18, 80.78) --
	( 65.18, 80.80) --
	( 65.18, 80.82) --
	( 65.18, 80.84) --
	( 65.18, 80.86) --
	( 65.18, 80.88) --
	( 65.18, 80.91) --
	( 65.18, 80.93) --
	( 65.18, 80.94) --
	( 65.18, 80.97) --
	( 65.18, 81.02) --
	( 65.18, 81.02) --
	( 65.18, 81.04) --
	( 65.18, 81.07) --
	( 65.18, 81.09) --
	( 65.18, 81.12) --
	( 65.18, 81.14) --
	( 65.18, 81.16) --
	( 65.18, 81.19) --
	( 65.18, 81.21) --
	( 65.18, 81.24) --
	( 65.18, 81.26) --
	( 65.18, 81.29) --
	( 65.18, 81.32) --
	( 65.18, 81.34) --
	( 65.18, 81.37) --
	( 65.18, 81.39) --
	( 65.18, 81.42) --
	( 65.18, 81.42) --
	( 65.18, 81.45) --
	( 65.18, 81.48) --
	( 65.18, 81.51) --
	( 65.18, 81.53) --
	( 65.18, 81.56) --
	( 65.18, 81.59) --
	( 65.18, 81.62) --
	( 65.18, 81.64) --
	( 65.18, 81.67) --
	( 65.18, 81.70) --
	( 65.18, 81.73) --
	( 65.18, 81.75) --
	( 65.18, 81.78) --
	( 65.18, 81.81) --
	( 65.18, 81.84) --
	( 65.18, 81.86) --
	( 65.18, 81.89) --
	( 65.18, 81.92) --
	( 65.18, 81.95) --
	( 65.18, 81.98) --
	( 65.18, 82.01) --
	( 65.18, 82.04) --
	( 65.18, 82.07) --
	( 65.18, 82.10) --
	( 65.18, 82.13) --
	( 65.18, 82.16) --
	( 65.18, 82.19) --
	( 65.18, 82.22) --
	( 65.18, 82.25) --
	( 65.18, 82.28) --
	( 65.18, 82.31) --
	( 65.18, 82.34) --
	( 65.18, 82.37) --
	( 65.18, 82.40) --
	( 65.18, 82.43) --
	( 65.18, 82.47) --
	( 65.18, 82.50) --
	( 65.18, 82.53) --
	( 65.18, 82.56) --
	( 65.18, 82.60) --
	( 65.18, 82.63) --
	( 65.18, 82.66) --
	( 65.18, 82.69) --
	( 65.18, 82.73) --
	( 65.18, 82.76) --
	( 65.18, 82.80) --
	( 65.18, 82.83) --
	( 65.18, 82.86) --
	( 65.18, 82.90) --
	( 65.18, 82.93) --
	( 65.18, 82.97) --
	( 65.18, 83.00) --
	( 65.18, 83.04) --
	( 65.18, 83.08) --
	( 65.18, 83.11) --
	( 65.18, 83.15) --
	( 65.18, 83.18) --
	( 65.18, 83.22) --
	( 65.18, 83.26) --
	( 65.18, 83.30) --
	( 65.18, 83.33) --
	( 65.18, 83.37) --
	( 65.18, 83.41) --
	( 65.18, 83.45) --
	( 65.18, 83.49) --
	( 65.18, 83.52) --
	( 65.18, 83.56) --
	( 65.18, 83.60) --
	( 65.18, 83.64) --
	( 65.18, 83.68) --
	( 65.18, 83.72) --
	( 65.18, 83.76) --
	( 65.18, 83.80) --
	( 65.18, 83.84) --
	( 65.18, 83.89) --
	( 65.18, 83.93) --
	( 65.18, 83.98) --
	( 65.18, 84.02) --
	( 65.18, 84.06) --
	( 65.18, 84.10) --
	( 65.18, 84.15) --
	( 65.18, 84.19) --
	( 65.18, 84.23) --
	( 65.18, 84.28) --
	( 65.18, 84.32) --
	( 65.18, 84.37) --
	( 65.18, 84.41) --
	( 65.18, 84.46) --
	( 65.18, 84.50) --
	( 65.18, 84.55) --
	( 65.18, 84.59) --
	( 65.18, 84.64) --
	( 65.18, 84.69) --
	( 65.18, 84.73) --
	( 65.18, 84.78) --
	( 65.18, 84.83) --
	( 65.18, 84.88) --
	( 65.18, 84.92) --
	( 65.18, 84.97) --
	( 65.18, 85.02) --
	( 65.18, 85.07) --
	( 65.18, 85.12) --
	( 65.18, 85.17) --
	( 65.18, 85.22) --
	( 65.18, 85.27) --
	( 65.18, 85.32) --
	( 65.18, 85.37) --
	( 65.18, 85.42) --
	( 65.18, 85.48) --
	( 65.18, 85.53) --
	( 65.18, 85.58) --
	( 65.18, 85.63) --
	( 65.18, 85.69) --
	( 65.18, 85.74) --
	( 65.18, 85.80) --
	( 65.18, 85.86) --
	( 65.18, 85.92) --
	( 65.18, 85.97) --
	( 65.18, 86.03) --
	( 65.18, 86.09) --
	( 65.18, 86.12) --
	( 65.18, 86.18) --
	( 65.18, 86.24) --
	( 65.18, 86.30) --
	( 65.18, 86.36) --
	( 65.18, 86.42) --
	( 65.18, 86.48) --
	( 65.18, 86.54) --
	( 65.18, 86.60) --
	( 65.18, 86.66) --
	( 65.18, 86.72) --
	( 65.18, 86.78) --
	( 65.18, 86.85) --
	( 65.18, 86.91) --
	( 65.18, 86.97) --
	( 65.18, 87.04) --
	( 65.18, 87.10) --
	( 65.18, 87.17) --
	( 65.18, 87.23) --
	( 65.18, 87.30) --
	( 65.18, 87.36) --
	( 65.18, 87.43) --
	( 65.18, 87.50) --
	( 65.18, 87.58) --
	( 65.18, 87.64) --
	( 65.18, 87.71) --
	( 65.18, 87.78) --
	( 65.18, 87.85) --
	( 65.18, 87.92) --
	( 65.18, 87.99) --
	( 65.18, 88.06) --
	( 65.18, 88.13) --
	( 65.18, 88.20) --
	( 65.18, 88.28) --
	( 65.18, 88.35) --
	( 65.18, 88.42) --
	( 65.18, 88.50) --
	( 65.18, 88.57) --
	( 65.18, 88.64) --
	( 65.18, 88.71) --
	( 65.18, 88.81) --
	( 65.18, 88.89) --
	( 65.18, 88.96) --
	( 65.18, 89.04) --
	( 65.18, 89.12) --
	( 65.18, 89.20) --
	( 65.18, 89.28) --
	( 65.18, 89.36) --
	( 65.18, 89.46) --
	( 65.18, 89.53) --
	( 65.18, 89.61) --
	( 65.18, 89.69) --
	( 65.18, 89.78) --
	( 65.18, 89.87) --
	( 65.18, 89.96) --
	( 65.18, 90.05) --
	( 65.18, 90.14) --
	( 65.18, 90.20) --
	( 65.18, 90.29) --
	( 65.18, 90.38) --
	( 65.18, 90.48) --
	( 65.18, 90.57) --
	( 65.18, 90.67) --
	( 65.18, 90.76) --
	( 65.18, 90.85) --
	( 65.18, 90.95) --
	( 65.18, 91.04) --
	( 65.18, 91.14) --
	( 65.18, 91.23) --
	( 65.18, 91.33) --
	( 65.18, 91.43) --
	( 65.18, 91.53) --
	( 65.18, 91.63) --
	( 65.18, 91.73) --
	( 65.18, 91.83) --
	( 65.18, 91.93) --
	( 65.18, 92.04) --
	( 65.18, 92.14) --
	( 65.18, 92.25) --
	( 65.18, 92.35) --
	( 65.18, 92.46) --
	( 65.18, 92.57) --
	( 65.18, 92.68) --
	( 65.18, 92.79) --
	( 65.18, 92.90) --
	( 65.18, 93.01) --
	( 65.18, 93.12) --
	( 65.18, 93.23) --
	( 65.18, 93.35) --
	( 65.18, 93.46) --
	( 65.18, 93.58) --
	( 65.18, 93.70) --
	( 65.18, 93.82) --
	( 65.18, 93.94) --
	( 65.18, 94.06) --
	( 65.18, 94.18) --
	( 65.18, 94.30) --
	( 65.18, 94.42) --
	( 65.18, 94.55) --
	( 65.18, 94.67) --
	( 65.18, 94.80) --
	( 65.18, 94.93) --
	( 65.18, 95.06) --
	( 65.18, 95.19) --
	( 65.18, 95.32) --
	( 65.18, 95.45) --
	( 65.18, 95.59) --
	( 65.18, 95.72) --
	( 65.18, 95.86) --
	( 65.18, 95.99) --
	( 65.18, 96.13) --
	( 65.18, 96.27) --
	( 65.18, 96.41) --
	( 65.18, 96.56) --
	( 65.18, 96.72) --
	( 65.18, 96.86) --
	( 65.18, 97.01) --
	( 65.19, 97.16) --
	( 65.19, 97.31) --
	( 65.19, 97.46) --
	( 65.19, 97.61) --
	( 65.19, 97.76) --
	( 65.19, 97.92) --
	( 65.19, 98.07) --
	( 65.19, 98.23) --
	( 65.19, 98.39) --
	( 65.19, 98.55) --
	( 65.19, 98.71) --
	( 65.19, 98.88) --
	( 65.19, 99.04) --
	( 65.19, 99.21) --
	( 65.19, 99.38) --
	( 65.19, 99.55) --
	( 65.19, 99.72) --
	( 65.19, 99.89) --
	( 65.19,100.06) --
	( 65.19,100.24) --
	( 65.20,100.42) --
	( 65.20,100.60) --
	( 65.20,100.78) --
	( 65.20,100.96) --
	( 65.20,101.14) --
	( 65.20,101.33) --
	( 65.20,101.52) --
	( 65.20,101.71) --
	( 65.20,101.90) --
	( 65.21,102.10) --
	( 65.21,102.30) --
	( 65.21,102.50) --
	( 65.21,102.70) --
	( 65.21,102.87) --
	( 65.21,103.08) --
	( 65.21,103.29) --
	( 65.22,103.50) --
	( 65.22,103.71) --
	( 65.22,103.92) --
	( 65.22,104.14) --
	( 65.23,104.35) --
	( 65.23,104.57) --
	( 65.23,104.79) --
	( 65.23,105.02) --
	( 65.24,105.24) --
	( 65.24,105.46) --
	( 65.24,105.69) --
	( 65.25,105.95) --
	( 65.25,106.18) --
	( 65.25,106.41) --
	( 65.26,106.65) --
	( 65.26,106.89) --
	( 65.27,107.13) --
	( 65.27,107.38) --
	( 65.28,107.62) --
	( 65.28,107.87) --
	( 65.29,108.13) --
	( 65.29,108.38) --
	( 65.30,108.63) --
	( 65.31,108.92) --
	( 65.31,109.18) --
	( 65.32,109.44) --
	( 65.33,109.70) --
	( 65.33,109.99) --
	( 65.34,110.25) --
	( 65.35,110.53) --
	( 65.36,110.82) --
	( 65.37,111.11) --
	( 65.38,111.37) --
	( 65.39,111.67) --
	( 65.40,111.96) --
	( 65.41,112.26) --
	( 65.42,112.56) --
	( 65.43,112.86) --
	( 65.45,113.17) --
	( 65.46,113.48) --
	( 65.47,113.79) --
	( 65.49,114.10) --
	( 65.50,114.42) --
	( 65.52,114.74) --
	( 65.54,115.07) --
	( 65.55,115.40) --
	( 65.57,115.73) --
	( 65.59,116.07) --
	( 65.61,116.41) --
	( 65.63,116.75) --
	( 65.65,117.10) --
	( 65.68,117.45) --
	( 65.70,117.80) --
	( 65.72,118.16) --
	( 65.75,118.52) --
	( 65.78,118.89) --
	( 65.80,119.26) --
	( 65.83,119.63) --
	( 65.86,120.01) --
	( 65.90,120.39) --
	( 65.93,120.78) --
	( 65.96,121.17) --
	( 66.00,121.57) --
	( 66.04,121.97) --
	( 66.08,122.37) --
	( 66.12,122.78) --
	( 66.16,123.19) --
	( 66.20,123.61) --
	( 66.25,124.03) --
	( 66.29,124.46) --
	( 66.34,124.89) --
	( 66.40,125.33) --
	( 66.45,125.77) --
	( 66.50,126.22) --
	( 66.56,126.67) --
	( 66.62,127.12) --
	( 66.68,127.58) --
	( 66.75,128.05) --
	( 66.82,128.52) --
	( 66.88,129.00) --
	( 66.96,129.49) --
	( 67.03,129.97) --
	( 67.11,130.51) --
	( 67.19,131.01) --
	( 67.27,131.51) --
	( 67.36,132.02) --
	( 67.45,132.54) --
	( 67.54,133.06) --
	( 67.64,133.59) --
	( 67.74,134.12) --
	( 67.84,134.66) --
	( 67.95,135.21) --
	( 68.06,135.76) --
	( 68.18,136.32) --
	( 68.30,136.89) --
	( 68.42,137.47) --
	( 68.55,138.05) --
	( 68.68,138.63) --
	( 68.81,139.23) --
	( 68.96,139.83) --
	( 69.10,140.45) --
	( 69.25,141.07) --
	( 69.41,141.66) --
	( 69.57,142.29) --
	( 69.73,142.94) --
	( 69.91,143.59) --
	( 70.08,144.24) --
	( 70.27,144.90) --
	( 70.45,145.57) --
	( 70.65,146.24) --
	( 70.85,146.92) --
	( 71.06,147.60) --
	( 71.27,148.34) --
	( 71.49,149.04) --
	( 71.72,149.75) --
	( 71.95,150.48) --
	( 72.19,151.21) --
	( 72.44,151.95) --
	( 72.70,152.70) --
	( 72.96,153.45) --
	( 73.23,154.24) --
	( 73.51,155.01) --
	( 73.80,155.82) --
	( 74.10,156.59) --
	( 74.40,157.41) --
	( 74.71,158.20) --
	( 75.03,159.03) --
	( 75.37,159.87) --
	( 75.71,160.71) --
	( 76.06,161.57) --
	( 76.42,162.43) --
	( 76.78,163.31) --
	( 77.16,164.19) --
	( 77.55,165.09) --
	( 77.95,165.99) --
	( 78.36,166.91) --
	( 78.79,167.84) --
	( 79.22,168.77) --
	( 79.66,169.72) --
	( 80.12,170.68) --
	( 80.58,171.65) --
	( 81.06,172.63) --
	( 81.55,173.63) --
	( 82.05,174.63) --
	( 82.57,175.65) --
	( 83.10,176.68) --
	( 83.64,177.72) --
	( 84.19,178.77) --
	( 84.76,179.83) --
	( 85.34,180.91) --
	( 85.93,182.00) --
	( 86.54,183.10) --
	( 87.16,184.21) --
	( 87.80,185.33) --
	( 88.45,186.47) --
	( 89.11,187.62) --
	( 89.79,188.79) --
	( 90.49,189.96) --
	( 91.20,191.15) --
	( 91.92,192.39) --
	( 92.66,193.60) --
	( 93.42,194.81) --
	( 94.19,196.05) --
	( 94.98,197.31) --
	( 95.78,198.58) --
	( 96.60,199.87) --
	( 97.44,201.16) --
	( 98.30,202.48) --
	( 99.17,203.80) --
	(100.06,205.14) --
	(100.96,206.49) --
	(101.88,207.86) --
	(102.82,209.24) --
	(103.78,210.63) --
	(104.76,212.04) --
	(105.75,213.46) --
	(106.76,214.90) --
	(107.79,216.35) --
	(108.84,217.81) --
	(109.91,219.29) --
	(110.99,220.78) --
	(112.10,222.28) --
	(113.22,223.79) --
	(114.36,225.32) --
	(115.52,226.89) --
	(116.70,228.45) --
	(117.90,230.02) --
	(119.12,231.60) --
	(120.35,233.20) --
	(121.61,234.81) --
	(122.88,236.44) --
	(124.18,238.08) --
	(125.49,239.72) --
	(126.82,241.40) --
	(128.17,243.07) --
	(129.54,244.77) --
	(130.94,246.48) --
	(132.35,248.17) --
	(133.77,249.91) --
	(135.22,251.64) --
	(136.69,253.39) --
	(138.18,255.15) --
	(139.68,256.92) --
	(141.21,258.70) --
	(142.75,260.49) --
	(144.32,262.29) --
	(145.90,264.10) --
	(147.50,265.92) --
	(149.12,267.75) --
	(150.76,269.59) --
	(152.41,271.43) --
	(154.09,273.28) --
	(155.78,275.14) --
	(157.49,277.01) --
	(159.22,278.88) --
	(160.97,280.76) --
	(162.73,282.64) --
	(164.51,284.53) --
	(166.31,286.42) --
	(168.13,288.32) --
	(169.96,290.22) --
	(171.81,292.12) --
	(173.68,294.02) --
	(175.56,295.93) --
	(177.45,297.84) --
	(179.37,299.74) --
	(181.30,301.65) --
	(183.24,303.56) --
	(185.20,305.46) --
	(187.17,307.36) --
	(189.16,309.26) --
	(191.16,311.16) --
	(193.17,313.05) --
	(195.20,314.94) --
	(197.24,316.83) --
	(199.30,318.70) --
	(201.36,320.58) --
	(203.44,322.44) --
	(205.53,324.30) --
	(207.63,326.15) --
	(209.74,327.99) --
	(211.87,329.82) --
	(214.00,331.64) --
	(216.14,333.45) --
	(218.30,335.24) --
	(220.46,337.03) --
	(222.63,338.81) --
	(224.81,340.57) --
	(226.99,342.31) --
	(229.18,344.05) --
	(231.39,345.77) --
	(233.59,347.47) --
	(235.81,349.16) --
	(238.03,350.83) --
	(240.25,352.49) --
	(242.48,354.13) --
	(244.71,355.75) --
	(246.95,357.35) --
	(249.19,358.94) --
	(251.44,360.50) --
	(253.68,362.05) --
	(255.93,363.59) --
	(258.18,365.10) --
	(260.44,366.59) --
	(262.69,368.06) --
	(264.94,369.51) --
	(267.20,370.94) --
	(269.45,372.35) --
	(271.71,373.74) --
	(273.96,375.10) --
	(276.21,376.47) --
	(278.45,377.79) --
	(280.70,379.10) --
	(282.94,380.38) --
	(285.18,381.65) --
	(287.41,382.89) --
	(289.64,384.12) --
	(291.86,385.32) --
	(294.08,386.50) --
	(296.30,387.66) --
	(298.50,388.80) --
	(300.71,389.92) --
	(302.90,391.02) --
	(305.08,392.10) --
	(307.26,393.16) --
	(309.43,394.20) --
	(311.59,395.22) --
	(313.75,396.21) --
	(315.89,397.19) --
	(318.02,398.15) --
	(320.15,399.09) --
	(322.26,400.02) --
	(324.36,400.92) --
	(326.45,401.80) --
	(328.53,402.67) --
	(330.59,403.52) --
	(332.65,404.35) --
	(334.69,405.16) --
	(336.72,405.96) --
	(338.73,406.74) --
	(340.73,407.50) --
	(342.72,408.24) --
	(344.69,408.97) --
	(346.65,409.69) --
	(348.59,410.39) --
	(350.52,411.07) --
	(352.44,411.74) --
	(354.33,412.39) --
	(356.21,413.03) --
	(358.08,413.65) --
	(359.93,414.26) --
	(361.76,414.86) --
	(363.58,415.44) --
	(365.38,416.01) --
	(367.16,416.56) --
	(368.92,417.11) --
	(370.67,417.64) --
	(372.40,418.16) --
	(374.11,418.67) --
	(375.80,419.16) --
	(377.48,419.65) --
	(379.13,420.12) --
	(380.77,420.58) --
	(382.39,421.03) --
	(383.99,421.47) --
	(385.57,421.91) --
	(387.14,422.33) --
	(388.68,422.74) --
	(390.21,423.14) --
	(391.71,423.53) --
	(393.20,423.92) --
	(394.67,424.29) --
	(396.12,424.66) --
	(397.54,425.01) --
	(398.95,425.36) --
	(400.35,425.70) --
	(401.72,426.04) --
	(403.07,426.36) --
	(404.40,426.68) --
	(405.71,426.99) --
	(407.01,427.30) --
	(408.28,427.59) --
	(409.54,427.88) --
	(410.77,428.17) --
	(411.99,428.44) --
	(413.19,428.71) --
	(414.37,428.98) --
	(415.53,429.24) --
	(416.67,429.49) --
	(417.79,429.74) --
	(418.90,429.98) --
	(419.98,430.21) --
	(421.05,430.44) --
	(422.10,430.67) --
	(423.13,430.89) --
	(424.14,431.10) --
	(425.13,431.31) --
	(426.11,431.52) --
	(427.07,431.72) --
	(428.01,431.91) --
	(428.93,432.11) --
	(429.83,432.29) --
	(430.72,432.48) --
	(431.59,432.66) --
	(432.45,432.83) --
	(433.29,433.00) --
	(434.11,433.17) --
	(434.91,433.34) --
	(435.70,433.50) --
	(436.47,433.65) --
	(437.23,433.81) --
	(437.97,433.96) --
	(438.69,434.11) --
	(439.40,434.25) --
	(440.10,434.39) --
	(440.78,434.53) --
	(441.44,434.66) --
	(442.09,434.79) --
	(442.73,434.92) --
	(443.35,435.05) --
	(443.96,435.17) --
	(444.55,435.29) --
	(445.13,435.41) --
	(445.70,435.53) --
	(446.25,435.65) --
	(446.79,435.76) --
	(447.32,435.86) --
	(447.84,435.97) --
	(448.34,436.08) --
	(448.83,436.18) --
	(449.31,436.28) --
	(449.77,436.38) --
	(450.23,436.47) --
	(450.67,436.57) --
	(451.10,436.66) --
	(451.53,436.75) --
	(451.94,436.84) --
	(452.34,436.92) --
	(452.73,437.01) --
	(453.11,437.09) --
	(453.47,437.17) --
	(453.83,437.25) --
	(454.18,437.33) --
	(454.52,437.41) --
	(454.86,437.48) --
	(455.18,437.56) --
	(455.49,437.63) --
	(455.79,437.70) --
	(456.09,437.77) --
	(456.38,437.84) --
	(456.66,437.91) --
	(456.93,437.97) --
	(457.19,438.04) --
	(457.45,438.10) --
	(457.70,438.16) --
	(457.94,438.22) --
	(458.17,438.28) --
	(458.40,438.34) --
	(458.62,438.40) --
	(458.83,438.45) --
	(459.04,438.51) --
	(459.24,438.56) --
	(459.44,438.62) --
	(459.62,438.67) --
	(459.81,438.72) --
	(459.98,438.77) --
	(460.16,438.82) --
	(460.32,438.87) --
	(460.48,438.91) --
	(460.64,438.96) --
	(460.79,439.01) --
	(460.93,439.05) --
	(461.08,439.10) --
	(461.21,439.14) --
	(461.34,439.18) --
	(461.47,439.22) --
	(461.59,439.26) --
	(461.71,439.31) --
	(461.83,439.34) --
	(461.94,439.38) --
	(462.05,439.42) --
	(462.15,439.46) --
	(462.25,439.50) --
	(462.35,439.53) --
	(462.44,439.57) --
	(462.53,439.60) --
	(462.62,439.64) --
	(462.70,439.67) --
	(462.78,439.70) --
	(462.86,439.74) --
	(462.93,439.77) --
	(463.01,439.80) --
	(463.07,439.83) --
	(463.14,439.86) --
	(463.21,439.89) --
	(463.27,439.92) --
	(463.33,439.95) --
	(463.39,439.98) --
	(463.44,440.01) --
	(463.49,440.03) --
	(463.55,440.06) --
	(463.60,440.09) --
	(463.64,440.11) --
	(463.69,440.14) --
	(463.73,440.16) --
	(463.77,440.19) --
	(463.81,440.21) --
	(463.85,440.24) --
	(463.89,440.26) --
	(463.93,440.29) --
	(463.96,440.31) --
	(463.99,440.33) --
	(464.03,440.35) --
	(464.06,440.37) --
	(464.09,440.40) --
	(464.11,440.42) --
	(464.14,440.44) --
	(464.17,440.46) --
	(464.19,440.48) --
	(464.21,440.50) --
	(464.24,440.52) --
	(464.26,440.54) --
	(464.28,440.56) --
	(464.30,440.57) --
	(464.32,440.59) --
	(464.34,440.61) --
	(464.35,440.63) --
	(464.37,440.65) --
	(464.39,440.66) --
	(464.40,440.68) --
	(464.42,440.70) --
	(464.43,440.71) --
	(464.44,440.73) --
	(464.46,440.75) --
	(464.47,440.76) --
	(464.48,440.78) --
	(464.49,440.79) --
	(464.50,440.81) --
	(464.51,440.82) --
	(464.52,440.84) --
	(464.53,440.85) --
	(464.54,440.87) --
	(464.55,440.88) --
	(464.56,440.89) --
	(464.56,440.91) --
	(464.57,440.92) --
	(464.58,440.93) --
	(464.58,440.95) --
	(464.59,440.96) --
	(464.60,440.97) --
	(464.60,440.98) --
	(464.61,441.00) --
	(464.61,441.01) --
	(464.62,441.02) --
	(464.62,441.03) --
	(464.63,441.04) --
	(464.63,441.05) --
	(464.64,441.06) --
	(464.64,441.08) --
	(464.64,441.09) --
	(464.65,441.10) --
	(464.65,441.11) --
	(464.65,441.12) --
	(464.66,441.13) --
	(464.66,441.14) --
	(464.66,441.15) --
	(464.66,441.16) --
	(464.67,441.17) --
	(464.67,441.18) --
	(464.67,441.19) --
	(464.67,441.20) --
	(464.68,441.21) --
	(464.68,441.22) --
	(464.68,441.23) --
	(464.68,441.23) --
	(464.68,441.24) --
	(464.68,441.25) --
	(464.68,441.26) --
	(464.69,441.27) --
	(464.69,441.28) --
	(464.69,441.28) --
	(464.69,441.29) --
	(464.69,441.30) --
	(464.69,441.31) --
	(464.69,441.32) --
	(464.69,441.32) --
	(464.69,441.33) --
	(464.70,441.34) --
	(464.70,441.35) --
	(464.70,441.35) --
	(464.70,441.36) --
	(464.70,441.37) --
	(464.70,441.37) --
	(464.70,441.38) --
	(464.70,441.39) --
	(464.70,441.39) --
	(464.70,441.40) --
	(464.70,441.41) --
	(464.70,441.41) --
	(464.70,441.42) --
	(464.70,441.43) --
	(464.70,441.43) --
	(464.70,441.44) --
	(464.70,441.45) --
	(464.70,441.45) --
	(464.70,441.46) --
	(464.70,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.26, 75.85) --
	( 65.26, 75.85) --
	( 65.27, 75.85) --
	( 65.27, 75.85) --
	( 65.28, 75.85) --
	( 65.28, 75.85) --
	( 65.29, 75.85) --
	( 65.29, 75.85) --
	( 65.30, 75.85) --
	( 65.31, 75.85) --
	( 65.31, 75.85) --
	( 65.32, 75.85) --
	( 65.33, 75.85) --
	( 65.33, 75.85) --
	( 65.34, 75.85) --
	( 65.35, 75.86) --
	( 65.36, 75.86) --
	( 65.37, 75.86) --
	( 65.38, 75.86) --
	( 65.39, 75.86) --
	( 65.40, 75.86) --
	( 65.41, 75.86) --
	( 65.42, 75.86) --
	( 65.43, 75.86) --
	( 65.45, 75.87) --
	( 65.46, 75.87) --
	( 65.47, 75.87) --
	( 65.49, 75.87) --
	( 65.50, 75.87) --
	( 65.52, 75.87) --
	( 65.54, 75.88) --
	( 65.55, 75.88) --
	( 65.57, 75.88) --
	( 65.59, 75.89) --
	( 65.61, 75.89) --
	( 65.63, 75.89) --
	( 65.65, 75.90) --
	( 65.68, 75.90) --
	( 65.70, 75.90) --
	( 65.72, 75.91) --
	( 65.75, 75.92) --
	( 65.78, 75.92) --
	( 65.80, 75.93) --
	( 65.83, 75.93) --
	( 65.86, 75.94) --
	( 65.90, 75.95) --
	( 65.93, 75.96) --
	( 65.96, 75.96) --
	( 66.00, 75.97) --
	( 66.04, 75.98) --
	( 66.08, 75.99) --
	( 66.12, 76.01) --
	( 66.16, 76.02) --
	( 66.20, 76.03) --
	( 66.25, 76.04) --
	( 66.29, 76.06) --
	( 66.34, 76.08) --
	( 66.40, 76.09) --
	( 66.45, 76.11) --
	( 66.50, 76.13) --
	( 66.56, 76.15) --
	( 66.62, 76.17) --
	( 66.68, 76.20) --
	( 66.75, 76.22) --
	( 66.82, 76.25) --
	( 66.88, 76.28) --
	( 66.96, 76.31) --
	( 67.03, 76.34) --
	( 67.11, 76.37) --
	( 67.19, 76.40) --
	( 67.27, 76.44) --
	( 67.36, 76.48) --
	( 67.45, 76.53) --
	( 67.54, 76.57) --
	( 67.64, 76.62) --
	( 67.74, 76.67) --
	( 67.84, 76.72) --
	( 67.95, 76.78) --
	( 68.06, 76.84) --
	( 68.18, 76.90) --
	( 68.30, 76.96) --
	( 68.42, 77.03) --
	( 68.55, 77.10) --
	( 68.68, 77.18) --
	( 68.81, 77.26) --
	( 68.96, 77.35) --
	( 69.10, 77.44) --
	( 69.25, 77.53) --
	( 69.41, 77.63) --
	( 69.57, 77.73) --
	( 69.73, 77.84) --
	( 69.91, 77.95) --
	( 70.08, 78.07) --
	( 70.27, 78.20) --
	( 70.45, 78.33) --
	( 70.65, 78.47) --
	( 70.85, 78.61) --
	( 71.06, 78.76) --
	( 71.27, 78.92) --
	( 71.49, 79.08) --
	( 71.72, 79.25) --
	( 71.95, 79.43) --
	( 72.19, 79.62) --
	( 72.44, 79.81) --
	( 72.70, 80.01) --
	( 72.96, 80.22) --
	( 73.23, 80.44) --
	( 73.51, 80.67) --
	( 73.80, 80.92) --
	( 74.10, 81.16) --
	( 74.40, 81.42) --
	( 74.71, 81.69) --
	( 75.03, 81.97) --
	( 75.37, 82.25) --
	( 75.71, 82.56) --
	( 76.06, 82.86) --
	( 76.42, 83.19) --
	( 76.78, 83.53) --
	( 77.16, 83.87) --
	( 77.55, 84.24) --
	( 77.95, 84.60) --
	( 78.36, 84.99) --
	( 78.79, 85.39) --
	( 79.22, 85.80) --
	( 79.66, 86.23) --
	( 80.12, 86.67) --
	( 80.58, 87.13) --
	( 81.06, 87.60) --
	( 81.55, 88.08) --
	( 82.05, 88.58) --
	( 82.57, 89.10) --
	( 83.10, 89.63) --
	( 83.64, 90.18) --
	( 84.19, 90.75) --
	( 84.76, 91.33) --
	( 85.34, 91.92) --
	( 85.93, 92.55) --
	( 86.54, 93.18) --
	( 87.16, 93.84) --
	( 87.80, 94.50) --
	( 88.45, 95.19) --
	( 89.11, 95.90) --
	( 89.79, 96.62) --
	( 90.49, 97.37) --
	( 91.20, 98.13) --
	( 91.92, 98.91) --
	( 92.66, 99.72) --
	( 93.42,100.54) --
	( 94.19,101.39) --
	( 94.98,102.25) --
	( 95.78,103.14) --
	( 96.60,104.04) --
	( 97.44,104.97) --
	( 98.30,105.91) --
	( 99.17,106.88) --
	(100.06,107.87) --
	(100.96,108.88) --
	(101.88,109.91) --
	(102.82,110.96) --
	(103.78,112.04) --
	(104.76,113.13) --
	(105.75,114.25) --
	(106.76,115.39) --
	(107.79,116.55) --
	(108.84,117.73) --
	(109.91,118.93) --
	(110.99,120.17) --
	(112.10,121.42) --
	(113.22,122.69) --
	(114.36,123.98) --
	(115.52,125.29) --
	(116.70,126.63) --
	(117.90,127.98) --
	(119.12,129.36) --
	(120.35,130.76) --
	(121.61,132.18) --
	(122.88,133.62) --
	(124.18,135.08) --
	(125.49,136.57) --
	(126.82,138.07) --
	(128.17,139.60) --
	(129.54,141.15) --
	(130.94,142.71) --
	(132.35,144.29) --
	(133.77,145.91) --
	(135.22,147.53) --
	(136.69,149.18) --
	(138.18,150.84) --
	(139.68,152.52) --
	(141.21,154.22) --
	(142.75,155.94) --
	(144.32,157.68) --
	(145.90,159.44) --
	(147.50,161.22) --
	(149.12,162.99) --
	(150.76,164.80) --
	(152.41,166.62) --
	(154.09,168.47) --
	(155.78,170.32) --
	(157.49,172.19) --
	(159.22,174.07) --
	(160.97,175.97) --
	(162.73,177.89) --
	(164.51,179.81) --
	(166.31,181.75) --
	(168.13,183.71) --
	(169.96,185.67) --
	(171.81,187.65) --
	(173.68,189.64) --
	(175.56,191.64) --
	(177.45,193.65) --
	(179.37,195.67) --
	(181.30,197.70) --
	(183.24,199.74) --
	(185.20,201.79) --
	(187.17,203.85) --
	(189.16,205.91) --
	(191.16,207.98) --
	(193.17,210.06) --
	(195.20,212.15) --
	(197.24,214.24) --
	(199.30,216.34) --
	(201.36,218.44) --
	(203.44,220.55) --
	(205.53,222.66) --
	(207.63,224.78) --
	(209.74,226.89) --
	(211.87,229.01) --
	(214.00,231.14) --
	(216.14,233.26) --
	(218.30,235.39) --
	(220.46,237.51) --
	(222.63,239.64) --
	(224.81,241.79) --
	(226.99,243.92) --
	(229.18,246.04) --
	(231.39,248.16) --
	(233.59,250.28) --
	(235.81,252.40) --
	(238.03,254.52) --
	(240.25,256.63) --
	(242.48,258.74) --
	(244.71,260.85) --
	(246.95,262.95) --
	(249.19,265.04) --
	(251.44,267.13) --
	(253.68,269.22) --
	(255.93,271.29) --
	(258.18,273.37) --
	(260.44,275.43) --
	(262.69,277.48) --
	(264.94,279.54) --
	(267.20,281.58) --
	(269.45,283.61) --
	(271.71,285.63) --
	(273.96,287.65) --
	(276.21,289.65) --
	(278.45,291.64) --
	(280.70,293.63) --
	(282.94,295.60) --
	(285.18,297.58) --
	(287.41,299.53) --
	(289.64,301.47) --
	(291.86,303.40) --
	(294.08,305.31) --
	(296.30,307.22) --
	(298.50,309.11) --
	(300.71,310.99) --
	(302.90,312.85) --
	(305.08,314.71) --
	(307.26,316.55) --
	(309.43,318.37) --
	(311.59,320.18) --
	(313.75,321.98) --
	(315.89,323.76) --
	(318.02,325.53) --
	(320.15,327.29) --
	(322.26,329.03) --
	(324.36,330.75) --
	(326.45,332.46) --
	(328.53,334.15) --
	(330.59,335.83) --
	(332.65,337.49) --
	(334.69,339.14) --
	(336.72,340.77) --
	(338.73,342.39) --
	(340.73,343.99) --
	(342.72,345.57) --
	(344.69,347.14) --
	(346.65,348.69) --
	(348.59,350.22) --
	(350.52,351.74) --
	(352.44,353.24) --
	(354.33,354.72) --
	(356.21,356.19) --
	(358.08,357.64) --
	(359.93,359.08) --
	(361.76,360.50) --
	(363.58,361.90) --
	(365.38,363.29) --
	(367.16,364.65) --
	(368.92,366.01) --
	(370.67,367.34) --
	(372.40,368.66) --
	(374.11,369.96) --
	(375.80,371.25) --
	(377.48,372.52) --
	(379.13,373.77) --
	(380.77,375.00) --
	(382.39,376.22) --
	(383.99,377.43) --
	(385.57,378.61) --
	(387.14,379.79) --
	(388.68,380.94) --
	(390.21,382.08) --
	(391.71,383.20) --
	(393.20,384.31) --
	(394.67,385.40) --
	(396.12,386.47) --
	(397.54,387.53) --
	(398.95,388.58) --
	(400.35,389.60) --
	(401.72,390.62) --
	(403.07,391.62) --
	(404.40,392.60) --
	(405.71,393.56) --
	(407.01,394.51) --
	(408.28,395.46) --
	(409.54,396.38) --
	(410.77,397.29) --
	(411.99,398.18) --
	(413.19,399.06) --
	(414.37,399.93) --
	(415.53,400.78) --
	(416.67,401.62) --
	(417.79,402.44) --
	(418.90,403.25) --
	(419.98,404.04) --
	(421.05,404.82) --
	(422.10,405.59) --
	(423.13,406.36) --
	(424.14,407.11) --
	(425.13,407.83) --
	(426.11,408.55) --
	(427.07,409.26) --
	(428.01,409.95) --
	(428.93,410.63) --
	(429.83,411.30) --
	(430.72,411.96) --
	(431.59,412.60) --
	(432.45,413.24) --
	(433.29,413.86) --
	(434.11,414.47) --
	(434.91,415.07) --
	(435.70,415.66) --
	(436.47,416.23) --
	(437.23,416.80) --
	(437.97,417.36) --
	(438.69,417.90) --
	(439.40,418.44) --
	(440.10,418.96) --
	(440.78,419.48) --
	(441.44,419.98) --
	(442.09,420.48) --
	(442.73,420.96) --
	(443.35,421.44) --
	(443.96,421.90) --
	(444.55,422.36) --
	(445.13,422.81) --
	(445.70,423.25) --
	(446.25,423.68) --
	(446.79,424.10) --
	(447.32,424.51) --
	(447.84,424.92) --
	(448.34,425.32) --
	(448.83,425.70) --
	(449.31,426.08) --
	(449.77,426.46) --
	(450.23,426.83) --
	(450.67,427.18) --
	(451.10,427.53) --
	(451.53,427.87) --
	(451.94,428.21) --
	(452.34,428.53) --
	(452.73,428.86) --
	(453.11,429.17) --
	(453.47,429.48) --
	(453.83,429.78) --
	(454.18,430.07) --
	(454.52,430.36) --
	(454.86,430.64) --
	(455.18,430.92) --
	(455.49,431.19) --
	(455.79,431.45) --
	(456.09,431.71) --
	(456.38,431.97) --
	(456.66,432.21) --
	(456.93,432.45) --
	(457.19,432.69) --
	(457.45,432.92) --
	(457.70,433.15) --
	(457.94,433.37) --
	(458.17,433.58) --
	(458.40,433.79) --
	(458.62,434.00) --
	(458.83,434.20) --
	(459.04,434.39) --
	(459.24,434.59) --
	(459.44,434.77) --
	(459.62,434.96) --
	(459.81,435.14) --
	(459.98,435.31) --
	(460.16,435.48) --
	(460.32,435.65) --
	(460.48,435.81) --
	(460.64,435.97) --
	(460.79,436.13) --
	(460.93,436.28) --
	(461.08,436.42) --
	(461.21,436.57) --
	(461.34,436.71) --
	(461.47,436.85) --
	(461.59,436.98) --
	(461.71,437.11) --
	(461.83,437.24) --
	(461.94,437.37) --
	(462.05,437.49) --
	(462.15,437.61) --
	(462.25,437.72) --
	(462.35,437.84) --
	(462.44,437.94) --
	(462.53,438.05) --
	(462.62,438.16) --
	(462.70,438.26) --
	(462.78,438.36) --
	(462.86,438.46) --
	(462.93,438.56) --
	(463.01,438.65) --
	(463.07,438.74) --
	(463.14,438.82) --
	(463.21,438.91) --
	(463.27,438.99) --
	(463.33,439.07) --
	(463.39,439.15) --
	(463.44,439.23) --
	(463.49,439.31) --
	(463.55,439.38) --
	(463.60,439.45) --
	(463.64,439.52) --
	(463.69,439.59) --
	(463.73,439.66) --
	(463.77,439.72) --
	(463.81,439.79) --
	(463.85,439.85) --
	(463.89,439.91) --
	(463.93,439.96) --
	(463.96,440.02) --
	(463.99,440.08) --
	(464.03,440.13) --
	(464.06,440.18) --
	(464.09,440.23) --
	(464.11,440.28) --
	(464.14,440.33) --
	(464.17,440.38) --
	(464.19,440.43) --
	(464.21,440.47) --
	(464.24,440.51) --
	(464.26,440.56) --
	(464.28,440.60) --
	(464.30,440.64) --
	(464.32,440.68) --
	(464.34,440.71) --
	(464.35,440.75) --
	(464.37,440.79) --
	(464.39,440.82) --
	(464.40,440.86) --
	(464.42,440.89) --
	(464.43,440.92) --
	(464.44,440.95) --
	(464.46,440.98) --
	(464.47,441.01) --
	(464.48,441.04) --
	(464.49,441.07) --
	(464.50,441.10) --
	(464.51,441.12) --
	(464.52,441.15) --
	(464.53,441.18) --
	(464.54,441.20) --
	(464.55,441.23) --
	(464.56,441.25) --
	(464.56,441.27) --
	(464.57,441.29) --
	(464.58,441.31) --
	(464.58,441.33) --
	(464.59,441.35) --
	(464.60,441.37) --
	(464.60,441.40) --
	(464.61,441.41) --
	(464.61,441.43) --
	(464.62,441.45) --
	(464.62,441.47) --
	(464.63,441.48) --
	(464.63,441.50) --
	(464.64,441.51) --
	(464.64,441.53) --
	(464.64,441.54) --
	(464.65,441.56) --
	(464.65,441.57) --
	(464.65,441.59) --
	(464.66,441.60) --
	(464.66,441.61) --
	(464.66,441.63) --
	(464.66,441.64) --
	(464.67,441.65) --
	(464.67,441.66) --
	(464.67,441.67) --
	(464.67,441.68) --
	(464.68,441.69) --
	(464.68,441.70) --
	(464.68,441.71) --
	(464.68,441.72) --
	(464.68,441.73) --
	(464.68,441.74) --
	(464.68,441.75) --
	(464.69,441.76) --
	(464.69,441.77) --
	(464.69,441.78) --
	(464.69,441.78) --
	(464.69,441.79) --
	(464.69,441.80) --
	(464.69,441.80) --
	(464.69,441.81) --
	(464.69,441.82) --
	(464.70,441.83) --
	(464.70,441.83) --
	(464.70,441.84) --
	(464.70,441.84) --
	(464.70,441.85) --
	(464.70,441.86) --
	(464.70,441.86) --
	(464.70,441.87) --
	(464.70,441.87) --
	(464.70,441.88) --
	(464.70,441.88) --
	(464.70,441.89) --
	(464.70,441.89) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.91) --
	(464.70,441.91) --
	(464.70,441.92) --
	(464.70,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.19, 75.89) --
	( 65.19, 75.89) --
	( 65.19, 75.89) --
	( 65.19, 75.89) --
	( 65.19, 75.90) --
	( 65.19, 75.90) --
	( 65.19, 75.90) --
	( 65.19, 75.90) --
	( 65.19, 75.90) --
	( 65.19, 75.91) --
	( 65.19, 75.91) --
	( 65.19, 75.91) --
	( 65.19, 75.91) --
	( 65.19, 75.91) --
	( 65.19, 75.92) --
	( 65.19, 75.92) --
	( 65.19, 75.92) --
	( 65.19, 75.92) --
	( 65.19, 75.92) --
	( 65.19, 75.93) --
	( 65.20, 75.93) --
	( 65.20, 75.93) --
	( 65.20, 75.94) --
	( 65.20, 75.94) --
	( 65.20, 75.94) --
	( 65.20, 75.95) --
	( 65.20, 75.95) --
	( 65.20, 75.95) --
	( 65.20, 75.96) --
	( 65.21, 75.96) --
	( 65.21, 75.97) --
	( 65.21, 75.97) --
	( 65.21, 75.97) --
	( 65.21, 75.98) --
	( 65.21, 75.98) --
	( 65.21, 75.99) --
	( 65.22, 75.99) --
	( 65.22, 76.00) --
	( 65.22, 76.00) --
	( 65.22, 76.01) --
	( 65.23, 76.01) --
	( 65.23, 76.02) --
	( 65.23, 76.03) --
	( 65.23, 76.03) --
	( 65.24, 76.04) --
	( 65.24, 76.04) --
	( 65.24, 76.05) --
	( 65.25, 76.06) --
	( 65.25, 76.07) --
	( 65.25, 76.07) --
	( 65.26, 76.08) --
	( 65.26, 76.09) --
	( 65.27, 76.10) --
	( 65.27, 76.11) --
	( 65.28, 76.12) --
	( 65.28, 76.13) --
	( 65.29, 76.14) --
	( 65.29, 76.15) --
	( 65.30, 76.16) --
	( 65.31, 76.17) --
	( 65.31, 76.18) --
	( 65.32, 76.19) --
	( 65.33, 76.20) --
	( 65.33, 76.22) --
	( 65.34, 76.23) --
	( 65.35, 76.24) --
	( 65.36, 76.26) --
	( 65.37, 76.27) --
	( 65.38, 76.28) --
	( 65.39, 76.30) --
	( 65.40, 76.32) --
	( 65.41, 76.33) --
	( 65.42, 76.35) --
	( 65.43, 76.37) --
	( 65.45, 76.39) --
	( 65.46, 76.41) --
	( 65.47, 76.43) --
	( 65.49, 76.45) --
	( 65.50, 76.47) --
	( 65.52, 76.49) --
	( 65.54, 76.51) --
	( 65.55, 76.54) --
	( 65.57, 76.56) --
	( 65.59, 76.59) --
	( 65.61, 76.61) --
	( 65.63, 76.64) --
	( 65.65, 76.67) --
	( 65.68, 76.70) --
	( 65.70, 76.73) --
	( 65.72, 76.76) --
	( 65.75, 76.79) --
	( 65.78, 76.82) --
	( 65.80, 76.86) --
	( 65.83, 76.90) --
	( 65.86, 76.93) --
	( 65.90, 76.97) --
	( 65.93, 77.01) --
	( 65.96, 77.05) --
	( 66.00, 77.09) --
	( 66.04, 77.14) --
	( 66.08, 77.18) --
	( 66.12, 77.23) --
	( 66.16, 77.28) --
	( 66.20, 77.33) --
	( 66.25, 77.38) --
	( 66.29, 77.43) --
	( 66.34, 77.49) --
	( 66.40, 77.55) --
	( 66.45, 77.61) --
	( 66.50, 77.67) --
	( 66.56, 77.73) --
	( 66.62, 77.80) --
	( 66.68, 77.87) --
	( 66.75, 77.94) --
	( 66.82, 78.01) --
	( 66.88, 78.09) --
	( 66.96, 78.17) --
	( 67.03, 78.25) --
	( 67.11, 78.33) --
	( 67.19, 78.42) --
	( 67.27, 78.50) --
	( 67.36, 78.60) --
	( 67.45, 78.69) --
	( 67.54, 78.79) --
	( 67.64, 78.89) --
	( 67.74, 79.00) --
	( 67.84, 79.10) --
	( 67.95, 79.22) --
	( 68.06, 79.33) --
	( 68.18, 79.45) --
	( 68.30, 79.57) --
	( 68.42, 79.70) --
	( 68.55, 79.83) --
	( 68.68, 79.97) --
	( 68.81, 80.11) --
	( 68.96, 80.25) --
	( 69.10, 80.40) --
	( 69.25, 80.56) --
	( 69.41, 80.72) --
	( 69.57, 80.88) --
	( 69.73, 81.05) --
	( 69.91, 81.22) --
	( 70.08, 81.40) --
	( 70.27, 81.59) --
	( 70.45, 81.78) --
	( 70.65, 81.98) --
	( 70.85, 82.18) --
	( 71.06, 82.39) --
	( 71.27, 82.61) --
	( 71.49, 82.83) --
	( 71.72, 83.06) --
	( 71.95, 83.30) --
	( 72.19, 83.54) --
	( 72.44, 83.79) --
	( 72.70, 84.05) --
	( 72.96, 84.32) --
	( 73.23, 84.59) --
	( 73.51, 84.87) --
	( 73.80, 85.16) --
	( 74.10, 85.46) --
	( 74.40, 85.77) --
	( 74.71, 86.09) --
	( 75.03, 86.41) --
	( 75.37, 86.75) --
	( 75.71, 87.09) --
	( 76.06, 87.45) --
	( 76.42, 87.81) --
	( 76.78, 88.19) --
	( 77.16, 88.57) --
	( 77.55, 88.97) --
	( 77.95, 89.38) --
	( 78.36, 89.79) --
	( 78.79, 90.22) --
	( 79.22, 90.66) --
	( 79.66, 91.12) --
	( 80.12, 91.58) --
	( 80.58, 92.06) --
	( 81.06, 92.55) --
	( 81.55, 93.05) --
	( 82.05, 93.56) --
	( 82.57, 94.09) --
	( 83.10, 94.65) --
	( 83.64, 95.20) --
	( 84.19, 95.77) --
	( 84.76, 96.35) --
	( 85.34, 96.95) --
	( 85.93, 97.56) --
	( 86.54, 98.19) --
	( 87.16, 98.84) --
	( 87.80, 99.50) --
	( 88.45,100.17) --
	( 89.11,100.86) --
	( 89.79,101.57) --
	( 90.49,102.30) --
	( 91.20,103.03) --
	( 91.92,103.79) --
	( 92.66,104.57) --
	( 93.42,105.36) --
	( 94.19,106.17) --
	( 94.98,107.00) --
	( 95.78,107.84) --
	( 96.60,108.71) --
	( 97.44,109.59) --
	( 98.30,110.49) --
	( 99.17,111.41) --
	(100.06,112.35) --
	(100.96,113.30) --
	(101.88,114.28) --
	(102.82,115.28) --
	(103.78,116.29) --
	(104.76,117.33) --
	(105.75,118.38) --
	(106.76,119.46) --
	(107.79,120.55) --
	(108.84,121.67) --
	(109.91,122.80) --
	(110.99,123.96) --
	(112.10,125.13) --
	(113.22,126.32) --
	(114.36,127.56) --
	(115.52,128.80) --
	(116.70,130.05) --
	(117.90,131.33) --
	(119.12,132.63) --
	(120.35,133.95) --
	(121.61,135.29) --
	(122.88,136.65) --
	(124.18,138.04) --
	(125.49,139.44) --
	(126.82,140.86) --
	(128.17,142.31) --
	(129.54,143.77) --
	(130.94,145.25) --
	(132.35,146.78) --
	(133.77,148.30) --
	(135.22,149.84) --
	(136.69,151.40) --
	(138.18,152.99) --
	(139.68,154.59) --
	(141.21,156.22) --
	(142.75,157.87) --
	(144.32,159.51) --
	(145.90,161.20) --
	(147.50,162.90) --
	(149.12,164.62) --
	(150.76,166.35) --
	(152.41,168.11) --
	(154.09,169.88) --
	(155.78,171.66) --
	(157.49,173.47) --
	(159.22,175.29) --
	(160.97,177.12) --
	(162.73,178.98) --
	(164.51,180.84) --
	(166.31,182.73) --
	(168.13,184.62) --
	(169.96,186.54) --
	(171.81,188.46) --
	(173.68,190.40) --
	(175.56,192.35) --
	(177.45,194.31) --
	(179.37,196.29) --
	(181.30,198.28) --
	(183.24,200.28) --
	(185.20,202.29) --
	(187.17,204.30) --
	(189.16,206.33) --
	(191.16,208.37) --
	(193.17,210.42) --
	(195.20,212.48) --
	(197.24,214.54) --
	(199.30,216.61) --
	(201.36,218.69) --
	(203.44,220.77) --
	(205.53,222.86) --
	(207.63,224.95) --
	(209.74,227.05) --
	(211.87,229.16) --
	(214.00,231.26) --
	(216.14,233.37) --
	(218.30,235.49) --
	(220.46,237.60) --
	(222.63,239.72) --
	(224.81,241.83) --
	(226.99,243.95) --
	(229.18,246.07) --
	(231.39,248.18) --
	(233.59,250.30) --
	(235.81,252.41) --
	(238.03,254.52) --
	(240.25,256.65) --
	(242.48,258.76) --
	(244.71,260.86) --
	(246.95,262.95) --
	(249.19,265.05) --
	(251.44,267.14) --
	(253.68,269.22) --
	(255.93,271.30) --
	(258.18,273.37) --
	(260.44,275.43) --
	(262.69,277.49) --
	(264.94,279.54) --
	(267.20,281.58) --
	(269.45,283.61) --
	(271.71,285.63) --
	(273.96,287.64) --
	(276.21,289.65) --
	(278.45,291.64) --
	(280.70,293.64) --
	(282.94,295.61) --
	(285.18,297.57) --
	(287.41,299.52) --
	(289.64,301.45) --
	(291.86,303.38) --
	(294.08,305.29) --
	(296.30,307.19) --
	(298.50,309.08) --
	(300.71,310.95) --
	(302.90,312.81) --
	(305.08,314.66) --
	(307.26,316.49) --
	(309.43,318.31) --
	(311.59,320.11) --
	(313.75,321.90) --
	(315.89,323.67) --
	(318.02,325.43) --
	(320.15,327.17) --
	(322.26,328.90) --
	(324.36,330.61) --
	(326.45,332.30) --
	(328.53,333.98) --
	(330.59,335.64) --
	(332.65,337.29) --
	(334.69,338.92) --
	(336.72,340.53) --
	(338.73,342.12) --
	(340.73,343.70) --
	(342.72,345.27) --
	(344.69,346.81) --
	(346.65,348.34) --
	(348.59,349.85) --
	(350.52,351.34) --
	(352.44,352.82) --
	(354.33,354.28) --
	(356.21,355.72) --
	(358.08,357.15) --
	(359.93,358.55) --
	(361.76,359.94) --
	(363.58,361.32) --
	(365.38,362.67) --
	(367.16,364.01) --
	(368.92,365.33) --
	(370.67,366.64) --
	(372.40,367.93) --
	(374.11,369.20) --
	(375.80,370.45) --
	(377.48,371.69) --
	(379.13,372.91) --
	(380.77,374.11) --
	(382.39,375.30) --
	(383.99,376.47) --
	(385.57,377.62) --
	(387.14,378.76) --
	(388.68,379.88) --
	(390.21,380.99) --
	(391.71,382.08) --
	(393.20,383.15) --
	(394.67,384.21) --
	(396.12,385.25) --
	(397.54,386.27) --
	(398.95,387.28) --
	(400.35,388.28) --
	(401.72,389.27) --
	(403.07,390.22) --
	(404.40,391.17) --
	(405.71,392.11) --
	(407.01,393.02) --
	(408.28,393.92) --
	(409.54,394.83) --
	(410.77,395.70) --
	(411.99,396.56) --
	(413.19,397.41) --
	(414.37,398.24) --
	(415.53,399.06) --
	(416.67,399.87) --
	(417.79,400.66) --
	(418.90,401.44) --
	(419.98,402.21) --
	(421.05,402.96) --
	(422.10,403.72) --
	(423.13,404.45) --
	(424.14,405.16) --
	(425.13,405.86) --
	(426.11,406.56) --
	(427.07,407.24) --
	(428.01,407.91) --
	(428.93,408.56) --
	(429.83,409.21) --
	(430.72,409.84) --
	(431.59,410.47) --
	(432.45,411.08) --
	(433.29,411.68) --
	(434.11,412.27) --
	(434.91,412.85) --
	(435.70,413.42) --
	(436.47,413.98) --
	(437.23,414.53) --
	(437.97,415.07) --
	(438.69,415.60) --
	(439.40,416.12) --
	(440.10,416.63) --
	(440.78,417.13) --
	(441.44,417.62) --
	(442.09,418.10) --
	(442.73,418.57) --
	(443.35,419.04) --
	(443.96,419.49) --
	(444.55,419.94) --
	(445.13,420.38) --
	(445.70,420.81) --
	(446.25,421.23) --
	(446.79,421.65) --
	(447.32,422.06) --
	(447.84,422.45) --
	(448.34,422.85) --
	(448.83,423.23) --
	(449.31,423.61) --
	(449.77,423.97) --
	(450.23,424.34) --
	(450.67,424.69) --
	(451.10,425.04) --
	(451.53,425.38) --
	(451.94,425.72) --
	(452.34,426.05) --
	(452.73,426.37) --
	(453.11,426.68) --
	(453.47,427.00) --
	(453.83,427.29) --
	(454.18,427.59) --
	(454.52,427.89) --
	(454.86,428.17) --
	(455.18,428.45) --
	(455.49,428.73) --
	(455.79,429.00) --
	(456.09,429.26) --
	(456.38,429.52) --
	(456.66,429.77) --
	(456.93,430.02) --
	(457.19,430.26) --
	(457.45,430.50) --
	(457.70,430.73) --
	(457.94,430.96) --
	(458.17,431.20) --
	(458.40,431.41) --
	(458.62,431.63) --
	(458.83,431.84) --
	(459.04,432.05) --
	(459.24,432.25) --
	(459.44,432.45) --
	(459.62,432.64) --
	(459.81,432.83) --
	(459.98,433.02) --
	(460.16,433.21) --
	(460.32,433.39) --
	(460.48,433.56) --
	(460.64,433.73) --
	(460.79,433.90) --
	(460.93,434.07) --
	(461.08,434.23) --
	(461.21,434.39) --
	(461.34,434.55) --
	(461.47,434.70) --
	(461.59,434.85) --
	(461.71,434.99) --
	(461.83,435.14) --
	(461.94,435.28) --
	(462.05,435.41) --
	(462.15,435.55) --
	(462.25,435.68) --
	(462.35,435.81) --
	(462.44,435.94) --
	(462.53,436.06) --
	(462.62,436.18) --
	(462.70,436.30) --
	(462.78,436.42) --
	(462.86,436.53) --
	(462.93,436.64) --
	(463.01,436.75) --
	(463.07,436.86) --
	(463.14,436.97) --
	(463.21,437.07) --
	(463.27,437.17) --
	(463.33,437.27) --
	(463.39,437.37) --
	(463.44,437.46) --
	(463.49,437.55) --
	(463.55,437.64) --
	(463.60,437.73) --
	(463.64,437.82) --
	(463.69,437.91) --
	(463.73,437.99) --
	(463.77,438.07) --
	(463.81,438.15) --
	(463.85,438.23) --
	(463.89,438.31) --
	(463.93,438.38) --
	(463.96,438.45) --
	(463.99,438.53) --
	(464.03,438.60) --
	(464.06,438.67) --
	(464.09,438.74) --
	(464.11,438.80) --
	(464.14,438.87) --
	(464.17,438.93) --
	(464.19,438.99) --
	(464.21,439.05) --
	(464.24,439.11) --
	(464.26,439.17) --
	(464.28,439.23) --
	(464.30,439.29) --
	(464.32,439.34) --
	(464.34,439.40) --
	(464.35,439.45) --
	(464.37,439.50) --
	(464.39,439.55) --
	(464.40,439.60) --
	(464.42,439.65) --
	(464.43,439.70) --
	(464.44,439.75) --
	(464.46,439.79) --
	(464.47,439.84) --
	(464.48,439.88) --
	(464.49,439.92) --
	(464.50,439.96) --
	(464.51,440.01) --
	(464.52,440.05) --
	(464.53,440.09) --
	(464.54,440.13) --
	(464.55,440.16) --
	(464.56,440.20) --
	(464.56,440.24) --
	(464.57,440.27) --
	(464.58,440.31) --
	(464.58,440.34) --
	(464.59,440.38) --
	(464.60,440.41) --
	(464.60,440.44) --
	(464.61,440.47) --
	(464.61,440.50) --
	(464.62,440.53) --
	(464.62,440.56) --
	(464.63,440.59) --
	(464.63,440.62) --
	(464.64,440.65) --
	(464.64,440.68) --
	(464.64,440.70) --
	(464.65,440.73) --
	(464.65,440.75) --
	(464.65,440.78) --
	(464.66,440.80) --
	(464.66,440.83) --
	(464.66,440.85) --
	(464.66,440.88) --
	(464.67,440.90) --
	(464.67,440.92) --
	(464.67,440.94) --
	(464.67,440.96) --
	(464.68,440.98) --
	(464.68,441.00) --
	(464.68,441.02) --
	(464.68,441.04) --
	(464.68,441.06) --
	(464.68,441.08) --
	(464.68,441.10) --
	(464.69,441.12) --
	(464.69,441.14) --
	(464.69,441.15) --
	(464.69,441.17) --
	(464.69,441.19) --
	(464.69,441.20) --
	(464.69,441.22) --
	(464.69,441.24) --
	(464.69,441.25) --
	(464.70,441.27) --
	(464.70,441.28) --
	(464.70,441.30) --
	(464.70,441.31) --
	(464.70,441.32) --
	(464.70,441.34) --
	(464.70,441.35) --
	(464.70,441.37) --
	(464.70,441.38) --
	(464.70,441.39) --
	(464.70,441.40) --
	(464.70,441.41) --
	(464.70,441.43) --
	(464.70,441.44) --
	(464.70,441.45) --
	(464.70,441.46) --
	(464.70,441.47) --
	(464.70,441.48) --
	(464.70,441.49) --
	(464.70,441.50) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.43) --
	( 65.18, 76.43) --
	( 65.18, 76.44) --
	( 65.18, 76.44) --
	( 65.18, 76.44) --
	( 65.18, 76.44) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.55) --
	( 65.18, 76.55) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.57) --
	( 65.18, 76.57) --
	( 65.18, 76.57) --
	( 65.18, 76.58) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.91) --
	( 65.18, 76.92) --
	( 65.18, 76.93) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.95) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.08) --
	( 65.18, 77.09) --
	( 65.18, 77.10) --
	( 65.18, 77.11) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.27) --
	( 65.18, 77.28) --
	( 65.18, 77.29) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.34) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.40) --
	( 65.18, 77.41) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.47) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.51) --
	( 65.18, 77.52) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.57) --
	( 65.18, 77.58) --
	( 65.18, 77.59) --
	( 65.18, 77.61) --
	( 65.18, 77.62) --
	( 65.18, 77.63) --
	( 65.18, 77.64) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.68) --
	( 65.18, 77.70) --
	( 65.18, 77.71) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.75) --
	( 65.18, 77.77) --
	( 65.18, 77.78) --
	( 65.18, 77.80) --
	( 65.18, 77.81) --
	( 65.18, 77.83) --
	( 65.18, 77.84) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.92) --
	( 65.18, 77.93) --
	( 65.18, 77.95) --
	( 65.18, 77.97) --
	( 65.18, 77.98) --
	( 65.18, 78.00) --
	( 65.18, 78.01) --
	( 65.18, 78.03) --
	( 65.18, 78.05) --
	( 65.18, 78.07) --
	( 65.18, 78.08) --
	( 65.18, 78.10) --
	( 65.18, 78.12) --
	( 65.18, 78.14) --
	( 65.18, 78.15) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.21) --
	( 65.18, 78.23) --
	( 65.18, 78.25) --
	( 65.18, 78.27) --
	( 65.18, 78.29) --
	( 65.18, 78.31) --
	( 65.18, 78.33) --
	( 65.18, 78.34) --
	( 65.18, 78.36) --
	( 65.18, 78.38) --
	( 65.18, 78.40) --
	( 65.18, 78.43) --
	( 65.18, 78.45) --
	( 65.18, 78.47) --
	( 65.18, 78.49) --
	( 65.18, 78.51) --
	( 65.18, 78.53) --
	( 65.18, 78.55) --
	( 65.18, 78.58) --
	( 65.18, 78.60) --
	( 65.18, 78.62) --
	( 65.18, 78.64) --
	( 65.18, 78.67) --
	( 65.18, 78.69) --
	( 65.18, 78.71) --
	( 65.18, 78.74) --
	( 65.18, 78.76) --
	( 65.18, 78.79) --
	( 65.18, 78.81) --
	( 65.18, 78.84) --
	( 65.18, 78.86) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.94) --
	( 65.18, 78.96) --
	( 65.18, 78.99) --
	( 65.18, 79.02) --
	( 65.18, 79.04) --
	( 65.18, 79.07) --
	( 65.18, 79.10) --
	( 65.18, 79.13) --
	( 65.18, 79.16) --
	( 65.18, 79.18) --
	( 65.18, 79.21) --
	( 65.18, 79.24) --
	( 65.18, 79.27) --
	( 65.18, 79.30) --
	( 65.18, 79.33) --
	( 65.18, 79.36) --
	( 65.18, 79.39) --
	( 65.18, 79.42) --
	( 65.18, 79.46) --
	( 65.18, 79.49) --
	( 65.18, 79.52) --
	( 65.18, 79.55) --
	( 65.18, 79.59) --
	( 65.18, 79.62) --
	( 65.18, 79.65) --
	( 65.18, 79.69) --
	( 65.18, 79.72) --
	( 65.18, 79.76) --
	( 65.18, 79.79) --
	( 65.18, 79.83) --
	( 65.18, 79.86) --
	( 65.18, 79.91) --
	( 65.18, 79.94) --
	( 65.18, 79.98) --
	( 65.19, 80.02) --
	( 65.19, 80.06) --
	( 65.19, 80.09) --
	( 65.19, 80.13) --
	( 65.19, 80.17) --
	( 65.19, 80.21) --
	( 65.19, 80.25) --
	( 65.19, 80.30) --
	( 65.19, 80.34) --
	( 65.19, 80.38) --
	( 65.19, 80.42) --
	( 65.19, 80.46) --
	( 65.19, 80.51) --
	( 65.19, 80.55) --
	( 65.19, 80.60) --
	( 65.19, 80.64) --
	( 65.19, 80.69) --
	( 65.19, 80.73) --
	( 65.19, 80.78) --
	( 65.19, 80.83) --
	( 65.20, 80.88) --
	( 65.20, 80.92) --
	( 65.20, 80.97) --
	( 65.20, 81.02) --
	( 65.20, 81.07) --
	( 65.20, 81.12) --
	( 65.20, 81.18) --
	( 65.20, 81.23) --
	( 65.20, 81.28) --
	( 65.21, 81.34) --
	( 65.21, 81.39) --
	( 65.21, 81.45) --
	( 65.21, 81.50) --
	( 65.21, 81.55) --
	( 65.21, 81.61) --
	( 65.21, 81.67) --
	( 65.22, 81.73) --
	( 65.22, 81.79) --
	( 65.22, 81.85) --
	( 65.22, 81.91) --
	( 65.23, 81.97) --
	( 65.23, 82.03) --
	( 65.23, 82.10) --
	( 65.23, 82.16) --
	( 65.24, 82.22) --
	( 65.24, 82.29) --
	( 65.24, 82.35) --
	( 65.25, 82.43) --
	( 65.25, 82.50) --
	( 65.25, 82.57) --
	( 65.26, 82.63) --
	( 65.26, 82.71) --
	( 65.27, 82.78) --
	( 65.27, 82.85) --
	( 65.28, 82.92) --
	( 65.28, 83.00) --
	( 65.29, 83.07) --
	( 65.29, 83.15) --
	( 65.30, 83.22) --
	( 65.31, 83.31) --
	( 65.31, 83.39) --
	( 65.32, 83.47) --
	( 65.33, 83.55) --
	( 65.33, 83.64) --
	( 65.34, 83.72) --
	( 65.35, 83.80) --
	( 65.36, 83.89) --
	( 65.37, 83.98) --
	( 65.38, 84.06) --
	( 65.39, 84.15) --
	( 65.40, 84.25) --
	( 65.41, 84.34) --
	( 65.42, 84.43) --
	( 65.43, 84.53) --
	( 65.45, 84.63) --
	( 65.46, 84.72) --
	( 65.47, 84.82) --
	( 65.49, 84.93) --
	( 65.50, 85.03) --
	( 65.52, 85.13) --
	( 65.54, 85.24) --
	( 65.55, 85.34) --
	( 65.57, 85.45) --
	( 65.59, 85.56) --
	( 65.61, 85.67) --
	( 65.63, 85.78) --
	( 65.65, 85.90) --
	( 65.68, 86.02) --
	( 65.70, 86.13) --
	( 65.72, 86.25) --
	( 65.75, 86.37) --
	( 65.78, 86.50) --
	( 65.80, 86.62) --
	( 65.83, 86.75) --
	( 65.86, 86.88) --
	( 65.90, 87.01) --
	( 65.93, 87.14) --
	( 65.96, 87.27) --
	( 66.00, 87.41) --
	( 66.04, 87.55) --
	( 66.08, 87.69) --
	( 66.12, 87.83) --
	( 66.16, 87.97) --
	( 66.20, 88.12) --
	( 66.25, 88.27) --
	( 66.29, 88.42) --
	( 66.34, 88.57) --
	( 66.40, 88.73) --
	( 66.45, 88.89) --
	( 66.50, 89.05) --
	( 66.56, 89.21) --
	( 66.62, 89.38) --
	( 66.68, 89.54) --
	( 66.75, 89.71) --
	( 66.82, 89.89) --
	( 66.88, 90.06) --
	( 66.96, 90.24) --
	( 67.03, 90.42) --
	( 67.11, 90.62) --
	( 67.19, 90.81) --
	( 67.27, 91.00) --
	( 67.36, 91.19) --
	( 67.45, 91.39) --
	( 67.54, 91.59) --
	( 67.64, 91.79) --
	( 67.74, 91.99) --
	( 67.84, 92.20) --
	( 67.95, 92.41) --
	( 68.06, 92.63) --
	( 68.18, 92.85) --
	( 68.30, 93.07) --
	( 68.42, 93.29) --
	( 68.55, 93.52) --
	( 68.68, 93.76) --
	( 68.81, 93.99) --
	( 68.96, 94.24) --
	( 69.10, 94.49) --
	( 69.25, 94.74) --
	( 69.41, 94.98) --
	( 69.57, 95.24) --
	( 69.73, 95.50) --
	( 69.91, 95.77) --
	( 70.08, 96.04) --
	( 70.27, 96.31) --
	( 70.45, 96.59) --
	( 70.65, 96.88) --
	( 70.85, 97.16) --
	( 71.06, 97.45) --
	( 71.27, 97.76) --
	( 71.49, 98.06) --
	( 71.72, 98.37) --
	( 71.95, 98.68) --
	( 72.19, 99.00) --
	( 72.44, 99.33) --
	( 72.70, 99.66) --
	( 72.96, 99.99) --
	( 73.23,100.34) --
	( 73.51,100.68) --
	( 73.80,101.04) --
	( 74.10,101.39) --
	( 74.40,101.76) --
	( 74.71,102.12) --
	( 75.03,102.50) --
	( 75.37,102.89) --
	( 75.71,103.28) --
	( 76.06,103.68) --
	( 76.42,104.08) --
	( 76.78,104.49) --
	( 77.16,104.91) --
	( 77.55,105.33) --
	( 77.95,105.77) --
	( 78.36,106.21) --
	( 78.79,106.66) --
	( 79.22,107.11) --
	( 79.66,107.57) --
	( 80.12,108.05) --
	( 80.58,108.53) --
	( 81.06,109.01) --
	( 81.55,109.51) --
	( 82.05,110.02) --
	( 82.57,110.53) --
	( 83.10,111.05) --
	( 83.64,111.59) --
	( 84.19,112.13) --
	( 84.76,112.68) --
	( 85.34,113.24) --
	( 85.93,113.81) --
	( 86.54,114.39) --
	( 87.16,114.99) --
	( 87.80,115.59) --
	( 88.45,116.20) --
	( 89.11,116.82) --
	( 89.79,117.46) --
	( 90.49,118.10) --
	( 91.20,118.76) --
	( 91.92,119.44) --
	( 92.66,120.12) --
	( 93.42,120.80) --
	( 94.19,121.51) --
	( 94.98,122.23) --
	( 95.78,122.96) --
	( 96.60,123.70) --
	( 97.44,124.46) --
	( 98.30,125.23) --
	( 99.17,126.01) --
	(100.06,126.80) --
	(100.96,127.61) --
	(101.88,128.44) --
	(102.82,129.27) --
	(103.78,130.13) --
	(104.76,130.99) --
	(105.75,131.87) --
	(106.76,132.77) --
	(107.79,133.68) --
	(108.84,134.61) --
	(109.91,135.56) --
	(110.99,136.52) --
	(112.10,137.49) --
	(113.22,138.48) --
	(114.36,139.48) --
	(115.52,140.53) --
	(116.70,141.57) --
	(117.90,142.63) --
	(119.12,143.70) --
	(120.35,144.80) --
	(121.61,145.91) --
	(122.88,147.04) --
	(124.18,148.19) --
	(125.49,149.35) --
	(126.82,150.55) --
	(128.17,151.75) --
	(129.54,152.97) --
	(130.94,154.22) --
	(132.35,155.47) --
	(133.77,156.76) --
	(135.22,158.06) --
	(136.69,159.38) --
	(138.18,160.72) --
	(139.68,162.08) --
	(141.21,163.45) --
	(142.75,164.85) --
	(144.32,166.27) --
	(145.90,167.71) --
	(147.50,169.17) --
	(149.12,170.65) --
	(150.76,172.15) --
	(152.41,173.67) --
	(154.09,175.21) --
	(155.78,176.77) --
	(157.49,178.34) --
	(159.22,179.94) --
	(160.97,181.56) --
	(162.73,183.20) --
	(164.51,184.86) --
	(166.31,186.53) --
	(168.13,188.23) --
	(169.96,189.95) --
	(171.81,191.68) --
	(173.68,193.43) --
	(175.56,195.20) --
	(177.45,196.99) --
	(179.37,198.80) --
	(181.30,200.62) --
	(183.24,202.46) --
	(185.20,204.31) --
	(187.17,206.19) --
	(189.16,208.07) --
	(191.16,209.98) --
	(193.17,211.90) --
	(195.20,213.83) --
	(197.24,215.78) --
	(199.30,217.74) --
	(201.36,219.71) --
	(203.44,221.70) --
	(205.53,223.69) --
	(207.63,225.70) --
	(209.74,227.72) --
	(211.87,229.75) --
	(214.00,231.78) --
	(216.14,233.83) --
	(218.30,235.88) --
	(220.46,237.95) --
	(222.63,240.01) --
	(224.81,242.09) --
	(226.99,244.16) --
	(229.18,246.25) --
	(231.39,248.33) --
	(233.59,250.42) --
	(235.81,252.51) --
	(238.03,254.60) --
	(240.25,256.70) --
	(242.48,258.79) --
	(244.71,260.88) --
	(246.95,262.97) --
	(249.19,265.06) --
	(251.44,267.14) --
	(253.68,269.21) --
	(255.93,271.31) --
	(258.18,273.37) --
	(260.44,275.43) --
	(262.69,277.49) --
	(264.94,279.54) --
	(267.20,281.58) --
	(269.45,283.61) --
	(271.71,285.63) --
	(273.96,287.63) --
	(276.21,289.66) --
	(278.45,291.64) --
	(280.70,293.62) --
	(282.94,295.58) --
	(285.18,297.54) --
	(287.41,299.48) --
	(289.64,301.40) --
	(291.86,303.32) --
	(294.08,305.21) --
	(296.30,307.09) --
	(298.50,308.96) --
	(300.71,310.81) --
	(302.90,312.64) --
	(305.08,314.46) --
	(307.26,316.26) --
	(309.43,318.04) --
	(311.59,319.80) --
	(313.75,321.55) --
	(315.89,323.27) --
	(318.02,324.98) --
	(320.15,326.67) --
	(322.26,328.34) --
	(324.36,330.00) --
	(326.45,331.63) --
	(328.53,333.24) --
	(330.59,334.84) --
	(332.65,336.41) --
	(334.69,337.97) --
	(336.72,339.50) --
	(338.73,341.02) --
	(340.73,342.52) --
	(342.72,344.00) --
	(344.69,345.45) --
	(346.65,346.89) --
	(348.59,348.31) --
	(350.52,349.71) --
	(352.44,351.09) --
	(354.33,352.45) --
	(356.21,353.79) --
	(358.08,355.12) --
	(359.93,356.42) --
	(361.76,357.70) --
	(363.58,358.97) --
	(365.38,360.22) --
	(367.16,361.44) --
	(368.92,362.65) --
	(370.67,363.85) --
	(372.40,365.02) --
	(374.11,366.17) --
	(375.80,367.31) --
	(377.48,368.43) --
	(379.13,369.54) --
	(380.77,370.62) --
	(382.39,371.69) --
	(383.99,372.74) --
	(385.57,373.78) --
	(387.14,374.80) --
	(388.68,375.80) --
	(390.21,376.79) --
	(391.71,377.76) --
	(393.20,378.71) --
	(394.67,379.65) --
	(396.12,380.58) --
	(397.54,381.49) --
	(398.95,382.39) --
	(400.35,383.27) --
	(401.72,384.13) --
	(403.07,384.98) --
	(404.40,385.82) --
	(405.71,386.65) --
	(407.01,387.46) --
	(408.28,388.26) --
	(409.54,389.04) --
	(410.77,389.81) --
	(411.99,390.56) --
	(413.19,391.32) --
	(414.37,392.05) --
	(415.53,392.77) --
	(416.67,393.49) --
	(417.79,394.18) --
	(418.90,394.87) --
	(419.98,395.54) --
	(421.05,396.21) --
	(422.10,396.86) --
	(423.13,397.50) --
	(424.14,398.13) --
	(425.13,398.75) --
	(426.11,399.38) --
	(427.07,399.97) --
	(428.01,400.56) --
	(428.93,401.14) --
	(429.83,401.72) --
	(430.72,402.28) --
	(431.59,402.83) --
	(432.45,403.38) --
	(433.29,403.91) --
	(434.11,404.44) --
	(434.91,404.96) --
	(435.70,405.46) --
	(436.47,405.97) --
	(437.23,406.46) --
	(437.97,406.94) --
	(438.69,407.42) --
	(439.40,407.89) --
	(440.10,408.35) --
	(440.78,408.80) --
	(441.44,409.25) --
	(442.09,409.69) --
	(442.73,410.12) --
	(443.35,410.54) --
	(443.96,410.96) --
	(444.55,411.37) --
	(445.13,411.78) --
	(445.70,412.17) --
	(446.25,412.58) --
	(446.79,412.96) --
	(447.32,413.34) --
	(447.84,413.71) --
	(448.34,414.08) --
	(448.83,414.44) --
	(449.31,414.80) --
	(449.77,415.15) --
	(450.23,415.49) --
	(450.67,415.83) --
	(451.10,416.17) --
	(451.53,416.50) --
	(451.94,416.82) --
	(452.34,417.14) --
	(452.73,417.45) --
	(453.11,417.76) --
	(453.47,418.06) --
	(453.83,418.36) --
	(454.18,418.66) --
	(454.52,418.95) --
	(454.86,419.23) --
	(455.18,419.53) --
	(455.49,419.80) --
	(455.79,420.07) --
	(456.09,420.34) --
	(456.38,420.61) --
	(456.66,420.87) --
	(456.93,421.12) --
	(457.19,421.38) --
	(457.45,421.63) --
	(457.70,421.87) --
	(457.94,422.11) --
	(458.17,422.35) --
	(458.40,422.58) --
	(458.62,422.82) --
	(458.83,423.04) --
	(459.04,423.27) --
	(459.24,423.49) --
	(459.44,423.71) --
	(459.62,423.92) --
	(459.81,424.13) --
	(459.98,424.34) --
	(460.16,424.54) --
	(460.32,424.75) --
	(460.48,424.95) --
	(460.64,425.14) --
	(460.79,425.34) --
	(460.93,425.53) --
	(461.08,425.71) --
	(461.21,425.90) --
	(461.34,426.08) --
	(461.47,426.26) --
	(461.59,426.44) --
	(461.71,426.62) --
	(461.83,426.79) --
	(461.94,426.96) --
	(462.05,427.13) --
	(462.15,427.29) --
	(462.25,427.45) --
	(462.35,427.61) --
	(462.44,427.77) --
	(462.53,427.93) --
	(462.62,428.08) --
	(462.70,428.24) --
	(462.78,428.38) --
	(462.86,428.54) --
	(462.93,428.68) --
	(463.01,428.82) --
	(463.07,428.97) --
	(463.14,429.11) --
	(463.21,429.24) --
	(463.27,429.38) --
	(463.33,429.51) --
	(463.39,429.65) --
	(463.44,429.78) --
	(463.49,429.91) --
	(463.55,430.04) --
	(463.60,430.16) --
	(463.64,430.29) --
	(463.69,430.41) --
	(463.73,430.53) --
	(463.77,430.65) --
	(463.81,430.77) --
	(463.85,430.88) --
	(463.89,431.00) --
	(463.93,431.11) --
	(463.96,431.22) --
	(463.99,431.34) --
	(464.03,431.44) --
	(464.06,431.54) --
	(464.09,431.65) --
	(464.11,431.76) --
	(464.14,431.86) --
	(464.17,431.96) --
	(464.19,432.06) --
	(464.21,432.16) --
	(464.24,432.26) --
	(464.26,432.36) --
	(464.28,432.45) --
	(464.30,432.55) --
	(464.32,432.64) --
	(464.34,432.73) --
	(464.35,432.82) --
	(464.37,432.91) --
	(464.39,433.00) --
	(464.40,433.09) --
	(464.42,433.17) --
	(464.43,433.26) --
	(464.44,433.34) --
	(464.46,433.42) --
	(464.47,433.51) --
	(464.48,433.60) --
	(464.49,433.68) --
	(464.50,433.76) --
	(464.51,433.83) --
	(464.52,433.91) --
	(464.53,433.99) --
	(464.54,434.06) --
	(464.55,434.14) --
	(464.56,434.21) --
	(464.56,434.28) --
	(464.57,434.36) --
	(464.58,434.43) --
	(464.58,434.50) --
	(464.59,434.57) --
	(464.60,434.63) --
	(464.60,434.70) --
	(464.61,434.77) --
	(464.61,434.84) --
	(464.62,434.90) --
	(464.62,434.97) --
	(464.63,435.03) --
	(464.63,435.09) --
	(464.64,435.15) --
	(464.64,435.21) --
	(464.64,435.28) --
	(464.65,435.34) --
	(464.65,435.40) --
	(464.65,435.46) --
	(464.66,435.52) --
	(464.66,435.58) --
	(464.66,435.63) --
	(464.66,435.69) --
	(464.67,435.74) --
	(464.67,435.80) --
	(464.67,435.85) --
	(464.67,435.91) --
	(464.68,435.96) --
	(464.68,436.01) --
	(464.68,436.07) --
	(464.68,436.12) --
	(464.68,436.17) --
	(464.68,436.22) --
	(464.68,436.27) --
	(464.69,436.32) --
	(464.69,436.37) --
	(464.69,436.41) --
	(464.69,436.46) --
	(464.69,436.51) --
	(464.69,436.55) --
	(464.69,436.60) --
	(464.69,436.65) --
	(464.69,436.69) --
	(464.70,436.74) --
	(464.70,436.78) --
	(464.70,436.82) --
	(464.70,436.87) --
	(464.70,436.91) --
	(464.70,436.95) --
	(464.70,436.99) --
	(464.70,437.04) --
	(464.70,437.08) --
	(464.70,437.12) --
	(464.70,437.16) --
	(464.70,437.20) --
	(464.70,437.24) --
	(464.70,437.27) --
	(464.70,437.31) --
	(464.70,437.35) --
	(464.70,437.39) --
	(464.70,437.43) --
	(464.70,437.46) --
	(464.70,437.50) --
	(464.71,437.54) --
	(464.71,437.57) --
	(464.71,437.61) --
	(464.71,437.64) --
	(464.71,437.68) --
	(464.71,437.71) --
	(464.71,437.75) --
	(464.71,437.78) --
	(464.71,437.81) --
	(464.71,437.85) --
	(464.71,437.88) --
	(464.71,437.91) --
	(464.71,437.94) --
	(464.71,437.98) --
	(464.71,438.01) --
	(464.71,438.03) --
	(464.71,438.07) --
	(464.71,438.10) --
	(464.71,438.13) --
	(464.71,438.16) --
	(464.71,438.19) --
	(464.71,438.22) --
	(464.71,438.25) --
	(464.71,438.27) --
	(464.71,438.30) --
	(464.71,438.33) --
	(464.71,438.36) --
	(464.71,438.38) --
	(464.71,438.42) --
	(464.71,438.44) --
	(464.71,438.47) --
	(464.71,438.49) --
	(464.71,438.52) --
	(464.71,438.55) --
	(464.71,438.57) --
	(464.71,438.60) --
	(464.71,438.62) --
	(464.71,438.65) --
	(464.71,438.67) --
	(464.71,438.70) --
	(464.71,438.72) --
	(464.71,438.74) --
	(464.71,438.77) --
	(464.71,438.79) --
	(464.71,438.82) --
	(464.71,438.84) --
	(464.71,438.86) --
	(464.71,438.89) --
	(464.71,438.91) --
	(464.71,438.93) --
	(464.71,438.95) --
	(464.71,438.98) --
	(464.71,439.00) --
	(464.71,439.02) --
	(464.71,439.04) --
	(464.71,439.06) --
	(464.71,439.08) --
	(464.71,439.10) --
	(464.71,439.13) --
	(464.71,439.15) --
	(464.71,439.17) --
	(464.71,439.19) --
	(464.71,439.21) --
	(464.71,439.23) --
	(464.71,439.25) --
	(464.71,439.26) --
	(464.71,439.28) --
	(464.71,439.30) --
	(464.71,439.32) --
	(464.71,439.34) --
	(464.71,439.36) --
	(464.71,439.38) --
	(464.71,439.39) --
	(464.71,439.41) --
	(464.71,439.43) --
	(464.71,439.45) --
	(464.71,439.46) --
	(464.71,439.48) --
	(464.71,439.50) --
	(464.71,439.52) --
	(464.71,439.53) --
	(464.71,439.55) --
	(464.71,439.57) --
	(464.71,439.58) --
	(464.71,439.60) --
	(464.71,439.62) --
	(464.71,439.63) --
	(464.71,439.65) --
	(464.71,439.66) --
	(464.71,439.68) --
	(464.71,439.69) --
	(464.71,439.71) --
	(464.71,439.72) --
	(464.71,439.74) --
	(464.71,439.75) --
	(464.71,439.77) --
	(464.71,439.78) --
	(464.71,439.80) --
	(464.71,439.81) --
	(464.71,439.83) --
	(464.71,439.84) --
	(464.71,439.86) --
	(464.71,439.87) --
	(464.71,439.88) --
	(464.71,439.90) --
	(464.71,439.91) --
	(464.71,439.93) --
	(464.71,439.94) --
	(464.71,439.95) --
	(464.71,439.97) --
	(464.71,439.98) --
	(464.71,439.99) --
	(464.71,440.00) --
	(464.71,440.02) --
	(464.71,440.03) --
	(464.71,440.04) --
	(464.71,440.06) --
	(464.71,440.07) --
	(464.71,440.08) --
	(464.71,440.09) --
	(464.71,440.10) --
	(464.71,440.12) --
	(464.71,440.13) --
	(464.71,440.14) --
	(464.71,440.15) --
	(464.71,440.16) --
	(464.71,440.17) --
	(464.71,440.19) --
	(464.71,440.20) --
	(464.71,440.21) --
	(464.71,440.22) --
	(464.71,440.23) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.27) --
	(464.71,440.28) --
	(464.71,440.29) --
	(464.71,440.30) --
	(464.71,440.31) --
	(464.71,440.32) --
	(464.71,440.33) --
	(464.71,440.34) --
	(464.71,440.35) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.38) --
	(464.71,440.39) --
	(464.71,440.40) --
	(464.71,440.41) --
	(464.71,440.42) --
	(464.71,440.43) --
	(464.71,440.44) --
	(464.71,440.45) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.48) --
	(464.71,440.48) --
	(464.71,440.49) --
	(464.71,440.50) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.53) --
	(464.71,440.54) --
	(464.71,440.55) --
	(464.71,440.56) --
	(464.71,440.56) --
	(464.71,440.57) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.60) --
	(464.71,440.61) --
	(464.71,440.61) --
	(464.71,440.62) --
	(464.71,440.63) --
	(464.71,440.64) --
	(464.71,440.65) --
	(464.71,440.65) --
	(464.71,440.66) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.71) --
	(464.71,440.71) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.77) --
	(464.71,440.78) --
	(464.71,440.79) --
	(464.71,440.79) --
	(464.71,440.80) --
	(464.71,440.81) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.90) --
	(464.71,440.90) --
	(464.71,440.91) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.96) --
	(464.71,440.97) --
	(464.71,440.97) --
	(464.71,440.98) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.03) --
	(464.71,441.04) --
	(464.71,441.04) --
	(464.71,441.05) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.32) --
	(464.71,441.32) --
	(464.71,441.32) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.34) --
	(464.71,441.34) --
	(464.71,441.34) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.45) --
	(464.71,441.45) --
	(464.71,441.45) --
	(464.71,441.45) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.88);
\definecolor{drawColor}{RGB}{0,0,0}
%axis lines
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.90,240.64) rectangle (476,96.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,209.74) -- (312.30,209.74);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,193.24) -- (312.30,193.24);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,176.74) -- (312.30,176.74);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,160.24) -- (312.30,160.24);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,143.74) -- (312.30,143.74);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,127.24) -- (312.30,127.24);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,110.64) -- (312.30,110.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (368.52,224.24) {Parameters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,206.74) {g=0.2, h=0.01, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,190.24) {g=0.2, h=0.1, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,173.74) {g=0.2, h=0.5, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,157.24) {No distortion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,140.74) {g=0.2, h=0.01, $\lambda$=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,124.24) {g=0.2, h=0.1, $\lambda$=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (319.10,107.64) {g=0.2, h=0.5, $\lambda$=0.1};
\end{scope}
\end{tikzpicture}


==> distortionplotghfalse2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-20 11:08:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.26, 75.85) --
	( 65.26, 75.85) --
	( 65.27, 75.85) --
	( 65.27, 75.85) --
	( 65.28, 75.85) --
	( 65.28, 75.85) --
	( 65.29, 75.85) --
	( 65.29, 75.85) --
	( 65.30, 75.85) --
	( 65.31, 75.85) --
	( 65.31, 75.85) --
	( 65.32, 75.85) --
	( 65.33, 75.85) --
	( 65.33, 75.85) --
	( 65.34, 75.85) --
	( 65.35, 75.85) --
	( 65.36, 75.85) --
	( 65.37, 75.85) --
	( 65.38, 75.85) --
	( 65.39, 75.85) --
	( 65.40, 75.85) --
	( 65.41, 75.85) --
	( 65.42, 75.85) --
	( 65.43, 75.85) --
	( 65.45, 75.85) --
	( 65.46, 75.85) --
	( 65.47, 75.85) --
	( 65.49, 75.85) --
	( 65.50, 75.85) --
	( 65.52, 75.85) --
	( 65.54, 75.85) --
	( 65.55, 75.85) --
	( 65.57, 75.85) --
	( 65.59, 75.85) --
	( 65.61, 75.85) --
	( 65.63, 75.85) --
	( 65.65, 75.85) --
	( 65.68, 75.85) --
	( 65.70, 75.85) --
	( 65.72, 75.85) --
	( 65.75, 75.85) --
	( 65.78, 75.85) --
	( 65.80, 75.85) --
	( 65.83, 75.85) --
	( 65.86, 75.85) --
	( 65.90, 75.85) --
	( 65.93, 75.85) --
	( 65.96, 75.85) --
	( 66.00, 75.85) --
	( 66.04, 75.85) --
	( 66.08, 75.85) --
	( 66.12, 75.85) --
	( 66.16, 75.85) --
	( 66.20, 75.85) --
	( 66.25, 75.85) --
	( 66.29, 75.85) --
	( 66.34, 75.85) --
	( 66.40, 75.85) --
	( 66.45, 75.85) --
	( 66.50, 75.85) --
	( 66.56, 75.85) --
	( 66.62, 75.85) --
	( 66.68, 75.85) --
	( 66.75, 75.85) --
	( 66.82, 75.85) --
	( 66.88, 75.85) --
	( 66.96, 75.85) --
	( 67.03, 75.85) --
	( 67.11, 75.85) --
	( 67.19, 75.85) --
	( 67.27, 75.85) --
	( 67.36, 75.85) --
	( 67.45, 75.85) --
	( 67.54, 75.85) --
	( 67.64, 75.85) --
	( 67.74, 75.86) --
	( 67.84, 75.86) --
	( 67.95, 75.86) --
	( 68.06, 75.86) --
	( 68.18, 75.87) --
	( 68.30, 75.87) --
	( 68.42, 75.88) --
	( 68.55, 75.88) --
	( 68.68, 75.89) --
	( 68.81, 75.90) --
	( 68.96, 75.91) --
	( 69.10, 75.93) --
	( 69.25, 75.94) --
	( 69.41, 75.96) --
	( 69.57, 75.98) --
	( 69.73, 76.02) --
	( 69.91, 76.05) --
	( 70.08, 76.09) --
	( 70.27, 76.13) --
	( 70.45, 76.18) --
	( 70.65, 76.23) --
	( 70.85, 76.29) --
	( 71.06, 76.37) --
	( 71.27, 76.45) --
	( 71.49, 76.54) --
	( 71.72, 76.65) --
	( 71.95, 76.77) --
	( 72.19, 76.90) --
	( 72.44, 77.05) --
	( 72.70, 77.21) --
	( 72.96, 77.39) --
	( 73.23, 77.59) --
	( 73.51, 77.81) --
	( 73.80, 78.06) --
	( 74.10, 78.33) --
	( 74.40, 78.60) --
	( 74.71, 78.93) --
	( 75.03, 79.27) --
	( 75.37, 79.64) --
	( 75.71, 80.04) --
	( 76.06, 80.49) --
	( 76.42, 80.95) --
	( 76.78, 81.46) --
	( 77.16, 82.01) --
	( 77.55, 82.58) --
	( 77.95, 83.20) --
	( 78.36, 83.86) --
	( 78.79, 84.58) --
	( 79.22, 85.32) --
	( 79.66, 86.11) --
	( 80.12, 86.94) --
	( 80.58, 87.84) --
	( 81.06, 88.76) --
	( 81.55, 89.74) --
	( 82.05, 90.78) --
	( 82.57, 91.84) --
	( 83.10, 92.98) --
	( 83.64, 94.17) --
	( 84.19, 95.40) --
	( 84.76, 96.69) --
	( 85.34, 98.02) --
	( 85.93, 99.44) --
	( 86.54,100.88) --
	( 87.16,102.38) --
	( 87.80,103.94) --
	( 88.45,105.55) --
	( 89.11,107.22) --
	( 89.79,108.93) --
	( 90.49,110.69) --
	( 91.20,112.52) --
	( 91.92,114.37) --
	( 92.66,116.31) --
	( 93.42,118.29) --
	( 94.19,120.31) --
	( 94.98,122.38) --
	( 95.78,124.50) --
	( 96.60,126.66) --
	( 97.44,128.90) --
	( 98.30,131.15) --
	( 99.17,133.45) --
	(100.06,135.79) --
	(100.96,138.18) --
	(101.88,140.60) --
	(102.82,143.06) --
	(103.78,145.56) --
	(104.76,148.09) --
	(105.75,150.68) --
	(106.76,153.27) --
	(107.79,155.89) --
	(108.84,158.57) --
	(109.91,161.27) --
	(110.99,163.99) --
	(112.10,166.73) --
	(113.22,169.49) --
	(114.36,172.28) --
	(115.52,175.09) --
	(116.70,177.92) --
	(117.90,180.76) --
	(119.12,183.62) --
	(120.35,186.49) --
	(121.61,189.38) --
	(122.88,192.28) --
	(124.18,195.18) --
	(125.49,198.10) --
	(126.82,201.01) --
	(128.17,203.96) --
	(129.54,206.89) --
	(130.94,209.81) --
	(132.35,212.74) --
	(133.77,215.67) --
	(135.22,218.58) --
	(136.69,221.52) --
	(138.18,224.45) --
	(139.68,227.36) --
	(141.21,230.27) --
	(142.75,233.18) --
	(144.32,236.07) --
	(145.90,238.95) --
	(147.50,241.81) --
	(149.12,244.66) --
	(150.76,247.52) --
	(152.41,250.35) --
	(154.09,253.17) --
	(155.78,255.97) --
	(157.49,258.75) --
	(159.22,261.51) --
	(160.97,264.26) --
	(162.73,266.98) --
	(164.51,269.69) --
	(166.31,272.37) --
	(168.13,275.03) --
	(169.96,277.68) --
	(171.81,280.29) --
	(173.68,282.92) --
	(175.56,285.49) --
	(177.45,288.04) --
	(179.37,290.56) --
	(181.30,293.06) --
	(183.24,295.54) --
	(185.20,297.98) --
	(187.17,300.41) --
	(189.16,302.80) --
	(191.16,305.17) --
	(193.17,307.52) --
	(195.20,309.84) --
	(197.24,312.13) --
	(199.30,314.39) --
	(201.36,316.62) --
	(203.44,318.83) --
	(205.53,321.01) --
	(207.63,323.17) --
	(209.74,325.29) --
	(211.87,327.39) --
	(214.00,329.46) --
	(216.14,331.50) --
	(218.30,333.51) --
	(220.46,335.50) --
	(222.63,337.45) --
	(224.81,339.38) --
	(226.99,341.28) --
	(229.18,343.16) --
	(231.39,345.01) --
	(233.59,346.83) --
	(235.81,348.62) --
	(238.03,350.38) --
	(240.25,352.12) --
	(242.48,353.83) --
	(244.71,355.52) --
	(246.95,357.18) --
	(249.19,358.81) --
	(251.44,360.42) --
	(253.68,361.98) --
	(255.93,363.54) --
	(258.18,365.07) --
	(260.44,366.58) --
	(262.69,368.06) --
	(264.94,369.51) --
	(267.20,370.94) --
	(269.45,372.34) --
	(271.71,373.72) --
	(273.96,375.08) --
	(276.21,376.41) --
	(278.45,377.72) --
	(280.70,379.01) --
	(282.94,380.28) --
	(285.18,381.52) --
	(287.41,382.74) --
	(289.64,383.94) --
	(291.86,385.11) --
	(294.08,386.27) --
	(296.30,387.40) --
	(298.50,388.52) --
	(300.71,389.61) --
	(302.90,390.68) --
	(305.08,391.74) --
	(307.26,392.77) --
	(309.43,393.78) --
	(311.59,394.78) --
	(313.75,395.76) --
	(315.89,396.72) --
	(318.02,397.66) --
	(320.15,398.58) --
	(322.26,399.48) --
	(324.36,400.37) --
	(326.45,401.24) --
	(328.53,402.09) --
	(330.59,402.93) --
	(332.65,403.75) --
	(334.69,404.56) --
	(336.72,405.35) --
	(338.73,406.12) --
	(340.73,406.88) --
	(342.72,407.61) --
	(344.69,408.34) --
	(346.65,409.05) --
	(348.59,409.75) --
	(350.52,410.44) --
	(352.44,411.11) --
	(354.33,411.77) --
	(356.21,412.41) --
	(358.08,413.04) --
	(359.93,413.66) --
	(361.76,414.27) --
	(363.58,414.86) --
	(365.38,415.44) --
	(367.16,416.01) --
	(368.92,416.57) --
	(370.67,417.12) --
	(372.40,417.65) --
	(374.11,418.18) --
	(375.80,418.69) --
	(377.48,419.19) --
	(379.13,419.69) --
	(380.77,420.17) --
	(382.39,420.64) --
	(383.99,421.10) --
	(385.57,421.55) --
	(387.14,422.00) --
	(388.68,422.43) --
	(390.21,422.85) --
	(391.71,423.27) --
	(393.20,423.68) --
	(394.67,424.08) --
	(396.12,424.47) --
	(397.54,424.85) --
	(398.95,425.22) --
	(400.35,425.59) --
	(401.72,425.94) --
	(403.07,426.29) --
	(404.40,426.64) --
	(405.71,426.97) --
	(407.01,427.30) --
	(408.28,427.62) --
	(409.54,427.94) --
	(410.77,428.24) --
	(411.99,428.54) --
	(413.19,428.84) --
	(414.37,429.13) --
	(415.53,429.41) --
	(416.67,429.69) --
	(417.79,429.95) --
	(418.90,430.22) --
	(419.98,430.48) --
	(421.05,430.73) --
	(422.10,430.98) --
	(423.13,431.22) --
	(424.14,431.45) --
	(425.13,431.69) --
	(426.11,431.91) --
	(427.07,432.13) --
	(428.01,432.35) --
	(428.93,432.57) --
	(429.83,432.77) --
	(430.72,432.97) --
	(431.59,433.17) --
	(432.45,433.37) --
	(433.29,433.56) --
	(434.11,433.74) --
	(434.91,433.92) --
	(435.70,434.10) --
	(436.47,434.28) --
	(437.23,434.45) --
	(437.97,434.61) --
	(438.69,434.78) --
	(439.40,434.93) --
	(440.10,435.09) --
	(440.78,435.24) --
	(441.44,435.39) --
	(442.09,435.54) --
	(442.73,435.68) --
	(443.35,435.82) --
	(443.96,435.96) --
	(444.55,436.09) --
	(445.13,436.22) --
	(445.70,436.35) --
	(446.25,436.47) --
	(446.79,436.59) --
	(447.32,436.71) --
	(447.84,436.83) --
	(448.34,436.94) --
	(448.83,437.05) --
	(449.31,437.16) --
	(449.77,437.27) --
	(450.23,437.37) --
	(450.67,437.48) --
	(451.10,437.58) --
	(451.53,437.67) --
	(451.94,437.77) --
	(452.34,437.86) --
	(452.73,437.95) --
	(453.11,438.04) --
	(453.47,438.13) --
	(453.83,438.22) --
	(454.18,438.30) --
	(454.52,438.38) --
	(454.86,438.46) --
	(455.18,438.54) --
	(455.49,438.61) --
	(455.79,438.69) --
	(456.09,438.76) --
	(456.38,438.83) --
	(456.66,438.90) --
	(456.93,438.97) --
	(457.19,439.04) --
	(457.45,439.10) --
	(457.70,439.17) --
	(457.94,439.23) --
	(458.17,439.29) --
	(458.40,439.35) --
	(458.62,439.41) --
	(458.83,439.47) --
	(459.04,439.52) --
	(459.24,439.58) --
	(459.44,439.63) --
	(459.62,439.68) --
	(459.81,439.73) --
	(459.98,439.78) --
	(460.16,439.83) --
	(460.32,439.88) --
	(460.48,439.93) --
	(460.64,439.97) --
	(460.79,440.02) --
	(460.93,440.06) --
	(461.08,440.10) --
	(461.21,440.15) --
	(461.34,440.19) --
	(461.47,440.23) --
	(461.59,440.27) --
	(461.71,440.31) --
	(461.83,440.34) --
	(461.94,440.38) --
	(462.05,440.41) --
	(462.15,440.45) --
	(462.25,440.48) --
	(462.35,440.52) --
	(462.44,440.55) --
	(462.53,440.58) --
	(462.62,440.61) --
	(462.70,440.64) --
	(462.78,440.67) --
	(462.86,440.70) --
	(462.93,440.73) --
	(463.01,440.76) --
	(463.07,440.79) --
	(463.14,440.81) --
	(463.21,440.84) --
	(463.27,440.87) --
	(463.33,440.89) --
	(463.39,440.92) --
	(463.44,440.94) --
	(463.49,440.96) --
	(463.55,440.99) --
	(463.60,441.01) --
	(463.64,441.03) --
	(463.69,441.05) --
	(463.73,441.07) --
	(463.77,441.09) --
	(463.81,441.11) --
	(463.85,441.13) --
	(463.89,441.15) --
	(463.93,441.17) --
	(463.96,441.19) --
	(463.99,441.21) --
	(464.03,441.23) --
	(464.06,441.24) --
	(464.09,441.26) --
	(464.11,441.28) --
	(464.14,441.29) --
	(464.17,441.31) --
	(464.19,441.32) --
	(464.21,441.34) --
	(464.24,441.35) --
	(464.26,441.37) --
	(464.28,441.38) --
	(464.30,441.40) --
	(464.32,441.41) --
	(464.34,441.42) --
	(464.35,441.44) --
	(464.37,441.45) --
	(464.39,441.46) --
	(464.40,441.47) --
	(464.42,441.49) --
	(464.43,441.50) --
	(464.44,441.51) --
	(464.46,441.52) --
	(464.47,441.53) --
	(464.48,441.54) --
	(464.49,441.55) --
	(464.50,441.56) --
	(464.51,441.57) --
	(464.52,441.58) --
	(464.53,441.59) --
	(464.54,441.60) --
	(464.55,441.61) --
	(464.56,441.62) --
	(464.56,441.63) --
	(464.57,441.64) --
	(464.58,441.65) --
	(464.58,441.65) --
	(464.59,441.66) --
	(464.60,441.67) --
	(464.60,441.68) --
	(464.61,441.68) --
	(464.61,441.69) --
	(464.62,441.70) --
	(464.62,441.71) --
	(464.63,441.71) --
	(464.63,441.72) --
	(464.64,441.73) --
	(464.64,441.73) --
	(464.64,441.74) --
	(464.65,441.75) --
	(464.65,441.75) --
	(464.65,441.76) --
	(464.66,441.76) --
	(464.66,441.77) --
	(464.66,441.78) --
	(464.66,441.78) --
	(464.67,441.79) --
	(464.67,441.79) --
	(464.67,441.80) --
	(464.67,441.80) --
	(464.68,441.81) --
	(464.68,441.81) --
	(464.68,441.82) --
	(464.68,441.82) --
	(464.68,441.82) --
	(464.68,441.83) --
	(464.68,441.83) --
	(464.69,441.84) --
	(464.69,441.84) --
	(464.69,441.85) --
	(464.69,441.85) --
	(464.69,441.85) --
	(464.69,441.86) --
	(464.69,441.86) --
	(464.69,441.87) --
	(464.69,441.87) --
	(464.70,441.87) --
	(464.70,441.88) --
	(464.70,441.88) --
	(464.70,441.88) --
	(464.70,441.89) --
	(464.70,441.89) --
	(464.70,441.89) --
	(464.70,441.89) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.90) --
	(464.70,441.91) --
	(464.70,441.91) --
	(464.70,441.91) --
	(464.70,441.91) --
	(464.70,441.92) --
	(464.70,441.92) --
	(464.70,441.92) --
	(464.70,441.92) --
	(464.70,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.35] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F_Y^{\mathbb{P}}(t,y)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 15.80,258.94) {$F_Y^{\mathbb{P}^{Z}}(t,y)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.94) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.21) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.44) --
	( 65.18, 76.44) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.48) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.55) --
	( 65.18, 76.56) --
	( 65.18, 76.57) --
	( 65.18, 76.57) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.92) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.09) --
	( 65.18, 77.11) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.23) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.28) --
	( 65.18, 77.29) --
	( 65.18, 77.31) --
	( 65.18, 77.33) --
	( 65.18, 77.34) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.39) --
	( 65.18, 77.41) --
	( 65.18, 77.42) --
	( 65.18, 77.46) --
	( 65.18, 77.47) --
	( 65.18, 77.49) --
	( 65.18, 77.51) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.56) --
	( 65.18, 77.58) --
	( 65.18, 77.60) --
	( 65.18, 77.62) --
	( 65.18, 77.64) --
	( 65.18, 77.66) --
	( 65.18, 77.69) --
	( 65.18, 77.71) --
	( 65.18, 77.73) --
	( 65.18, 77.75) --
	( 65.18, 77.77) --
	( 65.18, 77.79) --
	( 65.18, 77.81) --
	( 65.18, 77.84) --
	( 65.18, 77.86) --
	( 65.18, 77.88) --
	( 65.18, 77.91) --
	( 65.18, 77.93) --
	( 65.18, 77.96) --
	( 65.18, 77.98) --
	( 65.18, 78.01) --
	( 65.18, 78.03) --
	( 65.18, 78.06) --
	( 65.18, 78.09) --
	( 65.18, 78.09) --
	( 65.18, 78.12) --
	( 65.18, 78.15) --
	( 65.18, 78.18) --
	( 65.18, 78.21) --
	( 65.18, 78.23) --
	( 65.18, 78.26) --
	( 65.18, 78.29) --
	( 65.18, 78.32) --
	( 65.18, 78.35) --
	( 65.18, 78.38) --
	( 65.18, 78.41) --
	( 65.18, 78.44) --
	( 65.18, 78.47) --
	( 65.18, 78.50) --
	( 65.18, 78.53) --
	( 65.18, 78.56) --
	( 65.18, 78.59) --
	( 65.18, 78.62) --
	( 65.18, 78.66) --
	( 65.18, 78.69) --
	( 65.18, 78.72) --
	( 65.18, 78.75) --
	( 65.18, 78.79) --
	( 65.18, 78.82) --
	( 65.18, 78.86) --
	( 65.18, 78.89) --
	( 65.18, 78.92) --
	( 65.18, 78.96) --
	( 65.18, 78.99) --
	( 65.18, 79.03) --
	( 65.18, 79.07) --
	( 65.18, 79.11) --
	( 65.18, 79.15) --
	( 65.18, 79.19) --
	( 65.18, 79.23) --
	( 65.18, 79.27) --
	( 65.18, 79.31) --
	( 65.18, 79.35) --
	( 65.18, 79.38) --
	( 65.18, 79.42) --
	( 65.18, 79.46) --
	( 65.18, 79.50) --
	( 65.18, 79.55) --
	( 65.18, 79.61) --
	( 65.18, 79.65) --
	( 65.18, 79.69) --
	( 65.18, 79.74) --
	( 65.18, 79.78) --
	( 65.18, 79.83) --
	( 65.18, 79.87) --
	( 65.18, 79.92) --
	( 65.18, 79.97) --
	( 65.18, 80.02) --
	( 65.18, 80.06) --
	( 65.18, 80.11) --
	( 65.18, 80.16) --
	( 65.18, 80.21) --
	( 65.18, 80.26) --
	( 65.18, 80.31) --
	( 65.18, 80.36) --
	( 65.18, 80.41) --
	( 65.18, 80.48) --
	( 65.18, 80.54) --
	( 65.18, 80.59) --
	( 65.18, 80.64) --
	( 65.18, 80.70) --
	( 65.18, 80.75) --
	( 65.18, 80.81) --
	( 65.18, 80.87) --
	( 65.18, 80.93) --
	( 65.18, 81.00) --
	( 65.18, 81.05) --
	( 65.18, 81.11) --
	( 65.18, 81.17) --
	( 65.18, 81.23) --
	( 65.18, 81.30) --
	( 65.18, 81.36) --
	( 65.18, 81.43) --
	( 65.18, 81.50) --
	( 65.18, 81.56) --
	( 65.18, 81.63) --
	( 65.18, 81.68) --
	( 65.18, 81.75) --
	( 65.18, 81.82) --
	( 65.18, 81.89) --
	( 65.18, 81.97) --
	( 65.18, 82.04) --
	( 65.18, 82.11) --
	( 65.18, 82.19) --
	( 65.18, 82.26) --
	( 65.18, 82.34) --
	( 65.18, 82.41) --
	( 65.18, 82.49) --
	( 65.18, 82.57) --
	( 65.18, 82.65) --
	( 65.18, 82.73) --
	( 65.18, 82.81) --
	( 65.18, 82.89) --
	( 65.18, 82.97) --
	( 65.18, 83.06) --
	( 65.18, 83.14) --
	( 65.18, 83.23) --
	( 65.18, 83.31) --
	( 65.18, 83.40) --
	( 65.18, 83.49) --
	( 65.18, 83.58) --
	( 65.18, 83.67) --
	( 65.18, 83.77) --
	( 65.18, 83.86) --
	( 65.18, 83.95) --
	( 65.18, 84.05) --
	( 65.18, 84.14) --
	( 65.18, 84.25) --
	( 65.18, 84.35) --
	( 65.18, 84.45) --
	( 65.18, 84.56) --
	( 65.18, 84.63) --
	( 65.18, 84.74) --
	( 65.18, 84.85) --
	( 65.18, 84.96) --
	( 65.18, 85.07) --
	( 65.18, 85.18) --
	( 65.18, 85.29) --
	( 65.18, 85.40) --
	( 65.18, 85.51) --
	( 65.18, 85.62) --
	( 65.18, 85.74) --
	( 65.18, 85.85) --
	( 65.18, 85.97) --
	( 65.18, 86.08) --
	( 65.18, 86.20) --
	( 65.18, 86.32) --
	( 65.18, 86.47) --
	( 65.18, 86.60) --
	( 65.18, 86.72) --
	( 65.18, 86.85) --
	( 65.18, 86.97) --
	( 65.18, 87.10) --
	( 65.18, 87.24) --
	( 65.18, 87.37) --
	( 65.18, 87.50) --
	( 65.18, 87.64) --
	( 65.18, 87.78) --
	( 65.18, 87.92) --
	( 65.18, 88.06) --
	( 65.18, 88.20) --
	( 65.18, 88.34) --
	( 65.18, 88.51) --
	( 65.18, 88.66) --
	( 65.18, 88.80) --
	( 65.18, 88.95) --
	( 65.18, 89.11) --
	( 65.18, 89.26) --
	( 65.18, 89.42) --
	( 65.18, 89.58) --
	( 65.18, 89.74) --
	( 65.18, 89.91) --
	( 65.18, 90.07) --
	( 65.18, 90.24) --
	( 65.18, 90.42) --
	( 65.18, 90.56) --
	( 65.18, 90.74) --
	( 65.18, 90.92) --
	( 65.18, 91.10) --
	( 65.18, 91.28) --
	( 65.19, 91.46) --
	( 65.19, 91.65) --
	( 65.19, 91.83) --
	( 65.19, 92.02) --
	( 65.19, 92.21) --
	( 65.19, 92.40) --
	( 65.19, 92.60) --
	( 65.19, 92.79) --
	( 65.19, 92.99) --
	( 65.19, 93.19) --
	( 65.19, 93.40) --
	( 65.19, 93.60) --
	( 65.19, 93.81) --
	( 65.19, 94.02) --
	( 65.19, 94.23) --
	( 65.19, 94.45) --
	( 65.19, 94.67) --
	( 65.19, 94.89) --
	( 65.19, 95.11) --
	( 65.19, 95.34) --
	( 65.20, 95.56) --
	( 65.20, 95.79) --
	( 65.20, 96.03) --
	( 65.20, 96.26) --
	( 65.20, 96.50) --
	( 65.20, 96.74) --
	( 65.20, 96.99) --
	( 65.20, 97.23) --
	( 65.20, 97.49) --
	( 65.21, 97.74) --
	( 65.21, 98.00) --
	( 65.21, 98.25) --
	( 65.21, 98.51) --
	( 65.21, 98.78) --
	( 65.21, 99.05) --
	( 65.21, 99.32) --
	( 65.22, 99.59) --
	( 65.22, 99.87) --
	( 65.22,100.15) --
	( 65.22,100.43) --
	( 65.23,100.71) --
	( 65.23,101.00) --
	( 65.23,101.30) --
	( 65.23,101.59) --
	( 65.24,101.89) --
	( 65.24,102.19) --
	( 65.24,102.50) --
	( 65.25,102.80) --
	( 65.25,103.11) --
	( 65.25,103.42) --
	( 65.26,103.77) --
	( 65.26,104.09) --
	( 65.27,104.42) --
	( 65.27,104.75) --
	( 65.28,105.08) --
	( 65.28,105.41) --
	( 65.29,105.75) --
	( 65.29,106.10) --
	( 65.30,106.45) --
	( 65.31,106.80) --
	( 65.31,107.16) --
	( 65.32,107.52) --
	( 65.33,107.87) --
	( 65.33,108.23) --
	( 65.34,108.63) --
	( 65.35,109.01) --
	( 65.36,109.38) --
	( 65.37,109.77) --
	( 65.38,110.16) --
	( 65.39,110.55) --
	( 65.40,110.95) --
	( 65.41,111.36) --
	( 65.42,111.77) --
	( 65.43,112.15) --
	( 65.45,112.58) --
	( 65.46,113.00) --
	( 65.47,113.43) --
	( 65.49,113.86) --
	( 65.50,114.29) --
	( 65.52,114.73) --
	( 65.54,115.17) --
	( 65.55,115.62) --
	( 65.57,116.07) --
	( 65.59,116.53) --
	( 65.61,116.99) --
	( 65.63,117.46) --
	( 65.65,117.93) --
	( 65.68,118.41) --
	( 65.70,118.89) --
	( 65.72,119.38) --
	( 65.75,119.87) --
	( 65.78,120.37) --
	( 65.80,120.87) --
	( 65.83,121.38) --
	( 65.86,121.89) --
	( 65.90,122.41) --
	( 65.93,122.93) --
	( 65.96,123.46) --
	( 66.00,124.00) --
	( 66.04,124.54) --
	( 66.08,125.09) --
	( 66.12,125.64) --
	( 66.16,126.19) --
	( 66.20,126.76) --
	( 66.25,127.33) --
	( 66.29,127.90) --
	( 66.34,128.48) --
	( 66.40,129.07) --
	( 66.45,129.66) --
	( 66.50,130.26) --
	( 66.56,130.87) --
	( 66.62,131.48) --
	( 66.68,132.09) --
	( 66.75,132.72) --
	( 66.82,133.35) --
	( 66.88,133.98) --
	( 66.96,134.62) --
	( 67.03,135.27) --
	( 67.11,135.93) --
	( 67.19,136.59) --
	( 67.27,137.25) --
	( 67.36,137.93) --
	( 67.45,138.61) --
	( 67.54,139.30) --
	( 67.64,139.99) --
	( 67.74,140.69) --
	( 67.84,141.40) --
	( 67.95,142.11) --
	( 68.06,142.83) --
	( 68.18,143.55) --
	( 68.30,144.32) --
	( 68.42,145.05) --
	( 68.55,145.80) --
	( 68.68,146.55) --
	( 68.81,147.31) --
	( 68.96,148.08) --
	( 69.10,148.86) --
	( 69.25,149.64) --
	( 69.41,150.44) --
	( 69.57,151.24) --
	( 69.73,152.04) --
	( 69.91,152.84) --
	( 70.08,153.69) --
	( 70.27,154.51) --
	( 70.45,155.34) --
	( 70.65,156.19) --
	( 70.85,157.05) --
	( 71.06,157.91) --
	( 71.27,158.75) --
	( 71.49,159.64) --
	( 71.72,160.53) --
	( 71.95,161.42) --
	( 72.19,162.32) --
	( 72.44,163.22) --
	( 72.70,164.14) --
	( 72.96,165.06) --
	( 73.23,165.99) --
	( 73.51,166.93) --
	( 73.80,167.88) --
	( 74.10,168.83) --
	( 74.40,169.79) --
	( 74.71,170.76) --
	( 75.03,171.74) --
	( 75.37,172.73) --
	( 75.71,173.72) --
	( 76.06,174.73) --
	( 76.42,175.74) --
	( 76.78,176.76) --
	( 77.16,177.79) --
	( 77.55,178.82) --
	( 77.95,179.87) --
	( 78.36,180.92) --
	( 78.79,181.98) --
	( 79.22,183.05) --
	( 79.66,184.13) --
	( 80.12,185.22) --
	( 80.58,186.31) --
	( 81.06,187.42) --
	( 81.55,188.53) --
	( 82.05,189.65) --
	( 82.57,190.78) --
	( 83.10,191.92) --
	( 83.64,193.06) --
	( 84.19,194.22) --
	( 84.76,195.38) --
	( 85.34,196.55) --
	( 85.93,197.73) --
	( 86.54,198.92) --
	( 87.16,200.12) --
	( 87.80,201.32) --
	( 88.45,202.54) --
	( 89.11,203.76) --
	( 89.79,204.99) --
	( 90.49,206.23) --
	( 91.20,207.47) --
	( 91.92,208.73) --
	( 92.66,209.99) --
	( 93.42,211.26) --
	( 94.19,212.55) --
	( 94.98,213.83) --
	( 95.78,215.13) --
	( 96.60,216.43) --
	( 97.44,217.75) --
	( 98.30,219.07) --
	( 99.17,220.40) --
	(100.06,221.73) --
	(100.96,223.07) --
	(101.88,224.45) --
	(102.82,225.80) --
	(103.78,227.17) --
	(104.76,228.54) --
	(105.75,229.93) --
	(106.76,231.32) --
	(107.79,232.71) --
	(108.84,234.12) --
	(109.91,235.53) --
	(110.99,236.95) --
	(112.10,238.38) --
	(113.22,239.80) --
	(114.36,241.27) --
	(115.52,242.71) --
	(116.70,244.17) --
	(117.90,245.63) --
	(119.12,247.11) --
	(120.35,248.57) --
	(121.61,250.06) --
	(122.88,251.55) --
	(124.18,253.05) --
	(125.49,254.55) --
	(126.82,256.06) --
	(128.17,257.57) --
	(129.54,259.09) --
	(130.94,260.62) --
	(132.35,262.15) --
	(133.77,263.69) --
	(135.22,265.23) --
	(136.69,266.78) --
	(138.18,268.33) --
	(139.68,269.89) --
	(141.21,271.46) --
	(142.75,273.02) --
	(144.32,274.60) --
	(145.90,276.17) --
	(147.50,277.75) --
	(149.12,279.34) --
	(150.76,280.93) --
	(152.41,282.52) --
	(154.09,284.12) --
	(155.78,285.72) --
	(157.49,287.32) --
	(159.22,288.93) --
	(160.97,290.53) --
	(162.73,292.14) --
	(164.51,293.76) --
	(166.31,295.37) --
	(168.13,296.99) --
	(169.96,298.61) --
	(171.81,300.23) --
	(173.68,301.86) --
	(175.56,303.48) --
	(177.45,305.10) --
	(179.37,306.74) --
	(181.30,308.36) --
	(183.24,309.99) --
	(185.20,311.62) --
	(187.17,313.25) --
	(189.16,314.85) --
	(191.16,316.48) --
	(193.17,318.10) --
	(195.20,319.73) --
	(197.24,321.35) --
	(199.30,322.97) --
	(201.36,324.59) --
	(203.44,326.21) --
	(205.53,327.83) --
	(207.63,329.44) --
	(209.74,331.05) --
	(211.87,332.65) --
	(214.00,334.26) --
	(216.14,335.85) --
	(218.30,337.45) --
	(220.46,339.04) --
	(222.63,340.62) --
	(224.81,342.21) --
	(226.99,343.78) --
	(229.18,345.35) --
	(231.39,346.91) --
	(233.59,348.47) --
	(235.81,350.03) --
	(238.03,351.57) --
	(240.25,353.11) --
	(242.48,354.64) --
	(244.71,356.17) --
	(246.95,357.68) --
	(249.19,359.19) --
	(251.44,360.69) --
	(253.68,362.18) --
	(255.93,363.67) --
	(258.18,365.14) --
	(260.44,366.61) --
	(262.69,368.06) --
	(264.94,369.51) --
	(267.20,370.95) --
	(269.45,372.37) --
	(271.71,373.79) --
	(273.96,375.20) --
	(276.21,376.59) --
	(278.45,377.96) --
	(280.70,379.33) --
	(282.94,380.69) --
	(285.18,382.04) --
	(287.41,383.37) --
	(289.64,384.70) --
	(291.86,386.00) --
	(294.08,387.30) --
	(296.30,388.58) --
	(298.50,389.85) --
	(300.71,391.10) --
	(302.90,392.34) --
	(305.08,393.57) --
	(307.26,394.78) --
	(309.43,395.97) --
	(311.59,397.16) --
	(313.75,398.32) --
	(315.89,399.47) --
	(318.02,400.61) --
	(320.15,401.73) --
	(322.26,402.83) --
	(324.36,403.92) --
	(326.45,404.99) --
	(328.53,406.05) --
	(330.59,407.09) --
	(332.65,408.11) --
	(334.69,409.12) --
	(336.72,410.11) --
	(338.73,411.08) --
	(340.73,412.04) --
	(342.72,412.98) --
	(344.69,413.90) --
	(346.65,414.80) --
	(348.59,415.69) --
	(350.52,416.56) --
	(352.44,417.41) --
	(354.33,418.25) --
	(356.21,419.07) --
	(358.08,419.88) --
	(359.93,420.66) --
	(361.76,421.43) --
	(363.58,422.18) --
	(365.38,422.91) --
	(367.16,423.63) --
	(368.92,424.32) --
	(370.67,425.00) --
	(372.40,425.67) --
	(374.11,426.31) --
	(375.80,426.94) --
	(377.48,427.56) --
	(379.13,428.16) --
	(380.77,428.74) --
	(382.39,429.30) --
	(383.99,429.85) --
	(385.57,430.38) --
	(387.14,430.90) --
	(388.68,431.40) --
	(390.21,431.88) --
	(391.71,432.35) --
	(393.20,432.80) --
	(394.67,433.24) --
	(396.12,433.67) --
	(397.54,434.08) --
	(398.95,434.47) --
	(400.35,434.85) --
	(401.72,435.22) --
	(403.07,435.57) --
	(404.40,435.91) --
	(405.71,436.24) --
	(407.01,436.56) --
	(408.28,436.86) --
	(409.54,437.15) --
	(410.77,437.42) --
	(411.99,437.69) --
	(413.19,437.94) --
	(414.37,438.19) --
	(415.53,438.42) --
	(416.67,438.64) --
	(417.79,438.85) --
	(418.90,439.05) --
	(419.98,439.24) --
	(421.05,439.42) --
	(422.10,439.60) --
	(423.13,439.76) --
	(424.14,439.91) --
	(425.13,440.06) --
	(426.11,440.20) --
	(427.07,440.33) --
	(428.01,440.45) --
	(428.93,440.57) --
	(429.83,440.68) --
	(430.72,440.78) --
	(431.59,440.88) --
	(432.45,440.97) --
	(433.29,441.06) --
	(434.11,441.14) --
	(434.91,441.21) --
	(435.70,441.28) --
	(436.47,441.34) --
	(437.23,441.40) --
	(437.97,441.46) --
	(438.69,441.51) --
	(439.40,441.56) --
	(440.10,441.60) --
	(440.78,441.64) --
	(441.44,441.68) --
	(442.09,441.72) --
	(442.73,441.75) --
	(443.35,441.78) --
	(443.96,441.80) --
	(444.55,441.83) --
	(445.13,441.85) --
	(445.70,441.87) --
	(446.25,441.89) --
	(446.79,441.91) --
	(447.32,441.92) --
	(447.84,441.94) --
	(448.34,441.95) --
	(448.83,441.96) --
	(449.31,441.97) --
	(449.77,441.98) --
	(450.23,441.99) --
	(450.67,441.99) --
	(451.10,442.00) --
	(451.53,442.00) --
	(451.94,442.01) --
	(452.34,442.01) --
	(452.73,442.02) --
	(453.11,442.02) --
	(453.47,442.02) --
	(453.83,442.03) --
	(454.18,442.03) --
	(454.52,442.03) --
	(454.86,442.03) --
	(455.18,442.03) --
	(455.49,442.04) --
	(455.79,442.04) --
	(456.09,442.04) --
	(456.38,442.04) --
	(456.66,442.04) --
	(456.93,442.04) --
	(457.19,442.04) --
	(457.45,442.04) --
	(457.70,442.04) --
	(457.94,442.04) --
	(458.17,442.04) --
	(458.40,442.04) --
	(458.62,442.04) --
	(458.83,442.04) --
	(459.04,442.04) --
	(459.24,442.04) --
	(459.44,442.04) --
	(459.62,442.04) --
	(459.81,442.04) --
	(459.98,442.04) --
	(460.16,442.04) --
	(460.32,442.04) --
	(460.48,442.04) --
	(460.64,442.04) --
	(460.79,442.04) --
	(460.93,442.04) --
	(461.08,442.04) --
	(461.21,442.04) --
	(461.34,442.04) --
	(461.47,442.04) --
	(461.59,442.04) --
	(461.71,442.04) --
	(461.83,442.04) --
	(461.94,442.04) --
	(462.05,442.04) --
	(462.15,442.04) --
	(462.25,442.04) --
	(462.35,442.04) --
	(462.44,442.04) --
	(462.53,442.04) --
	(462.62,442.04) --
	(462.70,442.04) --
	(462.78,442.04) --
	(462.86,442.04) --
	(462.93,442.04) --
	(463.01,442.04) --
	(463.07,442.04) --
	(463.14,442.04) --
	(463.21,442.04) --
	(463.27,442.04) --
	(463.33,442.04) --
	(463.39,442.04) --
	(463.44,442.04) --
	(463.49,442.04) --
	(463.55,442.04) --
	(463.60,442.04) --
	(463.64,442.04) --
	(463.69,442.04) --
	(463.73,442.04) --
	(463.77,442.04) --
	(463.81,442.04) --
	(463.85,442.04) --
	(463.89,442.04) --
	(463.93,442.04) --
	(463.96,442.04) --
	(463.99,442.04) --
	(464.03,442.04) --
	(464.06,442.04) --
	(464.09,442.04) --
	(464.11,442.04) --
	(464.14,442.04) --
	(464.17,442.04) --
	(464.19,442.04) --
	(464.21,442.04) --
	(464.24,442.04) --
	(464.26,442.04) --
	(464.28,442.04) --
	(464.30,442.04) --
	(464.32,442.04) --
	(464.34,442.04) --
	(464.35,442.04) --
	(464.37,442.04) --
	(464.39,442.04) --
	(464.40,442.04) --
	(464.42,442.04) --
	(464.43,442.04) --
	(464.44,442.04) --
	(464.46,442.04) --
	(464.47,442.04) --
	(464.48,442.04) --
	(464.49,442.04) --
	(464.50,442.04) --
	(464.51,442.04) --
	(464.52,442.04) --
	(464.53,442.04) --
	(464.54,442.04) --
	(464.55,442.04) --
	(464.56,442.04) --
	(464.56,442.04) --
	(464.57,442.04) --
	(464.58,442.04) --
	(464.58,442.04) --
	(464.59,442.04) --
	(464.60,442.04) --
	(464.60,442.04) --
	(464.61,442.04) --
	(464.61,442.04) --
	(464.62,442.04) --
	(464.62,442.04) --
	(464.63,442.04) --
	(464.63,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.26, 75.85) --
	( 65.26, 75.85) --
	( 65.27, 75.85) --
	( 65.27, 75.85) --
	( 65.28, 75.85) --
	( 65.28, 75.85) --
	( 65.29, 75.85) --
	( 65.29, 75.85) --
	( 65.30, 75.85) --
	( 65.31, 75.85) --
	( 65.31, 75.85) --
	( 65.32, 75.85) --
	( 65.33, 75.85) --
	( 65.33, 75.85) --
	( 65.34, 75.85) --
	( 65.35, 75.85) --
	( 65.36, 75.85) --
	( 65.37, 75.85) --
	( 65.38, 75.85) --
	( 65.39, 75.85) --
	( 65.40, 75.85) --
	( 65.41, 75.85) --
	( 65.42, 75.85) --
	( 65.43, 75.85) --
	( 65.45, 75.85) --
	( 65.46, 75.85) --
	( 65.47, 75.85) --
	( 65.49, 75.85) --
	( 65.50, 75.85) --
	( 65.52, 75.85) --
	( 65.54, 75.85) --
	( 65.55, 75.85) --
	( 65.57, 75.85) --
	( 65.59, 75.85) --
	( 65.61, 75.85) --
	( 65.63, 75.85) --
	( 65.65, 75.85) --
	( 65.68, 75.85) --
	( 65.70, 75.85) --
	( 65.72, 75.85) --
	( 65.75, 75.85) --
	( 65.78, 75.85) --
	( 65.80, 75.85) --
	( 65.83, 75.85) --
	( 65.86, 75.85) --
	( 65.90, 75.85) --
	( 65.93, 75.85) --
	( 65.96, 75.85) --
	( 66.00, 75.85) --
	( 66.04, 75.85) --
	( 66.08, 75.85) --
	( 66.12, 75.85) --
	( 66.16, 75.85) --
	( 66.20, 75.85) --
	( 66.25, 75.85) --
	( 66.29, 75.85) --
	( 66.34, 75.85) --
	( 66.40, 75.85) --
	( 66.45, 75.85) --
	( 66.50, 75.85) --
	( 66.56, 75.85) --
	( 66.62, 75.85) --
	( 66.68, 75.85) --
	( 66.75, 75.85) --
	( 66.82, 75.85) --
	( 66.88, 75.85) --
	( 66.96, 75.85) --
	( 67.03, 75.85) --
	( 67.11, 75.85) --
	( 67.19, 75.85) --
	( 67.27, 75.85) --
	( 67.36, 75.85) --
	( 67.45, 75.85) --
	( 67.54, 75.85) --
	( 67.64, 75.85) --
	( 67.74, 75.85) --
	( 67.84, 75.85) --
	( 67.95, 75.85) --
	( 68.06, 75.85) --
	( 68.18, 75.85) --
	( 68.30, 75.85) --
	( 68.42, 75.85) --
	( 68.55, 75.85) --
	( 68.68, 75.85) --
	( 68.81, 75.85) --
	( 68.96, 75.85) --
	( 69.10, 75.85) --
	( 69.25, 75.85) --
	( 69.41, 75.85) --
	( 69.57, 75.85) --
	( 69.73, 75.85) --
	( 69.91, 75.85) --
	( 70.08, 75.85) --
	( 70.27, 75.85) --
	( 70.45, 75.85) --
	( 70.65, 75.85) --
	( 70.85, 75.85) --
	( 71.06, 75.85) --
	( 71.27, 75.85) --
	( 71.49, 75.85) --
	( 71.72, 75.85) --
	( 71.95, 75.85) --
	( 72.19, 75.85) --
	( 72.44, 75.85) --
	( 72.70, 75.85) --
	( 72.96, 75.85) --
	( 73.23, 75.85) --
	( 73.51, 75.85) --
	( 73.80, 75.85) --
	( 74.10, 75.85) --
	( 74.40, 75.85) --
	( 74.71, 75.85) --
	( 75.03, 75.85) --
	( 75.37, 75.85) --
	( 75.71, 75.85) --
	( 76.06, 75.85) --
	( 76.42, 75.85) --
	( 76.78, 75.85) --
	( 77.16, 75.85) --
	( 77.55, 75.85) --
	( 77.95, 75.85) --
	( 78.36, 75.85) --
	( 78.79, 75.85) --
	( 79.22, 75.85) --
	( 79.66, 75.85) --
	( 80.12, 75.85) --
	( 80.58, 75.85) --
	( 81.06, 75.85) --
	( 81.55, 75.85) --
	( 82.05, 75.85) --
	( 82.57, 75.85) --
	( 83.10, 75.85) --
	( 83.64, 75.85) --
	( 84.19, 75.85) --
	( 84.76, 75.85) --
	( 85.34, 75.85) --
	( 85.93, 75.85) --
	( 86.54, 75.85) --
	( 87.16, 75.85) --
	( 87.80, 75.85) --
	( 88.45, 75.85) --
	( 89.11, 75.85) --
	( 89.79, 75.85) --
	( 90.49, 75.85) --
	( 91.20, 75.85) --
	( 91.92, 75.85) --
	( 92.66, 75.85) --
	( 93.42, 75.85) --
	( 94.19, 75.86) --
	( 94.98, 75.87) --
	( 95.78, 75.89) --
	( 96.60, 75.94) --
	( 97.44, 76.01) --
	( 98.30, 76.13) --
	( 99.17, 76.33) --
	(100.06, 76.62) --
	(100.96, 77.02) --
	(101.88, 77.57) --
	(102.82, 78.29) --
	(103.78, 79.19) --
	(104.76, 80.30) --
	(105.75, 81.63) --
	(106.76, 83.20) --
	(107.79, 84.99) --
	(108.84, 87.02) --
	(109.91, 89.32) --
	(110.99, 91.84) --
	(112.10, 94.58) --
	(113.22, 97.54) --
	(114.36,100.72) --
	(115.52,104.07) --
	(116.70,107.64) --
	(117.90,111.37) --
	(119.12,115.25) --
	(120.35,119.27) --
	(121.61,123.41) --
	(122.88,127.67) --
	(124.18,132.02) --
	(125.49,136.48) --
	(126.82,140.99) --
	(128.17,145.55) --
	(129.54,150.17) --
	(130.94,154.81) --
	(132.35,159.50) --
	(133.77,164.20) --
	(135.22,168.90) --
	(136.69,173.60) --
	(138.18,178.30) --
	(139.68,182.98) --
	(141.21,187.64) --
	(142.75,192.27) --
	(144.32,196.87) --
	(145.90,201.43) --
	(147.50,205.95) --
	(149.12,210.43) --
	(150.76,214.86) --
	(152.41,219.23) --
	(154.09,223.55) --
	(155.78,227.81) --
	(157.49,232.03) --
	(159.22,236.17) --
	(160.97,240.25) --
	(162.73,244.26) --
	(164.51,248.22) --
	(166.31,252.11) --
	(168.13,255.93) --
	(169.96,259.69) --
	(171.81,263.38) --
	(173.68,267.00) --
	(175.56,270.56) --
	(177.45,274.06) --
	(179.37,277.48) --
	(181.30,280.85) --
	(183.24,284.15) --
	(185.20,287.38) --
	(187.17,290.55) --
	(189.16,293.66) --
	(191.16,296.71) --
	(193.17,299.70) --
	(195.20,302.62) --
	(197.24,305.49) --
	(199.30,308.29) --
	(201.36,311.04) --
	(203.44,313.73) --
	(205.53,316.36) --
	(207.63,318.94) --
	(209.74,321.47) --
	(211.87,323.93) --
	(214.00,326.34) --
	(216.14,328.71) --
	(218.30,331.02) --
	(220.46,333.28) --
	(222.63,335.50) --
	(224.81,337.66) --
	(226.99,339.78) --
	(229.18,341.86) --
	(231.39,343.88) --
	(233.59,345.87) --
	(235.81,347.81) --
	(238.03,349.71) --
	(240.25,351.57) --
	(242.48,353.38) --
	(244.71,355.16) --
	(246.95,356.90) --
	(249.19,358.60) --
	(251.44,360.26) --
	(253.68,361.89) --
	(255.93,363.48) --
	(258.18,365.04) --
	(260.44,366.55) --
	(262.69,368.05) --
	(264.94,369.51) --
	(267.20,370.94) --
	(269.45,372.33) --
	(271.71,373.69) --
	(273.96,375.03) --
	(276.21,376.34) --
	(278.45,377.61) --
	(280.70,378.86) --
	(282.94,380.08) --
	(285.18,381.28) --
	(287.41,382.45) --
	(289.64,383.60) --
	(291.86,384.72) --
	(294.08,385.81) --
	(296.30,386.89) --
	(298.50,387.94) --
	(300.71,388.96) --
	(302.90,389.97) --
	(305.08,390.95) --
	(307.26,391.92) --
	(309.43,392.86) --
	(311.59,393.78) --
	(313.75,394.69) --
	(315.89,395.57) --
	(318.02,396.44) --
	(320.15,397.28) --
	(322.26,398.13) --
	(324.36,398.94) --
	(326.45,399.73) --
	(328.53,400.51) --
	(330.59,401.28) --
	(332.65,402.02) --
	(334.69,402.75) --
	(336.72,403.47) --
	(338.73,404.17) --
	(340.73,404.86) --
	(342.72,405.53) --
	(344.69,406.19) --
	(346.65,406.83) --
	(348.59,407.47) --
	(350.52,408.09) --
	(352.44,408.69) --
	(354.33,409.29) --
	(356.21,409.87) --
	(358.08,410.44) --
	(359.93,411.00) --
	(361.76,411.55) --
	(363.58,412.09) --
	(365.38,412.61) --
	(367.16,413.13) --
	(368.92,413.63) --
	(370.67,414.13) --
	(372.40,414.61) --
	(374.11,415.09) --
	(375.80,415.55) --
	(377.48,416.01) --
	(379.13,416.46) --
	(380.77,416.90) --
	(382.39,417.33) --
	(383.99,417.75) --
	(385.57,418.18) --
	(387.14,418.58) --
	(388.68,418.98) --
	(390.21,419.37) --
	(391.71,419.75) --
	(393.20,420.13) --
	(394.67,420.50) --
	(396.12,420.86) --
	(397.54,421.21) --
	(398.95,421.56) --
	(400.35,421.90) --
	(401.72,422.24) --
	(403.07,422.56) --
	(404.40,422.89) --
	(405.71,423.20) --
	(407.01,423.51) --
	(408.28,423.82) --
	(409.54,424.11) --
	(410.77,424.41) --
	(411.99,424.69) --
	(413.19,424.98) --
	(414.37,425.25) --
	(415.53,425.52) --
	(416.67,425.79) --
	(417.79,426.05) --
	(418.90,426.31) --
	(419.98,426.56) --
	(421.05,426.81) --
	(422.10,427.05) --
	(423.13,427.29) --
	(424.14,427.53) --
	(425.13,427.76) --
	(426.11,427.98) --
	(427.07,428.20) --
	(428.01,428.42) --
	(428.93,428.63) --
	(429.83,428.85) --
	(430.72,429.05) --
	(431.59,429.25) --
	(432.45,429.46) --
	(433.29,429.65) --
	(434.11,429.84) --
	(434.91,430.03) --
	(435.70,430.21) --
	(436.47,430.40) --
	(437.23,430.57) --
	(437.97,430.75) --
	(438.69,430.92) --
	(439.40,431.09) --
	(440.10,431.26) --
	(440.78,431.43) --
	(441.44,431.59) --
	(442.09,431.74) --
	(442.73,431.90) --
	(443.35,432.05) --
	(443.96,432.20) --
	(444.55,432.35) --
	(445.13,432.49) --
	(445.70,432.64) --
	(446.25,432.78) --
	(446.79,432.91) --
	(447.32,433.05) --
	(447.84,433.18) --
	(448.34,433.31) --
	(448.83,433.44) --
	(449.31,433.57) --
	(449.77,433.69) --
	(450.23,433.81) --
	(450.67,433.93) --
	(451.10,434.05) --
	(451.53,434.17) --
	(451.94,434.28) --
	(452.34,434.39) --
	(452.73,434.51) --
	(453.11,434.61) --
	(453.47,434.72) --
	(453.83,434.83) --
	(454.18,434.93) --
	(454.52,435.03) --
	(454.86,435.13) --
	(455.18,435.23) --
	(455.49,435.33) --
	(455.79,435.42) --
	(456.09,435.51) --
	(456.38,435.61) --
	(456.66,435.70) --
	(456.93,435.79) --
	(457.19,435.88) --
	(457.45,435.96) --
	(457.70,436.05) --
	(457.94,436.13) --
	(458.17,436.21) --
	(458.40,436.29) --
	(458.62,436.37) --
	(458.83,436.45) --
	(459.04,436.53) --
	(459.24,436.61) --
	(459.44,436.68) --
	(459.62,436.75) --
	(459.81,436.83) --
	(459.98,436.90) --
	(460.16,436.97) --
	(460.32,437.04) --
	(460.48,437.11) --
	(460.64,437.17) --
	(460.79,437.24) --
	(460.93,437.30) --
	(461.08,437.37) --
	(461.21,437.43) --
	(461.34,437.49) --
	(461.47,437.55) --
	(461.59,437.61) --
	(461.71,437.67) --
	(461.83,437.73) --
	(461.94,437.79) --
	(462.05,437.84) --
	(462.15,437.90) --
	(462.25,437.95) --
	(462.35,438.01) --
	(462.44,438.06) --
	(462.53,438.11) --
	(462.62,438.17) --
	(462.70,438.22) --
	(462.78,438.27) --
	(462.86,438.32) --
	(462.93,438.36) --
	(463.01,438.41) --
	(463.07,438.46) --
	(463.14,438.51) --
	(463.21,438.55) --
	(463.27,438.60) --
	(463.33,438.64) --
	(463.39,438.68) --
	(463.44,438.73) --
	(463.49,438.77) --
	(463.55,438.81) --
	(463.60,438.85) --
	(463.64,438.89) --
	(463.69,438.93) --
	(463.73,438.97) --
	(463.77,439.01) --
	(463.81,439.05) --
	(463.85,439.09) --
	(463.89,439.13) --
	(463.93,439.16) --
	(463.96,439.20) --
	(463.99,439.23) --
	(464.03,439.27) --
	(464.06,439.30) --
	(464.09,439.34) --
	(464.11,439.37) --
	(464.14,439.40) --
	(464.17,439.44) --
	(464.19,439.47) --
	(464.21,439.50) --
	(464.24,439.53) --
	(464.26,439.56) --
	(464.28,439.59) --
	(464.30,439.62) --
	(464.32,439.65) --
	(464.34,439.68) --
	(464.35,439.71) --
	(464.37,439.74) --
	(464.39,439.77) --
	(464.40,439.80) --
	(464.42,439.82) --
	(464.43,439.85) --
	(464.44,439.88) --
	(464.46,439.90) --
	(464.47,439.93) --
	(464.48,439.95) --
	(464.49,439.98) --
	(464.50,440.00) --
	(464.51,440.03) --
	(464.52,440.05) --
	(464.53,440.08) --
	(464.54,440.10) --
	(464.55,440.12) --
	(464.56,440.15) --
	(464.56,440.17) --
	(464.57,440.19) --
	(464.58,440.21) --
	(464.58,440.23) --
	(464.59,440.25) --
	(464.60,440.28) --
	(464.60,440.30) --
	(464.61,440.32) --
	(464.61,440.34) --
	(464.62,440.36) --
	(464.62,440.38) --
	(464.63,440.40) --
	(464.63,440.41) --
	(464.64,440.43) --
	(464.64,440.45) --
	(464.64,440.47) --
	(464.65,440.49) --
	(464.65,440.51) --
	(464.65,440.52) --
	(464.66,440.54) --
	(464.66,440.56) --
	(464.66,440.58) --
	(464.66,440.59) --
	(464.67,440.61) --
	(464.67,440.63) --
	(464.67,440.64) --
	(464.67,440.66) --
	(464.68,440.67) --
	(464.68,440.69) --
	(464.68,440.70) --
	(464.68,440.72) --
	(464.68,440.73) --
	(464.68,440.75) --
	(464.68,440.76) --
	(464.69,440.78) --
	(464.69,440.79) --
	(464.69,440.81) --
	(464.69,440.82) --
	(464.69,440.83) --
	(464.69,440.85) --
	(464.69,440.86) --
	(464.69,440.87) --
	(464.69,440.89) --
	(464.70,440.90) --
	(464.70,440.91) --
	(464.70,440.92) --
	(464.70,440.94) --
	(464.70,440.95) --
	(464.70,440.96) --
	(464.70,440.97) --
	(464.70,440.98) --
	(464.70,441.00) --
	(464.70,441.01) --
	(464.70,441.02) --
	(464.70,441.03) --
	(464.70,441.04) --
	(464.70,441.05) --
	(464.70,441.06) --
	(464.70,441.07) --
	(464.70,441.08) --
	(464.70,441.09) --
	(464.70,441.10) --
	(464.70,441.11) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.32) --
	(464.71,441.33) --
	(464.71,441.34) --
	(464.71,441.34) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.45) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 78.07) --
	( 65.18, 78.08) --
	( 65.18, 78.09) --
	( 65.18, 78.10) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.13) --
	( 65.18, 78.13) --
	( 65.18, 78.14) --
	( 65.18, 78.15) --
	( 65.18, 78.16) --
	( 65.18, 78.17) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.19) --
	( 65.18, 78.20) --
	( 65.18, 78.21) --
	( 65.18, 78.22) --
	( 65.18, 78.23) --
	( 65.18, 78.24) --
	( 65.18, 78.25) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.27) --
	( 65.18, 78.28) --
	( 65.18, 78.29) --
	( 65.18, 78.30) --
	( 65.18, 78.31) --
	( 65.18, 78.32) --
	( 65.18, 78.32) --
	( 65.18, 78.33) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.36) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.40) --
	( 65.18, 78.41) --
	( 65.18, 78.42) --
	( 65.18, 78.42) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.45) --
	( 65.18, 78.46) --
	( 65.18, 78.47) --
	( 65.18, 78.48) --
	( 65.18, 78.49) --
	( 65.18, 78.50) --
	( 65.18, 78.51) --
	( 65.18, 78.52) --
	( 65.18, 78.53) --
	( 65.18, 78.54) --
	( 65.18, 78.55) --
	( 65.18, 78.56) --
	( 65.18, 78.57) --
	( 65.18, 78.58) --
	( 65.18, 78.59) --
	( 65.18, 78.60) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.63) --
	( 65.18, 78.64) --
	( 65.18, 78.65) --
	( 65.18, 78.66) --
	( 65.18, 78.67) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.70) --
	( 65.18, 78.71) --
	( 65.18, 78.72) --
	( 65.18, 78.73) --
	( 65.18, 78.74) --
	( 65.18, 78.76) --
	( 65.18, 78.77) --
	( 65.18, 78.78) --
	( 65.18, 78.79) --
	( 65.18, 78.80) --
	( 65.18, 78.81) --
	( 65.18, 78.82) --
	( 65.18, 78.83) --
	( 65.18, 78.84) --
	( 65.18, 78.85) --
	( 65.18, 78.86) --
	( 65.18, 78.88) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.92) --
	( 65.18, 78.93) --
	( 65.18, 78.94) --
	( 65.18, 78.95) --
	( 65.18, 78.96) --
	( 65.18, 78.98) --
	( 65.18, 78.99) --
	( 65.18, 79.00) --
	( 65.18, 79.01) --
	( 65.18, 79.02) --
	( 65.18, 79.03) --
	( 65.18, 79.05) --
	( 65.18, 79.06) --
	( 65.18, 79.07) --
	( 65.18, 79.08) --
	( 65.18, 79.09) --
	( 65.18, 79.11) --
	( 65.18, 79.12) --
	( 65.18, 79.13) --
	( 65.18, 79.14) --
	( 65.18, 79.16) --
	( 65.18, 79.17) --
	( 65.18, 79.18) --
	( 65.18, 79.19) --
	( 65.18, 79.21) --
	( 65.18, 79.22) --
	( 65.18, 79.21) --
	( 65.18, 79.23) --
	( 65.18, 79.24) --
	( 65.18, 79.25) --
	( 65.18, 79.27) --
	( 65.18, 79.28) --
	( 65.18, 79.29) --
	( 65.18, 79.31) --
	( 65.18, 79.32) --
	( 65.18, 79.33) --
	( 65.18, 79.35) --
	( 65.18, 79.36) --
	( 65.18, 79.37) --
	( 65.18, 79.39) --
	( 65.18, 79.40) --
	( 65.18, 79.42) --
	( 65.18, 79.43) --
	( 65.18, 79.44) --
	( 65.18, 79.46) --
	( 65.18, 79.47) --
	( 65.18, 79.49) --
	( 65.18, 79.50) --
	( 65.18, 79.51) --
	( 65.18, 79.53) --
	( 65.18, 79.54) --
	( 65.18, 79.56) --
	( 65.18, 79.57) --
	( 65.18, 79.59) --
	( 65.18, 79.60) --
	( 65.18, 79.61) --
	( 65.18, 79.63) --
	( 65.18, 79.64) --
	( 65.18, 79.66) --
	( 65.18, 79.67) --
	( 65.18, 79.69) --
	( 65.18, 79.70) --
	( 65.18, 79.72) --
	( 65.18, 79.73) --
	( 65.18, 79.74) --
	( 65.18, 79.75) --
	( 65.18, 79.77) --
	( 65.18, 79.81) --
	( 65.18, 79.82) --
	( 65.18, 79.84) --
	( 65.18, 79.85) --
	( 65.18, 79.87) --
	( 65.18, 79.88) --
	( 65.18, 79.90) --
	( 65.18, 79.91) --
	( 65.18, 79.93) --
	( 65.18, 79.94) --
	( 65.18, 79.96) --
	( 65.18, 79.97) --
	( 65.18, 79.99) --
	( 65.18, 80.00) --
	( 65.18, 80.02) --
	( 65.18, 80.04) --
	( 65.18, 80.05) --
	( 65.18, 80.07) --
	( 65.18, 80.08) --
	( 65.18, 80.10) --
	( 65.18, 80.12) --
	( 65.18, 80.13) --
	( 65.18, 80.15) --
	( 65.18, 80.17) --
	( 65.18, 80.18) --
	( 65.18, 80.20) --
	( 65.18, 80.22) --
	( 65.18, 80.23) --
	( 65.18, 80.25) --
	( 65.18, 80.27) --
	( 65.18, 80.29) --
	( 65.18, 80.30) --
	( 65.18, 80.32) --
	( 65.18, 80.34) --
	( 65.18, 80.36) --
	( 65.18, 80.37) --
	( 65.18, 80.39) --
	( 65.18, 80.40) --
	( 65.18, 80.42) --
	( 65.18, 80.44) --
	( 65.18, 80.46) --
	( 65.18, 80.47) --
	( 65.18, 80.49) --
	( 65.18, 80.51) --
	( 65.18, 80.55) --
	( 65.18, 80.56) --
	( 65.18, 80.58) --
	( 65.18, 80.60) --
	( 65.18, 80.62) --
	( 65.18, 80.64) --
	( 65.18, 80.65) --
	( 65.18, 80.67) --
	( 65.18, 80.69) --
	( 65.18, 80.71) --
	( 65.18, 80.73) --
	( 65.18, 80.75) --
	( 65.18, 80.77) --
	( 65.18, 80.79) --
	( 65.18, 80.81) --
	( 65.18, 80.83) --
	( 65.18, 80.84) --
	( 65.18, 80.86) --
	( 65.18, 80.88) --
	( 65.18, 80.90) --
	( 65.18, 80.92) --
	( 65.18, 80.93) --
	( 65.18, 80.97) --
	( 65.18, 81.00) --
	( 65.18, 81.00) --
	( 65.18, 81.03) --
	( 65.18, 81.05) --
	( 65.18, 81.07) --
	( 65.18, 81.09) --
	( 65.18, 81.11) --
	( 65.18, 81.13) --
	( 65.18, 81.16) --
	( 65.18, 81.18) --
	( 65.18, 81.20) --
	( 65.18, 81.22) --
	( 65.18, 81.24) --
	( 65.18, 81.27) --
	( 65.18, 81.29) --
	( 65.18, 81.31) --
	( 65.18, 81.33) --
	( 65.18, 81.36) --
	( 65.18, 81.38) --
	( 65.18, 81.40) --
	( 65.18, 81.43) --
	( 65.18, 81.45) --
	( 65.18, 81.47) --
	( 65.18, 81.50) --
	( 65.18, 81.52) --
	( 65.18, 81.52) --
	( 65.18, 81.55) --
	( 65.18, 81.57) --
	( 65.18, 81.59) --
	( 65.18, 81.62) --
	( 65.18, 81.64) --
	( 65.18, 81.67) --
	( 65.18, 81.69) --
	( 65.18, 81.72) --
	( 65.18, 81.74) --
	( 65.18, 81.77) --
	( 65.18, 81.79) --
	( 65.18, 81.82) --
	( 65.18, 81.84) --
	( 65.18, 81.87) --
	( 65.18, 81.89) --
	( 65.18, 81.92) --
	( 65.18, 81.94) --
	( 65.18, 81.97) --
	( 65.18, 81.99) --
	( 65.18, 82.02) --
	( 65.18, 82.04) --
	( 65.18, 82.07) --
	( 65.18, 82.09) --
	( 65.18, 82.12) --
	( 65.18, 82.15) --
	( 65.18, 82.17) --
	( 65.18, 82.20) --
	( 65.18, 82.23) --
	( 65.18, 82.25) --
	( 65.18, 82.28) --
	( 65.18, 82.31) --
	( 65.18, 82.33) --
	( 65.18, 82.36) --
	( 65.18, 82.39) --
	( 65.18, 82.41) --
	( 65.18, 82.44) --
	( 65.18, 82.47) --
	( 65.18, 82.50) --
	( 65.18, 82.52) --
	( 65.18, 82.55) --
	( 65.18, 82.58) --
	( 65.18, 82.61) --
	( 65.18, 82.64) --
	( 65.18, 82.66) --
	( 65.18, 82.69) --
	( 65.18, 82.72) --
	( 65.18, 82.75) --
	( 65.18, 82.78) --
	( 65.18, 82.81) --
	( 65.18, 82.84) --
	( 65.18, 82.87) --
	( 65.18, 82.90) --
	( 65.18, 82.93) --
	( 65.18, 82.96) --
	( 65.18, 82.99) --
	( 65.18, 83.02) --
	( 65.18, 83.05) --
	( 65.18, 83.08) --
	( 65.18, 83.11) --
	( 65.18, 83.14) --
	( 65.18, 83.17) --
	( 65.18, 83.20) --
	( 65.18, 83.23) --
	( 65.18, 83.26) --
	( 65.18, 83.29) --
	( 65.18, 83.33) --
	( 65.18, 83.36) --
	( 65.18, 83.39) --
	( 65.18, 83.42) --
	( 65.18, 83.45) --
	( 65.18, 83.49) --
	( 65.18, 83.52) --
	( 65.18, 83.55) --
	( 65.18, 83.59) --
	( 65.18, 83.62) --
	( 65.18, 83.65) --
	( 65.18, 83.68) --
	( 65.18, 83.72) --
	( 65.18, 83.75) --
	( 65.18, 83.79) --
	( 65.18, 83.82) --
	( 65.18, 83.85) --
	( 65.18, 83.89) --
	( 65.18, 83.92) --
	( 65.18, 83.96) --
	( 65.18, 83.99) --
	( 65.18, 84.03) --
	( 65.18, 84.07) --
	( 65.18, 84.10) --
	( 65.18, 84.14) --
	( 65.18, 84.17) --
	( 65.18, 84.21) --
	( 65.18, 84.25) --
	( 65.18, 84.28) --
	( 65.18, 84.32) --
	( 65.18, 84.35) --
	( 65.18, 84.39) --
	( 65.18, 84.43) --
	( 65.18, 84.47) --
	( 65.18, 84.50) --
	( 65.18, 84.54) --
	( 65.18, 84.58) --
	( 65.18, 84.62) --
	( 65.18, 84.66) --
	( 65.18, 84.69) --
	( 65.18, 84.73) --
	( 65.18, 84.77) --
	( 65.18, 84.81) --
	( 65.18, 84.85) --
	( 65.18, 84.89) --
	( 65.18, 84.93) --
	( 65.18, 84.97) --
	( 65.18, 85.01) --
	( 65.18, 85.05) --
	( 65.18, 85.09) --
	( 65.18, 85.13) --
	( 65.18, 85.17) --
	( 65.18, 85.22) --
	( 65.18, 85.26) --
	( 65.18, 85.30) --
	( 65.18, 85.34) --
	( 65.18, 85.39) --
	( 65.18, 85.43) --
	( 65.18, 85.47) --
	( 65.18, 85.49) --
	( 65.18, 85.53) --
	( 65.18, 85.58) --
	( 65.18, 85.62) --
	( 65.18, 85.66) --
	( 65.18, 85.71) --
	( 65.18, 85.75) --
	( 65.18, 85.80) --
	( 65.18, 85.84) --
	( 65.18, 85.89) --
	( 65.18, 85.93) --
	( 65.18, 85.98) --
	( 65.18, 86.02) --
	( 65.18, 86.07) --
	( 65.18, 86.11) --
	( 65.18, 86.16) --
	( 65.18, 86.21) --
	( 65.18, 86.25) --
	( 65.18, 86.30) --
	( 65.18, 86.35) --
	( 65.18, 86.40) --
	( 65.18, 86.44) --
	( 65.18, 86.49) --
	( 65.18, 86.54) --
	( 65.18, 86.58) --
	( 65.18, 86.63) --
	( 65.18, 86.68) --
	( 65.18, 86.72) --
	( 65.18, 86.77) --
	( 65.18, 86.82) --
	( 65.18, 86.87) --
	( 65.18, 86.95) --
	( 65.18, 86.99) --
	( 65.18, 87.04) --
	( 65.18, 87.09) --
	( 65.18, 87.14) --
	( 65.18, 87.19) --
	( 65.18, 87.24) --
	( 65.18, 87.29) --
	( 65.18, 87.35) --
	( 65.18, 87.40) --
	( 65.18, 87.45) --
	( 65.18, 87.50) --
	( 65.18, 87.55) --
	( 65.18, 87.61) --
	( 65.18, 87.66) --
	( 65.18, 87.71) --
	( 65.18, 87.77) --
	( 65.18, 87.82) --
	( 65.18, 87.88) --
	( 65.18, 87.93) --
	( 65.18, 87.98) --
	( 65.18, 88.04) --
	( 65.18, 88.10) --
	( 65.18, 88.15) --
	( 65.18, 88.21) --
	( 65.18, 88.26) --
	( 65.18, 88.32) --
	( 65.18, 88.37) --
	( 65.18, 88.43) --
	( 65.18, 88.48) --
	( 65.18, 88.54) --
	( 65.18, 88.60) --
	( 65.18, 88.68) --
	( 65.18, 88.74) --
	( 65.18, 88.80) --
	( 65.18, 88.85) --
	( 65.18, 88.91) --
	( 65.18, 88.97) --
	( 65.18, 89.03) --
	( 65.18, 89.09) --
	( 65.18, 89.15) --
	( 65.18, 89.21) --
	( 65.18, 89.28) --
	( 65.18, 89.34) --
	( 65.18, 89.39) --
	( 65.18, 89.46) --
	( 65.18, 89.53) --
	( 65.18, 89.59) --
	( 65.18, 89.66) --
	( 65.18, 89.72) --
	( 65.18, 89.79) --
	( 65.18, 89.85) --
	( 65.18, 89.92) --
	( 65.18, 89.99) --
	( 65.18, 90.05) --
	( 65.18, 90.12) --
	( 65.18, 90.19) --
	( 65.18, 90.26) --
	( 65.18, 90.33) --
	( 65.18, 90.37) --
	( 65.18, 90.44) --
	( 65.18, 90.51) --
	( 65.18, 90.58) --
	( 65.18, 90.65) --
	( 65.18, 90.73) --
	( 65.18, 90.80) --
	( 65.18, 90.87) --
	( 65.18, 90.94) --
	( 65.18, 91.01) --
	( 65.18, 91.08) --
	( 65.18, 91.15) --
	( 65.18, 91.23) --
	( 65.18, 91.30) --
	( 65.18, 91.37) --
	( 65.18, 91.45) --
	( 65.18, 91.52) --
	( 65.18, 91.60) --
	( 65.18, 91.67) --
	( 65.18, 91.75) --
	( 65.18, 91.82) --
	( 65.18, 91.90) --
	( 65.18, 91.97) --
	( 65.18, 92.05) --
	( 65.18, 92.13) --
	( 65.18, 92.21) --
	( 65.18, 92.29) --
	( 65.18, 92.36) --
	( 65.18, 92.44) --
	( 65.18, 92.52) --
	( 65.18, 92.60) --
	( 65.18, 92.68) --
	( 65.18, 92.76) --
	( 65.18, 92.85) --
	( 65.18, 92.93) --
	( 65.18, 93.01) --
	( 65.18, 93.09) --
	( 65.18, 93.18) --
	( 65.18, 93.26) --
	( 65.18, 93.34) --
	( 65.18, 93.43) --
	( 65.18, 93.51) --
	( 65.18, 93.60) --
	( 65.18, 93.68) --
	( 65.18, 93.77) --
	( 65.18, 93.86) --
	( 65.18, 93.95) --
	( 65.18, 94.03) --
	( 65.18, 94.12) --
	( 65.18, 94.21) --
	( 65.18, 94.30) --
	( 65.18, 94.39) --
	( 65.18, 94.48) --
	( 65.18, 94.57) --
	( 65.18, 94.66) --
	( 65.18, 94.75) --
	( 65.18, 94.85) --
	( 65.18, 94.94) --
	( 65.18, 95.03) --
	( 65.18, 95.13) --
	( 65.18, 95.22) --
	( 65.18, 95.32) --
	( 65.18, 95.41) --
	( 65.18, 95.51) --
	( 65.18, 95.61) --
	( 65.18, 95.70) --
	( 65.18, 95.80) --
	( 65.18, 95.90) --
	( 65.18, 96.00) --
	( 65.18, 96.10) --
	( 65.18, 96.20) --
	( 65.18, 96.30) --
	( 65.18, 96.40) --
	( 65.18, 96.50) --
	( 65.18, 96.60) --
	( 65.18, 96.71) --
	( 65.18, 96.81) --
	( 65.18, 96.91) --
	( 65.18, 97.02) --
	( 65.18, 97.13) --
	( 65.18, 97.24) --
	( 65.18, 97.34) --
	( 65.18, 97.45) --
	( 65.18, 97.56) --
	( 65.18, 97.67) --
	( 65.18, 97.78) --
	( 65.18, 97.89) --
	( 65.18, 98.00) --
	( 65.18, 98.11) --
	( 65.18, 98.22) --
	( 65.18, 98.33) --
	( 65.18, 98.44) --
	( 65.18, 98.56) --
	( 65.18, 98.67) --
	( 65.18, 98.79) --
	( 65.18, 98.90) --
	( 65.18, 99.02) --
	( 65.18, 99.13) --
	( 65.18, 99.25) --
	( 65.18, 99.37) --
	( 65.18, 99.49) --
	( 65.18, 99.61) --
	( 65.18, 99.73) --
	( 65.18, 99.85) --
	( 65.18, 99.97) --
	( 65.18,100.09) --
	( 65.18,100.21) --
	( 65.18,100.34) --
	( 65.18,100.46) --
	( 65.18,100.59) --
	( 65.18,100.71) --
	( 65.18,100.84) --
	( 65.18,100.97) --
	( 65.18,101.10) --
	( 65.18,101.23) --
	( 65.18,101.37) --
	( 65.18,101.50) --
	( 65.18,101.63) --
	( 65.18,101.76) --
	( 65.18,101.86) --
	( 65.18,102.00) --
	( 65.18,102.14) --
	( 65.18,102.27) --
	( 65.18,102.41) --
	( 65.18,102.55) --
	( 65.18,102.69) --
	( 65.18,102.82) --
	( 65.18,102.97) --
	( 65.18,103.11) --
	( 65.18,103.25) --
	( 65.18,103.39) --
	( 65.18,103.54) --
	( 65.18,103.68) --
	( 65.18,103.82) --
	( 65.18,103.97) --
	( 65.18,104.12) --
	( 65.18,104.26) --
	( 65.18,104.40) --
	( 65.18,104.55) --
	( 65.18,104.70) --
	( 65.18,104.85) --
	( 65.18,104.99) --
	( 65.18,105.18) --
	( 65.18,105.33) --
	( 65.18,105.48) --
	( 65.18,105.64) --
	( 65.18,105.79) --
	( 65.18,105.95) --
	( 65.18,106.10) --
	( 65.18,106.26) --
	( 65.18,106.42) --
	( 65.18,106.58) --
	( 65.18,106.74) --
	( 65.18,106.90) --
	( 65.18,107.06) --
	( 65.18,107.23) --
	( 65.18,107.39) --
	( 65.18,107.56) --
	( 65.18,107.73) --
	( 65.18,107.89) --
	( 65.18,108.06) --
	( 65.18,108.23) --
	( 65.18,108.40) --
	( 65.18,108.56) --
	( 65.18,108.77) --
	( 65.18,108.94) --
	( 65.18,109.11) --
	( 65.18,109.28) --
	( 65.18,109.46) --
	( 65.18,109.64) --
	( 65.18,109.82) --
	( 65.18,109.99) --
	( 65.18,110.18) --
	( 65.18,110.37) --
	( 65.18,110.55) --
	( 65.18,110.74) --
	( 65.18,110.93) --
	( 65.18,111.12) --
	( 65.18,111.31) --
	( 65.18,111.47) --
	( 65.18,111.67) --
	( 65.18,111.87) --
	( 65.18,112.07) --
	( 65.18,112.26) --
	( 65.18,112.46) --
	( 65.18,112.66) --
	( 65.18,112.85) --
	( 65.18,113.05) --
	( 65.18,113.26) --
	( 65.18,113.46) --
	( 65.18,113.66) --
	( 65.18,113.87) --
	( 65.18,114.07) --
	( 65.18,114.28) --
	( 65.18,114.49) --
	( 65.18,114.70) --
	( 65.18,114.91) --
	( 65.18,115.12) --
	( 65.18,115.34) --
	( 65.18,115.55) --
	( 65.18,115.77) --
	( 65.18,115.99) --
	( 65.18,116.21) --
	( 65.18,116.43) --
	( 65.18,116.65) --
	( 65.18,116.87) --
	( 65.18,117.10) --
	( 65.18,117.32) --
	( 65.18,117.55) --
	( 65.18,117.78) --
	( 65.18,118.01) --
	( 65.18,118.24) --
	( 65.18,118.48) --
	( 65.18,118.71) --
	( 65.18,118.95) --
	( 65.18,119.19) --
	( 65.18,119.43) --
	( 65.18,119.67) --
	( 65.18,119.91) --
	( 65.18,120.15) --
	( 65.18,120.40) --
	( 65.18,120.65) --
	( 65.18,120.89) --
	( 65.18,121.14) --
	( 65.18,121.40) --
	( 65.18,121.65) --
	( 65.18,121.90) --
	( 65.18,122.16) --
	( 65.18,122.42) --
	( 65.18,122.68) --
	( 65.18,122.94) --
	( 65.18,123.20) --
	( 65.18,123.47) --
	( 65.18,123.73) --
	( 65.18,124.00) --
	( 65.18,124.27) --
	( 65.18,124.54) --
	( 65.18,124.82) --
	( 65.19,125.09) --
	( 65.19,125.37) --
	( 65.19,125.65) --
	( 65.19,125.93) --
	( 65.19,126.21) --
	( 65.19,126.49) --
	( 65.19,126.78) --
	( 65.19,127.07) --
	( 65.19,127.36) --
	( 65.19,127.67) --
	( 65.19,127.96) --
	( 65.19,128.26) --
	( 65.19,128.55) --
	( 65.19,128.85) --
	( 65.19,129.15) --
	( 65.19,129.46) --
	( 65.19,129.76) --
	( 65.19,130.07) --
	( 65.19,130.38) --
	( 65.19,130.69) --
	( 65.20,131.00) --
	( 65.20,131.32) --
	( 65.20,131.63) --
	( 65.20,131.95) --
	( 65.20,132.27) --
	( 65.20,132.59) --
	( 65.20,132.92) --
	( 65.20,133.24) --
	( 65.20,133.57) --
	( 65.21,133.90) --
	( 65.21,134.24) --
	( 65.21,134.57) --
	( 65.21,134.91) --
	( 65.21,135.25) --
	( 65.21,135.59) --
	( 65.21,135.94) --
	( 65.22,136.28) --
	( 65.22,136.63) --
	( 65.22,136.98) --
	( 65.22,137.34) --
	( 65.23,137.69) --
	( 65.23,138.05) --
	( 65.23,138.41) --
	( 65.23,138.78) --
	( 65.24,139.15) --
	( 65.24,139.52) --
	( 65.24,139.90) --
	( 65.25,140.27) --
	( 65.25,140.61) --
	( 65.25,140.99) --
	( 65.26,141.39) --
	( 65.26,141.77) --
	( 65.27,142.15) --
	( 65.27,142.54) --
	( 65.28,142.93) --
	( 65.28,143.33) --
	( 65.29,143.72) --
	( 65.29,144.12) --
	( 65.30,144.52) --
	( 65.31,144.92) --
	( 65.31,145.33) --
	( 65.32,145.74) --
	( 65.33,146.14) --
	( 65.33,146.55) --
	( 65.34,146.96) --
	( 65.35,147.42) --
	( 65.36,147.84) --
	( 65.37,148.26) --
	( 65.38,148.69) --
	( 65.39,149.11) --
	( 65.40,149.55) --
	( 65.41,149.98) --
	( 65.42,150.42) --
	( 65.43,150.86) --
	( 65.45,151.31) --
	( 65.46,151.75) --
	( 65.47,152.20) --
	( 65.49,152.66) --
	( 65.50,153.11) --
	( 65.52,153.56) --
	( 65.54,154.05) --
	( 65.55,154.51) --
	( 65.57,154.98) --
	( 65.59,155.45) --
	( 65.61,155.92) --
	( 65.63,156.40) --
	( 65.65,156.89) --
	( 65.68,157.38) --
	( 65.70,157.87) --
	( 65.72,158.34) --
	( 65.75,158.84) --
	( 65.78,159.34) --
	( 65.80,159.84) --
	( 65.83,160.35) --
	( 65.86,160.86) --
	( 65.90,161.37) --
	( 65.93,161.88) --
	( 65.96,162.40) --
	( 66.00,162.92) --
	( 66.04,163.45) --
	( 66.08,163.98) --
	( 66.12,164.51) --
	( 66.16,165.05) --
	( 66.20,165.59) --
	( 66.25,166.13) --
	( 66.29,166.68) --
	( 66.34,167.23) --
	( 66.40,167.78) --
	( 66.45,168.34) --
	( 66.50,168.90) --
	( 66.56,169.46) --
	( 66.62,170.03) --
	( 66.68,170.61) --
	( 66.75,171.18) --
	( 66.82,171.76) --
	( 66.88,172.35) --
	( 66.96,172.93) --
	( 67.03,173.53) --
	( 67.11,174.12) --
	( 67.19,174.72) --
	( 67.27,175.32) --
	( 67.36,175.93) --
	( 67.45,176.54) --
	( 67.54,177.16) --
	( 67.64,177.78) --
	( 67.74,178.40) --
	( 67.84,179.03) --
	( 67.95,179.66) --
	( 68.06,180.30) --
	( 68.18,180.94) --
	( 68.30,181.59) --
	( 68.42,182.24) --
	( 68.55,182.89) --
	( 68.68,183.55) --
	( 68.81,184.21) --
	( 68.96,184.88) --
	( 69.10,185.55) --
	( 69.25,186.22) --
	( 69.41,186.90) --
	( 69.57,187.59) --
	( 69.73,188.28) --
	( 69.91,188.97) --
	( 70.08,189.67) --
	( 70.27,190.37) --
	( 70.45,191.08) --
	( 70.65,191.80) --
	( 70.85,192.51) --
	( 71.06,193.23) --
	( 71.27,193.96) --
	( 71.49,194.69) --
	( 71.72,195.43) --
	( 71.95,196.17) --
	( 72.19,196.91) --
	( 72.44,197.67) --
	( 72.70,198.42) --
	( 72.96,199.18) --
	( 73.23,199.95) --
	( 73.51,200.71) --
	( 73.80,201.52) --
	( 74.10,202.30) --
	( 74.40,203.09) --
	( 74.71,203.88) --
	( 75.03,204.67) --
	( 75.37,205.47) --
	( 75.71,206.28) --
	( 76.06,207.09) --
	( 76.42,207.90) --
	( 76.78,208.72) --
	( 77.16,209.55) --
	( 77.55,210.38) --
	( 77.95,211.22) --
	( 78.36,212.06) --
	( 78.79,212.91) --
	( 79.22,213.77) --
	( 79.66,214.63) --
	( 80.12,215.49) --
	( 80.58,216.36) --
	( 81.06,217.25) --
	( 81.55,218.12) --
	( 82.05,219.01) --
	( 82.57,219.90) --
	( 83.10,220.80) --
	( 83.64,221.71) --
	( 84.19,222.62) --
	( 84.76,223.53) --
	( 85.34,224.45) --
	( 85.93,225.38) --
	( 86.54,226.32) --
	( 87.16,227.25) --
	( 87.80,228.20) --
	( 88.45,229.15) --
	( 89.11,230.10) --
	( 89.79,231.05) --
	( 90.49,232.05) --
	( 91.20,233.02) --
	( 91.92,234.00) --
	( 92.66,234.98) --
	( 93.42,235.97) --
	( 94.19,236.97) --
	( 94.98,237.98) --
	( 95.78,238.99) --
	( 96.60,240.00) --
	( 97.44,241.01) --
	( 98.30,242.06) --
	( 99.17,243.09) --
	(100.06,244.13) --
	(100.96,245.18) --
	(101.88,246.21) --
	(102.82,247.29) --
	(103.78,248.35) --
	(104.76,249.43) --
	(105.75,250.50) --
	(106.76,251.59) --
	(107.79,252.68) --
	(108.84,253.77) --
	(109.91,254.88) --
	(110.99,255.99) --
	(112.10,257.10) --
	(113.22,258.22) --
	(114.36,259.35) --
	(115.52,260.48) --
	(116.70,261.63) --
	(117.90,262.77) --
	(119.12,263.92) --
	(120.35,265.08) --
	(121.61,266.25) --
	(122.88,267.42) --
	(124.18,268.60) --
	(125.49,269.78) --
	(126.82,270.97) --
	(128.17,272.17) --
	(129.54,273.37) --
	(130.94,274.58) --
	(132.35,275.79) --
	(133.77,277.01) --
	(135.22,278.24) --
	(136.69,279.47) --
	(138.18,280.71) --
	(139.68,281.95) --
	(141.21,283.20) --
	(142.75,284.46) --
	(144.32,285.72) --
	(145.90,287.02) --
	(147.50,288.29) --
	(149.12,289.57) --
	(150.76,290.86) --
	(152.41,292.15) --
	(154.09,293.45) --
	(155.78,294.75) --
	(157.49,296.06) --
	(159.22,297.37) --
	(160.97,298.69) --
	(162.73,300.02) --
	(164.51,301.35) --
	(166.31,302.68) --
	(168.13,304.03) --
	(169.96,305.37) --
	(171.81,306.73) --
	(173.68,308.08) --
	(175.56,309.45) --
	(177.45,310.81) --
	(179.37,312.19) --
	(181.30,313.56) --
	(183.24,314.95) --
	(185.20,316.33) --
	(187.17,317.72) --
	(189.16,319.12) --
	(191.16,320.51) --
	(193.17,321.92) --
	(195.20,323.32) --
	(197.24,324.73) --
	(199.30,326.15) --
	(201.36,327.56) --
	(203.44,328.99) --
	(205.53,330.41) --
	(207.63,331.84) --
	(209.74,333.29) --
	(211.87,334.72) --
	(214.00,336.16) --
	(216.14,337.60) --
	(218.30,339.04) --
	(220.46,340.48) --
	(222.63,341.93) --
	(224.81,343.38) --
	(226.99,344.83) --
	(229.18,346.28) --
	(231.39,347.73) --
	(233.59,349.18) --
	(235.81,350.64) --
	(238.03,352.09) --
	(240.25,353.55) --
	(242.48,355.00) --
	(244.71,356.46) --
	(246.95,357.91) --
	(249.19,359.37) --
	(251.44,360.82) --
	(253.68,362.27) --
	(255.93,363.72) --
	(258.18,365.17) --
	(260.44,366.62) --
	(262.69,368.07) --
	(264.94,369.51) --
	(267.20,370.95) --
	(269.45,372.39) --
	(271.71,373.82) --
	(273.96,375.25) --
	(276.21,376.67) --
	(278.45,378.09) --
	(280.70,379.51) --
	(282.94,380.92) --
	(285.18,382.32) --
	(287.41,383.72) --
	(289.64,385.12) --
	(291.86,386.50) --
	(294.08,387.88) --
	(296.30,389.25) --
	(298.50,390.61) --
	(300.71,391.97) --
	(302.90,393.31) --
	(305.08,394.65) --
	(307.26,395.97) --
	(309.43,397.29) --
	(311.59,398.59) --
	(313.75,399.89) --
	(315.89,401.17) --
	(318.02,402.44) --
	(320.15,403.70) --
	(322.26,404.94) --
	(324.36,406.17) --
	(326.45,407.39) --
	(328.53,408.59) --
	(330.59,409.78) --
	(332.65,410.96) --
	(334.69,412.11) --
	(336.72,413.25) --
	(338.73,414.37) --
	(340.73,415.48) --
	(342.72,416.56) --
	(344.69,417.63) --
	(346.65,418.68) --
	(348.59,419.71) --
	(350.52,420.72) --
	(352.44,421.71) --
	(354.33,422.67) --
	(356.21,423.62) --
	(358.08,424.54) --
	(359.93,425.44) --
	(361.76,426.32) --
	(363.58,427.18) --
	(365.38,428.01) --
	(367.16,428.82) --
	(368.92,429.60) --
	(370.67,430.36) --
	(372.40,431.09) --
	(374.11,431.81) --
	(375.80,432.49) --
	(377.48,433.15) --
	(379.13,433.78) --
	(380.77,434.39) --
	(382.39,434.97) --
	(383.99,435.52) --
	(385.57,436.05) --
	(387.14,436.56) --
	(388.68,437.03) --
	(390.21,437.48) --
	(391.71,437.91) --
	(393.20,438.31) --
	(394.67,438.68) --
	(396.12,439.03) --
	(397.54,439.36) --
	(398.95,439.66) --
	(400.35,439.94) --
	(401.72,440.20) --
	(403.07,440.43) --
	(404.40,440.65) --
	(405.71,440.84) --
	(407.01,441.02) --
	(408.28,441.17) --
	(409.54,441.31) --
	(410.77,441.43) --
	(411.99,441.54) --
	(413.19,441.63) --
	(414.37,441.71) --
	(415.53,441.78) --
	(416.67,441.84) --
	(417.79,441.88) --
	(418.90,441.92) --
	(419.98,441.95) --
	(421.05,441.98) --
	(422.10,442.00) --
	(423.13,442.01) --
	(424.14,442.02) --
	(425.13,442.03) --
	(426.11,442.03) --
	(427.07,442.04) --
	(428.01,442.04) --
	(428.93,442.04) --
	(429.83,442.04) --
	(430.72,442.04) --
	(431.59,442.04) --
	(432.45,442.04) --
	(433.29,442.04) --
	(434.11,442.04) --
	(434.91,442.04) --
	(435.70,442.04) --
	(436.47,442.04) --
	(437.23,442.04) --
	(437.97,442.04) --
	(438.69,442.04) --
	(439.40,442.04) --
	(440.10,442.04) --
	(440.78,442.04) --
	(441.44,442.04) --
	(442.09,442.04) --
	(442.73,442.04) --
	(443.35,442.04) --
	(443.96,442.04) --
	(444.55,442.04) --
	(445.13,442.04) --
	(445.70,442.04) --
	(446.25,442.04) --
	(446.79,442.04) --
	(447.32,442.04) --
	(447.84,442.04) --
	(448.34,442.04) --
	(448.83,442.04) --
	(449.31,442.04) --
	(449.77,442.04) --
	(450.23,442.04) --
	(450.67,442.04) --
	(451.10,442.04) --
	(451.53,442.04) --
	(451.94,442.04) --
	(452.34,442.04) --
	(452.73,442.04) --
	(453.11,442.04) --
	(453.47,442.04) --
	(453.83,442.04) --
	(454.18,442.04) --
	(454.52,442.04) --
	(454.86,442.04) --
	(455.18,442.04) --
	(455.49,442.04) --
	(455.79,442.04) --
	(456.09,442.04) --
	(456.38,442.04) --
	(456.66,442.04) --
	(456.93,442.04) --
	(457.19,442.04) --
	(457.45,442.04) --
	(457.70,442.04) --
	(457.94,442.04) --
	(458.17,442.04) --
	(458.40,442.04) --
	(458.62,442.04) --
	(458.83,442.04) --
	(459.04,442.04) --
	(459.24,442.04) --
	(459.44,442.04) --
	(459.62,442.04) --
	(459.81,442.04) --
	(459.98,442.04) --
	(460.16,442.04) --
	(460.32,442.04) --
	(460.48,442.04) --
	(460.64,442.04) --
	(460.79,442.04) --
	(460.93,442.04) --
	(461.08,442.04) --
	(461.21,442.04) --
	(461.34,442.04) --
	(461.47,442.04) --
	(461.59,442.04) --
	(461.71,442.04) --
	(461.83,442.04) --
	(461.94,442.04) --
	(462.05,442.04) --
	(462.15,442.04) --
	(462.25,442.04) --
	(462.35,442.04) --
	(462.44,442.04) --
	(462.53,442.04) --
	(462.62,442.04) --
	(462.70,442.04) --
	(462.78,442.04) --
	(462.86,442.04) --
	(462.93,442.04) --
	(463.01,442.04) --
	(463.07,442.04) --
	(463.14,442.04) --
	(463.21,442.04) --
	(463.27,442.04) --
	(463.33,442.04) --
	(463.39,442.04) --
	(463.44,442.04) --
	(463.49,442.04) --
	(463.55,442.04) --
	(463.60,442.04) --
	(463.64,442.04) --
	(463.69,442.04) --
	(463.73,442.04) --
	(463.77,442.04) --
	(463.81,442.04) --
	(463.85,442.04) --
	(463.89,442.04) --
	(463.93,442.04) --
	(463.96,442.04) --
	(463.99,442.04) --
	(464.03,442.04) --
	(464.06,442.04) --
	(464.09,442.04) --
	(464.11,442.04) --
	(464.14,442.04) --
	(464.17,442.04) --
	(464.19,442.04) --
	(464.21,442.04) --
	(464.24,442.04) --
	(464.26,442.04) --
	(464.28,442.04) --
	(464.30,442.04) --
	(464.32,442.04) --
	(464.34,442.04) --
	(464.35,442.04) --
	(464.37,442.04) --
	(464.39,442.04) --
	(464.40,442.04) --
	(464.42,442.04) --
	(464.43,442.04) --
	(464.44,442.04) --
	(464.46,442.04) --
	(464.47,442.04) --
	(464.48,442.04) --
	(464.49,442.04) --
	(464.50,442.04) --
	(464.51,442.04) --
	(464.52,442.04) --
	(464.53,442.04) --
	(464.54,442.04) --
	(464.55,442.04) --
	(464.56,442.04) --
	(464.56,442.04) --
	(464.57,442.04) --
	(464.58,442.04) --
	(464.58,442.04) --
	(464.59,442.04) --
	(464.60,442.04) --
	(464.60,442.04) --
	(464.61,442.04) --
	(464.61,442.04) --
	(464.62,442.04) --
	(464.62,442.04) --
	(464.63,442.04) --
	(464.63,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.26, 75.85) --
	( 65.26, 75.85) --
	( 65.27, 75.85) --
	( 65.27, 75.85) --
	( 65.28, 75.85) --
	( 65.28, 75.85) --
	( 65.29, 75.85) --
	( 65.29, 75.85) --
	( 65.30, 75.85) --
	( 65.31, 75.85) --
	( 65.31, 75.85) --
	( 65.32, 75.85) --
	( 65.33, 75.85) --
	( 65.33, 75.85) --
	( 65.34, 75.85) --
	( 65.35, 75.85) --
	( 65.36, 75.85) --
	( 65.37, 75.85) --
	( 65.38, 75.85) --
	( 65.39, 75.85) --
	( 65.40, 75.85) --
	( 65.41, 75.85) --
	( 65.42, 75.85) --
	( 65.43, 75.85) --
	( 65.45, 75.85) --
	( 65.46, 75.85) --
	( 65.47, 75.85) --
	( 65.49, 75.85) --
	( 65.50, 75.85) --
	( 65.52, 75.85) --
	( 65.54, 75.85) --
	( 65.55, 75.85) --
	( 65.57, 75.85) --
	( 65.59, 75.85) --
	( 65.61, 75.85) --
	( 65.63, 75.85) --
	( 65.65, 75.85) --
	( 65.68, 75.85) --
	( 65.70, 75.85) --
	( 65.72, 75.85) --
	( 65.75, 75.85) --
	( 65.78, 75.85) --
	( 65.80, 75.85) --
	( 65.83, 75.85) --
	( 65.86, 75.85) --
	( 65.90, 75.85) --
	( 65.93, 75.85) --
	( 65.96, 75.85) --
	( 66.00, 75.85) --
	( 66.04, 75.85) --
	( 66.08, 75.85) --
	( 66.12, 75.85) --
	( 66.16, 75.85) --
	( 66.20, 75.85) --
	( 66.25, 75.85) --
	( 66.29, 75.85) --
	( 66.34, 75.85) --
	( 66.40, 75.85) --
	( 66.45, 75.85) --
	( 66.50, 75.85) --
	( 66.56, 75.85) --
	( 66.62, 75.85) --
	( 66.68, 75.85) --
	( 66.75, 75.85) --
	( 66.82, 75.85) --
	( 66.88, 75.85) --
	( 66.96, 75.85) --
	( 67.03, 75.85) --
	( 67.11, 75.85) --
	( 67.19, 75.85) --
	( 67.27, 75.85) --
	( 67.36, 75.85) --
	( 67.45, 75.85) --
	( 67.54, 75.85) --
	( 67.64, 75.85) --
	( 67.74, 75.85) --
	( 67.84, 75.85) --
	( 67.95, 75.85) --
	( 68.06, 75.85) --
	( 68.18, 75.85) --
	( 68.30, 75.85) --
	( 68.42, 75.85) --
	( 68.55, 75.85) --
	( 68.68, 75.85) --
	( 68.81, 75.85) --
	( 68.96, 75.85) --
	( 69.10, 75.85) --
	( 69.25, 75.85) --
	( 69.41, 75.85) --
	( 69.57, 75.86) --
	( 69.73, 75.86) --
	( 69.91, 75.86) --
	( 70.08, 75.86) --
	( 70.27, 75.87) --
	( 70.45, 75.87) --
	( 70.65, 75.88) --
	( 70.85, 75.88) --
	( 71.06, 75.89) --
	( 71.27, 75.90) --
	( 71.49, 75.91) --
	( 71.72, 75.92) --
	( 71.95, 75.93) --
	( 72.19, 75.94) --
	( 72.44, 75.96) --
	( 72.70, 75.98) --
	( 72.96, 76.00) --
	( 73.23, 76.02) --
	( 73.51, 76.05) --
	( 73.80, 76.08) --
	( 74.10, 76.12) --
	( 74.40, 76.16) --
	( 74.71, 76.21) --
	( 75.03, 76.26) --
	( 75.37, 76.31) --
	( 75.71, 76.37) --
	( 76.06, 76.44) --
	( 76.42, 76.52) --
	( 76.78, 76.60) --
	( 77.16, 76.70) --
	( 77.55, 76.80) --
	( 77.95, 76.91) --
	( 78.36, 77.03) --
	( 78.79, 77.17) --
	( 79.22, 77.31) --
	( 79.66, 77.47) --
	( 80.12, 77.64) --
	( 80.58, 77.83) --
	( 81.06, 78.02) --
	( 81.55, 78.24) --
	( 82.05, 78.47) --
	( 82.57, 78.72) --
	( 83.10, 78.98) --
	( 83.64, 79.27) --
	( 84.19, 79.57) --
	( 84.76, 79.90) --
	( 85.34, 80.24) --
	( 85.93, 80.61) --
	( 86.54, 81.00) --
	( 87.16, 81.41) --
	( 87.80, 81.85) --
	( 88.45, 82.31) --
	( 89.11, 82.80) --
	( 89.79, 83.31) --
	( 90.49, 83.85) --
	( 91.20, 84.42) --
	( 91.92, 85.01) --
	( 92.66, 85.64) --
	( 93.42, 86.29) --
	( 94.19, 86.98) --
	( 94.98, 87.69) --
	( 95.78, 88.43) --
	( 96.60, 89.21) --
	( 97.44, 90.02) --
	( 98.30, 90.86) --
	( 99.17, 91.73) --
	(100.06, 92.64) --
	(100.96, 93.58) --
	(101.88, 94.55) --
	(102.82, 95.55) --
	(103.78, 96.59) --
	(104.76, 97.66) --
	(105.75, 98.77) --
	(106.76, 99.91) --
	(107.79,101.08) --
	(108.84,102.29) --
	(109.91,103.54) --
	(110.99,104.81) --
	(112.10,106.12) --
	(113.22,107.46) --
	(114.36,108.84) --
	(115.52,110.25) --
	(116.70,111.69) --
	(117.90,113.17) --
	(119.12,114.67) --
	(120.35,116.21) --
	(121.61,117.78) --
	(122.88,119.38) --
	(124.18,121.02) --
	(125.49,122.68) --
	(126.82,124.37) --
	(128.17,126.10) --
	(129.54,127.85) --
	(130.94,129.63) --
	(132.35,131.43) --
	(133.77,133.26) --
	(135.22,135.11) --
	(136.69,137.00) --
	(138.18,138.91) --
	(139.68,140.84) --
	(141.21,142.80) --
	(142.75,144.78) --
	(144.32,146.78) --
	(145.90,148.80) --
	(147.50,150.84) --
	(149.12,152.90) --
	(150.76,154.99) --
	(152.41,157.09) --
	(154.09,159.21) --
	(155.78,161.34) --
	(157.49,163.49) --
	(159.22,165.65) --
	(160.97,167.83) --
	(162.73,170.03) --
	(164.51,172.23) --
	(166.31,174.45) --
	(168.13,176.68) --
	(169.96,178.91) --
	(171.81,181.16) --
	(173.68,183.44) --
	(175.56,185.71) --
	(177.45,187.98) --
	(179.37,190.26) --
	(181.30,192.54) --
	(183.24,194.83) --
	(185.20,197.13) --
	(187.17,199.43) --
	(189.16,201.73) --
	(191.16,204.03) --
	(193.17,206.34) --
	(195.20,208.65) --
	(197.24,210.95) --
	(199.30,213.26) --
	(201.36,215.57) --
	(203.44,217.87) --
	(205.53,220.17) --
	(207.63,222.47) --
	(209.74,224.77) --
	(211.87,227.06) --
	(214.00,229.35) --
	(216.14,231.63) --
	(218.30,233.90) --
	(220.46,236.17) --
	(222.63,238.44) --
	(224.81,240.69) --
	(226.99,242.94) --
	(229.18,245.18) --
	(231.39,247.41) --
	(233.59,249.63) --
	(235.81,251.84) --
	(238.03,254.04) --
	(240.25,256.23) --
	(242.48,258.41) --
	(244.71,260.58) --
	(246.95,262.74) --
	(249.19,264.89) --
	(251.44,267.03) --
	(253.68,269.13) --
	(255.93,271.24) --
	(258.18,273.33) --
	(260.44,275.42) --
	(262.69,277.48) --
	(264.94,279.54) --
	(267.20,281.57) --
	(269.45,283.60) --
	(271.71,285.61) --
	(273.96,287.60) --
	(276.21,289.58) --
	(278.45,291.54) --
	(280.70,293.49) --
	(282.94,295.42) --
	(285.18,297.34) --
	(287.41,299.23) --
	(289.64,301.12) --
	(291.86,302.99) --
	(294.08,304.84) --
	(296.30,306.67) --
	(298.50,308.49) --
	(300.71,310.29) --
	(302.90,312.07) --
	(305.08,313.84) --
	(307.26,315.59) --
	(309.43,317.33) --
	(311.59,319.04) --
	(313.75,320.74) --
	(315.89,322.43) --
	(318.02,324.09) --
	(320.15,325.74) --
	(322.26,327.38) --
	(324.36,328.99) --
	(326.45,330.59) --
	(328.53,332.17) --
	(330.59,333.73) --
	(332.65,335.28) --
	(334.69,336.81) --
	(336.72,338.32) --
	(338.73,339.82) --
	(340.73,341.30) --
	(342.72,342.74) --
	(344.69,344.18) --
	(346.65,345.61) --
	(348.59,347.02) --
	(350.52,348.42) --
	(352.44,349.80) --
	(354.33,351.16) --
	(356.21,352.50) --
	(358.08,353.83) --
	(359.93,355.14) --
	(361.76,356.44) --
	(363.58,357.72) --
	(365.38,358.98) --
	(367.16,360.23) --
	(368.92,361.46) --
	(370.67,362.68) --
	(372.40,363.88) --
	(374.11,365.06) --
	(375.80,366.23) --
	(377.48,367.38) --
	(379.13,368.52) --
	(380.77,369.65) --
	(382.39,370.76) --
	(383.99,371.85) --
	(385.57,372.93) --
	(387.14,374.00) --
	(388.68,375.05) --
	(390.21,376.09) --
	(391.71,377.11) --
	(393.20,378.12) --
	(394.67,379.11) --
	(396.12,380.09) --
	(397.54,381.06) --
	(398.95,382.02) --
	(400.35,382.96) --
	(401.72,383.88) --
	(403.07,384.80) --
	(404.40,385.70) --
	(405.71,386.59) --
	(407.01,387.47) --
	(408.28,388.33) --
	(409.54,389.19) --
	(410.77,390.01) --
	(411.99,390.85) --
	(413.19,391.66) --
	(414.37,392.47) --
	(415.53,393.26) --
	(416.67,394.05) --
	(417.79,394.81) --
	(418.90,395.56) --
	(419.98,396.31) --
	(421.05,397.04) --
	(422.10,397.77) --
	(423.13,398.48) --
	(424.14,399.18) --
	(425.13,399.87) --
	(426.11,400.55) --
	(427.07,401.22) --
	(428.01,401.88) --
	(428.93,402.55) --
	(429.83,403.19) --
	(430.72,403.82) --
	(431.59,404.44) --
	(432.45,405.05) --
	(433.29,405.65) --
	(434.11,406.25) --
	(434.91,406.83) --
	(435.70,407.41) --
	(436.47,407.98) --
	(437.23,408.53) --
	(437.97,409.08) --
	(438.69,409.62) --
	(439.40,410.16) --
	(440.10,410.68) --
	(440.78,411.20) --
	(441.44,411.71) --
	(442.09,412.21) --
	(442.73,412.70) --
	(443.35,413.18) --
	(443.96,413.66) --
	(444.55,414.13) --
	(445.13,414.59) --
	(445.70,415.04) --
	(446.25,415.49) --
	(446.79,415.93) --
	(447.32,416.37) --
	(447.84,416.79) --
	(448.34,417.21) --
	(448.83,417.62) --
	(449.31,418.03) --
	(449.77,418.43) --
	(450.23,418.82) --
	(450.67,419.21) --
	(451.10,419.59) --
	(451.53,419.96) --
	(451.94,420.33) --
	(452.34,420.69) --
	(452.73,421.05) --
	(453.11,421.40) --
	(453.47,421.74) --
	(453.83,422.08) --
	(454.18,422.42) --
	(454.52,422.75) --
	(454.86,423.07) --
	(455.18,423.39) --
	(455.49,423.70) --
	(455.79,424.01) --
	(456.09,424.31) --
	(456.38,424.61) --
	(456.66,424.90) --
	(456.93,425.19) --
	(457.19,425.47) --
	(457.45,425.75) --
	(457.70,426.02) --
	(457.94,426.29) --
	(458.17,426.56) --
	(458.40,426.82) --
	(458.62,427.08) --
	(458.83,427.32) --
	(459.04,427.57) --
	(459.24,427.82) --
	(459.44,428.05) --
	(459.62,428.29) --
	(459.81,428.52) --
	(459.98,428.75) --
	(460.16,428.97) --
	(460.32,429.19) --
	(460.48,429.41) --
	(460.64,429.62) --
	(460.79,429.83) --
	(460.93,430.04) --
	(461.08,430.24) --
	(461.21,430.44) --
	(461.34,430.63) --
	(461.47,430.82) --
	(461.59,431.01) --
	(461.71,431.21) --
	(461.83,431.39) --
	(461.94,431.57) --
	(462.05,431.74) --
	(462.15,431.92) --
	(462.25,432.09) --
	(462.35,432.26) --
	(462.44,432.42) --
	(462.53,432.58) --
	(462.62,432.74) --
	(462.70,432.90) --
	(462.78,433.05) --
	(462.86,433.21) --
	(462.93,433.36) --
	(463.01,433.50) --
	(463.07,433.65) --
	(463.14,433.79) --
	(463.21,433.93) --
	(463.27,434.07) --
	(463.33,434.20) --
	(463.39,434.33) --
	(463.44,434.46) --
	(463.49,434.59) --
	(463.55,434.72) --
	(463.60,434.84) --
	(463.64,434.96) --
	(463.69,435.08) --
	(463.73,435.20) --
	(463.77,435.31) --
	(463.81,435.43) --
	(463.85,435.54) --
	(463.89,435.65) --
	(463.93,435.76) --
	(463.96,435.86) --
	(463.99,435.97) --
	(464.03,436.07) --
	(464.06,436.17) --
	(464.09,436.27) --
	(464.11,436.37) --
	(464.14,436.46) --
	(464.17,436.56) --
	(464.19,436.65) --
	(464.21,436.74) --
	(464.24,436.83) --
	(464.26,436.92) --
	(464.28,437.00) --
	(464.30,437.09) --
	(464.32,437.17) --
	(464.34,437.25) --
	(464.35,437.33) --
	(464.37,437.41) --
	(464.39,437.49) --
	(464.40,437.57) --
	(464.42,437.64) --
	(464.43,437.72) --
	(464.44,437.79) --
	(464.46,437.86) --
	(464.47,437.93) --
	(464.48,438.00) --
	(464.49,438.07) --
	(464.50,438.13) --
	(464.51,438.20) --
	(464.52,438.27) --
	(464.53,438.33) --
	(464.54,438.39) --
	(464.55,438.45) --
	(464.56,438.52) --
	(464.56,438.57) --
	(464.57,438.63) --
	(464.58,438.69) --
	(464.58,438.74) --
	(464.59,438.80) --
	(464.60,438.85) --
	(464.60,438.91) --
	(464.61,438.96) --
	(464.61,439.01) --
	(464.62,439.06) --
	(464.62,439.11) --
	(464.63,439.16) --
	(464.63,439.21) --
	(464.64,439.26) --
	(464.64,439.30) --
	(464.64,439.35) --
	(464.65,439.39) --
	(464.65,439.44) --
	(464.65,439.48) --
	(464.66,439.52) --
	(464.66,439.57) --
	(464.66,439.61) --
	(464.66,439.65) --
	(464.67,439.69) --
	(464.67,439.73) --
	(464.67,439.76) --
	(464.67,439.80) --
	(464.68,439.84) --
	(464.68,439.88) --
	(464.68,439.91) --
	(464.68,439.95) --
	(464.68,439.98) --
	(464.68,440.02) --
	(464.68,440.05) --
	(464.69,440.08) --
	(464.69,440.12) --
	(464.69,440.15) --
	(464.69,440.18) --
	(464.69,440.21) --
	(464.69,440.24) --
	(464.69,440.27) --
	(464.69,440.30) --
	(464.69,440.33) --
	(464.70,440.36) --
	(464.70,440.38) --
	(464.70,440.41) --
	(464.70,440.44) --
	(464.70,440.47) --
	(464.70,440.49) --
	(464.70,440.52) --
	(464.70,440.54) --
	(464.70,440.57) --
	(464.70,440.59) --
	(464.70,440.62) --
	(464.70,440.64) --
	(464.70,440.66) --
	(464.70,440.68) --
	(464.70,440.71) --
	(464.70,440.73) --
	(464.70,440.75) --
	(464.70,440.77) --
	(464.70,440.79) --
	(464.70,440.81) --
	(464.71,440.83) --
	(464.71,440.85) --
	(464.71,440.87) --
	(464.71,440.89) --
	(464.71,440.91) --
	(464.71,440.93) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.98) --
	(464.71,441.00) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.05) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.32) --
	(464.71,441.33) --
	(464.71,441.34) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.45) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.97) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.98) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,441.99) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.00) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.01) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.02) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.03) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.86) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.87) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.88) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.89) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.90) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.91) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.92) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.93) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.94) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.95) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.96) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.97) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.98) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 75.99) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.00) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.01) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.02) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.03) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.04) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.05) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.06) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.07) --
	( 65.18, 76.08) --
	( 65.18, 76.08) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.44) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.55) --
	( 65.18, 76.56) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.93) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.98) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.03) --
	( 65.18, 77.05) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.10) --
	( 65.18, 77.12) --
	( 65.18, 77.14) --
	( 65.18, 77.16) --
	( 65.18, 77.18) --
	( 65.18, 77.20) --
	( 65.18, 77.22) --
	( 65.18, 77.24) --
	( 65.18, 77.26) --
	( 65.18, 77.28) --
	( 65.18, 77.30) --
	( 65.18, 77.33) --
	( 65.18, 77.35) --
	( 65.18, 77.37) --
	( 65.18, 77.39) --
	( 65.18, 77.42) --
	( 65.18, 77.44) --
	( 65.18, 77.46) --
	( 65.18, 77.49) --
	( 65.18, 77.51) --
	( 65.18, 77.54) --
	( 65.18, 77.57) --
	( 65.18, 77.59) --
	( 65.18, 77.62) --
	( 65.18, 77.64) --
	( 65.18, 77.67) --
	( 65.18, 77.70) --
	( 65.18, 77.73) --
	( 65.18, 77.76) --
	( 65.18, 77.78) --
	( 65.18, 77.81) --
	( 65.18, 77.84) --
	( 65.18, 77.87) --
	( 65.18, 77.90) --
	( 65.18, 77.93) --
	( 65.18, 77.97) --
	( 65.18, 78.00) --
	( 65.18, 78.03) --
	( 65.18, 78.07) --
	( 65.18, 78.10) --
	( 65.18, 78.13) --
	( 65.18, 78.17) --
	( 65.18, 78.20) --
	( 65.18, 78.24) --
	( 65.18, 78.28) --
	( 65.18, 78.31) --
	( 65.18, 78.35) --
	( 65.18, 78.39) --
	( 65.18, 78.42) --
	( 65.18, 78.46) --
	( 65.18, 78.50) --
	( 65.18, 78.55) --
	( 65.18, 78.59) --
	( 65.19, 78.63) --
	( 65.19, 78.67) --
	( 65.19, 78.71) --
	( 65.19, 78.76) --
	( 65.19, 78.80) --
	( 65.19, 78.85) --
	( 65.19, 78.89) --
	( 65.19, 78.94) --
	( 65.19, 78.99) --
	( 65.19, 79.03) --
	( 65.19, 79.08) --
	( 65.19, 79.13) --
	( 65.19, 79.18) --
	( 65.19, 79.23) --
	( 65.19, 79.29) --
	( 65.19, 79.34) --
	( 65.19, 79.39) --
	( 65.19, 79.45) --
	( 65.19, 79.50) --
	( 65.19, 79.56) --
	( 65.20, 79.61) --
	( 65.20, 79.67) --
	( 65.20, 79.73) --
	( 65.20, 79.79) --
	( 65.20, 79.85) --
	( 65.20, 79.91) --
	( 65.20, 79.97) --
	( 65.20, 80.04) --
	( 65.20, 80.10) --
	( 65.21, 80.17) --
	( 65.21, 80.23) --
	( 65.21, 80.30) --
	( 65.21, 80.37) --
	( 65.21, 80.44) --
	( 65.21, 80.51) --
	( 65.21, 80.58) --
	( 65.22, 80.65) --
	( 65.22, 80.73) --
	( 65.22, 80.80) --
	( 65.22, 80.88) --
	( 65.23, 80.96) --
	( 65.23, 81.03) --
	( 65.23, 81.11) --
	( 65.23, 81.20) --
	( 65.24, 81.28) --
	( 65.24, 81.36) --
	( 65.24, 81.45) --
	( 65.25, 81.53) --
	( 65.25, 81.62) --
	( 65.25, 81.71) --
	( 65.26, 81.80) --
	( 65.26, 81.90) --
	( 65.27, 81.99) --
	( 65.27, 82.08) --
	( 65.28, 82.18) --
	( 65.28, 82.27) --
	( 65.29, 82.37) --
	( 65.29, 82.47) --
	( 65.30, 82.58) --
	( 65.31, 82.68) --
	( 65.31, 82.78) --
	( 65.32, 82.89) --
	( 65.33, 83.00) --
	( 65.33, 83.10) --
	( 65.34, 83.23) --
	( 65.35, 83.34) --
	( 65.36, 83.45) --
	( 65.37, 83.57) --
	( 65.38, 83.69) --
	( 65.39, 83.81) --
	( 65.40, 83.93) --
	( 65.41, 84.06) --
	( 65.42, 84.19) --
	( 65.43, 84.31) --
	( 65.45, 84.44) --
	( 65.46, 84.57) --
	( 65.47, 84.71) --
	( 65.49, 84.85) --
	( 65.50, 84.98) --
	( 65.52, 85.13) --
	( 65.54, 85.27) --
	( 65.55, 85.41) --
	( 65.57, 85.56) --
	( 65.59, 85.71) --
	( 65.61, 85.86) --
	( 65.63, 86.02) --
	( 65.65, 86.18) --
	( 65.68, 86.34) --
	( 65.70, 86.50) --
	( 65.72, 86.66) --
	( 65.75, 86.83) --
	( 65.78, 87.00) --
	( 65.80, 87.17) --
	( 65.83, 87.34) --
	( 65.86, 87.52) --
	( 65.90, 87.70) --
	( 65.93, 87.88) --
	( 65.96, 88.07) --
	( 66.00, 88.26) --
	( 66.04, 88.45) --
	( 66.08, 88.64) --
	( 66.12, 88.84) --
	( 66.16, 89.04) --
	( 66.20, 89.24) --
	( 66.25, 89.45) --
	( 66.29, 89.66) --
	( 66.34, 89.87) --
	( 66.40, 90.09) --
	( 66.45, 90.31) --
	( 66.50, 90.53) --
	( 66.56, 90.76) --
	( 66.62, 90.98) --
	( 66.68, 91.22) --
	( 66.75, 91.45) --
	( 66.82, 91.69) --
	( 66.88, 91.94) --
	( 66.96, 92.18) --
	( 67.03, 92.44) --
	( 67.11, 92.69) --
	( 67.19, 92.95) --
	( 67.27, 93.21) --
	( 67.36, 93.48) --
	( 67.45, 93.75) --
	( 67.54, 94.02) --
	( 67.64, 94.30) --
	( 67.74, 94.58) --
	( 67.84, 94.87) --
	( 67.95, 95.16) --
	( 68.06, 95.45) --
	( 68.18, 95.75) --
	( 68.30, 96.07) --
	( 68.42, 96.38) --
	( 68.55, 96.69) --
	( 68.68, 97.01) --
	( 68.81, 97.33) --
	( 68.96, 97.66) --
	( 69.10, 97.99) --
	( 69.25, 98.32) --
	( 69.41, 98.67) --
	( 69.57, 99.01) --
	( 69.73, 99.37) --
	( 69.91, 99.72) --
	( 70.08,100.09) --
	( 70.27,100.46) --
	( 70.45,100.83) --
	( 70.65,101.21) --
	( 70.85,101.60) --
	( 71.06,101.99) --
	( 71.27,102.37) --
	( 71.49,102.78) --
	( 71.72,103.19) --
	( 71.95,103.61) --
	( 72.19,104.03) --
	( 72.44,104.45) --
	( 72.70,104.88) --
	( 72.96,105.32) --
	( 73.23,105.77) --
	( 73.51,106.22) --
	( 73.80,106.67) --
	( 74.10,107.14) --
	( 74.40,107.61) --
	( 74.71,108.09) --
	( 75.03,108.57) --
	( 75.37,109.06) --
	( 75.71,109.56) --
	( 76.06,110.07) --
	( 76.42,110.58) --
	( 76.78,111.10) --
	( 77.16,111.62) --
	( 77.55,112.16) --
	( 77.95,112.70) --
	( 78.36,113.25) --
	( 78.79,113.81) --
	( 79.22,114.37) --
	( 79.66,114.95) --
	( 80.12,115.53) --
	( 80.58,116.11) --
	( 81.06,116.71) --
	( 81.55,117.32) --
	( 82.05,117.93) --
	( 82.57,118.55) --
	( 83.10,119.18) --
	( 83.64,119.82) --
	( 84.19,120.47) --
	( 84.76,121.13) --
	( 85.34,121.79) --
	( 85.93,122.47) --
	( 86.54,123.15) --
	( 87.16,123.85) --
	( 87.80,124.55) --
	( 88.45,125.26) --
	( 89.11,125.98) --
	( 89.79,126.71) --
	( 90.49,127.45) --
	( 91.20,128.20) --
	( 91.92,128.96) --
	( 92.66,129.73) --
	( 93.42,130.52) --
	( 94.19,131.31) --
	( 94.98,132.11) --
	( 95.78,132.92) --
	( 96.60,133.74) --
	( 97.44,134.57) --
	( 98.30,135.42) --
	( 99.17,136.27) --
	(100.06,137.13) --
	(100.96,138.00) --
	(101.88,138.91) --
	(102.82,139.80) --
	(103.78,140.71) --
	(104.76,141.63) --
	(105.75,142.56) --
	(106.76,143.51) --
	(107.79,144.46) --
	(108.84,145.43) --
	(109.91,146.41) --
	(110.99,147.40) --
	(112.10,148.40) --
	(113.22,149.40) --
	(114.36,150.45) --
	(115.52,151.48) --
	(116.70,152.54) --
	(117.90,153.60) --
	(119.12,154.69) --
	(120.35,155.76) --
	(121.61,156.87) --
	(122.88,157.99) --
	(124.18,159.11) --
	(125.49,160.26) --
	(126.82,161.41) --
	(128.17,162.58) --
	(129.54,163.76) --
	(130.94,164.95) --
	(132.35,166.16) --
	(133.77,167.38) --
	(135.22,168.62) --
	(136.69,169.86) --
	(138.18,171.12) --
	(139.68,172.40) --
	(141.21,173.69) --
	(142.75,174.99) --
	(144.32,176.31) --
	(145.90,177.64) --
	(147.50,178.98) --
	(149.12,180.34) --
	(150.76,181.71) --
	(152.41,183.10) --
	(154.09,184.49) --
	(155.78,185.91) --
	(157.49,187.34) --
	(159.22,188.78) --
	(160.97,190.23) --
	(162.73,191.70) --
	(164.51,193.19) --
	(166.31,194.68) --
	(168.13,196.20) --
	(169.96,197.72) --
	(171.81,199.26) --
	(173.68,200.82) --
	(175.56,202.38) --
	(177.45,203.96) --
	(179.37,205.57) --
	(181.30,207.18) --
	(183.24,208.80) --
	(185.20,210.44) --
	(187.17,212.09) --
	(189.16,213.73) --
	(191.16,215.41) --
	(193.17,217.11) --
	(195.20,218.81) --
	(197.24,220.53) --
	(199.30,222.27) --
	(201.36,224.01) --
	(203.44,225.77) --
	(205.53,227.54) --
	(207.63,229.33) --
	(209.74,231.12) --
	(211.87,232.93) --
	(214.00,234.75) --
	(216.14,236.59) --
	(218.30,238.43) --
	(220.46,240.29) --
	(222.63,242.16) --
	(224.81,244.03) --
	(226.99,245.93) --
	(229.18,247.83) --
	(231.39,249.74) --
	(233.59,251.66) --
	(235.81,253.59) --
	(238.03,255.54) --
	(240.25,257.49) --
	(242.48,259.45) --
	(244.71,261.42) --
	(246.95,263.40) --
	(249.19,265.39) --
	(251.44,267.39) --
	(253.68,269.40) --
	(255.93,271.41) --
	(258.18,273.43) --
	(260.44,275.46) --
	(262.69,277.49) --
	(264.94,279.54) --
	(267.20,281.59) --
	(269.45,283.64) --
	(271.71,285.70) --
	(273.96,287.77) --
	(276.21,289.84) --
	(278.45,291.89) --
	(280.70,293.98) --
	(282.94,296.06) --
	(285.18,298.15) --
	(287.41,300.23) --
	(289.64,302.32) --
	(291.86,304.41) --
	(294.08,306.50) --
	(296.30,308.59) --
	(298.50,310.68) --
	(300.71,312.77) --
	(302.90,314.86) --
	(305.08,316.95) --
	(307.26,319.04) --
	(309.43,321.12) --
	(311.59,323.21) --
	(313.75,325.28) --
	(315.89,327.36) --
	(318.02,329.43) --
	(320.15,331.49) --
	(322.26,333.55) --
	(324.36,335.60) --
	(326.45,337.65) --
	(328.53,339.68) --
	(330.59,341.71) --
	(332.65,343.73) --
	(334.69,345.75) --
	(336.72,347.75) --
	(338.73,349.74) --
	(340.73,351.72) --
	(342.72,353.69) --
	(344.69,355.65) --
	(346.65,357.59) --
	(348.59,359.52) --
	(350.52,361.44) --
	(352.44,363.34) --
	(354.33,365.23) --
	(356.21,367.10) --
	(358.08,368.97) --
	(359.93,370.81) --
	(361.76,372.63) --
	(363.58,374.44) --
	(365.38,376.22) --
	(367.16,377.99) --
	(368.92,379.74) --
	(370.67,381.46) --
	(372.40,383.17) --
	(374.11,384.85) --
	(375.80,386.52) --
	(377.48,388.16) --
	(379.13,389.78) --
	(380.77,391.39) --
	(382.39,392.96) --
	(383.99,394.50) --
	(385.57,396.03) --
	(387.14,397.53) --
	(388.68,399.01) --
	(390.21,400.46) --
	(391.71,401.88) --
	(393.20,403.28) --
	(394.67,404.66) --
	(396.12,406.00) --
	(397.54,407.32) --
	(398.95,408.61) --
	(400.35,409.88) --
	(401.72,411.11) --
	(403.07,412.33) --
	(404.40,413.51) --
	(405.71,414.67) --
	(407.01,415.79) --
	(408.28,416.89) --
	(409.54,417.96) --
	(410.77,419.01) --
	(411.99,420.02) --
	(413.19,421.01) --
	(414.37,421.96) --
	(415.53,422.89) --
	(416.67,423.80) --
	(417.79,424.67) --
	(418.90,425.52) --
	(419.98,426.34) --
	(421.05,427.13) --
	(422.10,427.90) --
	(423.13,428.63) --
	(424.14,429.34) --
	(425.13,430.04) --
	(426.11,430.69) --
	(427.07,431.33) --
	(428.01,431.94) --
	(428.93,432.52) --
	(429.83,433.09) --
	(430.72,433.62) --
	(431.59,434.14) --
	(432.45,434.63) --
	(433.29,435.10) --
	(434.11,435.55) --
	(434.91,435.97) --
	(435.70,436.38) --
	(436.47,436.76) --
	(437.23,437.13) --
	(437.97,437.48) --
	(438.69,437.80) --
	(439.40,438.11) --
	(440.10,438.40) --
	(440.78,438.68) --
	(441.44,438.94) --
	(442.09,439.18) --
	(442.73,439.41) --
	(443.35,439.62) --
	(443.96,439.82) --
	(444.55,440.01) --
	(445.13,440.19) --
	(445.70,440.35) --
	(446.25,440.50) --
	(446.79,440.64) --
	(447.32,440.77) --
	(447.84,440.89) --
	(448.34,441.00) --
	(448.83,441.10) --
	(449.31,441.19) --
	(449.77,441.28) --
	(450.23,441.36) --
	(450.67,441.43) --
	(451.10,441.50) --
	(451.53,441.56) --
	(451.94,441.61) --
	(452.34,441.66) --
	(452.73,441.70) --
	(453.11,441.74) --
	(453.47,441.78) --
	(453.83,441.81) --
	(454.18,441.84) --
	(454.52,441.87) --
	(454.86,441.89) --
	(455.18,441.91) --
	(455.49,441.93) --
	(455.79,441.94) --
	(456.09,441.96) --
	(456.38,441.97) --
	(456.66,441.98) --
	(456.93,441.99) --
	(457.19,442.00) --
	(457.45,442.00) --
	(457.70,442.01) --
	(457.94,442.02) --
	(458.17,442.02) --
	(458.40,442.02) --
	(458.62,442.03) --
	(458.83,442.03) --
	(459.04,442.03) --
	(459.24,442.03) --
	(459.44,442.04) --
	(459.62,442.04) --
	(459.81,442.04) --
	(459.98,442.04) --
	(460.16,442.04) --
	(460.32,442.04) --
	(460.48,442.04) --
	(460.64,442.04) --
	(460.79,442.04) --
	(460.93,442.04) --
	(461.08,442.04) --
	(461.21,442.04) --
	(461.34,442.04) --
	(461.47,442.04) --
	(461.59,442.04) --
	(461.71,442.04) --
	(461.83,442.04) --
	(461.94,442.04) --
	(462.05,442.04) --
	(462.15,442.04) --
	(462.25,442.04) --
	(462.35,442.04) --
	(462.44,442.04) --
	(462.53,442.04) --
	(462.62,442.04) --
	(462.70,442.04) --
	(462.78,442.04) --
	(462.86,442.04) --
	(462.93,442.04) --
	(463.01,442.04) --
	(463.07,442.04) --
	(463.14,442.04) --
	(463.21,442.04) --
	(463.27,442.04) --
	(463.33,442.04) --
	(463.39,442.04) --
	(463.44,442.04) --
	(463.49,442.04) --
	(463.55,442.04) --
	(463.60,442.04) --
	(463.64,442.04) --
	(463.69,442.04) --
	(463.73,442.04) --
	(463.77,442.04) --
	(463.81,442.04) --
	(463.85,442.04) --
	(463.89,442.04) --
	(463.93,442.04) --
	(463.96,442.04) --
	(463.99,442.04) --
	(464.03,442.04) --
	(464.06,442.04) --
	(464.09,442.04) --
	(464.11,442.04) --
	(464.14,442.04) --
	(464.17,442.04) --
	(464.19,442.04) --
	(464.21,442.04) --
	(464.24,442.04) --
	(464.26,442.04) --
	(464.28,442.04) --
	(464.30,442.04) --
	(464.32,442.04) --
	(464.34,442.04) --
	(464.35,442.04) --
	(464.37,442.04) --
	(464.39,442.04) --
	(464.40,442.04) --
	(464.42,442.04) --
	(464.43,442.04) --
	(464.44,442.04) --
	(464.46,442.04) --
	(464.47,442.04) --
	(464.48,442.04) --
	(464.49,442.04) --
	(464.50,442.04) --
	(464.51,442.04) --
	(464.52,442.04) --
	(464.53,442.04) --
	(464.54,442.04) --
	(464.55,442.04) --
	(464.56,442.04) --
	(464.56,442.04) --
	(464.57,442.04) --
	(464.58,442.04) --
	(464.58,442.04) --
	(464.59,442.04) --
	(464.60,442.04) --
	(464.60,442.04) --
	(464.61,442.04) --
	(464.61,442.04) --
	(464.62,442.04) --
	(464.62,442.04) --
	(464.63,442.04) --
	(464.63,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.18, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.19, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.20, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.21, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.22, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.23, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.24, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.25, 75.85) --
	( 65.26, 75.85) --
	( 65.26, 75.85) --
	( 65.27, 75.85) --
	( 65.27, 75.85) --
	( 65.28, 75.85) --
	( 65.28, 75.85) --
	( 65.29, 75.85) --
	( 65.29, 75.85) --
	( 65.30, 75.85) --
	( 65.31, 75.85) --
	( 65.31, 75.85) --
	( 65.32, 75.85) --
	( 65.33, 75.85) --
	( 65.33, 75.85) --
	( 65.34, 75.85) --
	( 65.35, 75.85) --
	( 65.36, 75.85) --
	( 65.37, 75.85) --
	( 65.38, 75.85) --
	( 65.39, 75.85) --
	( 65.40, 75.85) --
	( 65.41, 75.85) --
	( 65.42, 75.85) --
	( 65.43, 75.85) --
	( 65.45, 75.85) --
	( 65.46, 75.85) --
	( 65.47, 75.85) --
	( 65.49, 75.85) --
	( 65.50, 75.85) --
	( 65.52, 75.85) --
	( 65.54, 75.85) --
	( 65.55, 75.85) --
	( 65.57, 75.85) --
	( 65.59, 75.85) --
	( 65.61, 75.85) --
	( 65.63, 75.85) --
	( 65.65, 75.85) --
	( 65.68, 75.85) --
	( 65.70, 75.85) --
	( 65.72, 75.85) --
	( 65.75, 75.85) --
	( 65.78, 75.85) --
	( 65.80, 75.85) --
	( 65.83, 75.85) --
	( 65.86, 75.85) --
	( 65.90, 75.85) --
	( 65.93, 75.85) --
	( 65.96, 75.85) --
	( 66.00, 75.85) --
	( 66.04, 75.85) --
	( 66.08, 75.85) --
	( 66.12, 75.85) --
	( 66.16, 75.85) --
	( 66.20, 75.85) --
	( 66.25, 75.85) --
	( 66.29, 75.85) --
	( 66.34, 75.85) --
	( 66.40, 75.85) --
	( 66.45, 75.85) --
	( 66.50, 75.85) --
	( 66.56, 75.85) --
	( 66.62, 75.85) --
	( 66.68, 75.85) --
	( 66.75, 75.85) --
	( 66.82, 75.85) --
	( 66.88, 75.85) --
	( 66.96, 75.85) --
	( 67.03, 75.85) --
	( 67.11, 75.85) --
	( 67.19, 75.85) --
	( 67.27, 75.85) --
	( 67.36, 75.85) --
	( 67.45, 75.85) --
	( 67.54, 75.85) --
	( 67.64, 75.85) --
	( 67.74, 75.85) --
	( 67.84, 75.85) --
	( 67.95, 75.85) --
	( 68.06, 75.85) --
	( 68.18, 75.85) --
	( 68.30, 75.85) --
	( 68.42, 75.85) --
	( 68.55, 75.85) --
	( 68.68, 75.85) --
	( 68.81, 75.85) --
	( 68.96, 75.85) --
	( 69.10, 75.85) --
	( 69.25, 75.85) --
	( 69.41, 75.85) --
	( 69.57, 75.85) --
	( 69.73, 75.85) --
	( 69.91, 75.85) --
	( 70.08, 75.85) --
	( 70.27, 75.85) --
	( 70.45, 75.85) --
	( 70.65, 75.85) --
	( 70.85, 75.85) --
	( 71.06, 75.85) --
	( 71.27, 75.85) --
	( 71.49, 75.85) --
	( 71.72, 75.85) --
	( 71.95, 75.85) --
	( 72.19, 75.85) --
	( 72.44, 75.85) --
	( 72.70, 75.85) --
	( 72.96, 75.85) --
	( 73.23, 75.85) --
	( 73.51, 75.85) --
	( 73.80, 75.85) --
	( 74.10, 75.85) --
	( 74.40, 75.85) --
	( 74.71, 75.85) --
	( 75.03, 75.85) --
	( 75.37, 75.85) --
	( 75.71, 75.85) --
	( 76.06, 75.85) --
	( 76.42, 75.85) --
	( 76.78, 75.85) --
	( 77.16, 75.85) --
	( 77.55, 75.85) --
	( 77.95, 75.85) --
	( 78.36, 75.85) --
	( 78.79, 75.85) --
	( 79.22, 75.85) --
	( 79.66, 75.85) --
	( 80.12, 75.85) --
	( 80.58, 75.85) --
	( 81.06, 75.85) --
	( 81.55, 75.85) --
	( 82.05, 75.85) --
	( 82.57, 75.85) --
	( 83.10, 75.85) --
	( 83.64, 75.85) --
	( 84.19, 75.85) --
	( 84.76, 75.85) --
	( 85.34, 75.85) --
	( 85.93, 75.85) --
	( 86.54, 75.85) --
	( 87.16, 75.85) --
	( 87.80, 75.85) --
	( 88.45, 75.85) --
	( 89.11, 75.85) --
	( 89.79, 75.85) --
	( 90.49, 75.85) --
	( 91.20, 75.85) --
	( 91.92, 75.85) --
	( 92.66, 75.85) --
	( 93.42, 75.85) --
	( 94.19, 75.85) --
	( 94.98, 75.85) --
	( 95.78, 75.85) --
	( 96.60, 75.85) --
	( 97.44, 75.86) --
	( 98.30, 75.87) --
	( 99.17, 75.89) --
	(100.06, 75.91) --
	(100.96, 75.96) --
	(101.88, 76.02) --
	(102.82, 76.12) --
	(103.78, 76.24) --
	(104.76, 76.41) --
	(105.75, 76.63) --
	(106.76, 76.91) --
	(107.79, 77.25) --
	(108.84, 77.65) --
	(109.91, 78.15) --
	(110.99, 78.71) --
	(112.10, 79.37) --
	(113.22, 80.12) --
	(114.36, 80.96) --
	(115.52, 81.89) --
	(116.70, 82.93) --
	(117.90, 84.06) --
	(119.12, 85.29) --
	(120.35, 86.62) --
	(121.61, 88.05) --
	(122.88, 89.58) --
	(124.18, 91.19) --
	(125.49, 92.91) --
	(126.82, 94.70) --
	(128.17, 96.58) --
	(129.54, 98.55) --
	(130.94,100.59) --
	(132.35,102.72) --
	(133.77,104.91) --
	(135.22,107.17) --
	(136.69,109.50) --
	(138.18,111.89) --
	(139.68,114.33) --
	(141.21,116.83) --
	(142.75,119.38) --
	(144.32,121.98) --
	(145.90,124.61) --
	(147.50,127.29) --
	(149.12,130.00) --
	(150.76,132.75) --
	(152.41,135.52) --
	(154.09,138.32) --
	(155.78,141.14) --
	(157.49,144.00) --
	(159.22,146.85) --
	(160.97,149.72) --
	(162.73,152.61) --
	(164.51,155.50) --
	(166.31,158.40) --
	(168.13,161.31) --
	(169.96,164.22) --
	(171.81,167.13) --
	(173.68,170.04) --
	(175.56,172.95) --
	(177.45,175.85) --
	(179.37,178.75) --
	(181.30,181.64) --
	(183.24,184.52) --
	(185.20,187.39) --
	(187.17,190.25) --
	(189.16,193.10) --
	(191.16,195.93) --
	(193.17,198.75) --
	(195.20,201.55) --
	(197.24,204.34) --
	(199.30,207.11) --
	(201.36,209.86) --
	(203.44,212.59) --
	(205.53,215.30) --
	(207.63,217.99) --
	(209.74,220.65) --
	(211.87,223.29) --
	(214.00,225.91) --
	(216.14,228.51) --
	(218.30,231.09) --
	(220.46,233.64) --
	(222.63,236.17) --
	(224.81,238.68) --
	(226.99,241.16) --
	(229.18,243.62) --
	(231.39,246.05) --
	(233.59,248.46) --
	(235.81,250.84) --
	(238.03,253.20) --
	(240.25,255.53) --
	(242.48,257.84) --
	(244.71,260.12) --
	(246.95,262.38) --
	(249.19,264.61) --
	(251.44,266.82) --
	(253.68,269.00) --
	(255.93,271.16) --
	(258.18,273.29) --
	(260.44,275.39) --
	(262.69,277.48) --
	(264.94,279.54) --
	(267.20,281.57) --
	(269.45,283.58) --
	(271.71,285.56) --
	(273.96,287.52) --
	(276.21,289.46) --
	(278.45,291.37) --
	(280.70,293.26) --
	(282.94,295.13) --
	(285.18,296.97) --
	(287.41,298.79) --
	(289.64,300.58) --
	(291.86,302.36) --
	(294.08,304.11) --
	(296.30,305.84) --
	(298.50,307.54) --
	(300.71,309.23) --
	(302.90,310.89) --
	(305.08,312.53) --
	(307.26,314.15) --
	(309.43,315.75) --
	(311.59,317.33) --
	(313.75,318.88) --
	(315.89,320.42) --
	(318.02,321.94) --
	(320.15,323.43) --
	(322.26,324.93) --
	(324.36,326.39) --
	(326.45,327.83) --
	(328.53,329.25) --
	(330.59,330.65) --
	(332.65,332.03) --
	(334.69,333.40) --
	(336.72,334.74) --
	(338.73,336.07) --
	(340.73,337.38) --
	(342.72,338.68) --
	(344.69,339.95) --
	(346.65,341.21) --
	(348.59,342.45) --
	(350.52,343.68) --
	(352.44,344.89) --
	(354.33,346.08) --
	(356.21,347.26) --
	(358.08,348.42) --
	(359.93,349.57) --
	(361.76,350.70) --
	(363.58,351.82) --
	(365.38,352.92) --
	(367.16,354.00) --
	(368.92,355.08) --
	(370.67,356.13) --
	(372.40,357.18) --
	(374.11,358.21) --
	(375.80,359.22) --
	(377.48,360.22) --
	(379.13,361.21) --
	(380.77,362.19) --
	(382.39,363.15) --
	(383.99,364.10) --
	(385.57,365.06) --
	(387.14,365.98) --
	(388.68,366.89) --
	(390.21,367.79) --
	(391.71,368.68) --
	(393.20,369.56) --
	(394.67,370.42) --
	(396.12,371.27) --
	(397.54,372.12) --
	(398.95,372.95) --
	(400.35,373.77) --
	(401.72,374.57) --
	(403.07,375.37) --
	(404.40,376.16) --
	(405.71,376.94) --
	(407.01,377.71) --
	(408.28,378.46) --
	(409.54,379.21) --
	(410.77,379.95) --
	(411.99,380.67) --
	(413.19,381.39) --
	(414.37,382.10) --
	(415.53,382.80) --
	(416.67,383.49) --
	(417.79,384.17) --
	(418.90,384.84) --
	(419.98,385.51) --
	(421.05,386.16) --
	(422.10,386.81) --
	(423.13,387.45) --
	(424.14,388.07) --
	(425.13,388.70) --
	(426.11,389.31) --
	(427.07,389.92) --
	(428.01,390.52) --
	(428.93,391.10) --
	(429.83,391.68) --
	(430.72,392.26) --
	(431.59,392.82) --
	(432.45,393.39) --
	(433.29,393.94) --
	(434.11,394.48) --
	(434.91,395.02) --
	(435.70,395.55) --
	(436.47,396.08) --
	(437.23,396.60) --
	(437.97,397.11) --
	(438.69,397.61) --
	(439.40,398.11) --
	(440.10,398.61) --
	(440.78,399.10) --
	(441.44,399.57) --
	(442.09,400.05) --
	(442.73,400.51) --
	(443.35,400.97) --
	(443.96,401.43) --
	(444.55,401.88) --
	(445.13,402.33) --
	(445.70,402.76) --
	(446.25,403.20) --
	(446.79,403.63) --
	(447.32,404.05) --
	(447.84,404.47) --
	(448.34,404.88) --
	(448.83,405.28) --
	(449.31,405.69) --
	(449.77,406.08) --
	(450.23,406.48) --
	(450.67,406.86) --
	(451.10,407.25) --
	(451.53,407.62) --
	(451.94,408.00) --
	(452.34,408.36) --
	(452.73,408.73) --
	(453.11,409.09) --
	(453.47,409.44) --
	(453.83,409.79) --
	(454.18,410.14) --
	(454.52,410.48) --
	(454.86,410.82) --
	(455.18,411.15) --
	(455.49,411.48) --
	(455.79,411.80) --
	(456.09,412.12) --
	(456.38,412.45) --
	(456.66,412.77) --
	(456.93,413.08) --
	(457.19,413.38) --
	(457.45,413.69) --
	(457.70,413.98) --
	(457.94,414.28) --
	(458.17,414.57) --
	(458.40,414.86) --
	(458.62,415.14) --
	(458.83,415.43) --
	(459.04,415.70) --
	(459.24,415.98) --
	(459.44,416.25) --
	(459.62,416.52) --
	(459.81,416.78) --
	(459.98,417.05) --
	(460.16,417.31) --
	(460.32,417.56) --
	(460.48,417.81) --
	(460.64,418.06) --
	(460.79,418.31) --
	(460.93,418.55) --
	(461.08,418.79) --
	(461.21,419.03) --
	(461.34,419.27) --
	(461.47,419.50) --
	(461.59,419.73) --
	(461.71,419.96) --
	(461.83,420.18) --
	(461.94,420.40) --
	(462.05,420.62) --
	(462.15,420.84) --
	(462.25,421.05) --
	(462.35,421.26) --
	(462.44,421.47) --
	(462.53,421.68) --
	(462.62,421.88) --
	(462.70,422.09) --
	(462.78,422.29) --
	(462.86,422.48) --
	(462.93,422.68) --
	(463.01,422.87) --
	(463.07,423.06) --
	(463.14,423.25) --
	(463.21,423.44) --
	(463.27,423.62) --
	(463.33,423.81) --
	(463.39,423.99) --
	(463.44,424.16) --
	(463.49,424.34) --
	(463.55,424.51) --
	(463.60,424.69) --
	(463.64,424.86) --
	(463.69,425.02) --
	(463.73,425.19) --
	(463.77,425.36) --
	(463.81,425.52) --
	(463.85,425.68) --
	(463.89,425.84) --
	(463.93,426.00) --
	(463.96,426.15) --
	(463.99,426.31) --
	(464.03,426.46) --
	(464.06,426.61) --
	(464.09,426.76) --
	(464.11,426.91) --
	(464.14,427.05) --
	(464.17,427.20) --
	(464.19,427.33) --
	(464.21,427.47) --
	(464.24,427.62) --
	(464.26,427.75) --
	(464.28,427.89) --
	(464.30,428.03) --
	(464.32,428.16) --
	(464.34,428.29) --
	(464.35,428.42) --
	(464.37,428.56) --
	(464.39,428.68) --
	(464.40,428.80) --
	(464.42,428.93) --
	(464.43,429.05) --
	(464.44,429.17) --
	(464.46,429.30) --
	(464.47,429.41) --
	(464.48,429.53) --
	(464.49,429.65) --
	(464.50,429.76) --
	(464.51,429.88) --
	(464.52,429.99) --
	(464.53,430.10) --
	(464.54,430.21) --
	(464.55,430.33) --
	(464.56,430.44) --
	(464.56,430.54) --
	(464.57,430.65) --
	(464.58,430.75) --
	(464.58,430.86) --
	(464.59,430.96) --
	(464.60,431.06) --
	(464.60,431.16) --
	(464.61,431.26) --
	(464.61,431.36) --
	(464.62,431.46) --
	(464.62,431.56) --
	(464.63,431.65) --
	(464.63,431.75) --
	(464.64,431.84) --
	(464.64,431.94) --
	(464.64,432.02) --
	(464.65,432.11) --
	(464.65,432.20) --
	(464.65,432.29) --
	(464.66,432.38) --
	(464.66,432.47) --
	(464.66,432.55) --
	(464.66,432.64) --
	(464.67,432.72) --
	(464.67,432.81) --
	(464.67,432.89) --
	(464.67,432.97) --
	(464.68,433.05) --
	(464.68,433.13) --
	(464.68,433.21) --
	(464.68,433.29) --
	(464.68,433.37) --
	(464.68,433.44) --
	(464.68,433.52) --
	(464.69,433.60) --
	(464.69,433.67) --
	(464.69,433.74) --
	(464.69,433.82) --
	(464.69,433.89) --
	(464.69,433.96) --
	(464.69,434.03) --
	(464.69,434.10) --
	(464.69,434.17) --
	(464.70,434.24) --
	(464.70,434.31) --
	(464.70,434.37) --
	(464.70,434.44) --
	(464.70,434.51) --
	(464.70,434.57) --
	(464.70,434.64) --
	(464.70,434.70) --
	(464.70,434.76) --
	(464.70,434.83) --
	(464.70,434.89) --
	(464.70,434.96) --
	(464.70,435.02) --
	(464.70,435.08) --
	(464.70,435.14) --
	(464.70,435.20) --
	(464.70,435.25) --
	(464.70,435.31) --
	(464.70,435.37) --
	(464.70,435.43) --
	(464.71,435.48) --
	(464.71,435.54) --
	(464.71,435.59) --
	(464.71,435.65) --
	(464.71,435.70) --
	(464.71,435.76) --
	(464.71,435.81) --
	(464.71,435.86) --
	(464.71,435.91) --
	(464.71,435.97) --
	(464.71,436.02) --
	(464.71,436.07) --
	(464.71,436.12) --
	(464.71,436.17) --
	(464.71,436.22) --
	(464.71,436.26) --
	(464.71,436.31) --
	(464.71,436.36) --
	(464.71,436.41) --
	(464.71,436.45) --
	(464.71,436.50) --
	(464.71,436.55) --
	(464.71,436.59) --
	(464.71,436.64) --
	(464.71,436.68) --
	(464.71,436.73) --
	(464.71,436.77) --
	(464.71,436.81) --
	(464.71,436.86) --
	(464.71,436.90) --
	(464.71,436.94) --
	(464.71,436.98) --
	(464.71,437.02) --
	(464.71,437.07) --
	(464.71,437.11) --
	(464.71,437.15) --
	(464.71,437.19) --
	(464.71,437.23) --
	(464.71,437.27) --
	(464.71,437.30) --
	(464.71,437.34) --
	(464.71,437.38) --
	(464.71,437.42) --
	(464.71,437.46) --
	(464.71,437.49) --
	(464.71,437.53) --
	(464.71,437.57) --
	(464.71,437.60) --
	(464.71,437.64) --
	(464.71,437.67) --
	(464.71,437.71) --
	(464.71,437.74) --
	(464.71,437.78) --
	(464.71,437.81) --
	(464.71,437.84) --
	(464.71,437.88) --
	(464.71,437.91) --
	(464.71,437.95) --
	(464.71,437.98) --
	(464.71,438.01) --
	(464.71,438.04) --
	(464.71,438.07) --
	(464.71,438.10) --
	(464.71,438.13) --
	(464.71,438.17) --
	(464.71,438.20) --
	(464.71,438.23) --
	(464.71,438.26) --
	(464.71,438.29) --
	(464.71,438.32) --
	(464.71,438.34) --
	(464.71,438.37) --
	(464.71,438.40) --
	(464.71,438.43) --
	(464.71,438.46) --
	(464.71,438.49) --
	(464.71,438.52) --
	(464.71,438.54) --
	(464.71,438.57) --
	(464.71,438.60) --
	(464.71,438.62) --
	(464.71,438.65) --
	(464.71,438.68) --
	(464.71,438.70) --
	(464.71,438.73) --
	(464.71,438.75) --
	(464.71,438.78) --
	(464.71,438.80) --
	(464.71,438.83) --
	(464.71,438.85) --
	(464.71,438.88) --
	(464.71,438.90) --
	(464.71,438.92) --
	(464.71,438.95) --
	(464.71,438.97) --
	(464.71,438.99) --
	(464.71,439.02) --
	(464.71,439.04) --
	(464.71,439.07) --
	(464.71,439.09) --
	(464.71,439.11) --
	(464.71,439.13) --
	(464.71,439.15) --
	(464.71,439.18) --
	(464.71,439.20) --
	(464.71,439.22) --
	(464.71,439.24) --
	(464.71,439.26) --
	(464.71,439.28) --
	(464.71,439.30) --
	(464.71,439.32) --
	(464.71,439.35) --
	(464.71,439.37) --
	(464.71,439.39) --
	(464.71,439.41) --
	(464.71,439.43) --
	(464.71,439.45) --
	(464.71,439.46) --
	(464.71,439.48) --
	(464.71,439.50) --
	(464.71,439.52) --
	(464.71,439.54) --
	(464.71,439.56) --
	(464.71,439.57) --
	(464.71,439.59) --
	(464.71,439.61) --
	(464.71,439.63) --
	(464.71,439.65) --
	(464.71,439.66) --
	(464.71,439.68) --
	(464.71,439.70) --
	(464.71,439.72) --
	(464.71,439.73) --
	(464.71,439.75) --
	(464.71,439.77) --
	(464.71,439.78) --
	(464.71,439.80) --
	(464.71,439.82) --
	(464.71,439.83) --
	(464.71,439.85) --
	(464.71,439.86) --
	(464.71,439.88) --
	(464.71,439.90) --
	(464.71,439.91) --
	(464.71,439.93) --
	(464.71,439.94) --
	(464.71,439.96) --
	(464.71,439.97) --
	(464.71,439.99) --
	(464.71,440.00) --
	(464.71,440.02) --
	(464.71,440.03) --
	(464.71,440.05) --
	(464.71,440.06) --
	(464.71,440.07) --
	(464.71,440.09) --
	(464.71,440.10) --
	(464.71,440.12) --
	(464.71,440.13) --
	(464.71,440.14) --
	(464.71,440.16) --
	(464.71,440.17) --
	(464.71,440.18) --
	(464.71,440.20) --
	(464.71,440.21) --
	(464.71,440.22) --
	(464.71,440.24) --
	(464.71,440.25) --
	(464.71,440.26) --
	(464.71,440.27) --
	(464.71,440.29) --
	(464.71,440.30) --
	(464.71,440.31) --
	(464.71,440.32) --
	(464.71,440.34) --
	(464.71,440.35) --
	(464.71,440.36) --
	(464.71,440.37) --
	(464.71,440.38) --
	(464.71,440.39) --
	(464.71,440.41) --
	(464.71,440.42) --
	(464.71,440.43) --
	(464.71,440.44) --
	(464.71,440.45) --
	(464.71,440.46) --
	(464.71,440.47) --
	(464.71,440.48) --
	(464.71,440.49) --
	(464.71,440.51) --
	(464.71,440.52) --
	(464.71,440.53) --
	(464.71,440.54) --
	(464.71,440.55) --
	(464.71,440.56) --
	(464.71,440.57) --
	(464.71,440.58) --
	(464.71,440.59) --
	(464.71,440.60) --
	(464.71,440.61) --
	(464.71,440.62) --
	(464.71,440.63) --
	(464.71,440.64) --
	(464.71,440.65) --
	(464.71,440.66) --
	(464.71,440.67) --
	(464.71,440.67) --
	(464.71,440.68) --
	(464.71,440.69) --
	(464.71,440.70) --
	(464.71,440.71) --
	(464.71,440.72) --
	(464.71,440.73) --
	(464.71,440.74) --
	(464.71,440.75) --
	(464.71,440.76) --
	(464.71,440.76) --
	(464.71,440.77) --
	(464.71,440.78) --
	(464.71,440.79) --
	(464.71,440.80) --
	(464.71,440.81) --
	(464.71,440.81) --
	(464.71,440.82) --
	(464.71,440.83) --
	(464.71,440.84) --
	(464.71,440.85) --
	(464.71,440.86) --
	(464.71,440.86) --
	(464.71,440.87) --
	(464.71,440.88) --
	(464.71,440.89) --
	(464.71,440.89) --
	(464.71,440.90) --
	(464.71,440.91) --
	(464.71,440.92) --
	(464.71,440.93) --
	(464.71,440.93) --
	(464.71,440.94) --
	(464.71,440.94) --
	(464.71,440.95) --
	(464.71,440.96) --
	(464.71,440.97) --
	(464.71,440.97) --
	(464.71,440.98) --
	(464.71,440.99) --
	(464.71,441.00) --
	(464.71,441.00) --
	(464.71,441.01) --
	(464.71,441.02) --
	(464.71,441.02) --
	(464.71,441.03) --
	(464.71,441.04) --
	(464.71,441.04) --
	(464.71,441.05) --
	(464.71,441.06) --
	(464.71,441.06) --
	(464.71,441.07) --
	(464.71,441.07) --
	(464.71,441.08) --
	(464.71,441.09) --
	(464.71,441.09) --
	(464.71,441.10) --
	(464.71,441.10) --
	(464.71,441.11) --
	(464.71,441.12) --
	(464.71,441.12) --
	(464.71,441.13) --
	(464.71,441.14) --
	(464.71,441.14) --
	(464.71,441.15) --
	(464.71,441.15) --
	(464.71,441.16) --
	(464.71,441.16) --
	(464.71,441.17) --
	(464.71,441.17) --
	(464.71,441.18) --
	(464.71,441.19) --
	(464.71,441.19) --
	(464.71,441.20) --
	(464.71,441.20) --
	(464.71,441.21) --
	(464.71,441.21) --
	(464.71,441.22) --
	(464.71,441.22) --
	(464.71,441.23) --
	(464.71,441.23) --
	(464.71,441.24) --
	(464.71,441.24) --
	(464.71,441.25) --
	(464.71,441.25) --
	(464.71,441.26) --
	(464.71,441.26) --
	(464.71,441.27) --
	(464.71,441.27) --
	(464.71,441.28) --
	(464.71,441.28) --
	(464.71,441.29) --
	(464.71,441.29) --
	(464.71,441.30) --
	(464.71,441.30) --
	(464.71,441.31) --
	(464.71,441.31) --
	(464.71,441.32) --
	(464.71,441.32) --
	(464.71,441.32) --
	(464.71,441.33) --
	(464.71,441.33) --
	(464.71,441.34) --
	(464.71,441.34) --
	(464.71,441.35) --
	(464.71,441.35) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.36) --
	(464.71,441.37) --
	(464.71,441.37) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.38) --
	(464.71,441.39) --
	(464.71,441.39) --
	(464.71,441.40) --
	(464.71,441.40) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.41) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.42) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.43) --
	(464.71,441.44) --
	(464.71,441.44) --
	(464.71,441.45) --
	(464.71,441.45) --
	(464.71,441.45) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.46) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.47) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.48) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.49) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.50) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.51) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.52) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.53) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.54) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.55) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.56) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.57) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.58) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.59) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.60) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.61) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.62) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.63) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.64) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.65) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.66) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.67) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.68) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.69) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.70) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.71) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.72) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.73) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.74) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.75) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.76) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.77) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.78) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.79) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.80) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.81) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.82) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.83) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.84) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.85) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.86) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.87) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.88) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.89) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.90) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.91) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.92) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.93) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.94) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.95) --
	(464.71,441.96) --
	(464.71,441.96) --
	(464.71,441.96);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.09) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.10) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.11) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.12) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.13) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.14) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.15) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.16) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.17) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.18) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.19) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.20) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.21) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.22) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.23) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.24) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.25) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.26) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.27) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.28) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.29) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.30) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.31) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.32) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.33) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.34) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.35) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.36) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.37) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.38) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.39) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.40) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.41) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.42) --
	( 65.18, 76.43) --
	( 65.18, 76.43) --
	( 65.18, 76.43) --
	( 65.18, 76.43) --
	( 65.18, 76.44) --
	( 65.18, 76.44) --
	( 65.18, 76.44) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.45) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.46) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.47) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.48) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.49) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.50) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.51) --
	( 65.18, 76.52) --
	( 65.18, 76.52) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.53) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.54) --
	( 65.18, 76.55) --
	( 65.18, 76.55) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.56) --
	( 65.18, 76.57) --
	( 65.18, 76.57) --
	( 65.18, 76.57) --
	( 65.18, 76.58) --
	( 65.18, 76.58) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.59) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.60) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.61) --
	( 65.18, 76.62) --
	( 65.18, 76.62) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.63) --
	( 65.18, 76.64) --
	( 65.18, 76.64) --
	( 65.18, 76.65) --
	( 65.18, 76.65) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.66) --
	( 65.18, 76.67) --
	( 65.18, 76.67) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.68) --
	( 65.18, 76.69) --
	( 65.18, 76.69) --
	( 65.18, 76.70) --
	( 65.18, 76.70) --
	( 65.18, 76.71) --
	( 65.18, 76.71) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.72) --
	( 65.18, 76.73) --
	( 65.18, 76.73) --
	( 65.18, 76.74) --
	( 65.18, 76.74) --
	( 65.18, 76.75) --
	( 65.18, 76.75) --
	( 65.18, 76.76) --
	( 65.18, 76.76) --
	( 65.18, 76.77) --
	( 65.18, 76.77) --
	( 65.18, 76.78) --
	( 65.18, 76.78) --
	( 65.18, 76.79) --
	( 65.18, 76.79) --
	( 65.18, 76.80) --
	( 65.18, 76.80) --
	( 65.18, 76.81) --
	( 65.18, 76.81) --
	( 65.18, 76.82) --
	( 65.18, 76.82) --
	( 65.18, 76.83) --
	( 65.18, 76.83) --
	( 65.18, 76.84) --
	( 65.18, 76.84) --
	( 65.18, 76.85) --
	( 65.18, 76.85) --
	( 65.18, 76.86) --
	( 65.18, 76.86) --
	( 65.18, 76.87) --
	( 65.18, 76.88) --
	( 65.18, 76.88) --
	( 65.18, 76.89) --
	( 65.18, 76.89) --
	( 65.18, 76.90) --
	( 65.18, 76.90) --
	( 65.18, 76.91) --
	( 65.18, 76.91) --
	( 65.18, 76.92) --
	( 65.18, 76.93) --
	( 65.18, 76.93) --
	( 65.18, 76.94) --
	( 65.18, 76.94) --
	( 65.18, 76.95) --
	( 65.18, 76.96) --
	( 65.18, 76.96) --
	( 65.18, 76.97) --
	( 65.18, 76.97) --
	( 65.18, 76.98) --
	( 65.18, 76.99) --
	( 65.18, 76.99) --
	( 65.18, 77.00) --
	( 65.18, 77.00) --
	( 65.18, 77.01) --
	( 65.18, 77.02) --
	( 65.18, 77.02) --
	( 65.18, 77.03) --
	( 65.18, 77.04) --
	( 65.18, 77.04) --
	( 65.18, 77.05) --
	( 65.18, 77.06) --
	( 65.18, 77.06) --
	( 65.18, 77.07) --
	( 65.18, 77.08) --
	( 65.18, 77.08) --
	( 65.18, 77.09) --
	( 65.18, 77.10) --
	( 65.18, 77.10) --
	( 65.18, 77.11) --
	( 65.18, 77.12) --
	( 65.18, 77.12) --
	( 65.18, 77.13) --
	( 65.18, 77.14) --
	( 65.18, 77.15) --
	( 65.18, 77.15) --
	( 65.18, 77.16) --
	( 65.18, 77.17) --
	( 65.18, 77.17) --
	( 65.18, 77.18) --
	( 65.18, 77.19) --
	( 65.18, 77.20) --
	( 65.18, 77.20) --
	( 65.18, 77.21) --
	( 65.18, 77.22) --
	( 65.18, 77.23) --
	( 65.18, 77.23) --
	( 65.18, 77.24) --
	( 65.18, 77.25) --
	( 65.18, 77.26) --
	( 65.18, 77.27) --
	( 65.18, 77.27) --
	( 65.18, 77.28) --
	( 65.18, 77.29) --
	( 65.18, 77.30) --
	( 65.18, 77.31) --
	( 65.18, 77.32) --
	( 65.18, 77.32) --
	( 65.18, 77.33) --
	( 65.18, 77.34) --
	( 65.18, 77.34) --
	( 65.18, 77.35) --
	( 65.18, 77.36) --
	( 65.18, 77.37) --
	( 65.18, 77.38) --
	( 65.18, 77.39) --
	( 65.18, 77.40) --
	( 65.18, 77.41) --
	( 65.18, 77.41) --
	( 65.18, 77.42) --
	( 65.18, 77.43) --
	( 65.18, 77.44) --
	( 65.18, 77.45) --
	( 65.18, 77.46) --
	( 65.18, 77.47) --
	( 65.18, 77.48) --
	( 65.18, 77.49) --
	( 65.18, 77.50) --
	( 65.18, 77.51) --
	( 65.18, 77.52) --
	( 65.18, 77.53) --
	( 65.18, 77.54) --
	( 65.18, 77.55) --
	( 65.18, 77.55) --
	( 65.18, 77.56) --
	( 65.18, 77.57) --
	( 65.18, 77.58) --
	( 65.18, 77.59) --
	( 65.18, 77.60) --
	( 65.18, 77.61) --
	( 65.18, 77.62) --
	( 65.18, 77.64) --
	( 65.18, 77.65) --
	( 65.18, 77.66) --
	( 65.18, 77.67) --
	( 65.18, 77.68) --
	( 65.18, 77.69) --
	( 65.18, 77.70) --
	( 65.18, 77.71) --
	( 65.18, 77.72) --
	( 65.18, 77.73) --
	( 65.18, 77.74) --
	( 65.18, 77.75) --
	( 65.18, 77.77) --
	( 65.18, 77.78) --
	( 65.18, 77.79) --
	( 65.18, 77.80) --
	( 65.18, 77.81) --
	( 65.18, 77.82) --
	( 65.18, 77.83) --
	( 65.18, 77.85) --
	( 65.18, 77.86) --
	( 65.18, 77.87) --
	( 65.18, 77.88) --
	( 65.18, 77.89) --
	( 65.18, 77.90) --
	( 65.18, 77.92) --
	( 65.18, 77.93) --
	( 65.18, 77.94) --
	( 65.18, 77.95) --
	( 65.18, 77.96) --
	( 65.18, 77.98) --
	( 65.18, 77.99) --
	( 65.18, 78.01) --
	( 65.18, 78.02) --
	( 65.18, 78.03) --
	( 65.18, 78.04) --
	( 65.18, 78.06) --
	( 65.18, 78.07) --
	( 65.18, 78.08) --
	( 65.18, 78.10) --
	( 65.18, 78.11) --
	( 65.18, 78.12) --
	( 65.18, 78.14) --
	( 65.18, 78.15) --
	( 65.18, 78.16) --
	( 65.18, 78.18) --
	( 65.18, 78.19) --
	( 65.18, 78.21) --
	( 65.18, 78.22) --
	( 65.18, 78.23) --
	( 65.18, 78.25) --
	( 65.18, 78.26) --
	( 65.18, 78.28) --
	( 65.18, 78.29) --
	( 65.18, 78.31) --
	( 65.18, 78.32) --
	( 65.18, 78.34) --
	( 65.18, 78.35) --
	( 65.18, 78.37) --
	( 65.18, 78.38) --
	( 65.18, 78.39) --
	( 65.18, 78.41) --
	( 65.18, 78.43) --
	( 65.18, 78.44) --
	( 65.18, 78.46) --
	( 65.18, 78.48) --
	( 65.18, 78.49) --
	( 65.18, 78.51) --
	( 65.18, 78.52) --
	( 65.18, 78.54) --
	( 65.18, 78.56) --
	( 65.18, 78.57) --
	( 65.18, 78.59) --
	( 65.18, 78.61) --
	( 65.18, 78.62) --
	( 65.18, 78.64) --
	( 65.18, 78.66) --
	( 65.18, 78.68) --
	( 65.18, 78.69) --
	( 65.18, 78.71) --
	( 65.18, 78.73) --
	( 65.18, 78.75) --
	( 65.18, 78.76) --
	( 65.18, 78.78) --
	( 65.18, 78.80) --
	( 65.18, 78.82) --
	( 65.18, 78.84) --
	( 65.18, 78.86) --
	( 65.18, 78.88) --
	( 65.18, 78.89) --
	( 65.18, 78.91) --
	( 65.18, 78.93) --
	( 65.18, 78.95) --
	( 65.18, 78.97) --
	( 65.18, 78.99) --
	( 65.18, 79.01) --
	( 65.18, 79.03) --
	( 65.18, 79.05) --
	( 65.18, 79.07) --
	( 65.18, 79.09) --
	( 65.18, 79.11) --
	( 65.18, 79.13) --
	( 65.18, 79.15) --
	( 65.18, 79.17) --
	( 65.18, 79.19) --
	( 65.18, 79.22) --
	( 65.18, 79.24) --
	( 65.18, 79.26) --
	( 65.18, 79.28) --
	( 65.18, 79.30) --
	( 65.18, 79.32) --
	( 65.18, 79.35) --
	( 65.18, 79.37) --
	( 65.18, 79.39) --
	( 65.18, 79.41) --
	( 65.18, 79.44) --
	( 65.18, 79.46) --
	( 65.18, 79.48) --
	( 65.18, 79.51) --
	( 65.18, 79.53) --
	( 65.18, 79.55) --
	( 65.18, 79.58) --
	( 65.18, 79.60) --
	( 65.18, 79.62) --
	( 65.18, 79.65) --
	( 65.18, 79.67) --
	( 65.18, 79.70) --
	( 65.18, 79.72) --
	( 65.18, 79.75) --
	( 65.18, 79.77) --
	( 65.18, 79.80) --
	( 65.18, 79.82) --
	( 65.18, 79.85) --
	( 65.18, 79.88) --
	( 65.18, 79.90) --
	( 65.18, 79.93) --
	( 65.18, 79.95) --
	( 65.18, 79.98) --
	( 65.18, 80.01) --
	( 65.18, 80.04) --
	( 65.18, 80.07) --
	( 65.18, 80.09) --
	( 65.18, 80.12) --
	( 65.18, 80.15) --
	( 65.18, 80.18) --
	( 65.18, 80.21) --
	( 65.18, 80.23) --
	( 65.18, 80.26) --
	( 65.18, 80.29) --
	( 65.18, 80.32) --
	( 65.18, 80.35) --
	( 65.18, 80.38) --
	( 65.18, 80.41) --
	( 65.18, 80.44) --
	( 65.18, 80.47) --
	( 65.18, 80.50) --
	( 65.18, 80.53) --
	( 65.18, 80.56) --
	( 65.18, 80.60) --
	( 65.18, 80.63) --
	( 65.18, 80.66) --
	( 65.18, 80.69) --
	( 65.18, 80.72) --
	( 65.18, 80.76) --
	( 65.18, 80.79) --
	( 65.18, 80.82) --
	( 65.18, 80.85) --
	( 65.18, 80.89) --
	( 65.18, 80.92) --
	( 65.18, 80.96) --
	( 65.18, 80.99) --
	( 65.18, 81.03) --
	( 65.18, 81.06) --
	( 65.18, 81.10) --
	( 65.18, 81.13) --
	( 65.18, 81.17) --
	( 65.18, 81.21) --
	( 65.18, 81.24) --
	( 65.18, 81.27) --
	( 65.18, 81.31) --
	( 65.18, 81.35) --
	( 65.18, 81.38) --
	( 65.18, 81.42) --
	( 65.18, 81.46) --
	( 65.18, 81.50) --
	( 65.18, 81.54) --
	( 65.18, 81.58) --
	( 65.18, 81.62) --
	( 65.18, 81.66) --
	( 65.18, 81.70) --
	( 65.18, 81.74) --
	( 65.18, 81.78) --
	( 65.18, 81.82) --
	( 65.18, 81.86) --
	( 65.18, 81.90) --
	( 65.18, 81.94) --
	( 65.18, 81.98) --
	( 65.18, 82.03) --
	( 65.18, 82.07) --
	( 65.18, 82.11) --
	( 65.18, 82.15) --
	( 65.18, 82.21) --
	( 65.18, 82.25) --
	( 65.18, 82.29) --
	( 65.18, 82.34) --
	( 65.18, 82.38) --
	( 65.18, 82.43) --
	( 65.18, 82.47) --
	( 65.18, 82.52) --
	( 65.18, 82.57) --
	( 65.18, 82.61) --
	( 65.18, 82.66) --
	( 65.18, 82.71) --
	( 65.18, 82.76) --
	( 65.18, 82.81) --
	( 65.18, 82.85) --
	( 65.18, 82.90) --
	( 65.18, 82.95) --
	( 65.18, 83.00) --
	( 65.18, 83.05) --
	( 65.18, 83.10) --
	( 65.18, 83.15) --
	( 65.18, 83.20) --
	( 65.18, 83.27) --
	( 65.18, 83.32) --
	( 65.18, 83.37) --
	( 65.18, 83.42) --
	( 65.18, 83.48) --
	( 65.18, 83.53) --
	( 65.18, 83.58) --
	( 65.18, 83.64) --
	( 65.18, 83.70) --
	( 65.18, 83.75) --
	( 65.18, 83.81) --
	( 65.18, 83.87) --
	( 65.18, 83.93) --
	( 65.18, 83.98) --
	( 65.18, 84.04) --
	( 65.18, 84.09) --
	( 65.18, 84.16) --
	( 65.18, 84.22) --
	( 65.18, 84.28) --
	( 65.18, 84.34) --
	( 65.18, 84.40) --
	( 65.18, 84.47) --
	( 65.18, 84.53) --
	( 65.18, 84.59) --
	( 65.18, 84.65) --
	( 65.18, 84.72) --
	( 65.18, 84.78) --
	( 65.18, 84.85) --
	( 65.18, 84.92) --
	( 65.18, 84.98) --
	( 65.18, 85.05) --
	( 65.18, 85.12) --
	( 65.18, 85.18) --
	( 65.18, 85.25) --
	( 65.18, 85.32) --
	( 65.18, 85.39) --
	( 65.18, 85.46) --
	( 65.18, 85.53) --
	( 65.18, 85.61) --
	( 65.18, 85.68) --
	( 65.18, 85.75) --
	( 65.18, 85.83) --
	( 65.18, 85.90) --
	( 65.18, 85.97) --
	( 65.18, 86.05) --
	( 65.18, 86.13) --
	( 65.18, 86.20) --
	( 65.18, 86.28) --
	( 65.18, 86.36) --
	( 65.18, 86.44) --
	( 65.18, 86.52) --
	( 65.18, 86.60) --
	( 65.18, 86.68) --
	( 65.18, 86.76) --
	( 65.18, 86.84) --
	( 65.18, 86.92) --
	( 65.18, 87.01) --
	( 65.18, 87.09) --
	( 65.18, 87.18) --
	( 65.18, 87.26) --
	( 65.18, 87.35) --
	( 65.18, 87.44) --
	( 65.18, 87.53) --
	( 65.18, 87.61) --
	( 65.18, 87.70) --
	( 65.18, 87.79) --
	( 65.18, 87.89) --
	( 65.18, 87.98) --
	( 65.18, 88.07) --
	( 65.18, 88.16) --
	( 65.18, 88.26) --
	( 65.18, 88.35) --
	( 65.18, 88.45) --
	( 65.18, 88.55) --
	( 65.19, 88.65) --
	( 65.19, 88.74) --
	( 65.19, 88.84) --
	( 65.19, 88.94) --
	( 65.19, 89.05) --
	( 65.19, 89.15) --
	( 65.19, 89.25) --
	( 65.19, 89.36) --
	( 65.19, 89.46) --
	( 65.19, 89.57) --
	( 65.19, 89.68) --
	( 65.19, 89.79) --
	( 65.19, 89.90) --
	( 65.19, 90.01) --
	( 65.19, 90.12) --
	( 65.19, 90.23) --
	( 65.19, 90.34) --
	( 65.19, 90.46) --
	( 65.19, 90.57) --
	( 65.19, 90.69) --
	( 65.20, 90.81) --
	( 65.20, 90.92) --
	( 65.20, 91.04) --
	( 65.20, 91.16) --
	( 65.20, 91.29) --
	( 65.20, 91.41) --
	( 65.20, 91.53) --
	( 65.20, 91.66) --
	( 65.20, 91.78) --
	( 65.21, 91.91) --
	( 65.21, 92.04) --
	( 65.21, 92.17) --
	( 65.21, 92.30) --
	( 65.21, 92.43) --
	( 65.21, 92.56) --
	( 65.21, 92.69) --
	( 65.22, 92.83) --
	( 65.22, 92.97) --
	( 65.22, 93.10) --
	( 65.22, 93.24) --
	( 65.23, 93.38) --
	( 65.23, 93.53) --
	( 65.23, 93.67) --
	( 65.23, 93.82) --
	( 65.24, 93.96) --
	( 65.24, 94.11) --
	( 65.24, 94.26) --
	( 65.25, 94.41) --
	( 65.25, 94.55) --
	( 65.25, 94.70) --
	( 65.26, 94.87) --
	( 65.26, 95.02) --
	( 65.27, 95.18) --
	( 65.27, 95.34) --
	( 65.28, 95.50) --
	( 65.28, 95.66) --
	( 65.29, 95.82) --
	( 65.29, 95.99) --
	( 65.30, 96.15) --
	( 65.31, 96.32) --
	( 65.31, 96.49) --
	( 65.32, 96.66) --
	( 65.33, 96.83) --
	( 65.33, 97.01) --
	( 65.34, 97.18) --
	( 65.35, 97.37) --
	( 65.36, 97.55) --
	( 65.37, 97.73) --
	( 65.38, 97.91) --
	( 65.39, 98.10) --
	( 65.40, 98.28) --
	( 65.41, 98.47) --
	( 65.42, 98.66) --
	( 65.43, 98.85) --
	( 65.45, 99.04) --
	( 65.46, 99.24) --
	( 65.47, 99.44) --
	( 65.49, 99.64) --
	( 65.50, 99.84) --
	( 65.52,100.03) --
	( 65.54,100.25) --
	( 65.55,100.46) --
	( 65.57,100.67) --
	( 65.59,100.88) --
	( 65.61,101.09) --
	( 65.63,101.31) --
	( 65.65,101.53) --
	( 65.68,101.75) --
	( 65.70,101.97) --
	( 65.72,102.18) --
	( 65.75,102.42) --
	( 65.78,102.64) --
	( 65.80,102.88) --
	( 65.83,103.11) --
	( 65.86,103.34) --
	( 65.90,103.58) --
	( 65.93,103.82) --
	( 65.96,104.06) --
	( 66.00,104.31) --
	( 66.04,104.56) --
	( 66.08,104.81) --
	( 66.12,105.06) --
	( 66.16,105.31) --
	( 66.20,105.57) --
	( 66.25,105.83) --
	( 66.29,106.09) --
	( 66.34,106.36) --
	( 66.40,106.63) --
	( 66.45,106.90) --
	( 66.50,107.17) --
	( 66.56,107.45) --
	( 66.62,107.73) --
	( 66.68,108.01) --
	( 66.75,108.29) --
	( 66.82,108.58) --
	( 66.88,108.87) --
	( 66.96,109.16) --
	( 67.03,109.46) --
	( 67.11,109.76) --
	( 67.19,110.06) --
	( 67.27,110.37) --
	( 67.36,110.68) --
	( 67.45,110.99) --
	( 67.54,111.30) --
	( 67.64,111.62) --
	( 67.74,111.94) --
	( 67.84,112.27) --
	( 67.95,112.59) --
	( 68.06,112.93) --
	( 68.18,113.26) --
	( 68.30,113.60) --
	( 68.42,113.94) --
	( 68.55,114.29) --
	( 68.68,114.63) --
	( 68.81,114.99) --
	( 68.96,115.34) --
	( 69.10,115.70) --
	( 69.25,116.07) --
	( 69.41,116.43) --
	( 69.57,116.80) --
	( 69.73,117.18) --
	( 69.91,117.56) --
	( 70.08,117.94) --
	( 70.27,118.33) --
	( 70.45,118.72) --
	( 70.65,119.12) --
	( 70.85,119.52) --
	( 71.06,119.92) --
	( 71.27,120.33) --
	( 71.49,120.74) --
	( 71.72,121.15) --
	( 71.95,121.58) --
	( 72.19,122.00) --
	( 72.44,122.43) --
	( 72.70,122.86) --
	( 72.96,123.30) --
	( 73.23,123.75) --
	( 73.51,124.19) --
	( 73.80,124.67) --
	( 74.10,125.12) --
	( 74.40,125.58) --
	( 74.71,126.05) --
	( 75.03,126.52) --
	( 75.37,127.00) --
	( 75.71,127.48) --
	( 76.06,127.97) --
	( 76.42,128.46) --
	( 76.78,128.96) --
	( 77.16,129.46) --
	( 77.55,129.97) --
	( 77.95,130.49) --
	( 78.36,131.01) --
	( 78.79,131.53) --
	( 79.22,132.07) --
	( 79.66,132.60) --
	( 80.12,133.15) --
	( 80.58,133.70) --
	( 81.06,134.25) --
	( 81.55,134.81) --
	( 82.05,135.38) --
	( 82.57,135.95) --
	( 83.10,136.53) --
	( 83.64,137.12) --
	( 84.19,137.71) --
	( 84.76,138.31) --
	( 85.34,138.91) --
	( 85.93,139.52) --
	( 86.54,140.14) --
	( 87.16,140.77) --
	( 87.80,141.40) --
	( 88.45,142.04) --
	( 89.11,142.68) --
	( 89.79,143.33) --
	( 90.49,144.01) --
	( 91.20,144.67) --
	( 91.92,145.35) --
	( 92.66,146.03) --
	( 93.42,146.71) --
	( 94.19,147.41) --
	( 94.98,148.11) --
	( 95.78,148.83) --
	( 96.60,149.55) --
	( 97.44,150.26) --
	( 98.30,151.02) --
	( 99.17,151.76) --
	(100.06,152.51) --
	(100.96,153.27) --
	(101.88,154.03) --
	(102.82,154.82) --
	(103.78,155.60) --
	(104.76,156.40) --
	(105.75,157.20) --
	(106.76,158.01) --
	(107.79,158.84) --
	(108.84,159.67) --
	(109.91,160.51) --
	(110.99,161.36) --
	(112.10,162.21) --
	(113.22,163.08) --
	(114.36,163.96) --
	(115.52,164.85) --
	(116.70,165.74) --
	(117.90,166.65) --
	(119.12,167.57) --
	(120.35,168.49) --
	(121.61,169.43) --
	(122.88,170.38) --
	(124.18,171.34) --
	(125.49,172.31) --
	(126.82,173.29) --
	(128.17,174.28) --
	(129.54,175.28) --
	(130.94,176.29) --
	(132.35,177.31) --
	(133.77,178.35) --
	(135.22,179.39) --
	(136.69,180.45) --
	(138.18,181.52) --
	(139.68,182.60) --
	(141.21,183.69) --
	(142.75,184.80) --
	(144.32,185.91) --
	(145.90,187.07) --
	(147.50,188.21) --
	(149.12,189.36) --
	(150.76,190.53) --
	(152.41,191.71) --
	(154.09,192.90) --
	(155.78,194.11) --
	(157.49,195.32) --
	(159.22,196.56) --
	(160.97,197.80) --
	(162.73,199.06) --
	(164.51,200.33) --
	(166.31,201.61) --
	(168.13,202.91) --
	(169.96,204.23) --
	(171.81,205.56) --
	(173.68,206.90) --
	(175.56,208.26) --
	(177.45,209.63) --
	(179.37,211.02) --
	(181.30,212.42) --
	(183.24,213.83) --
	(185.20,215.26) --
	(187.17,216.71) --
	(189.16,218.17) --
	(191.16,219.64) --
	(193.17,221.14) --
	(195.20,222.64) --
	(197.24,224.16) --
	(199.30,225.70) --
	(201.36,227.25) --
	(203.44,228.82) --
	(205.53,230.41) --
	(207.63,232.01) --
	(209.74,233.65) --
	(211.87,235.29) --
	(214.00,236.94) --
	(216.14,238.61) --
	(218.30,240.29) --
	(220.46,241.99) --
	(222.63,243.71) --
	(224.81,245.44) --
	(226.99,247.19) --
	(229.18,248.96) --
	(231.39,250.74) --
	(233.59,252.54) --
	(235.81,254.36) --
	(238.03,256.20) --
	(240.25,258.05) --
	(242.48,259.92) --
	(244.71,261.80) --
	(246.95,263.71) --
	(249.19,265.63) --
	(251.44,267.56) --
	(253.68,269.52) --
	(255.93,271.49) --
	(258.18,273.47) --
	(260.44,275.48) --
	(262.69,277.50) --
	(264.94,279.54) --
	(267.20,281.59) --
	(269.45,283.67) --
	(271.71,285.74) --
	(273.96,287.85) --
	(276.21,289.97) --
	(278.45,292.10) --
	(280.70,294.25) --
	(282.94,296.41) --
	(285.18,298.59) --
	(287.41,300.78) --
	(289.64,302.99) --
	(291.86,305.21) --
	(294.08,307.45) --
	(296.30,309.70) --
	(298.50,311.96) --
	(300.71,314.23) --
	(302.90,316.52) --
	(305.08,318.81) --
	(307.26,321.12) --
	(309.43,323.44) --
	(311.59,325.77) --
	(313.75,328.11) --
	(315.89,330.46) --
	(318.02,332.81) --
	(320.15,335.17) --
	(322.26,337.54) --
	(324.36,339.92) --
	(326.45,342.31) --
	(328.53,344.69) --
	(330.59,347.08) --
	(332.65,349.48) --
	(334.69,351.87) --
	(336.72,354.27) --
	(338.73,356.66) --
	(340.73,359.05) --
	(342.72,361.44) --
	(344.69,363.83) --
	(346.65,366.21) --
	(348.59,368.58) --
	(350.52,370.95) --
	(352.44,373.30) --
	(354.33,375.64) --
	(356.21,377.97) --
	(358.08,380.29) --
	(359.93,382.59) --
	(361.76,384.88) --
	(363.58,387.14) --
	(365.38,389.39) --
	(367.16,391.61) --
	(368.92,393.81) --
	(370.67,395.98) --
	(372.40,398.12) --
	(374.11,400.24) --
	(375.80,402.32) --
	(377.48,404.36) --
	(379.13,406.37) --
	(380.77,408.34) --
	(382.39,410.27) --
	(383.99,412.16) --
	(385.57,414.00) --
	(387.14,415.80) --
	(388.68,417.54) --
	(390.21,419.23) --
	(391.71,420.87) --
	(393.20,422.46) --
	(394.67,423.98) --
	(396.12,425.45) --
	(397.54,426.86) --
	(398.95,428.21) --
	(400.35,429.48) --
	(401.72,430.70) --
	(403.07,431.84) --
	(404.40,432.93) --
	(405.71,433.95) --
	(407.01,434.89) --
	(408.28,435.77) --
	(409.54,436.58) --
	(410.77,437.32) --
	(411.99,438.00) --
	(413.19,438.61) --
	(414.37,439.16) --
	(415.53,439.65) --
	(416.67,440.08) --
	(417.79,440.45) --
	(418.90,440.77) --
	(419.98,441.04) --
	(421.05,441.27) --
	(422.10,441.46) --
	(423.13,441.61) --
	(424.14,441.73) --
	(425.13,441.82) --
	(426.11,441.89) --
	(427.07,441.94) --
	(428.01,441.98) --
	(428.93,442.01) --
	(429.83,442.02) --
	(430.72,442.03) --
	(431.59,442.04) --
	(432.45,442.04) --
	(433.29,442.04) --
	(434.11,442.04) --
	(434.91,442.04) --
	(435.70,442.04) --
	(436.47,442.04) --
	(437.23,442.04) --
	(437.97,442.04) --
	(438.69,442.04) --
	(439.40,442.04) --
	(440.10,442.04) --
	(440.78,442.04) --
	(441.44,442.04) --
	(442.09,442.04) --
	(442.73,442.04) --
	(443.35,442.04) --
	(443.96,442.04) --
	(444.55,442.04) --
	(445.13,442.04) --
	(445.70,442.04) --
	(446.25,442.04) --
	(446.79,442.04) --
	(447.32,442.04) --
	(447.84,442.04) --
	(448.34,442.04) --
	(448.83,442.04) --
	(449.31,442.04) --
	(449.77,442.04) --
	(450.23,442.04) --
	(450.67,442.04) --
	(451.10,442.04) --
	(451.53,442.04) --
	(451.94,442.04) --
	(452.34,442.04) --
	(452.73,442.04) --
	(453.11,442.04) --
	(453.47,442.04) --
	(453.83,442.04) --
	(454.18,442.04) --
	(454.52,442.04) --
	(454.86,442.04) --
	(455.18,442.04) --
	(455.49,442.04) --
	(455.79,442.04) --
	(456.09,442.04) --
	(456.38,442.04) --
	(456.66,442.04) --
	(456.93,442.04) --
	(457.19,442.04) --
	(457.45,442.04) --
	(457.70,442.04) --
	(457.94,442.04) --
	(458.17,442.04) --
	(458.40,442.04) --
	(458.62,442.04) --
	(458.83,442.04) --
	(459.04,442.04) --
	(459.24,442.04) --
	(459.44,442.04) --
	(459.62,442.04) --
	(459.81,442.04) --
	(459.98,442.04) --
	(460.16,442.04) --
	(460.32,442.04) --
	(460.48,442.04) --
	(460.64,442.04) --
	(460.79,442.04) --
	(460.93,442.04) --
	(461.08,442.04) --
	(461.21,442.04) --
	(461.34,442.04) --
	(461.47,442.04) --
	(461.59,442.04) --
	(461.71,442.04) --
	(461.83,442.04) --
	(461.94,442.04) --
	(462.05,442.04) --
	(462.15,442.04) --
	(462.25,442.04) --
	(462.35,442.04) --
	(462.44,442.04) --
	(462.53,442.04) --
	(462.62,442.04) --
	(462.70,442.04) --
	(462.78,442.04) --
	(462.86,442.04) --
	(462.93,442.04) --
	(463.01,442.04) --
	(463.07,442.04) --
	(463.14,442.04) --
	(463.21,442.04) --
	(463.27,442.04) --
	(463.33,442.04) --
	(463.39,442.04) --
	(463.44,442.04) --
	(463.49,442.04) --
	(463.55,442.04) --
	(463.60,442.04) --
	(463.64,442.04) --
	(463.69,442.04) --
	(463.73,442.04) --
	(463.77,442.04) --
	(463.81,442.04) --
	(463.85,442.04) --
	(463.89,442.04) --
	(463.93,442.04) --
	(463.96,442.04) --
	(463.99,442.04) --
	(464.03,442.04) --
	(464.06,442.04) --
	(464.09,442.04) --
	(464.11,442.04) --
	(464.14,442.04) --
	(464.17,442.04) --
	(464.19,442.04) --
	(464.21,442.04) --
	(464.24,442.04) --
	(464.26,442.04) --
	(464.28,442.04) --
	(464.30,442.04) --
	(464.32,442.04) --
	(464.34,442.04) --
	(464.35,442.04) --
	(464.37,442.04) --
	(464.39,442.04) --
	(464.40,442.04) --
	(464.42,442.04) --
	(464.43,442.04) --
	(464.44,442.04) --
	(464.46,442.04) --
	(464.47,442.04) --
	(464.48,442.04) --
	(464.49,442.04) --
	(464.50,442.04) --
	(464.51,442.04) --
	(464.52,442.04) --
	(464.53,442.04) --
	(464.54,442.04) --
	(464.55,442.04) --
	(464.56,442.04) --
	(464.56,442.04) --
	(464.57,442.04) --
	(464.58,442.04) --
	(464.58,442.04) --
	(464.59,442.04) --
	(464.60,442.04) --
	(464.60,442.04) --
	(464.61,442.04) --
	(464.61,442.04) --
	(464.62,442.04) --
	(464.62,442.04) --
	(464.63,442.04) --
	(464.63,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.64,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.65,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.66,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.67,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.68,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.69,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.70,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.90,255.64) rectangle (480, 85.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,226.24) -- (312.30,226.24);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,210.24) -- (312.30,210.24);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,194.24) -- (312.30,194.24);
\definecolor{drawColor}{RGB}{139,10,80}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,178.24) -- (312.30,178.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,162.24) -- (312.30,162.24);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,146.24) -- (312.30,146.24);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,130.24) -- (312.30,130.24);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70,114.24) -- (312.30,114.24);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (295.70, 96.64) -- (312.30, 96.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (374.52,239.24) {Parameters};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,223.24) {g=0.5, h=0.01, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,207.24) {g=-0.5, h=0.01, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,191.24) {g=1, h=0.01, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,175.24) {g=-1, h=0.01, $\lambda$=0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,159.24) {No distortion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,143.24) {g=0.5, h=0.01, $\lambda$=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,127.24) {g=-0.5, h=0.01, $\lambda$=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10,111.24) {g=1, h=0.01, $\lambda$=0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.5] at (318.10, 92.50) {g=-1, h=0.01, $\lambda$=0.1};
\end{scope}
\end{tikzpicture}


==> gquantileplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ylabel style={font=\color{white!15!black}, yshift=-6pt},
ylabel={$Q_{\phi_g}(u;g)$},
ymin=-5,
ymax=30,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-3.33333333333333\\
0.000290002900028341	-2.14597134984824\\
0.000960009600095901	-2.01907442496028\\
0.0020000200001995	-1.92764762980559\\
0.00341003410034091	-1.85291990440357\\
0.00520005200051976	-1.78790297067501\\
0.00737007370073783	-1.72955481213908\\
0.00994009940099438	-1.67569744479776\\
0.0129101291012912	-1.62537030698194\\
0.0162901629016297	-1.57773868597785\\
0.0201002010020108	-1.53210711768229\\
0.0243402434024347	-1.48818631057768\\
0.0290302903029023	-1.44555485249925\\
0.0341803418034186	-1.40397737166033\\
0.039810398103981	-1.36319129728277\\
0.0459304593045928	-1.3230529587818\\
0.0525605256052568	-1.28337922900377\\
0.0597205972059722	-1.24401931863508\\
0.0674406744067433	-1.20479660894049\\
0.0757407574075746	-1.16561017244071\\
0.084650846508465	-1.12632592157297\\
0.0942009420094205	-1.0868267903192\\
0.104431044310443	-1.046969661875\\
0.115381153811539	-1.00662728044436\\
0.12711127111271	-0.965614703069088\\
0.139681396813968	-0.923765906916069\\
0.153171531715317	-0.88086463532923\\
0.167661676616767	-0.836710963372887\\
0.183291832918329	-0.790941109872076\\
0.200202002020021	-0.743216902347031\\
0.218612186121861	-0.692997389377121\\
0.238822388223882	-0.639556903169805\\
0.261322613226133	-0.581710531440613\\
0.286922869228693	-0.517512584373874\\
0.317313173131732	-0.442903583599588\\
0.357723577235772	-0.345322992127311\\
0.458884588845889	-0.10166165536039\\
0.49190491904919	-0.0202311072477901\\
0.520295202952029	0.0512850150151554\\
0.545845458454584	0.117184422875386\\
0.569365693656936	0.179421752717721\\
0.591305913059131	0.239091075034009\\
0.611946119461194	0.296879493782193\\
0.631476314763148	0.353259163067696\\
0.650046500465004	0.408615700121596\\
0.667756677566775	0.463209705630128\\
0.684686846868468	0.517256945501094\\
0.70089700897009	0.57092348688516\\
0.716447164471644	0.62438862570151\\
0.731377313773137	0.677776469836582\\
0.745727457274572	0.731221620370464\\
0.759527595275953	0.784832737078215\\
0.77280772807728	0.838728732386555\\
0.785587855878559	0.892998122098382\\
0.797887978879789	0.947737273099387\\
0.809728097280972	1.00305244312488\\
0.821118211182112	1.05901177251654\\
0.832078320783207	1.11574075221772\\
0.842628426284262	1.17338199734605\\
0.852768527685276	1.23198026550425\\
0.862508625086251	1.29164036305887\\
0.871868718687187	1.3525458171714\\
0.880848808488086	1.41476878763868\\
0.889458894588946	1.47845811065464\\
0.897708977089771	1.54378358133957\\
0.90559905599056	1.61085253570175\\
0.913149131491314	1.67996656854602\\
0.920349203492036	1.75118403048663\\
0.927209272092721	1.8247650259496\\
0.933739337393375	1.90101719018186\\
0.939939399393994	1.98017503149\\
0.945819458194581	2.06264442584827\\
0.951369513695138	2.14859426919542\\
0.956609566095661	2.23870768630873\\
0.961529615296152	2.33326231810711\\
0.966139661396614	2.43296935227632\\
0.970449704497044	2.53873010794746\\
0.974449744497445	2.6511094215937\\
0.978139781397815	2.77101385882653\\
0.981539815398154	2.90034052735041\\
0.984639846398464	3.0403394063575\\
0.987439874398744	3.19294825303636\\
0.989949899498995	3.36135521415657\\
0.992169921699217	3.54925709847901\\
0.994109941099412	3.76295483097698\\
0.995759957599576	4.00911632565696\\
0.997129971299714	4.30099155368562\\
0.998229982299822	4.66247383948256\\
0.999049990499906	5.12880690821707\\
0.999609996099961	5.79981823345273\\
0.999909999099991	6.92034629417099\\
0.999989999899999	8.64907225231485\\
};
\addlegendentry{g=0.3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-1.25\\
0.000300003000027971	-1.16971285851196\\
0.0010400104001036	-1.14351021734176\\
0.00223002230022473	-1.1214932644743\\
0.00389003890038708	-1.10133067020904\\
0.00606006060060338	-1.08199448384133\\
0.00876008760087643	-1.06312979274429\\
0.0120201202011998	-1.04444566458181\\
0.0158801588015862	-1.0257038146432\\
0.0203802038020413	-1.00673979962112\\
0.0255702557025543	-0.987392699588227\\
0.0315003150031501	-0.967536541519365\\
0.0382403824038207	-0.947005666476436\\
0.0458704587045844	-0.925634545993198\\
0.0544905449054482	-0.903228152477851\\
0.064220642206422	-0.879565385116429\\
0.075220752207521	-0.854354014205093\\
0.0876908769087663	-0.827238190027821\\
0.101951019510196	-0.797635342559722\\
0.118451184511848	-0.764738957053929\\
0.138001380013797	-0.727082024632345\\
0.162291622916229	-0.681596054771425\\
0.196901969019692	-0.618114973841692\\
0.273872738727384	-0.477227026823087\\
0.304803048030479	-0.41919909400945\\
0.331733317333175	-0.367469587890312\\
0.356343563435637	-0.318962879922204\\
0.379333793337935	-0.27238682270518\\
0.401084010840108	-0.227030433754209\\
0.421834218342184	-0.182434417916319\\
0.441734417344172	-0.138306068453801\\
0.460904609046089	-0.094400155803406\\
0.479414794147942	-0.0505709532826941\\
0.49733497334973	-0.00666246213542365\\
0.51471514715147	0.0374436283729196\\
0.531595315953162	0.0818488641146473\\
0.548005480054798	0.1266356227732\\
0.5639756397564	0.171892789715713\\
0.579535795357955	0.21771740938722\\
0.594695946959469	0.264153955206154\\
0.60947609476095	0.311280948861942\\
0.623896238962388	0.359184420351198\\
0.637966379663794	0.407923928162106\\
0.651696516965167	0.4575632732559\\
0.665096650966511	0.508171249923151\\
0.678176781767817	0.559822483292479\\
0.690936909369093	0.612556081712071\\
0.70339703397034	0.666499521588648\\
0.715557155571553	0.721704201875745\\
0.727427274272742	0.778271476349417\\
0.739007390073901	0.836262420280995\\
0.750307503075028	0.895794201339406\\
0.76132761327613	0.956940683608046\\
0.772077720777204	1.01983917471925\\
0.782557825578259	1.08458050504306\\
0.792767927679279	1.15126070925623\\
0.802718027180269	1.22005252421874\\
0.812398123981239	1.29100088164023\\
0.821828218282185	1.36438098604927\\
0.830998309983102	1.44025977775918\\
0.839918399183993	1.51887638893978\\
0.848588485884861	1.60040834834594\\
0.856998569985699	1.68494463840758\\
0.865168651686517	1.77289590468567\\
0.873088730887311	1.86439418749593\\
0.880758807588073	1.95969010267297\\
0.888188881888816	2.05919733208479\\
0.895378953789539	2.16325137988603\\
0.90231902319023	2.27206265058923\\
0.909019090190903	2.38618358273474\\
0.915479154791548	2.50607753109076\\
0.921689216892169	2.63205373576765\\
0.927659276592763	2.76487214590537\\
0.933399333993343	2.90545030967506\\
0.938899388993889	3.05433856427594\\
0.944159441594415	3.21241145177506\\
0.949179491794915	3.38067743662037\\
0.953959539595395	3.56030639118097\\
0.958499584995849	3.75266422275637\\
0.962799627996283	3.95935690214804\\
0.966869668696688	4.18287535352291\\
0.970699706997067	4.42508736387861\\
0.974289742897426	4.68879611886362\\
0.977639776397766	4.97742620447561\\
0.980759807598076	5.29632668102013\\
0.983639836398361	5.65014349649273\\
0.98628986289863	6.04748177428272\\
0.988699886998873	6.49652398268356\\
0.990869908699089	7.00965821939346\\
0.992809928099284	7.6073103308918\\
0.994509945099452	8.31211088008393\\
0.995979959799598	9.16710495801372\\
0.997209972099718	10.2268819810844\\
0.998209982099823	11.6023070091464\\
0.998979989799899	13.4907858117268\\
0.999529995299952	16.377451312398\\
0.999849998499982	21.2920281467343\\
0.999979999799997	32.1690276074586\\
};
\addlegendentry{g=0.8}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-0.666666666666668\\
0.000320003200030783	-0.66268703835361\\
0.00128001280012668	-0.659437975234958\\
0.00303003030030169	-0.655801961611413\\
0.00577005770057681	-0.651585679463473\\
0.00978009780097722	-0.64657567264106\\
0.0154501545015435	-0.640492865036641\\
0.0234002340023416	-0.632877577165388\\
0.0347503475034756	-0.622869744307607\\
0.0525505255052536	-0.608029227455585\\
0.11658116581166	-0.555179251052419\\
0.139401394013941	-0.535329063998375\\
0.160361603616035	-0.516336954592187\\
0.180181801818019	-0.497601968144838\\
0.19918199181992	-0.478849281769076\\
0.217532175321754	-0.459927510535312\\
0.235332353323532	-0.440743890220656\\
0.252662526625265	-0.421217901388744\\
0.269572695726957	-0.40129498501048\\
0.286112861128611	-0.38091439151238\\
0.30230302303023	-0.360047076970886\\
0.318173181731819	-0.338648111717756\\
0.333733337333374	-0.316696114612284\\
0.349013490134901	-0.294138608442985\\
0.364023640236404	-0.270947893232009\\
0.378783787837879	-0.24707780540145\\
0.393293932939329	-0.222511471608495\\
0.407574075740758	-0.197196178894419\\
0.421624216242162	-0.171110819285555\\
0.435464354643546	-0.14419447698231\\
0.449094490944908	-0.116420361912567\\
0.462524625246253	-0.0877392847972196\\
0.475754757547577	-0.0581202034505317\\
0.488794887948881	-0.0275071526223378\\
0.501645016450166	0.00413623493322035\\
0.514315143151432	0.0368741120431046\\
0.52680526805268	0.0707494858538524\\
0.539125391253911	0.105836423419081\\
0.551275512755126	0.142186214681434\\
0.563255632556327	0.179852751857311\\
0.575065750657508	0.218892696136301\\
0.58671586715867	0.259401320450088\\
0.59820598205982	0.301446998718678\\
0.609536095360955	0.345102154699472\\
0.620706207062071	0.390443568548125\\
0.631716317163171	0.437552710774145\\
0.642566425664256	0.486516106610246\\
0.653266532665327	0.537474665554853\\
0.663806638066379	0.590482834110457\\
0.674196741967421	0.645700055621372\\
0.684436844368445	0.703247563736038\\
0.69451694516945	0.763194304258132\\
0.704447044470445	0.825734076038085\\
0.714227142271422	0.891016643094673\\
0.723847238472384	0.959130485734011\\
0.733317333173332	1.03031373409281\\
0.742627426274264	1.10467137746854\\
0.751787517875179	1.18247806568106\\
0.76079760797608	1.2639525415181\\
0.769647696476966	1.34923295148062\\
0.778347783477834	1.43866407907954\\
0.78688786887869	1.53241285922945\\
0.795277952779529	1.63088334025556\\
0.803508035080352	1.73427892127776\\
0.811588115881158	1.84307666661265\\
0.819508195081951	1.95752666415639\\
0.827268272682726	2.0780358690605\\
0.834868348683486	2.20505111855635\\
0.84230842308423	2.33906422242734\\
0.849588495884959	2.48061786935972\\
0.856708567085672	2.63031250889139\\
0.863668636686366	2.78881440604555\\
0.870458704587048	2.95660755011724\\
0.87708877088771	3.13473201960203\\
0.883558835588357	3.32410763025771\\
0.889858898588987	3.52543413668483\\
0.8959889598896	3.73978238025201\\
0.901959019590198	3.96875621964351\\
0.907759077590775	4.21338884629489\\
0.913389133891339	4.4752276320331\\
0.918849188491883	4.75603117719492\\
0.924139241392414	5.05780725966794\\
0.929259292592928	5.38285944153976\\
0.934209342093421	5.73384477627844\\
0.938989389893898	6.11384589521084\\
0.943599435994361	6.52646192946525\\
0.948029480294803	6.97484653396656\\
0.952289522895228	7.46479036056323\\
0.956369563695638	8.00079048370907\\
0.960269602696027	8.58931302256602\\
0.963999639996398	9.23997317293097\\
0.967549675496755	9.96086189766367\\
0.970919709197091	10.7635829742285\\
0.974109741097411	11.6624769058399\\
0.977119771197714	12.675496232117\\
0.979939799397993	13.8209695677991\\
0.982579825798258	15.1307836274923\\
0.985039850398504	16.6427503136401\\
0.987309873098731	18.3988821088745\\
0.989389893898938	20.4613479144325\\
0.991289912899131	22.9301280291754\\
0.9929999299993	25.9203922084249\\
0.994519945199453	29.6133212570387\\
0.994659946599466	30.0261058209189\\
};
\addlegendentry{g=1.5}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	-0.333333333333332\\
0.0421904219042197	-0.331452527384233\\
0.0672706727067265	-0.329590474792262\\
0.0909009090090898	-0.327262719361748\\
0.11308113081131	-0.324502662562946\\
0.133931339313392	-0.321330424979671\\
0.153581535815359	-0.317759932372606\\
0.172151721517213	-0.313801342141684\\
0.189761897618975	-0.309458597570767\\
0.206502065020651	-0.304736739818544\\
0.222472224722246	-0.29963219400927\\
0.237742377423775	-0.294144476234628\\
0.25238252382524	-0.28826816123701\\
0.266452664526646	-0.281996341637626\\
0.280012800128002	-0.275316538050969\\
0.29310293102931	-0.268220885966333\\
0.305773057730576	-0.260691582504158\\
0.318063180631807	-0.252710821575619\\
0.330003300032999	-0.244262598244063\\
0.341623416234164	-0.235326882265426\\
0.352963529635296	-0.225870220007476\\
0.364033640336402	-0.215878940040511\\
0.374863748637488	-0.205318404943458\\
0.385483854838547	-0.194146797116687\\
0.39590395903959	-0.182337536788364\\
0.406144061440614	-0.169848984459534\\
0.416214162141621	-0.156646577729564\\
0.426134261342614	-0.142677712777903\\
0.435914359143592	-0.127897283906417\\
0.445564455644558	-0.112255378379373\\
0.45509455094551	-0.0956966591841244\\
0.464514645146451	-0.0781596671840745\\
0.473834738347385	-0.0595760299242158\\
0.483064830648306	-0.0398695619312264\\
0.492194921949221	-0.0190025261121818\\
0.501245012450124	0.00313544315498149\\
0.510215102151022	0.0266176187161662\\
0.51910519105191	0.0515217228909748\\
0.527925279252791	0.0779612296907004\\
0.536675366753666	0.106030194754162\\
0.545355453554535	0.135829007301503\\
0.553975539755399	0.167502887707617\\
0.562525625256253	0.201133749317858\\
0.571015710157102	0.236888243344492\\
0.579445794457946	0.274907350205602\\
0.587805878058781	0.315292762191206\\
0.59610596105961	0.358250662312024\\
0.604346043460435	0.403956288237669\\
0.612526125261251	0.45259866136173\\
0.620646206462066	0.504381865347419\\
0.628706287062872	0.559526463963014\\
0.63670636706367	0.618271075826559\\
0.644646446464463	0.680874126236137\\
0.652526525265252	0.747615799239757\\
0.660336603366034	0.818705851748334\\
0.668086680866807	0.894554888029262\\
0.675766757667578	0.975411508357894\\
0.68338683386834	1.06175790098198\\
0.690946909469094	1.15401698214589\\
0.698436984369845	1.25251404883742\\
0.705867058670588	1.35786914921833\\
0.713217132171323	1.47031462121686\\
0.72050720507205	1.59072073068666\\
0.727727277272773	1.71955768466478\\
0.734877348773487	1.85750114880103\\
0.741957419574195	2.00529159814436\\
0.748957489574895	2.16350658147032\\
0.755887558875589	2.33323528645927\\
0.762747627476276	2.51545601329492\\
0.769527695276953	2.7109473139083\\
0.776227762277625	2.92082302237479\\
0.782847828478285	3.14630893051469\\
0.789387893878938	3.38875632094126\\
0.795857958579585	3.65007907132959\\
0.802248022480224	3.93158345925677\\
0.808548085480854	4.23460914820491\\
0.814768147681477	4.56161169876702\\
0.820908209082091	4.91485515093765\\
0.826958269582697	5.29620548673396\\
0.832928329283291	5.70901823349134\\
0.83880838808388	6.15564149066054\\
0.84459844598446	6.63936743628307\\
0.850308503085031	7.16484455655842\\
0.855928559285594	7.73543665247145\\
0.861458614586144	8.35582200142586\\
0.866888668886688	9.02996957378251\\
0.872228722287222	9.76486545628904\\
0.877478774787747	10.5672207768771\\
0.882628826288261	11.4428745506054\\
0.88768887688877	12.4019159944376\\
0.892648926489265	13.451996840786\\
0.89750897508975	14.6036710975023\\
0.902269022690227	15.8690043285733\\
0.906929069290694	17.2618391005326\\
0.91148911489115	18.7981168115093\\
0.915949159491596	20.4962701830379\\
0.920309203092032	22.3777049517333\\
0.924569245692457	24.4673950320565\\
0.928719287192873	26.7886460688321\\
0.932759327593278	29.3733596421547\\
0.933669336693367	30.0063427614766\\
};
\addlegendentry{g=3}

\addplot [color=black]
  table[row sep=crcr]{%
1.00001000014061e-05	-4.26488856113641\\
0.000350003500035001	-3.3895763994418\\
0.00103001030010308	-3.08143989760056\\
0.00204002040020423	-2.87190617784787\\
0.00338003380033758	-2.7084383215163\\
0.00506005060050629	-2.57169839660511\\
0.0070700707007072	-2.45368339984514\\
0.0094200942009417	-2.34867806526154\\
0.0121101211012107	-2.253617487967\\
0.0151501515015147	-2.16614245291626\\
0.0185501855018551	-2.08465783092011\\
0.0223002230022304	-2.00840336134624\\
0.0264102641026414	-1.93638530259564\\
0.0308903089030892	-1.86786695591547\\
0.035740357403574	-1.80241132442719\\
0.040970409704097	-1.73953432814902\\
0.046590465904659	-1.6788517921849\\
0.0526005260052598	-1.62014537620467\\
0.0590205902059022	-1.56304853040103\\
0.0658506585065854	-1.50742670863031\\
0.07310073100731	-1.45308029293343\\
0.0807808078080781	-1.39983873467448\\
0.0889108891088908	-1.3474921554393\\
0.097490974909749	-1.29598123526701\\
0.106541065410654	-1.2451349993628\\
0.116081160811608	-1.19480731512744\\
0.126131261312613	-1.14487118337494\\
0.136701367013671	-1.09526002782517\\
0.147821478214782	-1.045822574814\\
0.159521595215952	-0.996426030824424\\
0.171821718217182	-0.946990859908922\\
0.184761847618476	-0.897365913244653\\
0.198381983819838	-0.847414782740103\\
0.212722127221272	-0.797011668780978\\
0.227842278422784	-0.745971623562177\\
0.243812438124381	-0.694091424338275\\
0.260712607126071	-0.641150026408396\\
0.278652786527865	-0.586848332154314\\
0.297782977829779	-0.530787626186998\\
0.318273182731827	-0.472533038319925\\
0.34040340403404	-0.411362416621526\\
0.364583645836459	-0.34623343188313\\
0.39150391503915	-0.275401450164467\\
0.422514225142251	-0.195465619385613\\
0.461194611946119	-0.0974245820972737\\
0.593585935859359	0.236779149049503\\
0.623506235062351	0.314702521118653\\
0.649556495564956	0.384123372848738\\
0.672996729967299	0.448203218606866\\
0.694476944769447	0.508580770584086\\
0.714377143771438	0.566217827406594\\
0.732947329473295	0.621751410199527\\
0.750367503675037	0.675646686221174\\
0.766777667776678	0.728275977675646\\
0.782277822778227	0.779909146341662\\
0.796947969479695	0.83076913675476\\
0.810858108581086	0.881062887801329\\
0.824058240582406	0.930942093475911\\
0.836588365883659	0.980532635601265\\
0.848488484884849	1.02997225457235\\
0.85979859798598	1.07941491705104\\
0.870538705387054	1.12894131827411\\
0.880738807388074	1.17868812677154\\
0.890418904189042	1.22875896341339\\
0.899608996089961	1.27932677468271\\
0.908309083090831	1.33041421423883\\
0.916549165491655	1.3822281183428\\
0.924339243392434	1.43487923727605\\
0.931689316893169	1.48849133270634\\
0.938609386093861	1.54320424443278\\
0.945119451194512	1.59926786045668\\
0.951219512195122	1.65679476581598\\
0.956929569295693	1.71611573739831\\
0.962249622496225	1.77741031417966\\
0.967189671896719	1.8410061585869\\
0.971759717597176	1.90730915943051\\
0.975959759597596	1.97665641312875\\
0.97979979799798	2.04963150112744\\
0.983289832898329	2.12699697899264\\
0.986429864298643	2.20949440128867\\
0.989219892198922	2.29802764772796\\
0.991669916699167	2.39412287130691\\
0.993789937899379	2.49997736439887\\
0.995589955899559	2.61894997017727\\
0.997069970699707	2.75551070985662\\
0.998239982399824	2.91824866213027\\
0.99909999099991	3.12138620483241\\
0.999659996599966	3.39751572368859\\
0.999939999399994	3.84612369302802\\
0.999989999899999	4.26488856113765\\
};
\addlegendentry{N(0,1)}

\end{axis}

\begin{axis}[%
width=0.4\fwidth,
height=0.4\fwidth,
at={(0.54\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ylabel style={font=\color{white!15!black}, yshift=-6pt},
ylabel={$Q_{\phi_g}(u;g)$},
ymin=-30,
ymax=5,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.00001000014061e-05	-8.6490722523104\\
0.000340003400033595	-5.90376239778703\\
0.000990009900098343	-5.09784632601239\\
0.00194001940019461	-4.59385837260339\\
0.00319003190031886	-4.22194950352019\\
0.00474004740047462	-3.92568122208892\\
0.00659006590065836	-3.67873135936521\\
0.00874008740087362	-3.46656405669086\\
0.0111901119011186	-3.28026867128242\\
0.0139401394013934	-3.11397584690114\\
0.0169901699016997	-2.9636096668207\\
0.0203402034020339	-2.82622216696261\\
0.0240002400023993	-2.69929057180017\\
0.0279602796027962	-2.5815340214234\\
0.0322403224032239	-2.47111962862438\\
0.0368303683036828	-2.36735703377525\\
0.0417304173041728	-2.26941666749949\\
0.0469504695046954	-2.17644127774846\\
0.0524905249052487	-2.08790353109076\\
0.0583505835058347	-2.00334959655799\\
0.0645406454064545	-1.92226163045185\\
0.0710607106071066	-1.84432974273595\\
0.0779207792077923	-1.76917340961696\\
0.0851108511085119	-1.69666845803317\\
0.0926509265092648	-1.6264130895347\\
0.100541005410054	-1.55824632653029\\
0.108781087810877	-1.49201888655074\\
0.117381173811738	-1.42751998861696\\
0.126351263512635	-1.36456733518816\\
0.13570135701357	-1.30300175796473\\
0.145431454314544	-1.24274312018174\\
0.155551555515554	-1.18365660745691\\
0.166071660716607	-1.12562210606984\\
0.177011770117701	-1.06848079809768\\
0.188371883718837	-1.0121907861345\\
0.200172001720016	-0.95661594397076\\
0.212432124321243	-0.90163576338791\\
0.225162251622516	-0.847184182251564\\
0.238382383823838	-0.7931580166779\\
0.252112521125211	-0.739463015010712\\
0.266382663826638	-0.685975221744073\\
0.281212812128121	-0.632617070506022\\
0.296642966429664	-0.579246319599026\\
0.312713127131271	-0.525732532041234\\
0.329463294632946	-0.471953988008215\\
0.346953469534695	-0.417733879143791\\
0.365263652636527	-0.362847424839297\\
0.384473844738448	-0.307083890381856\\
0.40470404704047	-0.250129891729522\\
0.426114261142612	-0.191578872210895\\
0.448924489244892	-0.130883313501993\\
0.473464734647347	-0.0672322110577053\\
0.500275002750028	0.000689258452004182\\
0.530345303453034	0.0752749294344923\\
0.566035660356604	0.162210336085574\\
0.618276182761827	0.287770136048941\\
0.681516815168152	0.440057287487424\\
0.714157141571416	0.520192414985578\\
0.740667406674067	0.586767069895055\\
0.763627636276363	0.645953461656182\\
0.784087840878408	0.700262722057333\\
0.802618026180262	0.751060678320339\\
0.819578195781958	0.799216544977702\\
0.83519835198352	0.845284428064051\\
0.849658496584967	0.889710125863427\\
0.863078630786308	0.932787795484558\\
0.875568755687556	0.974805099388082\\
0.887198871988719	1.01593944328161\\
0.898038980389805	1.05638560675735\\
0.908149081490816	1.09632393451359\\
0.917569175691757	1.13587516821697\\
0.926339263392634	1.17517443103551\\
0.93449934499345	1.21437782125901\\
0.942079420794208	1.2536175454978\\
0.949099490994911	1.29299119293432\\
0.955589555895559	1.33267232964224\\
0.961569615696156	1.3728064016623\\
0.967059670596706	1.41356913423404\\
0.972069720697206	1.4550913390015\\
0.976619766197661	1.49761880052817\\
0.980719807198073	1.54135807076627\\
0.984389843898439	1.586688322484\\
0.987649876498764	1.63413734962061\\
0.99049990499905	1.68409324148793\\
0.992949929499295	1.73723486178877\\
0.995009950099501	1.79451101917105\\
0.996699966999669	1.85774080625983\\
0.998019980199802	1.9289833352403\\
0.998989989899899	2.01312319611271\\
0.999619996199963	2.11937815808984\\
0.999929999299994	2.26987830636426\\
0.999989999899999	2.40604782027915\\
1	3.33333333333333\\
};
\addlegendentry{g=-0.3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
2.00002000028121e-05	-32.1690276074757\\
0.000360003600036407	-17.4517979833941\\
0.000980009800095161	-13.6315632857899\\
0.00187001870018833	-11.4624132595904\\
0.00302003020030384	-9.99161453553751\\
0.00442004420044384	-8.90214809277365\\
0.00607006070060834	-8.04595659895403\\
0.00797007970079733	-7.34662591590311\\
0.0101201012010108	-6.7595582021703\\
0.0125201252012488	-6.25649407432322\\
0.0151701517015184	-5.81843328222929\\
0.0180601806018075	-5.43321711467913\\
0.0212002120021211	-5.08948995264869\\
0.0245802458024613	-4.7809300480527\\
0.028210282102819	-4.50093204821995\\
0.0320803208032103	-4.24584916218674\\
0.0362003620036191	-4.01149705346757\\
0.0405604056040545	-3.7956132494589\\
0.0451604516045165	-3.59578593424298\\
0.0500105001050031	-3.40967178259586\\
0.0551005510055091	-3.23606294828033\\
0.0604306043060419	-3.07355805048134\\
0.0660006600066012	-2.92097080092964\\
0.0718207182071851	-2.77705325023696\\
0.0778907789077863	-2.64099906092853\\
0.0842008420084213	-2.51229713659676\\
0.0907509075090758	-2.39027679038626\\
0.0975509755097548	-2.27418766084372\\
0.10459104591046	-2.16370314797266\\
0.111881118811191	-2.05822361403378\\
0.119421194211945	-1.9573712825734\\
0.127211272112724	-1.86080638771463\\
0.135251352513528	-1.76822239571351\\
0.143541435414356	-1.67934193129482\\
0.152081520815209	-1.59391329036428\\
0.160871608716086	-1.51170744271137\\
0.169921699216992	-1.43243061505034\\
0.179221792217923	-1.35598685855592\\
0.188781887818877	-1.28212471003054\\
0.19860198601986	-1.21069502882109\\
0.20869208692087	-1.14149280507399\\
0.219042190421902	-1.07446341012133\\
0.229662296622969	-1.00942672511103\\
0.240552405524056	-0.946279810306947\\
0.251712517125171	-0.884925814844763\\
0.263162631626315	-0.825171791437313\\
0.274892748927492	-0.766995077085241\\
0.286912869128692	-0.710274342340831\\
0.299222992229922	-0.654944387564839\\
0.311833118331187	-0.60090063257023\\
0.324743247432473	-0.548088385623181\\
0.337973379733796	-0.49637802433827\\
0.351523515235151	-0.445727719096787\\
0.365403654036541	-0.396060759812244\\
0.379623796237965	-0.347306443180528\\
0.39419394193942	-0.299399206571785\\
0.409134091340917	-0.252246920713034\\
0.424444244442448	-0.205825381020915\\
0.440154401544014	-0.160022642188629\\
0.456284562845632	-0.114765210362719\\
0.472844728447285	-0.0700111813849205\\
0.489874898748987	-0.025642053991966\\
0.507405074050737	0.0184256822265141\\
0.525465254652545	0.0622707605758137\\
0.54411544115441	0.10603800389007\\
0.563415634156343	0.149861942846449\\
0.58343583435834	0.193891756875551\\
0.60428604286043	0.238354639124523\\
0.626126261262613	0.2835688090017\\
0.649156491564916	0.329917355249698\\
0.673736737367371	0.378082536983278\\
0.70047700477005	0.429199164222346\\
0.730717307173073	0.4857371688176\\
0.768837688376884	0.555717251614411\\
0.847318473184735	0.699460556979581\\
0.871068710687105	0.744406582128157\\
0.889988899888998	0.781412168416686\\
0.905879058790589	0.813730354233535\\
0.919549195491953	0.84281717194559\\
0.931459314593148	0.869494587341293\\
0.941919419194193	0.894322358048129\\
0.951129511295115	0.917654693449862\\
0.959249592495922	0.939785513937451\\
0.966389663896642	0.960908795286294\\
0.972659726597264	0.981252021838962\\
0.97812978129781	1.00095264277482\\
0.982869828698284	1.02017836813128\\
0.986929869298692	1.03905413861303\\
0.99036990369904	1.05780051911449\\
0.993219932199324	1.07654270128734\\
0.995519955199555	1.09552376037523\\
0.997309973099732	1.11514260491005\\
0.998609986099858	1.13578944393613\\
0.999459994599945	1.15854459996596\\
0.999899998999993	1.18620418051309\\
0.999989999900002	1.20877734510232\\
1	1.25\\
};
\addlegendentry{g=-0.8}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00534005340053412	-30.0261058209189\\
0.00698006980069721	-25.9614061227248\\
0.00882008820088132	-22.7667544151928\\
0.0108601086010864	-20.183726611712\\
0.013100131001309	-18.0493679743127\\
0.0155401554015526	-16.2550758005443\\
0.0181701817018158	-14.7304864275548\\
0.0210002100021001	-13.4140869523782\\
0.0240202402024003	-12.2697993963462\\
0.0272302723027238	-11.2658586975799\\
0.0306303063030633	-10.3780206536427\\
0.034210342103421	-9.58944777524047\\
0.0379803798037983	-8.88259577919279\\
0.0419404194041952	-8.24564638999447\\
0.0460804608046068	-7.67027078340406\\
0.0504005040050401	-7.14805173592127\\
0.0549005490054917	-6.67206897713364\\
0.0595805958059579	-6.23657392716113\\
0.0644406444064458	-5.83674710521989\\
0.0694806948069484	-5.46851437727896\\
0.0747007470074692	-5.1284058290792\\
0.0800908009080104	-4.81399847500898\\
0.0856608566085661	-4.52206201020303\\
0.0914009140091387	-4.25083851867419\\
0.0973109731097317	-3.99827428759846\\
0.103391033910338	-3.76258248031475\\
0.109641096410964	-3.54220029428151\\
0.116061160611608	-3.33575425682404\\
0.122651226512264	-3.14203188606986\\
0.129411294112941	-2.95995837706573\\
0.136341363413635	-2.78857728945044\\
0.143431434314344	-2.62725281114307\\
0.15069150691507	-2.47496738558677\\
0.158111581115811	-2.33122411080912\\
0.165701657016569	-2.19519291968054\\
0.173451734517347	-2.06648023289649\\
0.181361813618135	-1.94454972850908\\
0.189431894318943	-1.82891663399938\\
0.197661976619766	-1.71914156642228\\
0.206052060520605	-1.61482524998274\\
0.214602146021459	-1.51560396659753\\
0.223312233122332	-1.42114562183766\\
0.232182321823217	-1.33114632995731\\
0.241202412024119	-1.24541944616055\\
0.250382503825037	-1.16360556706622\\
0.259722597225974	-1.08547032186909\\
0.269212692126921	-1.01087373782998\\
0.278862788627887	-0.939530847865683\\
0.288662886628867	-0.871325305051538\\
0.298622986229862	-0.806011323690271\\
0.308733087330872	-0.743491479390965\\
0.3190031900319	-0.683552527886068\\
0.329423294232942	-0.626112329593482\\
0.340003400034	-0.570984876539729\\
0.350733507335072	-0.518100471326523\\
0.361623616236162	-0.467296062520852\\
0.372673726737268	-0.418469140805289\\
0.38388383883839	-0.371523608043656\\
0.395243952439525	-0.326407959925518\\
0.406774067740677	-0.282958146782743\\
0.418464184641845	-0.241135264150028\\
0.430314303143032	-0.200864307407475\\
0.442334423344235	-0.162043115564352\\
0.45451454514545	-0.124639606736746\\
0.466864668646686	-0.0885620972236545\\
0.479394793947939	-0.0537278756496669\\
0.49209492094921	-0.0201138485103094\\
0.504975049750499	0.0123550046012966\\
0.518035180351802	0.0437231713237018\\
0.531285312853129	0.0740555653471802\\
0.544725447254471	0.103389822169831\\
0.558365583655835	0.131782525490156\\
0.57220572205722	0.159265820861172\\
0.586265862658628	0.185907925477672\\
0.600536005360052	0.211716415887793\\
0.615036150361504	0.236752332581741\\
0.629766297662975	0.261037846777185\\
0.644746447464474	0.284625833833314\\
0.659986599865999	0.307548915144114\\
0.675496754967551	0.329837481569772\\
0.691296912969129	0.351533462874308\\
0.707397073970739	0.372662049968465\\
0.723827238272381	0.393271967600437\\
0.740607406074062	0.413395310274957\\
0.757777577775776	0.43308473855641\\
0.775377753777537	0.452387986503552\\
0.793457934579347	0.471359657100049\\
0.812098120981211	0.490080582130169\\
0.831428314283144	0.508673325102233\\
0.851628516285164	0.527297676143039\\
0.873078730787309	0.546282085880531\\
0.896638966389663	0.566348711348496\\
0.925789257892578	0.590372555093026\\
0.965979659796599	0.623495008940736\\
0.978249782497826	0.634401737037241\\
0.986339863398634	0.642331473705681\\
0.991869918699187	0.648533265610695\\
0.995599955999559	0.653565468070134\\
0.997989979899799	0.657754540840312\\
0.999349993499933	0.661310091365959\\
0.999929999299994	0.664463178832214\\
1	0.666666666666668\\
};
\addlegendentry{g=-1.5}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0663306633066334	-30.0063427614766\\
0.0705107051070506	-27.2546914532806\\
0.0748007480074797	-24.8003567232203\\
0.0792007920079207	-22.6045824446289\\
0.0837108371083701	-20.6346296859456\\
0.0883208832088336	-18.8662843279781\\
0.0930409304093054	-17.2713549936964\\
0.0978609786097877	-15.8324478026807\\
0.102791027910278	-14.528699391082\\
0.107821078210783	-13.3473618678207\\
0.112951129511295	-12.2746985076971\\
0.118181181811817	-11.2988068308564\\
0.12351123511235	-10.4093324465166\\
0.128941289412893	-9.59723399386505\\
0.134461344613445	-8.85586201162918\\
0.140081400814008	-8.17672493524463\\
0.14579145791458	-7.55475786291778\\
0.151601516015159	-6.98332993338753\\
0.15750157501575	-6.45853123109308\\
0.163491634916348	-5.97589164884334\\
0.169571695716957	-5.53144807065897\\
0.175741757417573	-5.12167722217418\\
0.181991819918199	-4.7440151803962\\
0.188331883318835	-4.3949775558916\\
0.194761947619476	-4.07206650114893\\
0.201272012720128	-3.77347760076585\\
0.207862078620785	-3.49708089503643\\
0.214542145421454	-3.24059907111151\\
0.221302213022131	-3.00274421911682\\
0.228142281422816	-2.78196206361747\\
0.235062350623505	-2.57685040545022\\
0.242062420624205	-2.38614179049924\\
0.249132491324914	-2.20892887956456\\
0.256282562825628	-2.04389210933199\\
0.263502635026349	-1.89029450719543\\
0.27080270802708	-1.74704338194588\\
0.278172781727818	-1.6135355199572\\
0.285612856128562	-1.48902138918881\\
0.293122931229313	-1.37281868465116\\
0.300703007030069	-1.26430531694208\\
0.308353083530836	-1.16291323882629\\
0.316073160731609	-1.06812299689839\\
0.323863238632388	-0.979458912293385\\
0.331713317133172	-0.896586479482679\\
0.339633396333962	-0.818988972614932\\
0.347613476134761	-0.746387616245464\\
0.355663556635566	-0.678345012867343\\
0.363773637736376	-0.614627450755584\\
0.371943719437194	-0.554933500074828\\
0.380183801838019	-0.498920326102297\\
0.388483884838848	-0.446407204071313\\
0.396843968439683	-0.397157705134074\\
0.405264052640526	-0.350953637965862\\
0.413744137441373	-0.307593426922057\\
0.422284222842229	-0.266890654931377\\
0.430894308943088	-0.228629845816162\\
0.439564395643956	-0.192699773312121\\
0.448294482944828	-0.15895152300337\\
0.45709457094571	-0.127212042073484\\
0.465954659546597	-0.0973924160061905\\
0.47488474884749	-0.0693424430544241\\
0.48388483884839	-0.0429566662627323\\
0.492954929549295	-0.0181364921429932\\
0.502105021050209	0.00523498661067379\\
0.511335113351134	0.0272391719913578\\
0.520645206452066	0.0479526396299406\\
0.530055300553006	0.067487552764451\\
0.539555395553954	0.0858849719157035\\
0.549155491554917	0.103222968289327\\
0.558865588655888	0.119571622122017\\
0.568695686956868	0.134993947768123\\
0.578655786557867	0.149546706074418\\
0.588755887558875	0.163281119867968\\
0.599005990059901	0.176243505850209\\
0.609426094260943	0.188487155453426\\
0.620016200162002	0.200037231532789\\
0.630806308063082	0.210948053464996\\
0.641816418164183	0.221256096599625\\
0.653066530665306	0.230992921521658\\
0.664576645766459	0.240185831105613\\
0.676376763767639	0.248865510597081\\
0.688496884968849	0.257057181672533\\
0.700957009570097	0.26477547057457\\
0.713807138071381	0.272049336308374\\
0.727087270872708	0.27889541506913\\
0.740827408274082	0.285321480328825\\
0.755087550875508	0.291345456276474\\
0.769917699176993	0.296975288993842\\
0.785367853678537	0.302215244159488\\
0.80151801518015	0.307075212159347\\
0.818438184381844	0.311556308942386\\
0.836218362183622	0.315660271159835\\
0.854958549585497	0.319385507105061\\
0.874768747687476	0.322726877861371\\
0.895768957689576	0.325675521267144\\
0.918079180791807	0.328217487434959\\
0.941809418094181	0.330333054642001\\
0.966949669496696	0.331988968505847\\
0.992939929399295	0.333121813010425\\
1	0.333333333333332\\
};
\addlegendentry{g=-3}

\addplot [color=black]
  table[row sep=crcr]{%
1.00001000014061e-05	-4.26488856113641\\
0.000350003500035001	-3.3895763994418\\
0.00103001030010308	-3.08143989760056\\
0.00204002040020423	-2.87190617784787\\
0.00338003380033758	-2.7084383215163\\
0.00506005060050629	-2.57169839660511\\
0.0070700707007072	-2.45368339984514\\
0.0094200942009417	-2.34867806526154\\
0.0121101211012107	-2.253617487967\\
0.0151501515015147	-2.16614245291626\\
0.0185501855018551	-2.08465783092011\\
0.0223002230022304	-2.00840336134624\\
0.0264102641026414	-1.93638530259564\\
0.0308903089030892	-1.86786695591547\\
0.035740357403574	-1.80241132442719\\
0.040970409704097	-1.73953432814902\\
0.046590465904659	-1.6788517921849\\
0.0526005260052598	-1.62014537620467\\
0.0590205902059022	-1.56304853040103\\
0.0658506585065854	-1.50742670863031\\
0.07310073100731	-1.45308029293343\\
0.0807808078080781	-1.39983873467448\\
0.0889108891088908	-1.3474921554393\\
0.097490974909749	-1.29598123526701\\
0.106541065410654	-1.2451349993628\\
0.116081160811608	-1.19480731512744\\
0.126131261312613	-1.14487118337494\\
0.136701367013671	-1.09526002782517\\
0.147821478214782	-1.045822574814\\
0.159521595215952	-0.996426030824424\\
0.171821718217182	-0.946990859908922\\
0.184761847618476	-0.897365913244653\\
0.198381983819838	-0.847414782740103\\
0.212722127221272	-0.797011668780978\\
0.227842278422784	-0.745971623562177\\
0.243812438124381	-0.694091424338275\\
0.260712607126071	-0.641150026408396\\
0.278652786527865	-0.586848332154314\\
0.297782977829779	-0.530787626186998\\
0.318273182731827	-0.472533038319925\\
0.34040340403404	-0.411362416621526\\
0.364583645836459	-0.34623343188313\\
0.39150391503915	-0.275401450164467\\
0.422514225142251	-0.195465619385613\\
0.461194611946119	-0.0974245820972737\\
0.593585935859359	0.236779149049503\\
0.623506235062351	0.314702521118653\\
0.649556495564956	0.384123372848738\\
0.672996729967299	0.448203218606866\\
0.694476944769447	0.508580770584086\\
0.714377143771438	0.566217827406594\\
0.732947329473295	0.621751410199527\\
0.750367503675037	0.675646686221174\\
0.766777667776678	0.728275977675646\\
0.782277822778227	0.779909146341662\\
0.796947969479695	0.83076913675476\\
0.810858108581086	0.881062887801329\\
0.824058240582406	0.930942093475911\\
0.836588365883659	0.980532635601265\\
0.848488484884849	1.02997225457235\\
0.85979859798598	1.07941491705104\\
0.870538705387054	1.12894131827411\\
0.880738807388074	1.17868812677154\\
0.890418904189042	1.22875896341339\\
0.899608996089961	1.27932677468271\\
0.908309083090831	1.33041421423883\\
0.916549165491655	1.3822281183428\\
0.924339243392434	1.43487923727605\\
0.931689316893169	1.48849133270634\\
0.938609386093861	1.54320424443278\\
0.945119451194512	1.59926786045668\\
0.951219512195122	1.65679476581598\\
0.956929569295693	1.71611573739831\\
0.962249622496225	1.77741031417966\\
0.967189671896719	1.8410061585869\\
0.971759717597176	1.90730915943051\\
0.975959759597596	1.97665641312875\\
0.97979979799798	2.04963150112744\\
0.983289832898329	2.12699697899264\\
0.986429864298643	2.20949440128867\\
0.989219892198922	2.29802764772796\\
0.991669916699167	2.39412287130691\\
0.993789937899379	2.49997736439887\\
0.995589955899559	2.61894997017727\\
0.997069970699707	2.75551070985662\\
0.998239982399824	2.91824866213027\\
0.99909999099991	3.12138620483241\\
0.999659996599966	3.39751572368859\\
0.999939999399994	3.84612369302802\\
0.999989999899999	4.26488856113765\\
};
\addlegendentry{N(0,1)}

\end{axis}
\end{tikzpicture}%

==> hquantileplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ylabel style={font=\color{white!15!black}, yshift=-10pt},
ylabel={$Q(u;h)$},
ymin=-20,
ymax=20,
axis background/.style={fill=white},
legend style={at={(0.03,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.0000009993405e-06	-8.36236466182178\\
0.000293000293000389	-4.61998659953798\\
0.000902000902000211	-3.9810408819684\\
0.00181100181100113	-3.5949479349264\\
0.00301700301700336	-3.3155447834442\\
0.00452100452100446	-3.0953155966154\\
0.00632400632400554	-2.91287723462371\\
0.00842700842700772	-2.75668727070105\\
0.0108330108330108	-2.61968425317254\\
0.0135450135450128	-2.49731915461303\\
0.0165660165660171	-2.38648300863992\\
0.0198980198980205	-2.28498188043324\\
0.0235460235460234	-2.19111116092739\\
0.0275130275130273	-2.10363094305148\\
0.0318040318040325	-2.02153667097205\\
0.0364230364230362	-1.94405360510182\\
0.0413760413760418	-1.87052814079833\\
0.0466670466670465	-1.80045606456205\\
0.0523030523030528	-1.73338309177799\\
0.0582900582900585	-1.66894364601408\\
0.0646350646350644	-1.60681971824481\\
0.0713460713460705	-1.54673290623968\\
0.078432078432078	-1.48843785742284\\
0.0859010859010851	-1.43173147455066\\
0.0937630937630942	-1.37642287482005\\
0.102030102030103	-1.32233319759205\\
0.110714110714111	-1.26930671053957\\
0.119828119828119	-1.21720061697131\\
0.129388129388129	-1.16587264666867\\
0.13941013941014	-1.11519701396548\\
0.149915149915151	-1.06503773802465\\
0.160923160923161	-1.0152783339773\\
0.172458172458173	-0.965796406573173\\
0.184549184549185	-0.916461087754639\\
0.197228197228197	-0.867142310886097\\
0.21053321053321	-0.817699159560586\\
0.224509224509225	-0.767977723919566\\
0.23920923920924	-0.717809002388634\\
0.254699254699254	-0.666993810961106\\
0.27105927105927	-0.615302589363589\\
0.288392288392288	-0.562450122470835\\
0.306832306832307	-0.508076484612802\\
0.326562326562327	-0.451700772059974\\
0.347840347840348	-0.392656754741154\\
0.371063371063372	-0.32993009556173\\
0.396895396895397	-0.261838136359021\\
0.426641426641426	-0.185089567938556\\
0.463815463815465	-0.0908446361163353\\
0.588186588186588	0.223159644861006\\
0.616979616979616	0.298217074250754\\
0.642031642031641	0.365101264442242\\
0.664585664585665	0.426934609091106\\
0.685268685268685	0.485299462697373\\
0.704455704455704	0.541150173871111\\
0.722392722392723	0.595120286602599\\
0.739252739252739	0.647662994216505\\
0.755164755164754	0.69912488156595\\
0.770225770225771	0.74977384252997\\
0.784514784514785	0.799838100972794\\
0.798093798093799	0.849505064615853\\
0.811014811014811	0.898942001192347\\
0.823320823320824	0.948297219411975\\
0.835048835048836	0.997709549320351\\
0.846229846229846	1.04730669805612\\
0.856891856891856	1.09721703126473\\
0.867057867057866	1.14755970315584\\
0.876748876748877	1.19845777580643\\
0.885984885984886	1.25004468999169\\
0.894780894780896	1.3024421811226\\
0.903152903152904	1.35579415344009\\
0.911113911113912	1.41024484334452\\
0.918675918675918	1.46595159644907\\
0.925850925850925	1.52309538325314\\
0.932647932647933	1.58185991708649\\
0.939076939076939	1.64246669662793\\
0.945144945144945	1.70514355642753\\
0.950860950860951	1.77017842145526\\
0.956231956231957	1.83788839645192\\
0.961264961264961	1.90865057090608\\
0.965964965964966	1.98288583819224\\
0.970337970337971	2.06111731482391\\
0.974389974389975	2.14398657194598\\
0.978125978125979	2.23226838627635\\
0.981549981549982	2.32690726259635\\
0.984665984665984	2.42910034876551\\
0.987478987478987	2.54043870446402\\
0.989993989993991	2.66305465353453\\
0.992214992214992	2.79982986591167\\
0.994144994144994	2.9547637272399\\
0.995788995788995	3.1339465749722\\
0.997150997150998	3.34680877762375\\
0.998235998235998	3.60940714267852\\
0.999050999050999	3.95268468620941\\
0.999602999602999	4.44506915094047\\
0.999905999906	5.29270741349355\\
0.999996999997	7.55439471245984\\
0.999998999999001	8.36236466182178\\
};
\addlegendentry{h=0.05}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.0000009993405e-06	-14.7113199174104\\
0.000292000292001049	-6.21196669478194\\
0.000882000882000966	-5.09974718608923\\
0.00175300175300208	-4.47086748254424\\
0.00290000290000236	-4.03656837170538\\
0.00432100432100491	-3.70688361898262\\
0.0060170060170055	-3.44192718549903\\
0.00798900798900881	-3.2208636340674\\
0.0102380102380106	-3.03143257885882\\
0.0127650127650121	-2.8658156935024\\
0.0155720155720154	-2.71868037684183\\
0.0186620186620186	-2.58623754857039\\
0.0220370220370221	-2.46576966471418\\
0.0257000257000257	-2.35520239405959\\
0.0296540296540293	-2.25294463276014\\
0.0339020339020344	-2.15774907089552\\
0.0384480384480383	-2.06860128402425\\
0.0432950432950427	-1.98469943645528\\
0.0484480484480478	-1.9053538106566\\
0.0539120539120539	-1.82999628433165\\
0.0596920596920594	-1.75815273460684\\
0.0657940657940657	-1.6894121161591\\
0.072223072223073	-1.62343570237028\\
0.0789860789860786	-1.55991340170347\\
0.0860920860920853	-1.49856226222697\\
0.0935480935480939	-1.43915493460834\\
0.101362101362101	-1.38148482961505\\
0.10954510954511	-1.32535041138937\\
0.118108118108118	-1.27057585465432\\
0.127064127064127	-1.21699452332056\\
0.136425136425137	-1.16446490998787\\
0.146207146207146	-1.11283961673746\\
0.156427156427156	-1.06198283587601\\
0.167105167105166	-1.01175915268809\\
0.178262178262178	-0.96204280189953\\
0.18992418992419	-0.912699150773696\\
0.202119202119203	-0.863598623336312\\
0.214881214881215	-0.814600283747504\\
0.228250228250229	-0.765553692438159\\
0.242273242273242	-0.716296443882253\\
0.257007257007258	-0.666645158736815\\
0.272522272522272	-0.616387844876813\\
0.288907288907289	-0.565267775281749\\
0.306276306276306	-0.512969322959448\\
0.324782324782324	-0.459081552046625\\
0.344637344637345	-0.403048521968893\\
0.366153366153366	-0.344065659155131\\
0.389834389834389	-0.28084751272406\\
0.416590416590417	-0.211091514979191\\
0.448496448496449	-0.129569516645931\\
0.494007494007494	-0.0150217193447446\\
0.561334561334561	0.154537659456947\\
0.593233593233593	0.236527995198635\\
0.61968661968662	0.30607499086535\\
0.643019643019644	0.369012541962666\\
0.664187664187665	0.427745535053116\\
0.683701683701683	0.483569954326322\\
0.701876701876701	0.537293874856575\\
0.718925718925719	0.589473488222158\\
0.734998734998735	0.640508843837017\\
0.75021075021075	0.690717606858577\\
0.764648764648765	0.740349328512591\\
0.778381778381778	0.789611863588048\\
0.791466791466792	0.838688077459656\\
0.803950803950803	0.887740177102902\\
0.815872815872815	0.936914526508893\\
0.827266827266827	0.986351833498953\\
0.838160838160839	1.03618145215988\\
0.848579848579849	1.08653315489795\\
0.858545858545858	1.13753706701889\\
0.868077868077869	1.18932319294017\\
0.877193877193877	1.24203234588589\\
0.885907885907885	1.29579936358311\\
0.894233894233894	1.35077638753092\\
0.902183902183902	1.40712241815191\\
0.909768909768911	1.46501088181841\\
0.916998916998917	1.52463183232045\\
0.923883923883924	1.58620373732868\\
0.93043093043093	1.64994992964834\\
0.936646936646937	1.71612655125942\\
0.942540942540942	1.7850546525373\\
0.948117948117948	1.85706158281531\\
0.953383953383954	1.93254332214649\\
0.958343958343958	2.01195251062461\\
0.963003963003963	2.09584624037587\\
0.967367967367968	2.18485742724755\\
0.971439971439972	2.27975068861807\\
0.975223975223976	2.38146165245845\\
0.978724978724978	2.49118593758515\\
0.981944981944983	2.61032851062589\\
0.984888984888984	2.74080657431828\\
0.987558987558987	2.88498712140957\\
0.98995798995799	3.04606892700144\\
0.992089992089992	3.22852857678555\\
0.993957993957993	3.43865659793398\\
0.995564995564996	3.6857667019525\\
0.996913996913998	3.98437225870163\\
0.998008998008999	4.35901425182571\\
0.998853998853999	4.85480402928936\\
0.999455999456	5.56981172998221\\
0.999823999824001	6.76765541803385\\
0.999979999980001	9.5484508070151\\
0.999998999999001	14.7113199174104\\
};
\addlegendentry{h=0.1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00457600457600549	-20.0016833493743\\
0.00600000600000428	-16.683108947184\\
0.00760600760600738	-14.2150291626312\\
0.00939200939200902	-12.3145240956011\\
0.0113580113580127	-10.8092585303426\\
0.0135030135030121	-9.59044580910132\\
0.0158270158270142	-8.58510286431039\\
0.0183290183290197	-7.74322640503779\\
0.0210090210090215	-7.02885377929876\\
0.0238670238670231	-6.41575794418334\\
0.0269030269030281	-5.88437002371549\\
0.0301160301160301	-5.41993135153607\\
0.033507033507032	-5.01074215641372\\
0.0370760370760372	-4.64775941667734\\
0.0408230408230423	-4.32378147086885\\
0.0447480447480437	-4.0330048639957\\
0.0488520488520479	-3.77064342250641\\
0.0531350531350547	-3.53283327567501\\
0.0575980575980566	-3.31632022395162\\
0.0622410622410605	-3.11843484750251\\
0.0670660670660688	-2.93685363234514\\
0.0720730720730707	-2.76968674275644\\
0.0772630772630762	-2.61528796742271\\
0.0826370826370812	-2.4722479807635\\
0.0881960881960886	-2.33935310390762\\
0.0939420939420934	-2.21553191823735\\
0.0998770998771015	-2.09985696690199\\
0.106003106003104	-1.99152093886299\\
0.112322112322111	-1.88981745960969\\
0.118836118836118	-1.79412547198826\\
0.125548125548125	-1.7038835679942\\
0.132462132462134	-1.61858465901912\\
0.139581139581139	-1.53779254960471\\
0.146908146908146	-1.46111856543048\\
0.154448154448154	-1.38819628332249\\
0.162207162207164	-1.31869134603128\\
0.170189170189172	-1.25232253933573\\
0.178402178402177	-1.18880589487929\\
0.186852186852185	-1.1279028747263\\
0.195548195548195	-1.06937836632286\\
0.204499204499204	-1.01302190315762\\
0.213716213716214	-0.95863235163106\\
0.223210223210224	-0.906028837436516\\
0.232996232996232	-0.855027157152183\\
0.243090243090244	-0.805456992902513\\
0.253510253510253	-0.757155304922279\\
0.264279264279264	-0.709952802402789\\
0.275423275423275	-0.663684430488878\\
0.286972286972286	-0.618184901010515\\
0.2989642989643	-0.573274039520165\\
0.311445311445311	-0.528759592575515\\
0.324471324471325	-0.484431953499008\\
0.338117338117339	-0.440036977710545\\
0.352477352477351	-0.395281562544618\\
0.367681367681367	-0.349785809192419\\
0.383914383914384	-0.303036591428807\\
0.401454401454401	-0.25429236198115\\
0.420766420766419	-0.202345207403443\\
0.442743442743442	-0.144916112682484\\
0.46967946967947	-0.0762078172149252\\
0.521789521789522	0.0546943908264481\\
0.554376554376553	0.137495566432737\\
0.577862577862579	0.198715348146813\\
0.597880597880597	0.25247586681126\\
0.615810615810616	0.302259069451964\\
0.632272632272631	0.349650816623956\\
0.647611647611647	0.395553321229006\\
0.662045662045664	0.440556013680354\\
0.675724675724677	0.485084166587995\\
0.688755688755688	0.529459930733935\\
0.7012187012187	0.573942935682162\\
0.713176713176715	0.618757273181242\\
0.724678724678725	0.664096950258493\\
0.735764735764736	0.710140476134956\\
0.746468746468747	0.757060676575879\\
0.756817756817757	0.80501827954512\\
0.766834766834766	0.854172855404432\\
0.776540776540777	0.904692242131404\\
0.785951785951784	0.956736675133964\\
0.795082795082795	1.01047865197572\\
0.803945803945805	1.06609195879024\\
0.812552812552813	1.12377017015875\\
0.82091282091282	1.18370836750536\\
0.829035829035828	1.24613165430886\\
0.836928836928838	1.31126802546779\\
0.844597844597846	1.37936250026072\\
0.852048852048853	1.45068809636204\\
0.859287859287861	1.52555067435671\\
0.866319866319866	1.60428312376759\\
0.873147873147872	1.68723476699699\\
0.87977687977688	1.77482274605446\\
0.886209886209887	1.86749083725267\\
0.892448892448893	1.96572253029484\\
0.898497898497897	2.07009695428989\\
0.904358904358904	2.18123716250138\\
0.91003391003391	2.29985001052804\\
0.915524915524916	2.42674109564733\\
0.920833920833921	2.56283303131886\\
0.925961925961925	2.70915783515477\\
0.93091093091093	2.86693439625574\\
0.935681935681934	3.03754280195422\\
0.940275940275939	3.22258590235007\\
0.944693944693945	3.42393584418748\\
0.94893694893695	3.64379271546583\\
0.953005953005952	3.88475914416357\\
0.956900956900956	4.14986306738572\\
0.96062296062296	4.44279336087932\\
0.964173964173963	4.7681093188125\\
0.967552967552969	5.13107308045143\\
0.970760970760971	5.53834128395497\\
0.973797973797975	5.99803174119857\\
0.976664976664978	6.52047500435679\\
0.979361979361979	7.1185878832034\\
0.981889981889982	7.80921793743825\\
0.984248984248985	8.61408662417672\\
0.986438986438987	9.56193838085094\\
0.988460988460989	10.6921427629628\\
0.990315990315992	12.0594418538991\\
0.99200399200399	13.740914049808\\
0.993524993524993	15.8490116515149\\
0.994879994879994	18.5556840169129\\
0.995423995423995	20.0016833493743\\
};
\addlegendentry{h=0.6}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0170490170490183	-20.001210820875\\
0.0193920193920185	-17.4788787771723\\
0.0218800218800226	-15.3974677089419\\
0.0245130245130234	-13.6594799857094\\
0.0272900272900287	-12.1935523134855\\
0.0302120302120308	-10.9451211899873\\
0.0332780332780338	-9.87343771719659\\
0.0364880364880378	-8.94655375148714\\
0.0398430398430385	-8.13923074289252\\
0.0433420433420437	-7.4319330407417\\
0.0469850469850464	-6.80876299029563\\
0.0507720507720499	-6.25686539319532\\
0.0547030547030545	-5.76575237228169\\
0.05877805877806	-5.32679733456017\\
0.0629970629970629	-4.93285115205195\\
0.0673610673610661	-4.57787184110473\\
0.0718690718690702	-4.25694332369277\\
0.0765220765220782	-3.96576893278892\\
0.0813200813200829	-3.70076857489927\\
0.0862640862640873	-3.45883585112381\\
0.0913540913540913	-3.23735732688322\\
0.0965910965910979	-3.03403945714556\\
0.101975101975103	-2.8469366001594\\
0.107507107507107	-2.6743239152057\\
0.113188113188112	-2.51470094874826\\
0.119019119019118	-2.36675690423387\\
0.125002125002126	-2.22932022071745\\
0.13113713113713	-2.10140456974787\\
0.137426137426136	-1.98209684596958\\
0.143871143871145	-1.87059181502861\\
0.15047415047415	-1.76617660044988\\
0.157236157236156	-1.66823162232572\\
0.164161164161165	-1.5761631501821\\
0.171251171251171	-1.48946915340871\\
0.17851017851018	-1.40767701801554\\
0.185941185941186	-1.3303753084349\\
0.193548193548192	-1.25718443218703\\
0.201336201336201	-1.18775472278374\\
0.20931020931021	-1.12177232614574\\
0.217477217477217	-1.05893942826762\\
0.225843225843224	-0.998995869673294\\
0.234417234417233	-0.941686550930665\\
0.243207243207245	-0.886788498825389\\
0.252225252225251	-0.834076674106068\\
0.26148326148326	-0.783349131169953\\
0.270995270995272	-0.734413205697283\\
0.280778280778282	-0.687080466518658\\
0.290852290852293	-0.641167404348728\\
0.301240301240302	-0.596495533259962\\
0.311972311972312	-0.552875180681724\\
0.323082323082325	-0.510120028319051\\
0.334612334612334	-0.468031866002281\\
0.346617346617347	-0.426385521144262\\
0.359166359166359	-0.384929862798494\\
0.372352372352374	-0.343359248772416\\
0.386302386302386	-0.301289791384722\\
0.401199401199403	-0.258203153470166\\
0.417330417330419	-0.213324404225517\\
0.435188435188437	-0.165366873802085\\
0.455788455788454	-0.111736580587305\\
0.482178482178483	-0.04473142859867\\
0.55089555089555	0.128975287646391\\
0.571347571347573	0.18273622251893\\
0.588960588960589	0.230630125888091\\
0.604833604833605	0.275444206772676\\
0.619476619476618	0.318498677227883\\
0.633179633179633	0.360569805884481\\
0.646126646126646	0.402174381344004\\
0.658443658443659	0.443689953874145\\
0.670222670222671	0.485416244032358\\
0.68153268153268	0.527602152179451\\
0.692427692427692	0.570467178532013\\
0.702948702948703	0.614203145404215\\
0.713130713130713	0.658998197837793\\
0.723001723001722	0.705030718186865\\
0.732585732585733	0.752480642797586\\
0.741900741900743	0.801517697736454\\
0.750964750964751	0.852330802262863\\
0.75979175979176	0.905107708873754\\
0.768393768393768	0.96004480185919\\
0.776781776781778	1.01735396121704\\
0.784964784964785	1.07725682098073\\
0.792950792950794	1.13999203021181\\
0.800746800746801	1.20581670197271\\
0.808358808358808	1.2750078001929\\
0.815792815792815	1.34787359041474\\
0.823052823052823	1.42473681624047\\
0.83014283014283	1.50595560274576\\
0.837066837066835	1.59192889900039\\
0.843828843828845	1.68310292335233\\
0.85043085043085	1.77994822110444\\
0.856875856875856	1.88300500982827\\
0.863166863166864	1.99288048107613\\
0.869304869304869	2.11021980674296\\
0.875291875291875	2.23576568595182\\
0.88112888112888	2.37033209856435\\
0.886817886817887	2.51486105153553\\
0.892359892359892	2.67039349189029\\
0.897756897756899	2.83814130316823\\
0.903008903008903	3.01941946764406\\
0.908116908116909	3.2157588538313\\
0.913081913081914	3.42891305688011\\
0.917904917904917	3.66089915856078\\
0.922585922585924	3.91399021792796\\
0.927125927125928	4.19086904452101\\
0.931524931524933	4.49458833008289\\
0.935783935783935	4.82877965588261\\
0.939902939902939	5.1976201656575\\
0.943882943882944	5.60612464393982\\
0.947723947723947	6.06013185164098\\
0.95142595142595	6.56657881414749\\
0.954988954988956	7.13375535431481\\
0.95841395841396	7.77183114107154\\
0.961700961700963	8.49298077370048\\
0.964849964849964	9.31207175154402\\
0.967860967860968	10.2474034870493\\
0.970733970733971	11.321691162114\\
0.973469973469975	12.5638917812831\\
0.976068976068976	14.0103552816124\\
0.97853097853098	15.7076811359777\\
0.980855980855981	17.7163421541636\\
0.982950982950982	20.001210820875\\
};
\addlegendentry{h=1}

\addplot [color=black]
  table[row sep=crcr]{%
1.00000100022868e-06	-4.75342410673339\\
0.000295000294999959	-3.43617001932919\\
0.00093600093600088	-3.10982189125203\\
0.00191000191000157	-2.89265521522743\\
0.00321600321600357	-2.72490462403187\\
0.00485600485600468	-2.58591777097641\\
0.00683200683200713	-2.46597692429327\\
0.00914800914800917	-2.35957223894733\\
0.0118070118070115	-2.2633516030386\\
0.014813014813015	-2.17505453896747\\
0.0181710181710182	-2.09307974675837\\
0.0218850218850219	-2.01628632765044\\
0.0259600259600257	-1.9437960365323\\
0.0304020304020307	-1.87491759695084\\
0.0352170352170349	-1.80910900460485\\
0.0404110404110405	-1.74593595754733\\
0.0459910459910464	-1.68503358496214\\
0.0519650519650519	-1.62609191392431\\
0.0583410583410586	-1.56885333820973\\
0.0651280651280652	-1.5130926345909\\
0.0723360723360722	-1.45861121649505\\
0.0799740799740798	-1.40524593213637\\
0.0880560880560877	-1.35282302192173\\
0.0965940965940968	-1.30120529540615\\
0.105602105602106	-1.25026102425965\\
0.115097115097115	-1.19985867909802\\
0.125096125096125	-1.14988254703471\\
0.135619135619136	-1.10021542537866\\
0.146688146688147	-1.05074375698436\\
0.158329158329158	-1.00134857484684\\
0.17057117057117	-0.951910564726726\\
0.183448183448183	-0.902302181797904\\
0.196998196998197	-0.852392297131118\\
0.211268211268211	-0.802028586285663\\
0.226313226313226	-0.751043540355182\\
0.242199242199242	-0.699245717080595\\
0.259009259009259	-0.646402814711022\\
0.276848276848277	-0.592230043711266\\
0.295851295851296	-0.536370389413608\\
0.316203316203317	-0.478342246195979\\
0.338163338163338	-0.417480921446478\\
0.362125362125362	-0.35278354042952\\
0.388739388739388	-0.282606134278101\\
0.419254419254419	-0.2038012211773\\
0.456859456859457	-0.108348925953488\\
0.527665527665528	0.0694028697883109\\
0.574852574852575	0.188742231716925\\
0.607975607975608	0.274046634173554\\
0.635890635890636	0.34749599311708\\
0.660635660635661	0.414198584023477\\
0.683113683113683	0.476423587287492\\
0.703825703825704	0.535435724647907\\
0.723086723086723	0.592035892454356\\
0.741112741112741	0.646779722556445\\
0.758058758058758	0.700071771216964\\
0.774041774041774	0.752223852196233\\
0.789153789153789	0.803488533459208\\
0.803466803466804	0.854069660677939\\
0.817041817041817	0.90414906217601\\
0.82992682992683	0.95387614443483\\
0.842164842164842	1.0033949998515\\
0.853790853790854	1.05283135339825\\
0.864836864836865	1.10231150265313\\
0.875328875328876	1.15194846904065\\
0.885290885290885	1.20185882552558\\
0.894743894743895	1.25215823677969\\
0.903706903706904	1.30296651810548\\
0.912195912195912	1.35440195071291\\
0.920225920225921	1.40659283287229\\
0.927810927810928	1.45967962425587\\
0.934963934963935	1.51381751102943\\
0.941695941695942	1.56917092685457\\
0.948016948016948	1.6259226835147\\
0.953936953936954	1.68428764411573\\
0.959463959463959	1.74449919836021\\
0.964605964605965	1.80683460860056\\
0.969371969371969	1.87164263148148\\
0.973766973766974	1.93928986359942\\
0.977798977798978	2.0102754436051\\
0.981473981473981	2.08519022270646\\
0.984796984796985	2.16476051064587\\
0.987774987774988	2.24998300045472\\
0.990412990412991	2.3421303077479\\
0.992715992715993	2.44294357956176\\
0.994688994688995	2.55489410946573\\
0.996337996337997	2.68174130024892\\
0.997668997668998	2.82950517109514\\
0.998687998687998	3.00866269729724\\
0.999403999404	3.24078722696271\\
0.999827999828	3.5796912991161\\
0.999988999989	4.24356132068598\\
0.999998999999	4.75342410673339\\
};
\addlegendentry{N(0,1)}

\end{axis}

\begin{axis}[%
width=0.4\fwidth,
height=0.4\fwidth,
at={(0.54\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ylabel style={font=\color{white!15!black}, yshift=-8pt},
ylabel={$Q(u;h)$},
ymin=-3,
ymax=2,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000808000808000919	-3.00010768923288\\
0.00174200174200179	-2.79940628660517\\
0.00301800301800315	-2.64423492552929\\
0.00463800463800457	-2.51513042374296\\
0.00660400660400651	-2.40317629739579\\
0.00892000892000899	-2.30337634315417\\
0.0115890115890114	-2.21271215550868\\
0.0146160146160148	-2.12912867697024\\
0.018005018005018	-2.0512224758724\\
0.0217610217610216	-1.97795086095427\\
0.0258900258900261	-1.90851604364252\\
0.0303970303970305	-1.84231978910636\\
0.0352890352890354	-1.77886351060368\\
0.0405720405720404	-1.71776065908434\\
0.0462530462530464	-1.65868465778761\\
0.0523410523410521	-1.60134764071779\\
0.0588440588440586	-1.54551945411993\\
0.065772065772066	-1.49098991531078\\
0.0731350731350733	-1.4375809112714\\
0.0809440809440809	-1.3851327898682\\
0.0892120892120891	-1.33349523009488\\
0.0979520979520978	-1.28253788630747\\
0.107180107180107	-1.23213015601015\\
0.116913116913117	-1.18215245380267\\
0.127169127169127	-1.13249401890076\\
0.137970137970138	-1.08303771041931\\
0.149340149340149	-1.03367028201538\\
0.161306161306161	-0.98427735546507\\
0.173900173900174	-0.934735659262463\\
0.187158187158187	-0.884918041094596\\
0.201124201124201	-0.834679268795329\\
0.215847215847216	-0.783868501846175\\
0.231388231388232	-0.732305840437802\\
0.247822247822248	-0.679779015055038\\
0.265242265242265	-0.626033724415277\\
0.283768283768284	-0.570749844687839\\
0.303557303557303	-0.513517196974432\\
0.324827324827325	-0.453773619240669\\
0.347896347896348	-0.390707359920642\\
0.373262373262373	-0.323056335444038\\
0.401803401803402	-0.24860507704472\\
0.435399435399435	-0.162622324773791\\
0.48036848036848	-0.049228202560514\\
0.573565573565574	0.185427341307317\\
0.607419607419608	0.272498638111465\\
0.635819635819636	0.34709755088391\\
0.660942660942661	0.414679881218389\\
0.683734683734684	0.477621665049959\\
0.704715704715705	0.537234156947333\\
0.724211724211724	0.594344950659152\\
0.742444742444742	0.649523432899155\\
0.759573759573759	0.703182785879596\\
0.775719775719776	0.755644258111598\\
0.790975790975791	0.807160677565826\\
0.805415805415806	0.857939593187645\\
0.819101819101819	0.908163263005858\\
0.832083832083832	0.957985529566325\\
0.844404844404845	1.00754749723573\\
0.856100856100856	1.05697573347269\\
0.867203867203867	1.10639306924182\\
0.877740877740878	1.15591335700405\\
0.887735887735888	1.20564930968698\\
0.897209897209897	1.2557121108994\\
0.906182906182906	1.30622215170439\\
0.914670914670915	1.35729284776947\\
0.922689922689923	1.4090535291675\\
0.93025393025393	1.46163962891241\\
0.937375937375938	1.51520061119583\\
0.944066944066944	1.56989443503946\\
0.950336950336951	1.6258964999361\\
0.956195956195956	1.6834130934546\\
0.961652961652962	1.74267916944729\\
0.966715966715967	1.80396445721568\\
0.971392971392972	1.86759533055052\\
0.975690975690976	1.9339572560408\\
0.979431979431979	2.00001402612574\\
};
\addlegendentry{h=-0.05}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.00000100000663e-06	-1.53589486635618\\
0.000293000293000389	-1.90388596794866\\
0.000731000731000631	-1.91794298190334\\
0.00099200099200103	-1.91708088862686\\
0.00154400154400158	-1.90991846674655\\
0.0039980039980041	-1.8657918136383\\
0.00738500738500747	-1.81118400617506\\
0.0110720110720111	-1.76104542732677\\
0.0152450152450152	-1.7121182639866\\
0.0199370199370199	-1.66385807684165\\
0.0251640251640253	-1.61602966136182\\
0.0309350309350309	-1.56851167374075\\
0.0372600372600373	-1.52119856474855\\
0.0441500441500442	-1.47399766890457\\
0.0516160516160515	-1.42683210212214\\
0.0596710596710597	-1.37962475513048\\
0.0683290683290683	-1.33230401755445\\
0.0776070776070776	-1.28479224979827\\
0.0875230875230875	-1.23701675055129\\
0.0980980980980981	-1.18889926304968\\
0.109356109356109	-1.14035694189736\\
0.121325121325121	-1.09129884489946\\
0.134035134035134	-1.04163463238008\\
0.147523147523148	-0.991255187768783\\
0.161831161831162	-0.940042295121564\\
0.177009177009177	-0.887858808285713\\
0.193117193117193	-0.834543813280514\\
0.21022721022721	-0.779908200623658\\
0.228428228428228	-0.723721208476842\\
0.247834247834248	-0.665689556147866\\
0.268592268592269	-0.605438626149204\\
0.290899290899291	-0.542469223828065\\
0.315033315033315	-0.476079109273423\\
0.341411341411341	-0.405217340832029\\
0.370711370711371	-0.328178376135267\\
0.404205404205404	-0.241764927146134\\
0.444973444973445	-0.138239007479313\\
0.50949150949151	0.023793257491403\\
0.575709575709576	0.190581782486738\\
0.614672614672615	0.290282455718213\\
0.646866646866647	0.374207743355826\\
0.675123675123675	0.449447789182285\\
0.700611700611701	0.518927568905548\\
0.723955723955724	0.58421299257578\\
0.745542745542746	0.646275503268162\\
0.765631765631766	0.705766463593082\\
0.784408784408784	0.763155836750801\\
0.802011802011802	0.818793836890065\\
0.818547818547819	0.872954259838723\\
0.834102834102834	0.925860427804974\\
0.848744848744849	0.977690193415894\\
0.862531862531863	1.02859969070038\\
0.875511875511876	1.07872104202653\\
0.887724887724888	1.12816694476115\\
0.899205899205899	1.17704045755443\\
0.90998490998491	1.22543374938496\\
0.92008892008892	1.27343581091453\\
0.92954092954093	1.32112717347945\\
0.938360938360938	1.36858329931019\\
0.946566946566947	1.41587919087516\\
0.954174954174954	1.46308947833028\\
0.961198961198961	1.51028825053717\\
0.967651967651968	1.55755608368665\\
0.973543973543974	1.60496550541664\\
0.978886978886979	1.65262147922181\\
0.983690983690984	1.70063529980597\\
0.987967987967988	1.74916669079026\\
0.991737991737992	1.79851396274021\\
0.995062995062995	1.849650453674\\
0.999217999217999	1.91801834238628\\
0.999421999421999	1.91657222048486\\
0.999661999662	1.90754139385036\\
0.999877999878	1.87178116895409\\
0.999988999989	1.72462945152757\\
0.999998999999	1.53589486635618\\
};
\addlegendentry{h=-0.1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.00000100000663e-06	-0.00540923825803719\\
0.000327000327000282	-0.104505889083008\\
0.00116500116500118	-0.188720660157044\\
0.00245500245500241	-0.261982226578365\\
0.00415300415300413	-0.32649427038159\\
0.00622000622000618	-0.383636062905987\\
0.00862000862000867	-0.434403636542674\\
0.0113210113210114	-0.47959800703086\\
0.0142910142910143	-0.519833822316051\\
0.0174990174990175	-0.555625438293551\\
0.020917020917021	-0.587432603550377\\
0.0245170245170245	-0.615642892577967\\
0.0282730282730282	-0.640605467115258\\
0.0321580321580321	-0.662619456631869\\
0.0361480361480362	-0.681966928109958\\
0.0402200402200402	-0.69890191601258\\
0.0443520443520443	-0.713654833800452\\
0.0485240485240486	-0.726438624092388\\
0.0527180527180527	-0.737449276176457\\
0.056918056918057	-0.746866575423888\\
0.0611100611100611	-0.754854943060926\\
0.0652850652850653	-0.761568702660354\\
0.0694370694370694	-0.767146722133446\\
0.0735660735660736	-0.771715844659693\\
0.0776770776770777	-0.775387548620138\\
0.0817820817820818	-0.778258366251171\\
0.0859000859000859	-0.780407648812312\\
0.0900570900570901	-0.781895813531281\\
0.0942860942860942	-0.782762800853281\\
0.0986250986250986	-0.783026557724256\\
0.103116103116103	-0.782682855216453\\
0.107804107804108	-0.781705519197579\\
0.112733112733113	-0.780048237225237\\
0.117947117947118	-0.777646388119224\\
0.123490123490123	-0.774418445336733\\
0.129406129406129	-0.770267227802651\\
0.135737135737136	-0.765082851797275\\
0.142527142527142	-0.758741128368266\\
0.14982114982115	-0.751104781457617\\
0.157665157665158	-0.742024258189562\\
0.166108166108166	-0.731336027305664\\
0.175203175203175	-0.718861177754023\\
0.185007185007185	-0.704405148720468\\
0.195581195581196	-0.687757734526179\\
0.206995206995207	-0.668684797384886\\
0.219328219328219	-0.64692660283503\\
0.232669232669233	-0.622194891567741\\
0.247123247123247	-0.594160259966417\\
0.262816262816263	-0.562439614338054\\
0.27990227990228	-0.526578522349192\\
0.298576298576299	-0.486019410624286\\
0.319098319098319	-0.44004268595993\\
0.341834341834342	-0.387664446290026\\
0.367342367342367	-0.327422150426515\\
0.396583396583397	-0.256848162322748\\
0.431586431586432	-0.170807966930972\\
0.479106479106479	-0.0523531185280447\\
0.578330578330578	0.195322544596286\\
0.613846613846614	0.282181107510368\\
0.643141643141643	0.35235072307823\\
0.668569668569669	0.411803548679865\\
0.691167691167691	0.463211355564704\\
0.711521711521712	0.508116263003266\\
0.73000873000873	0.547537671081756\\
0.746894746894747	0.582216918893724\\
0.762377762377762	0.612725458222063\\
0.776613776613777	0.639528630176126\\
0.78973078973079	0.663019661733858\\
0.801834801834802	0.683535718758354\\
0.813016813016813	0.701374041994074\\
0.823355823355823	0.716799518064461\\
0.832921832921833	0.730051361260839\\
0.841777841777842	0.741347371246842\\
0.84998184998185	0.750887402656875\\
0.857585857585858	0.75885291235497\\
0.864641864641865	0.765413634794047\\
0.871195871195871	0.770721254269782\\
0.877294877294877	0.774915761787948\\
0.882983882983883	0.778121853695159\\
0.888307888307888	0.78044955007091\\
0.893313893313893	0.781993387572247\\
0.898046898046898	0.782829370133558\\
0.902554902554903	0.783014767441684\\
0.906882906882907	0.782585426951572\\
0.911074911074911	0.781555215460869\\
0.915170915170915	0.779915614187962\\
0.919204919204919	0.777636921061906\\
0.923205923205923	0.774668635197411\\
0.927194927194927	0.770942654156867\\
0.931185931185931	0.766375102677962\\
0.935187935187935	0.760865974175258\\
0.939203939203939	0.754301683403372\\
0.943229943229943	0.746559814686098\\
0.947259947259947	0.73750261217133\\
0.951283951283951	0.726980977887138\\
0.955289955289955	0.714830393427233\\
0.959261959261959	0.700877267064761\\
0.963182963182963	0.684930439943745\\
0.967033967033967	0.666783320669876\\
0.970794970794971	0.646208183883153\\
0.974442974442974	0.622966119252324\\
0.977955977955978	0.596781452674165\\
0.981309981309981	0.567353792025039\\
0.984478984478985	0.534358163081841\\
0.987437987437987	0.497406918968455\\
0.99015899015899	0.456080689334182\\
0.992614992614993	0.409858540220724\\
0.994775994775995	0.358149832616209\\
0.996611996611997	0.300190530246243\\
0.998089998089998	0.235025462807016\\
0.999173999173999	0.161386843284893\\
0.999824999825	0.0772630460265412\\
0.999998999999	0.00540923825803719\\
};
\addlegendentry{h=-0.6}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.00000100000663e-06	-5.89597738163139e-05\\
0.000680000680000625	-0.0189577934911026\\
0.0025190025190025	-0.0549344788433858\\
0.00521700521700519	-0.0964058377697276\\
0.00857900857900862	-0.139236510174971\\
0.0124710124710125	-0.181508727366735\\
0.0167940167940168	-0.222236637499148\\
0.0214690214690215	-0.260881265543102\\
0.0264310264310265	-0.297158540644981\\
0.0316270316270316	-0.330948797717366\\
0.037011037011037	-0.362219683675183\\
0.0425430425430425	-0.390998625355236\\
0.0481880481880482	-0.417352616011475\\
0.0539160539160539	-0.441377545955255\\
0.0596990596990598	-0.463178601637386\\
0.0655130655130656	-0.482874830422702\\
0.0713360713360713	-0.500588052947515\\
0.0771500771500772	-0.516446631374159\\
0.0829380829380829	-0.53057443456553\\
0.0886870886870887	-0.543097436046187\\
0.0943850943850943	-0.554134941443278\\
0.1000231000231	-0.563803357166801\\
0.105594105594106	-0.572213158261842\\
0.111096111096111	-0.579472176196493\\
0.116528116528117	-0.585678469850034\\
0.121894121894122	-0.590924777214856\\
0.127201127201127	-0.59529471738062\\
0.132460132460132	-0.598862911726132\\
0.137688137688138	-0.601694842847781\\
0.142904142904143	-0.603843229196305\\
0.148132148132148	-0.605349133966739\\
0.153399153399153	-0.60624025638349\\
0.158736158736159	-0.606530591920556\\
0.164175164175164	-0.60621974024892\\
0.16975016975017	-0.605293163616399\\
0.175494175494175	-0.603722903662016\\
0.181441181441181	-0.601467888080874\\
0.187623187623188	-0.59847550902911\\
0.194071194071194	-0.594682437069335\\
0.200816200816201	-0.590014759831041\\
0.207889207889208	-0.584388346680356\\
0.215318215318215	-0.577712099750682\\
0.223134223134223	-0.569883647597676\\
0.231367231367231	-0.56079297638768\\
0.24004924004924	-0.550319839412584\\
0.249213249213249	-0.538334903916117\\
0.258897258897259	-0.524694392188026\\
0.269140269140269	-0.509245009088267\\
0.27998927998928	-0.491813341334388\\
0.291497291497292	-0.472207303113663\\
0.303726303726304	-0.45021008600282\\
0.316753316753317	-0.425567360692695\\
0.330674330674331	-0.397976382343363\\
0.345613345613346	-0.367064183188582\\
0.361739361739362	-0.332346373159529\\
0.379293379293379	-0.293159638745435\\
0.398648398648399	-0.24851316060482\\
0.42044742044742	-0.196744376402705\\
0.446024446024446	-0.13446806681626\\
0.47949547949548	-0.0513519287104068\\
0.562195562195562	0.154631900296762\\
0.587980587980588	0.216924046766825\\
0.60978560978561	0.268137157734895\\
0.629095629095629	0.312055305021722\\
0.646586646586647	0.350436009887377\\
0.662641662641663	0.384303940326185\\
0.677505677505677	0.414339173904035\\
0.691347691347691	0.441032640256871\\
0.704292704292704	0.464764829753735\\
0.716435716435716	0.48584160421201\\
0.727853727853728	0.504521887146152\\
0.738609738609739	0.521028275157007\\
0.748755748755749	0.535555088555998\\
0.758337758337758	0.548277983277384\\
0.767395767395767	0.55935517774464\\
0.775967775967776	0.568933351685575\\
0.784086784086784	0.577144612533134\\
0.791785791785792	0.584112418444586\\
0.799094799094799	0.589948539436448\\
0.806045806045806	0.5947571869293\\
0.812668812668813	0.598631279992254\\
0.818995818995819	0.60165475973451\\
0.825057825057825	0.603900182125273\\
0.830888830888831	0.605429734948718\\
0.836521836521837	0.606292854351376\\
0.841991841991842	0.606526314214346\\
0.847333847333847	0.606152833451121\\
0.852579852579853	0.605181089536879\\
0.857762857762858	0.603605109249006\\
0.862910862910863	0.601405444985232\\
0.868048868048868	0.598549666865136\\
0.873199873199873	0.594992001946014\\
0.878379878379878	0.590677430809185\\
0.883602883602884	0.585539599858677\\
0.888878888878889	0.579502882115876\\
0.894212894212894	0.572485014165394\\
0.8996068996069	0.564396315082721\\
0.905060905060905	0.555138773521541\\
0.910569910569911	0.544612089891257\\
0.916127916127916	0.532708169695685\\
0.921726921726922	0.519312855607343\\
0.927354927354927	0.504311896635238\\
0.932997932997933	0.487588169819569\\
0.938640938640939	0.469019123703855\\
0.944264944264944	0.448487371418973\\
0.94984894984895	0.425876873923167\\
0.955369955369955	0.40107409965665\\
0.960800960800961	0.373979394585278\\
0.966111966111966	0.34450718798971\\
0.971268971268971	0.312596112283926\\
0.976231976231976	0.27823026791829\\
0.980954980954981	0.241454300714116\\
0.985384985384985	0.202399366312192\\
0.989455989455989	0.161368985449393\\
0.993086993086993	0.118927803731239\\
0.996171996171996	0.0761382578729959\\
0.998555998555999	0.0351993646048767\\
0.999950999951	0.00197417544325773\\
0.999998999999	5.89597738163139e-05\\
};
\addlegendentry{h=-1}

\addplot [color=black]
  table[row sep=crcr]{%
0.00134900134900118	-3.00020238843849\\
0.00247800247800267	-2.80987951390463\\
0.00394000394000393	-2.65716836123846\\
0.00573700573700586	-2.52792115932788\\
0.00787100787100803	-2.41484248416917\\
0.0103470103470102	-2.31352083313317\\
0.013167013167013	-2.2212501036701\\
0.0163370163370162	-2.13606602351947\\
0.0198600198600198	-2.05664860007309\\
0.0237420237420238	-1.98195705373111\\
0.027988027988028	-1.91122201435822\\
0.0326040326040324	-1.84382899818807\\
0.0375950375950378	-1.77930314772776\\
0.0429690429690428	-1.71722490939037\\
0.0487320487320488	-1.65727396998303\\
0.0548930548930548	-1.59915525469696\\
0.0614600614600613	-1.54263186139071\\
0.0684420684420686	-1.48749494666848\\
0.075850075850076	-1.43355199263392\\
0.0836940836940836	-1.38064491068089\\
0.0919870919870922	-1.32861753491633\\
0.100743100743101	-1.27732876739935\\
0.10997610997611	-1.22665518049614\\
0.11970411970412	-1.17646718146381\\
0.12994512994513	-1.12665054450196\\
0.140720140720141	-1.07708950457439\\
0.152053152053152	-1.02766740760049\\
0.163971163971164	-0.978266916687364\\
0.176505176505176	-0.928766029448071\\
0.18969118969119	-0.8790348516849\\
0.203571203571204	-0.828932847379682\\
0.218195218195218	-0.778302950706537\\
0.233623233623234	-0.72696651728175\\
0.24992924992925	-0.674712407843571\\
0.267205267205267	-0.621287412274196\\
0.285568285568286	-0.566378405709648\\
0.305174305174305	-0.509575901631409\\
0.326238326238326	-0.450324254750124\\
0.349072349072349	-0.387826142118355\\
0.374167374167374	-0.320835905013957\\
0.402384402384402	-0.24718015256621\\
0.435563435563436	-0.162227288733845\\
0.47982147982148	-0.0506016353912386\\
0.573368573368573	0.184956884442651\\
0.606781606781607	0.270940511269228\\
0.634851634851635	0.344730840652317\\
0.65970165970166	0.4116490414639\\
0.682258682258682	0.474024220681578\\
0.703033703033703	0.533145891083038\\
0.722347722347723	0.589830107988444\\
0.740418740418741	0.644636895660959\\
0.757404757404757	0.697978747331287\\
0.773424773424773	0.750173107625204\\
0.788569788569788	0.801468586572777\\
0.802913802913803	0.852075130432032\\
0.816516816516816	0.9021703795407\\
0.82942882942883	0.951910564726726\\
0.841691841691842	1.00143548327104\\
0.853341853341854	1.05087436972394\\
0.864409864409864	1.10034858460574\\
0.874922874922875	1.14997480111291\\
0.884905884905885	1.19987412573817\\
0.894378894378895	1.25015697236291\\
0.903360903360904	1.30094233629265\\
0.911868911868912	1.35235375332178\\
0.91991691991692	1.4045129432713\\
0.927519927519928	1.45756622488025\\
0.934689934689935	1.5116609774215\\
0.941437941437941	1.56695967691886\\
0.947774947774948	1.62365198257719\\
0.953709953709954	1.68194197293008\\
0.959251959251959	1.74207065607057\\
0.964408964408964	1.80431416022238\\
0.969188969188969	1.86900541062972\\
0.973598973598974	1.93653628628998\\
0.977249977249977	2.00000202253051\\
};
\addlegendentry{N(0,1)}

\end{axis}
\end{tikzpicture}%

==> wangdistortionplot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-19 09:26:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 76.36) --
	( 65.98, 76.85) --
	( 66.38, 77.33) --
	( 66.78, 77.81) --
	( 67.18, 78.28) --
	( 67.58, 78.75) --
	( 67.98, 79.22) --
	( 68.38, 79.68) --
	( 68.78, 80.15) --
	( 69.18, 80.61) --
	( 69.58, 81.07) --
	( 69.98, 81.52) --
	( 70.37, 81.98) --
	( 70.77, 82.43) --
	( 71.17, 82.89) --
	( 71.57, 83.34) --
	( 71.97, 83.79) --
	( 72.37, 84.24) --
	( 72.77, 84.69) --
	( 73.17, 85.14) --
	( 73.57, 85.58) --
	( 73.97, 86.03) --
	( 74.37, 86.47) --
	( 74.77, 86.92) --
	( 75.17, 87.36) --
	( 75.57, 87.81) --
	( 75.97, 88.25) --
	( 76.37, 88.69) --
	( 76.77, 89.13) --
	( 77.17, 89.57) --
	( 77.57, 90.01) --
	( 77.97, 90.45) --
	( 78.37, 90.89) --
	( 78.77, 91.32) --
	( 79.16, 91.76) --
	( 79.56, 92.20) --
	( 79.96, 92.63) --
	( 80.36, 93.07) --
	( 80.76, 93.50) --
	( 81.16, 93.94) --
	( 81.56, 94.37) --
	( 81.96, 94.81) --
	( 82.36, 95.24) --
	( 82.76, 95.67) --
	( 83.16, 96.10) --
	( 83.56, 96.53) --
	( 83.96, 96.97) --
	( 84.36, 97.40) --
	( 84.76, 97.83) --
	( 85.16, 98.26) --
	( 85.56, 98.68) --
	( 85.96, 99.11) --
	( 86.36, 99.54) --
	( 86.76, 99.97) --
	( 87.16,100.40) --
	( 87.55,100.83) --
	( 87.95,101.25) --
	( 88.35,101.68) --
	( 88.75,102.11) --
	( 89.15,102.53) --
	( 89.55,102.96) --
	( 89.95,103.38) --
	( 90.35,103.81) --
	( 90.75,104.23) --
	( 91.15,104.65) --
	( 91.55,105.08) --
	( 91.95,105.50) --
	( 92.35,105.93) --
	( 92.75,106.35) --
	( 93.15,106.77) --
	( 93.55,107.19) --
	( 93.95,107.61) --
	( 94.35,108.04) --
	( 94.75,108.46) --
	( 95.15,108.88) --
	( 95.55,109.30) --
	( 95.94,109.72) --
	( 96.34,110.14) --
	( 96.74,110.56) --
	( 97.14,110.98) --
	( 97.54,111.40) --
	( 97.94,111.82) --
	( 98.34,112.24) --
	( 98.74,112.65) --
	( 99.14,113.07) --
	( 99.54,113.49) --
	( 99.94,113.91) --
	(100.34,114.32) --
	(100.74,114.74) --
	(101.14,115.16) --
	(101.54,115.57) --
	(101.94,115.99) --
	(102.34,116.41) --
	(102.74,116.82) --
	(103.14,117.24) --
	(103.54,117.65) --
	(103.94,118.07) --
	(104.33,118.48) --
	(104.73,118.90) --
	(105.13,119.31) --
	(105.53,119.73) --
	(105.93,120.14) --
	(106.33,120.55) --
	(106.73,120.97) --
	(107.13,121.38) --
	(107.53,121.79) --
	(107.93,122.21) --
	(108.33,122.62) --
	(108.73,123.03) --
	(109.13,123.44) --
	(109.53,123.85) --
	(109.93,124.27) --
	(110.33,124.68) --
	(110.73,125.09) --
	(111.13,125.50) --
	(111.53,125.91) --
	(111.93,126.32) --
	(112.33,126.73) --
	(112.72,127.14) --
	(113.12,127.55) --
	(113.52,127.96) --
	(113.92,128.37) --
	(114.32,128.78) --
	(114.72,129.19) --
	(115.12,129.60) --
	(115.52,130.01) --
	(115.92,130.41) --
	(116.32,130.82) --
	(116.72,131.23) --
	(117.12,131.64) --
	(117.52,132.05) --
	(117.92,132.45) --
	(118.32,132.86) --
	(118.72,133.27) --
	(119.12,133.68) --
	(119.52,134.08) --
	(119.92,134.49) --
	(120.32,134.90) --
	(120.72,135.30) --
	(121.11,135.71) --
	(121.51,136.11) --
	(121.91,136.52) --
	(122.31,136.92) --
	(122.71,137.33) --
	(123.11,137.73) --
	(123.51,138.14) --
	(123.91,138.54) --
	(124.31,138.95) --
	(124.71,139.35) --
	(125.11,139.76) --
	(125.51,140.16) --
	(125.91,140.57) --
	(126.31,140.97) --
	(126.71,141.37) --
	(127.11,141.78) --
	(127.51,142.18) --
	(127.91,142.58) --
	(128.31,142.99) --
	(128.71,143.39) --
	(129.11,143.79) --
	(129.51,144.19) --
	(129.90,144.60) --
	(130.30,145.00) --
	(130.70,145.40) --
	(131.10,145.80) --
	(131.50,146.20) --
	(131.90,146.60) --
	(132.30,147.01) --
	(132.70,147.41) --
	(133.10,147.81) --
	(133.50,148.21) --
	(133.90,148.61) --
	(134.30,149.01) --
	(134.70,149.41) --
	(135.10,149.81) --
	(135.50,150.21) --
	(135.90,150.61) --
	(136.30,151.01) --
	(136.70,151.41) --
	(137.10,151.81) --
	(137.50,152.21) --
	(137.90,152.61) --
	(138.29,153.01) --
	(138.69,153.40) --
	(139.09,153.80) --
	(139.49,154.20) --
	(139.89,154.60) --
	(140.29,155.00) --
	(140.69,155.40) --
	(141.09,155.79) --
	(141.49,156.19) --
	(141.89,156.59) --
	(142.29,156.99) --
	(142.69,157.38) --
	(143.09,157.78) --
	(143.49,158.18) --
	(143.89,158.57) --
	(144.29,158.97) --
	(144.69,159.37) --
	(145.09,159.76) --
	(145.49,160.16) --
	(145.89,160.56) --
	(146.29,160.95) --
	(146.68,161.35) --
	(147.08,161.74) --
	(147.48,162.14) --
	(147.88,162.54) --
	(148.28,162.93) --
	(148.68,163.33) --
	(149.08,163.72) --
	(149.48,164.12) --
	(149.88,164.51) --
	(150.28,164.91) --
	(150.68,165.30) --
	(151.08,165.69) --
	(151.48,166.09) --
	(151.88,166.48) --
	(152.28,166.88) --
	(152.68,167.27) --
	(153.08,167.66) --
	(153.48,168.06) --
	(153.88,168.45) --
	(154.28,168.84) --
	(154.68,169.24) --
	(155.07,169.63) --
	(155.47,170.02) --
	(155.87,170.42) --
	(156.27,170.81) --
	(156.67,171.20) --
	(157.07,171.59) --
	(157.47,171.99) --
	(157.87,172.38) --
	(158.27,172.77) --
	(158.67,173.16) --
	(159.07,173.55) --
	(159.47,173.94) --
	(159.87,174.34) --
	(160.27,174.73) --
	(160.67,175.12) --
	(161.07,175.51) --
	(161.47,175.90) --
	(161.87,176.29) --
	(162.27,176.68) --
	(162.67,177.07) --
	(163.07,177.46) --
	(163.46,177.85) --
	(163.86,178.24) --
	(164.26,178.63) --
	(164.66,179.02) --
	(165.06,179.41) --
	(165.46,179.80) --
	(165.86,180.19) --
	(166.26,180.58) --
	(166.66,180.97) --
	(167.06,181.36) --
	(167.46,181.75) --
	(167.86,182.14) --
	(168.26,182.53) --
	(168.66,182.92) --
	(169.06,183.31) --
	(169.46,183.69) --
	(169.86,184.08) --
	(170.26,184.47) --
	(170.66,184.86) --
	(171.06,185.25) --
	(171.46,185.64) --
	(171.86,186.02) --
	(172.25,186.41) --
	(172.65,186.80) --
	(173.05,187.19) --
	(173.45,187.57) --
	(173.85,187.96) --
	(174.25,188.35) --
	(174.65,188.73) --
	(175.05,189.12) --
	(175.45,189.51) --
	(175.85,189.89) --
	(176.25,190.28) --
	(176.65,190.67) --
	(177.05,191.05) --
	(177.45,191.44) --
	(177.85,191.83) --
	(178.25,192.21) --
	(178.65,192.60) --
	(179.05,192.98) --
	(179.45,193.37) --
	(179.85,193.75) --
	(180.25,194.14) --
	(180.64,194.53) --
	(181.04,194.91) --
	(181.44,195.30) --
	(181.84,195.68) --
	(182.24,196.07) --
	(182.64,196.45) --
	(183.04,196.83) --
	(183.44,197.22) --
	(183.84,197.60) --
	(184.24,197.99) --
	(184.64,198.37) --
	(185.04,198.76) --
	(185.44,199.14) --
	(185.84,199.52) --
	(186.24,199.91) --
	(186.64,200.29) --
	(187.04,200.67) --
	(187.44,201.06) --
	(187.84,201.44) --
	(188.24,201.82) --
	(188.64,202.21) --
	(189.03,202.59) --
	(189.43,202.97) --
	(189.83,203.36) --
	(190.23,203.74) --
	(190.63,204.12) --
	(191.03,204.50) --
	(191.43,204.89) --
	(191.83,205.27) --
	(192.23,205.65) --
	(192.63,206.03) --
	(193.03,206.41) --
	(193.43,206.80) --
	(193.83,207.18) --
	(194.23,207.56) --
	(194.63,207.94) --
	(195.03,208.32) --
	(195.43,208.70) --
	(195.83,209.08) --
	(196.23,209.47) --
	(196.63,209.85) --
	(197.03,210.23) --
	(197.42,210.61) --
	(197.82,210.99) --
	(198.22,211.37) --
	(198.62,211.75) --
	(199.02,212.13) --
	(199.42,212.51) --
	(199.82,212.89) --
	(200.22,213.27) --
	(200.62,213.65) --
	(201.02,214.03) --
	(201.42,214.41) --
	(201.82,214.79) --
	(202.22,215.17) --
	(202.62,215.55) --
	(203.02,215.93) --
	(203.42,216.31) --
	(203.82,216.68) --
	(204.22,217.06) --
	(204.62,217.44) --
	(205.02,217.82) --
	(205.42,218.20) --
	(205.81,218.58) --
	(206.21,218.96) --
	(206.61,219.34) --
	(207.01,219.71) --
	(207.41,220.09) --
	(207.81,220.47) --
	(208.21,220.85) --
	(208.61,221.23) --
	(209.01,221.60) --
	(209.41,221.98) --
	(209.81,222.36) --
	(210.21,222.74) --
	(210.61,223.11) --
	(211.01,223.49) --
	(211.41,223.87) --
	(211.81,224.24) --
	(212.21,224.62) --
	(212.61,225.00) --
	(213.01,225.37) --
	(213.41,225.75) --
	(213.81,226.13) --
	(214.20,226.50) --
	(214.60,226.88) --
	(215.00,227.26) --
	(215.40,227.63) --
	(215.80,228.01) --
	(216.20,228.38) --
	(216.60,228.76) --
	(217.00,229.14) --
	(217.40,229.51) --
	(217.80,229.89) --
	(218.20,230.26) --
	(218.60,230.64) --
	(219.00,231.01) --
	(219.40,231.39) --
	(219.80,231.76) --
	(220.20,232.14) --
	(220.60,232.51) --
	(221.00,232.89) --
	(221.40,233.26) --
	(221.80,233.64) --
	(222.20,234.01) --
	(222.60,234.39) --
	(222.99,234.76) --
	(223.39,235.13) --
	(223.79,235.51) --
	(224.19,235.88) --
	(224.59,236.26) --
	(224.99,236.63) --
	(225.39,237.00) --
	(225.79,237.38) --
	(226.19,237.75) --
	(226.59,238.12) --
	(226.99,238.50) --
	(227.39,238.87) --
	(227.79,239.24) --
	(228.19,239.62) --
	(228.59,239.99) --
	(228.99,240.36) --
	(229.39,240.74) --
	(229.79,241.11) --
	(230.19,241.48) --
	(230.59,241.85) --
	(230.99,242.22) --
	(231.38,242.60) --
	(231.78,242.97) --
	(232.18,243.34) --
	(232.58,243.71) --
	(232.98,244.09) --
	(233.38,244.46) --
	(233.78,244.83) --
	(234.18,245.20) --
	(234.58,245.57) --
	(234.98,245.94) --
	(235.38,246.31) --
	(235.78,246.69) --
	(236.18,247.06) --
	(236.58,247.43) --
	(236.98,247.80) --
	(237.38,248.17) --
	(237.78,248.54) --
	(238.18,248.91) --
	(238.58,249.28) --
	(238.98,249.65) --
	(239.38,250.02) --
	(239.77,250.39) --
	(240.17,250.76) --
	(240.57,251.13) --
	(240.97,251.50) --
	(241.37,251.87) --
	(241.77,252.24) --
	(242.17,252.61) --
	(242.57,252.98) --
	(242.97,253.35) --
	(243.37,253.72) --
	(243.77,254.09) --
	(244.17,254.46) --
	(244.57,254.83) --
	(244.97,255.20) --
	(245.37,255.57) --
	(245.77,255.93) --
	(246.17,256.30) --
	(246.57,256.67) --
	(246.97,257.04) --
	(247.37,257.41) --
	(247.77,257.78) --
	(248.16,258.15) --
	(248.56,258.51) --
	(248.96,258.88) --
	(249.36,259.25) --
	(249.76,259.62) --
	(250.16,259.99) --
	(250.56,260.35) --
	(250.96,260.72) --
	(251.36,261.09) --
	(251.76,261.46) --
	(252.16,261.82) --
	(252.56,262.19) --
	(252.96,262.56) --
	(253.36,262.92) --
	(253.76,263.29) --
	(254.16,263.66) --
	(254.56,264.03) --
	(254.96,264.39) --
	(255.36,264.76) --
	(255.76,265.13) --
	(256.16,265.49) --
	(256.55,265.86) --
	(256.95,266.22) --
	(257.35,266.59) --
	(257.75,266.96) --
	(258.15,267.32) --
	(258.55,267.69) --
	(258.95,268.05) --
	(259.35,268.42) --
	(259.75,268.79) --
	(260.15,269.15) --
	(260.55,269.52) --
	(260.95,269.88) --
	(261.35,270.25) --
	(261.75,270.61) --
	(262.15,270.98) --
	(262.55,271.34) --
	(262.95,271.71) --
	(263.35,272.07) --
	(263.75,272.44) --
	(264.15,272.80) --
	(264.55,273.17) --
	(264.94,273.53) --
	(265.34,273.89) --
	(265.74,274.26) --
	(266.14,274.62) --
	(266.54,274.99) --
	(266.94,275.35) --
	(267.34,275.71) --
	(267.74,276.08) --
	(268.14,276.44) --
	(268.54,276.81) --
	(268.94,277.17) --
	(269.34,277.53) --
	(269.74,277.90) --
	(270.14,278.26) --
	(270.54,278.62) --
	(270.94,278.98) --
	(271.34,279.35) --
	(271.74,279.71) --
	(272.14,280.07) --
	(272.54,280.44) --
	(272.94,280.80) --
	(273.34,281.16) --
	(273.73,281.52) --
	(274.13,281.89) --
	(274.53,282.25) --
	(274.93,282.61) --
	(275.33,282.97) --
	(275.73,283.33) --
	(276.13,283.70) --
	(276.53,284.06) --
	(276.93,284.42) --
	(277.33,284.78) --
	(277.73,285.14) --
	(278.13,285.50) --
	(278.53,285.87) --
	(278.93,286.23) --
	(279.33,286.59) --
	(279.73,286.95) --
	(280.13,287.31) --
	(280.53,287.67) --
	(280.93,288.03) --
	(281.33,288.39) --
	(281.73,288.75) --
	(282.12,289.11) --
	(282.52,289.47) --
	(282.92,289.83) --
	(283.32,290.19) --
	(283.72,290.55) --
	(284.12,290.91) --
	(284.52,291.27) --
	(284.92,291.63) --
	(285.32,291.99) --
	(285.72,292.35) --
	(286.12,292.71) --
	(286.52,293.07) --
	(286.92,293.43) --
	(287.32,293.79) --
	(287.72,294.15) --
	(288.12,294.51) --
	(288.52,294.87) --
	(288.92,295.23) --
	(289.32,295.59) --
	(289.72,295.95) --
	(290.12,296.30) --
	(290.51,296.66) --
	(290.91,297.02) --
	(291.31,297.38) --
	(291.71,297.74) --
	(292.11,298.10) --
	(292.51,298.45) --
	(292.91,298.81) --
	(293.31,299.17) --
	(293.71,299.53) --
	(294.11,299.89) --
	(294.51,300.24) --
	(294.91,300.60) --
	(295.31,300.96) --
	(295.71,301.32) --
	(296.11,301.67) --
	(296.51,302.03) --
	(296.91,302.39) --
	(297.31,302.74) --
	(297.71,303.10) --
	(298.11,303.46) --
	(298.51,303.82) --
	(298.90,304.17) --
	(299.30,304.53) --
	(299.70,304.89) --
	(300.10,305.24) --
	(300.50,305.60) --
	(300.90,305.95) --
	(301.30,306.31) --
	(301.70,306.67) --
	(302.10,307.02) --
	(302.50,307.38) --
	(302.90,307.73) --
	(303.30,308.09) --
	(303.70,308.45) --
	(304.10,308.80) --
	(304.50,309.16) --
	(304.90,309.51) --
	(305.30,309.87) --
	(305.70,310.22) --
	(306.10,310.58) --
	(306.50,310.93) --
	(306.90,311.29) --
	(307.29,311.64) --
	(307.69,312.00) --
	(308.09,312.35) --
	(308.49,312.70) --
	(308.89,313.06) --
	(309.29,313.41) --
	(309.69,313.77) --
	(310.09,314.12) --
	(310.49,314.48) --
	(310.89,314.83) --
	(311.29,315.18) --
	(311.69,315.54) --
	(312.09,315.89) --
	(312.49,316.24) --
	(312.89,316.60) --
	(313.29,316.95) --
	(313.69,317.30) --
	(314.09,317.66) --
	(314.49,318.01) --
	(314.89,318.36) --
	(315.29,318.72) --
	(315.69,319.07) --
	(316.08,319.42) --
	(316.48,319.77) --
	(316.88,320.13) --
	(317.28,320.48) --
	(317.68,320.83) --
	(318.08,321.18) --
	(318.48,321.54) --
	(318.88,321.89) --
	(319.28,322.24) --
	(319.68,322.59) --
	(320.08,322.94) --
	(320.48,323.30) --
	(320.88,323.65) --
	(321.28,324.00) --
	(321.68,324.35) --
	(322.08,324.70) --
	(322.48,325.05) --
	(322.88,325.40) --
	(323.28,325.75) --
	(323.68,326.11) --
	(324.08,326.46) --
	(324.47,326.81) --
	(324.87,327.16) --
	(325.27,327.51) --
	(325.67,327.86) --
	(326.07,328.21) --
	(326.47,328.56) --
	(326.87,328.91) --
	(327.27,329.26) --
	(327.67,329.61) --
	(328.07,329.96) --
	(328.47,330.31) --
	(328.87,330.66) --
	(329.27,331.01) --
	(329.67,331.36) --
	(330.07,331.71) --
	(330.47,332.06) --
	(330.87,332.41) --
	(331.27,332.76) --
	(331.67,333.10) --
	(332.07,333.45) --
	(332.47,333.80) --
	(332.86,334.15) --
	(333.26,334.50) --
	(333.66,334.85) --
	(334.06,335.20) --
	(334.46,335.54) --
	(334.86,335.89) --
	(335.26,336.24) --
	(335.66,336.59) --
	(336.06,336.94) --
	(336.46,337.29) --
	(336.86,337.63) --
	(337.26,337.98) --
	(337.66,338.33) --
	(338.06,338.68) --
	(338.46,339.02) --
	(338.86,339.37) --
	(339.26,339.72) --
	(339.66,340.06) --
	(340.06,340.41) --
	(340.46,340.76) --
	(340.86,341.11) --
	(341.25,341.45) --
	(341.65,341.80) --
	(342.05,342.15) --
	(342.45,342.49) --
	(342.85,342.84) --
	(343.25,343.18) --
	(343.65,343.53) --
	(344.05,343.88) --
	(344.45,344.22) --
	(344.85,344.57) --
	(345.25,344.91) --
	(345.65,345.26) --
	(346.05,345.60) --
	(346.45,345.95) --
	(346.85,346.30) --
	(347.25,346.64) --
	(347.65,346.99) --
	(348.05,347.33) --
	(348.45,347.68) --
	(348.85,348.02) --
	(349.25,348.36) --
	(349.64,348.71) --
	(350.04,349.05) --
	(350.44,349.40) --
	(350.84,349.74) --
	(351.24,350.09) --
	(351.64,350.43) --
	(352.04,350.78) --
	(352.44,351.12) --
	(352.84,351.46) --
	(353.24,351.81) --
	(353.64,352.15) --
	(354.04,352.49) --
	(354.44,352.84) --
	(354.84,353.18) --
	(355.24,353.52) --
	(355.64,353.87) --
	(356.04,354.21) --
	(356.44,354.55) --
	(356.84,354.89) --
	(357.24,355.24) --
	(357.64,355.58) --
	(358.03,355.92) --
	(358.43,356.27) --
	(358.83,356.61) --
	(359.23,356.95) --
	(359.63,357.29) --
	(360.03,357.63) --
	(360.43,357.98) --
	(360.83,358.32) --
	(361.23,358.66) --
	(361.63,359.00) --
	(362.03,359.34) --
	(362.43,359.68) --
	(362.83,360.02) --
	(363.23,360.36) --
	(363.63,360.71) --
	(364.03,361.05) --
	(364.43,361.39) --
	(364.83,361.73) --
	(365.23,362.07) --
	(365.63,362.41) --
	(366.03,362.75) --
	(366.43,363.09) --
	(366.82,363.43) --
	(367.22,363.77) --
	(367.62,364.11) --
	(368.02,364.45) --
	(368.42,364.79) --
	(368.82,365.13) --
	(369.22,365.47) --
	(369.62,365.81) --
	(370.02,366.15) --
	(370.42,366.49) --
	(370.82,366.83) --
	(371.22,367.16) --
	(371.62,367.50) --
	(372.02,367.84) --
	(372.42,368.18) --
	(372.82,368.52) --
	(373.22,368.86) --
	(373.62,369.20) --
	(374.02,369.53) --
	(374.42,369.87) --
	(374.82,370.21) --
	(375.21,370.55) --
	(375.61,370.88) --
	(376.01,371.22) --
	(376.41,371.56) --
	(376.81,371.90) --
	(377.21,372.23) --
	(377.61,372.57) --
	(378.01,372.91) --
	(378.41,373.25) --
	(378.81,373.58) --
	(379.21,373.92) --
	(379.61,374.26) --
	(380.01,374.59) --
	(380.41,374.93) --
	(380.81,375.26) --
	(381.21,375.60) --
	(381.61,375.94) --
	(382.01,376.27) --
	(382.41,376.61) --
	(382.81,376.94) --
	(383.21,377.28) --
	(383.60,377.61) --
	(384.00,377.95) --
	(384.40,378.28) --
	(384.80,378.62) --
	(385.20,378.95) --
	(385.60,379.29) --
	(386.00,379.62) --
	(386.40,379.96) --
	(386.80,380.29) --
	(387.20,380.63) --
	(387.60,380.96) --
	(388.00,381.30) --
	(388.40,381.63) --
	(388.80,381.96) --
	(389.20,382.30) --
	(389.60,382.63) --
	(390.00,382.96) --
	(390.40,383.30) --
	(390.80,383.63) --
	(391.20,383.96) --
	(391.60,384.30) --
	(391.99,384.63) --
	(392.39,384.96) --
	(392.79,385.29) --
	(393.19,385.63) --
	(393.59,385.96) --
	(393.99,386.29) --
	(394.39,386.62) --
	(394.79,386.96) --
	(395.19,387.29) --
	(395.59,387.62) --
	(395.99,387.95) --
	(396.39,388.28) --
	(396.79,388.61) --
	(397.19,388.94) --
	(397.59,389.28) --
	(397.99,389.61) --
	(398.39,389.94) --
	(398.79,390.27) --
	(399.19,390.60) --
	(399.59,390.93) --
	(399.99,391.26) --
	(400.38,391.59) --
	(400.78,391.92) --
	(401.18,392.25) --
	(401.58,392.58) --
	(401.98,392.91) --
	(402.38,393.24) --
	(402.78,393.57) --
	(403.18,393.90) --
	(403.58,394.22) --
	(403.98,394.55) --
	(404.38,394.88) --
	(404.78,395.21) --
	(405.18,395.54) --
	(405.58,395.87) --
	(405.98,396.20) --
	(406.38,396.52) --
	(406.78,396.85) --
	(407.18,397.18) --
	(407.58,397.51) --
	(407.98,397.83) --
	(408.38,398.16) --
	(408.77,398.49) --
	(409.17,398.82) --
	(409.57,399.14) --
	(409.97,399.47) --
	(410.37,399.80) --
	(410.77,400.12) --
	(411.17,400.45) --
	(411.57,400.77) --
	(411.97,401.10) --
	(412.37,401.43) --
	(412.77,401.75) --
	(413.17,402.08) --
	(413.57,402.40) --
	(413.97,402.73) --
	(414.37,403.05) --
	(414.77,403.38) --
	(415.17,403.70) --
	(415.57,404.03) --
	(415.97,404.35) --
	(416.37,404.68) --
	(416.77,405.00) --
	(417.17,405.32) --
	(417.56,405.65) --
	(417.96,405.97) --
	(418.36,406.29) --
	(418.76,406.62) --
	(419.16,406.94) --
	(419.56,407.26) --
	(419.96,407.59) --
	(420.36,407.91) --
	(420.76,408.23) --
	(421.16,408.55) --
	(421.56,408.87) --
	(421.96,409.20) --
	(422.36,409.52) --
	(422.76,409.84) --
	(423.16,410.16) --
	(423.56,410.48) --
	(423.96,410.80) --
	(424.36,411.12) --
	(424.76,411.44) --
	(425.16,411.77) --
	(425.56,412.09) --
	(425.95,412.41) --
	(426.35,412.73) --
	(426.75,413.05) --
	(427.15,413.36) --
	(427.55,413.68) --
	(427.95,414.00) --
	(428.35,414.32) --
	(428.75,414.64) --
	(429.15,414.96) --
	(429.55,415.28) --
	(429.95,415.60) --
	(430.35,415.91) --
	(430.75,416.23) --
	(431.15,416.55) --
	(431.55,416.87) --
	(431.95,417.18) --
	(432.35,417.50) --
	(432.75,417.82) --
	(433.15,418.13) --
	(433.55,418.45) --
	(433.95,418.77) --
	(434.34,419.08) --
	(434.74,419.40) --
	(435.14,419.71) --
	(435.54,420.03) --
	(435.94,420.34) --
	(436.34,420.66) --
	(436.74,420.97) --
	(437.14,421.29) --
	(437.54,421.60) --
	(437.94,421.91) --
	(438.34,422.23) --
	(438.74,422.54) --
	(439.14,422.85) --
	(439.54,423.17) --
	(439.94,423.48) --
	(440.34,423.79) --
	(440.74,424.10) --
	(441.14,424.42) --
	(441.54,424.73) --
	(441.94,425.04) --
	(442.34,425.35) --
	(442.73,425.66) --
	(443.13,425.97) --
	(443.53,426.28) --
	(443.93,426.59) --
	(444.33,426.90) --
	(444.73,427.21) --
	(445.13,427.52) --
	(445.53,427.83) --
	(445.93,428.14) --
	(446.33,428.44) --
	(446.73,428.75) --
	(447.13,429.06) --
	(447.53,429.37) --
	(447.93,429.67) --
	(448.33,429.98) --
	(448.73,430.28) --
	(449.13,430.59) --
	(449.53,430.90) --
	(449.93,431.20) --
	(450.33,431.51) --
	(450.73,431.81) --
	(451.12,432.11) --
	(451.52,432.42) --
	(451.92,432.72) --
	(452.32,433.02) --
	(452.72,433.32) --
	(453.12,433.63) --
	(453.52,433.93) --
	(453.92,434.23) --
	(454.32,434.53) --
	(454.72,434.83) --
	(455.12,435.13) --
	(455.52,435.43) --
	(455.92,435.72) --
	(456.32,436.02) --
	(456.72,436.32) --
	(457.12,436.62) --
	(457.52,436.91) --
	(457.92,437.21) --
	(458.32,437.50) --
	(458.72,437.79) --
	(459.12,438.09) --
	(459.52,438.38) --
	(459.91,438.67) --
	(460.31,438.96) --
	(460.71,439.25) --
	(461.11,439.54) --
	(461.51,439.82) --
	(461.91,440.11) --
	(462.31,440.39) --
	(462.71,440.68) --
	(463.11,440.96) --
	(463.51,441.24) --
	(463.91,441.51) --
	(464.31,441.78) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 77.60) --
	( 65.98, 79.03) --
	( 66.38, 80.35) --
	( 66.78, 81.60) --
	( 67.18, 82.79) --
	( 67.58, 83.94) --
	( 67.98, 85.06) --
	( 68.38, 86.15) --
	( 68.78, 87.22) --
	( 69.18, 88.26) --
	( 69.58, 89.29) --
	( 69.98, 90.29) --
	( 70.37, 91.28) --
	( 70.77, 92.26) --
	( 71.17, 93.22) --
	( 71.57, 94.17) --
	( 71.97, 95.11) --
	( 72.37, 96.04) --
	( 72.77, 96.96) --
	( 73.17, 97.86) --
	( 73.57, 98.76) --
	( 73.97, 99.65) --
	( 74.37,100.53) --
	( 74.77,101.40) --
	( 75.17,102.27) --
	( 75.57,103.13) --
	( 75.97,103.98) --
	( 76.37,104.82) --
	( 76.77,105.66) --
	( 77.17,106.49) --
	( 77.57,107.31) --
	( 77.97,108.13) --
	( 78.37,108.94) --
	( 78.77,109.75) --
	( 79.16,110.55) --
	( 79.56,111.35) --
	( 79.96,112.14) --
	( 80.36,112.93) --
	( 80.76,113.71) --
	( 81.16,114.49) --
	( 81.56,115.26) --
	( 81.96,116.03) --
	( 82.36,116.80) --
	( 82.76,117.56) --
	( 83.16,118.31) --
	( 83.56,119.07) --
	( 83.96,119.81) --
	( 84.36,120.56) --
	( 84.76,121.30) --
	( 85.16,122.04) --
	( 85.56,122.77) --
	( 85.96,123.50) --
	( 86.36,124.23) --
	( 86.76,124.95) --
	( 87.16,125.67) --
	( 87.55,126.39) --
	( 87.95,127.10) --
	( 88.35,127.81) --
	( 88.75,128.52) --
	( 89.15,129.23) --
	( 89.55,129.93) --
	( 89.95,130.63) --
	( 90.35,131.32) --
	( 90.75,132.02) --
	( 91.15,132.71) --
	( 91.55,133.39) --
	( 91.95,134.08) --
	( 92.35,134.76) --
	( 92.75,135.44) --
	( 93.15,136.12) --
	( 93.55,136.79) --
	( 93.95,137.46) --
	( 94.35,138.13) --
	( 94.75,138.80) --
	( 95.15,139.47) --
	( 95.55,140.13) --
	( 95.94,140.79) --
	( 96.34,141.45) --
	( 96.74,142.10) --
	( 97.14,142.76) --
	( 97.54,143.41) --
	( 97.94,144.06) --
	( 98.34,144.70) --
	( 98.74,145.35) --
	( 99.14,145.99) --
	( 99.54,146.63) --
	( 99.94,147.27) --
	(100.34,147.91) --
	(100.74,148.54) --
	(101.14,149.18) --
	(101.54,149.81) --
	(101.94,150.44) --
	(102.34,151.06) --
	(102.74,151.69) --
	(103.14,152.31) --
	(103.54,152.93) --
	(103.94,153.55) --
	(104.33,154.17) --
	(104.73,154.79) --
	(105.13,155.40) --
	(105.53,156.01) --
	(105.93,156.62) --
	(106.33,157.23) --
	(106.73,157.84) --
	(107.13,158.44) --
	(107.53,159.05) --
	(107.93,159.65) --
	(108.33,160.25) --
	(108.73,160.85) --
	(109.13,161.45) --
	(109.53,162.04) --
	(109.93,162.64) --
	(110.33,163.23) --
	(110.73,163.82) --
	(111.13,164.41) --
	(111.53,165.00) --
	(111.93,165.59) --
	(112.33,166.17) --
	(112.72,166.76) --
	(113.12,167.34) --
	(113.52,167.92) --
	(113.92,168.50) --
	(114.32,169.08) --
	(114.72,169.65) --
	(115.12,170.23) --
	(115.52,170.80) --
	(115.92,171.37) --
	(116.32,171.95) --
	(116.72,172.51) --
	(117.12,173.08) --
	(117.52,173.65) --
	(117.92,174.22) --
	(118.32,174.78) --
	(118.72,175.34) --
	(119.12,175.90) --
	(119.52,176.46) --
	(119.92,177.02) --
	(120.32,177.58) --
	(120.72,178.14) --
	(121.11,178.69) --
	(121.51,179.25) --
	(121.91,179.80) --
	(122.31,180.35) --
	(122.71,180.90) --
	(123.11,181.45) --
	(123.51,182.00) --
	(123.91,182.55) --
	(124.31,183.09) --
	(124.71,183.64) --
	(125.11,184.18) --
	(125.51,184.72) --
	(125.91,185.26) --
	(126.31,185.80) --
	(126.71,186.34) --
	(127.11,186.88) --
	(127.51,187.41) --
	(127.91,187.95) --
	(128.31,188.48) --
	(128.71,189.02) --
	(129.11,189.55) --
	(129.51,190.08) --
	(129.90,190.61) --
	(130.30,191.14) --
	(130.70,191.66) --
	(131.10,192.19) --
	(131.50,192.72) --
	(131.90,193.24) --
	(132.30,193.76) --
	(132.70,194.29) --
	(133.10,194.81) --
	(133.50,195.33) --
	(133.90,195.85) --
	(134.30,196.37) --
	(134.70,196.88) --
	(135.10,197.40) --
	(135.50,197.91) --
	(135.90,198.43) --
	(136.30,198.94) --
	(136.70,199.45) --
	(137.10,199.96) --
	(137.50,200.47) --
	(137.90,200.98) --
	(138.29,201.49) --
	(138.69,202.00) --
	(139.09,202.51) --
	(139.49,203.01) --
	(139.89,203.52) --
	(140.29,204.02) --
	(140.69,204.52) --
	(141.09,205.02) --
	(141.49,205.53) --
	(141.89,206.02) --
	(142.29,206.52) --
	(142.69,207.02) --
	(143.09,207.52) --
	(143.49,208.02) --
	(143.89,208.51) --
	(144.29,209.01) --
	(144.69,209.50) --
	(145.09,209.99) --
	(145.49,210.48) --
	(145.89,210.97) --
	(146.29,211.46) --
	(146.68,211.95) --
	(147.08,212.44) --
	(147.48,212.93) --
	(147.88,213.42) --
	(148.28,213.90) --
	(148.68,214.39) --
	(149.08,214.87) --
	(149.48,215.35) --
	(149.88,215.84) --
	(150.28,216.32) --
	(150.68,216.80) --
	(151.08,217.28) --
	(151.48,217.76) --
	(151.88,218.24) --
	(152.28,218.71) --
	(152.68,219.19) --
	(153.08,219.67) --
	(153.48,220.14) --
	(153.88,220.62) --
	(154.28,221.09) --
	(154.68,221.56) --
	(155.07,222.03) --
	(155.47,222.50) --
	(155.87,222.97) --
	(156.27,223.44) --
	(156.67,223.91) --
	(157.07,224.38) --
	(157.47,224.85) --
	(157.87,225.31) --
	(158.27,225.78) --
	(158.67,226.24) --
	(159.07,226.71) --
	(159.47,227.17) --
	(159.87,227.64) --
	(160.27,228.10) --
	(160.67,228.56) --
	(161.07,229.02) --
	(161.47,229.48) --
	(161.87,229.94) --
	(162.27,230.40) --
	(162.67,230.85) --
	(163.07,231.31) --
	(163.46,231.77) --
	(163.86,232.22) --
	(164.26,232.68) --
	(164.66,233.13) --
	(165.06,233.58) --
	(165.46,234.03) --
	(165.86,234.49) --
	(166.26,234.94) --
	(166.66,235.39) --
	(167.06,235.84) --
	(167.46,236.29) --
	(167.86,236.73) --
	(168.26,237.18) --
	(168.66,237.63) --
	(169.06,238.08) --
	(169.46,238.52) --
	(169.86,238.97) --
	(170.26,239.41) --
	(170.66,239.85) --
	(171.06,240.30) --
	(171.46,240.74) --
	(171.86,241.18) --
	(172.25,241.62) --
	(172.65,242.06) --
	(173.05,242.50) --
	(173.45,242.94) --
	(173.85,243.38) --
	(174.25,243.81) --
	(174.65,244.25) --
	(175.05,244.69) --
	(175.45,245.12) --
	(175.85,245.56) --
	(176.25,245.99) --
	(176.65,246.42) --
	(177.05,246.86) --
	(177.45,247.29) --
	(177.85,247.72) --
	(178.25,248.15) --
	(178.65,248.58) --
	(179.05,249.01) --
	(179.45,249.44) --
	(179.85,249.87) --
	(180.25,250.30) --
	(180.64,250.72) --
	(181.04,251.15) --
	(181.44,251.58) --
	(181.84,252.00) --
	(182.24,252.43) --
	(182.64,252.85) --
	(183.04,253.27) --
	(183.44,253.70) --
	(183.84,254.12) --
	(184.24,254.54) --
	(184.64,254.96) --
	(185.04,255.38) --
	(185.44,255.80) --
	(185.84,256.22) --
	(186.24,256.64) --
	(186.64,257.06) --
	(187.04,257.47) --
	(187.44,257.89) --
	(187.84,258.31) --
	(188.24,258.72) --
	(188.64,259.14) --
	(189.03,259.55) --
	(189.43,259.97) --
	(189.83,260.38) --
	(190.23,260.79) --
	(190.63,261.20) --
	(191.03,261.61) --
	(191.43,262.03) --
	(191.83,262.44) --
	(192.23,262.85) --
	(192.63,263.25) --
	(193.03,263.66) --
	(193.43,264.07) --
	(193.83,264.48) --
	(194.23,264.89) --
	(194.63,265.29) --
	(195.03,265.70) --
	(195.43,266.10) --
	(195.83,266.51) --
	(196.23,266.91) --
	(196.63,267.31) --
	(197.03,267.72) --
	(197.42,268.12) --
	(197.82,268.52) --
	(198.22,268.92) --
	(198.62,269.32) --
	(199.02,269.72) --
	(199.42,270.12) --
	(199.82,270.52) --
	(200.22,270.92) --
	(200.62,271.32) --
	(201.02,271.72) --
	(201.42,272.11) --
	(201.82,272.51) --
	(202.22,272.91) --
	(202.62,273.30) --
	(203.02,273.70) --
	(203.42,274.09) --
	(203.82,274.48) --
	(204.22,274.88) --
	(204.62,275.27) --
	(205.02,275.66) --
	(205.42,276.05) --
	(205.81,276.44) --
	(206.21,276.84) --
	(206.61,277.23) --
	(207.01,277.61) --
	(207.41,278.00) --
	(207.81,278.39) --
	(208.21,278.78) --
	(208.61,279.17) --
	(209.01,279.55) --
	(209.41,279.94) --
	(209.81,280.33) --
	(210.21,280.71) --
	(210.61,281.10) --
	(211.01,281.48) --
	(211.41,281.86) --
	(211.81,282.25) --
	(212.21,282.63) --
	(212.61,283.01) --
	(213.01,283.39) --
	(213.41,283.78) --
	(213.81,284.16) --
	(214.20,284.54) --
	(214.60,284.92) --
	(215.00,285.30) --
	(215.40,285.67) --
	(215.80,286.05) --
	(216.20,286.43) --
	(216.60,286.81) --
	(217.00,287.18) --
	(217.40,287.56) --
	(217.80,287.94) --
	(218.20,288.31) --
	(218.60,288.69) --
	(219.00,289.06) --
	(219.40,289.43) --
	(219.80,289.81) --
	(220.20,290.18) --
	(220.60,290.55) --
	(221.00,290.92) --
	(221.40,291.30) --
	(221.80,291.67) --
	(222.20,292.04) --
	(222.60,292.41) --
	(222.99,292.78) --
	(223.39,293.15) --
	(223.79,293.51) --
	(224.19,293.88) --
	(224.59,294.25) --
	(224.99,294.62) --
	(225.39,294.98) --
	(225.79,295.35) --
	(226.19,295.71) --
	(226.59,296.08) --
	(226.99,296.44) --
	(227.39,296.81) --
	(227.79,297.17) --
	(228.19,297.54) --
	(228.59,297.90) --
	(228.99,298.26) --
	(229.39,298.62) --
	(229.79,298.98) --
	(230.19,299.35) --
	(230.59,299.71) --
	(230.99,300.07) --
	(231.38,300.43) --
	(231.78,300.78) --
	(232.18,301.14) --
	(232.58,301.50) --
	(232.98,301.86) --
	(233.38,302.22) --
	(233.78,302.57) --
	(234.18,302.93) --
	(234.58,303.29) --
	(234.98,303.64) --
	(235.38,304.00) --
	(235.78,304.35) --
	(236.18,304.70) --
	(236.58,305.06) --
	(236.98,305.41) --
	(237.38,305.76) --
	(237.78,306.12) --
	(238.18,306.47) --
	(238.58,306.82) --
	(238.98,307.17) --
	(239.38,307.52) --
	(239.77,307.87) --
	(240.17,308.22) --
	(240.57,308.57) --
	(240.97,308.92) --
	(241.37,309.27) --
	(241.77,309.61) --
	(242.17,309.96) --
	(242.57,310.31) --
	(242.97,310.66) --
	(243.37,311.00) --
	(243.77,311.35) --
	(244.17,311.69) --
	(244.57,312.04) --
	(244.97,312.38) --
	(245.37,312.73) --
	(245.77,313.07) --
	(246.17,313.41) --
	(246.57,313.75) --
	(246.97,314.10) --
	(247.37,314.44) --
	(247.77,314.78) --
	(248.16,315.12) --
	(248.56,315.46) --
	(248.96,315.80) --
	(249.36,316.14) --
	(249.76,316.48) --
	(250.16,316.82) --
	(250.56,317.16) --
	(250.96,317.49) --
	(251.36,317.83) --
	(251.76,318.17) --
	(252.16,318.51) --
	(252.56,318.84) --
	(252.96,319.18) --
	(253.36,319.51) --
	(253.76,319.85) --
	(254.16,320.18) --
	(254.56,320.52) --
	(254.96,320.85) --
	(255.36,321.18) --
	(255.76,321.52) --
	(256.16,321.85) --
	(256.55,322.18) --
	(256.95,322.51) --
	(257.35,322.84) --
	(257.75,323.17) --
	(258.15,323.50) --
	(258.55,323.83) --
	(258.95,324.16) --
	(259.35,324.49) --
	(259.75,324.82) --
	(260.15,325.15) --
	(260.55,325.48) --
	(260.95,325.81) --
	(261.35,326.13) --
	(261.75,326.46) --
	(262.15,326.79) --
	(262.55,327.11) --
	(262.95,327.44) --
	(263.35,327.76) --
	(263.75,328.09) --
	(264.15,328.41) --
	(264.55,328.73) --
	(264.94,329.06) --
	(265.34,329.38) --
	(265.74,329.70) --
	(266.14,330.03) --
	(266.54,330.35) --
	(266.94,330.67) --
	(267.34,330.99) --
	(267.74,331.31) --
	(268.14,331.63) --
	(268.54,331.95) --
	(268.94,332.27) --
	(269.34,332.59) --
	(269.74,332.91) --
	(270.14,333.22) --
	(270.54,333.54) --
	(270.94,333.86) --
	(271.34,334.18) --
	(271.74,334.49) --
	(272.14,334.81) --
	(272.54,335.13) --
	(272.94,335.44) --
	(273.34,335.76) --
	(273.73,336.07) --
	(274.13,336.38) --
	(274.53,336.70) --
	(274.93,337.01) --
	(275.33,337.32) --
	(275.73,337.64) --
	(276.13,337.95) --
	(276.53,338.26) --
	(276.93,338.57) --
	(277.33,338.88) --
	(277.73,339.19) --
	(278.13,339.50) --
	(278.53,339.81) --
	(278.93,340.12) --
	(279.33,340.43) --
	(279.73,340.74) --
	(280.13,341.05) --
	(280.53,341.36) --
	(280.93,341.67) --
	(281.33,341.97) --
	(281.73,342.28) --
	(282.12,342.59) --
	(282.52,342.89) --
	(282.92,343.20) --
	(283.32,343.50) --
	(283.72,343.81) --
	(284.12,344.11) --
	(284.52,344.42) --
	(284.92,344.72) --
	(285.32,345.02) --
	(285.72,345.33) --
	(286.12,345.63) --
	(286.52,345.93) --
	(286.92,346.23) --
	(287.32,346.53) --
	(287.72,346.83) --
	(288.12,347.13) --
	(288.52,347.44) --
	(288.92,347.74) --
	(289.32,348.03) --
	(289.72,348.33) --
	(290.12,348.63) --
	(290.51,348.93) --
	(290.91,349.23) --
	(291.31,349.53) --
	(291.71,349.82) --
	(292.11,350.12) --
	(292.51,350.42) --
	(292.91,350.71) --
	(293.31,351.01) --
	(293.71,351.30) --
	(294.11,351.60) --
	(294.51,351.89) --
	(294.91,352.19) --
	(295.31,352.48) --
	(295.71,352.77) --
	(296.11,353.07) --
	(296.51,353.36) --
	(296.91,353.65) --
	(297.31,353.94) --
	(297.71,354.24) --
	(298.11,354.53) --
	(298.51,354.82) --
	(298.90,355.11) --
	(299.30,355.40) --
	(299.70,355.69) --
	(300.10,355.98) --
	(300.50,356.27) --
	(300.90,356.56) --
	(301.30,356.84) --
	(301.70,357.13) --
	(302.10,357.42) --
	(302.50,357.71) --
	(302.90,357.99) --
	(303.30,358.28) --
	(303.70,358.57) --
	(304.10,358.85) --
	(304.50,359.14) --
	(304.90,359.42) --
	(305.30,359.71) --
	(305.70,359.99) --
	(306.10,360.27) --
	(306.50,360.56) --
	(306.90,360.84) --
	(307.29,361.12) --
	(307.69,361.41) --
	(308.09,361.69) --
	(308.49,361.97) --
	(308.89,362.25) --
	(309.29,362.53) --
	(309.69,362.81) --
	(310.09,363.09) --
	(310.49,363.37) --
	(310.89,363.65) --
	(311.29,363.93) --
	(311.69,364.21) --
	(312.09,364.49) --
	(312.49,364.76) --
	(312.89,365.04) --
	(313.29,365.32) --
	(313.69,365.60) --
	(314.09,365.87) --
	(314.49,366.15) --
	(314.89,366.42) --
	(315.29,366.70) --
	(315.69,366.97) --
	(316.08,367.25) --
	(316.48,367.52) --
	(316.88,367.80) --
	(317.28,368.07) --
	(317.68,368.34) --
	(318.08,368.62) --
	(318.48,368.89) --
	(318.88,369.16) --
	(319.28,369.43) --
	(319.68,369.71) --
	(320.08,369.98) --
	(320.48,370.25) --
	(320.88,370.52) --
	(321.28,370.79) --
	(321.68,371.06) --
	(322.08,371.33) --
	(322.48,371.59) --
	(322.88,371.86) --
	(323.28,372.13) --
	(323.68,372.40) --
	(324.08,372.67) --
	(324.47,372.93) --
	(324.87,373.20) --
	(325.27,373.47) --
	(325.67,373.73) --
	(326.07,374.00) --
	(326.47,374.26) --
	(326.87,374.53) --
	(327.27,374.79) --
	(327.67,375.06) --
	(328.07,375.32) --
	(328.47,375.58) --
	(328.87,375.85) --
	(329.27,376.11) --
	(329.67,376.37) --
	(330.07,376.64) --
	(330.47,376.90) --
	(330.87,377.16) --
	(331.27,377.42) --
	(331.67,377.68) --
	(332.07,377.94) --
	(332.47,378.20) --
	(332.86,378.46) --
	(333.26,378.72) --
	(333.66,378.98) --
	(334.06,379.24) --
	(334.46,379.49) --
	(334.86,379.75) --
	(335.26,380.01) --
	(335.66,380.27) --
	(336.06,380.52) --
	(336.46,380.78) --
	(336.86,381.04) --
	(337.26,381.29) --
	(337.66,381.55) --
	(338.06,381.80) --
	(338.46,382.06) --
	(338.86,382.31) --
	(339.26,382.56) --
	(339.66,382.82) --
	(340.06,383.07) --
	(340.46,383.32) --
	(340.86,383.58) --
	(341.25,383.83) --
	(341.65,384.08) --
	(342.05,384.33) --
	(342.45,384.58) --
	(342.85,384.83) --
	(343.25,385.08) --
	(343.65,385.33) --
	(344.05,385.58) --
	(344.45,385.83) --
	(344.85,386.08) --
	(345.25,386.33) --
	(345.65,386.58) --
	(346.05,386.82) --
	(346.45,387.07) --
	(346.85,387.32) --
	(347.25,387.56) --
	(347.65,387.81) --
	(348.05,388.06) --
	(348.45,388.30) --
	(348.85,388.55) --
	(349.25,388.79) --
	(349.64,389.04) --
	(350.04,389.28) --
	(350.44,389.53) --
	(350.84,389.77) --
	(351.24,390.01) --
	(351.64,390.25) --
	(352.04,390.50) --
	(352.44,390.74) --
	(352.84,390.98) --
	(353.24,391.22) --
	(353.64,391.46) --
	(354.04,391.70) --
	(354.44,391.94) --
	(354.84,392.18) --
	(355.24,392.42) --
	(355.64,392.66) --
	(356.04,392.90) --
	(356.44,393.14) --
	(356.84,393.38) --
	(357.24,393.61) --
	(357.64,393.85) --
	(358.03,394.09) --
	(358.43,394.33) --
	(358.83,394.56) --
	(359.23,394.80) --
	(359.63,395.03) --
	(360.03,395.27) --
	(360.43,395.50) --
	(360.83,395.74) --
	(361.23,395.97) --
	(361.63,396.21) --
	(362.03,396.44) --
	(362.43,396.67) --
	(362.83,396.90) --
	(363.23,397.14) --
	(363.63,397.37) --
	(364.03,397.60) --
	(364.43,397.83) --
	(364.83,398.06) --
	(365.23,398.29) --
	(365.63,398.52) --
	(366.03,398.75) --
	(366.43,398.98) --
	(366.82,399.21) --
	(367.22,399.44) --
	(367.62,399.67) --
	(368.02,399.90) --
	(368.42,400.12) --
	(368.82,400.35) --
	(369.22,400.58) --
	(369.62,400.80) --
	(370.02,401.03) --
	(370.42,401.26) --
	(370.82,401.48) --
	(371.22,401.71) --
	(371.62,401.93) --
	(372.02,402.16) --
	(372.42,402.38) --
	(372.82,402.60) --
	(373.22,402.83) --
	(373.62,403.05) --
	(374.02,403.27) --
	(374.42,403.49) --
	(374.82,403.71) --
	(375.21,403.94) --
	(375.61,404.16) --
	(376.01,404.38) --
	(376.41,404.60) --
	(376.81,404.82) --
	(377.21,405.04) --
	(377.61,405.26) --
	(378.01,405.48) --
	(378.41,405.69) --
	(378.81,405.91) --
	(379.21,406.13) --
	(379.61,406.35) --
	(380.01,406.56) --
	(380.41,406.78) --
	(380.81,407.00) --
	(381.21,407.21) --
	(381.61,407.43) --
	(382.01,407.64) --
	(382.41,407.86) --
	(382.81,408.07) --
	(383.21,408.28) --
	(383.60,408.50) --
	(384.00,408.71) --
	(384.40,408.92) --
	(384.80,409.14) --
	(385.20,409.35) --
	(385.60,409.56) --
	(386.00,409.77) --
	(386.40,409.98) --
	(386.80,410.19) --
	(387.20,410.40) --
	(387.60,410.61) --
	(388.00,410.82) --
	(388.40,411.03) --
	(388.80,411.24) --
	(389.20,411.45) --
	(389.60,411.65) --
	(390.00,411.86) --
	(390.40,412.07) --
	(390.80,412.28) --
	(391.20,412.48) --
	(391.60,412.69) --
	(391.99,412.89) --
	(392.39,413.10) --
	(392.79,413.30) --
	(393.19,413.51) --
	(393.59,413.71) --
	(393.99,413.91) --
	(394.39,414.12) --
	(394.79,414.32) --
	(395.19,414.52) --
	(395.59,414.72) --
	(395.99,414.93) --
	(396.39,415.13) --
	(396.79,415.33) --
	(397.19,415.53) --
	(397.59,415.73) --
	(397.99,415.93) --
	(398.39,416.13) --
	(398.79,416.33) --
	(399.19,416.52) --
	(399.59,416.72) --
	(399.99,416.92) --
	(400.38,417.12) --
	(400.78,417.31) --
	(401.18,417.51) --
	(401.58,417.71) --
	(401.98,417.90) --
	(402.38,418.10) --
	(402.78,418.29) --
	(403.18,418.49) --
	(403.58,418.68) --
	(403.98,418.87) --
	(404.38,419.07) --
	(404.78,419.26) --
	(405.18,419.45) --
	(405.58,419.64) --
	(405.98,419.83) --
	(406.38,420.03) --
	(406.78,420.22) --
	(407.18,420.41) --
	(407.58,420.60) --
	(407.98,420.79) --
	(408.38,420.97) --
	(408.77,421.16) --
	(409.17,421.35) --
	(409.57,421.54) --
	(409.97,421.73) --
	(410.37,421.91) --
	(410.77,422.10) --
	(411.17,422.29) --
	(411.57,422.47) --
	(411.97,422.66) --
	(412.37,422.84) --
	(412.77,423.02) --
	(413.17,423.21) --
	(413.57,423.39) --
	(413.97,423.57) --
	(414.37,423.76) --
	(414.77,423.94) --
	(415.17,424.12) --
	(415.57,424.30) --
	(415.97,424.48) --
	(416.37,424.66) --
	(416.77,424.84) --
	(417.17,425.02) --
	(417.56,425.20) --
	(417.96,425.38) --
	(418.36,425.56) --
	(418.76,425.73) --
	(419.16,425.91) --
	(419.56,426.09) --
	(419.96,426.26) --
	(420.36,426.44) --
	(420.76,426.62) --
	(421.16,426.79) --
	(421.56,426.96) --
	(421.96,427.14) --
	(422.36,427.31) --
	(422.76,427.49) --
	(423.16,427.66) --
	(423.56,427.83) --
	(423.96,428.00) --
	(424.36,428.17) --
	(424.76,428.34) --
	(425.16,428.51) --
	(425.56,428.68) --
	(425.95,428.85) --
	(426.35,429.02) --
	(426.75,429.19) --
	(427.15,429.36) --
	(427.55,429.52) --
	(427.95,429.69) --
	(428.35,429.85) --
	(428.75,430.02) --
	(429.15,430.19) --
	(429.55,430.35) --
	(429.95,430.51) --
	(430.35,430.68) --
	(430.75,430.84) --
	(431.15,431.00) --
	(431.55,431.17) --
	(431.95,431.33) --
	(432.35,431.49) --
	(432.75,431.65) --
	(433.15,431.81) --
	(433.55,431.97) --
	(433.95,432.13) --
	(434.34,432.28) --
	(434.74,432.44) --
	(435.14,432.60) --
	(435.54,432.75) --
	(435.94,432.91) --
	(436.34,433.07) --
	(436.74,433.22) --
	(437.14,433.38) --
	(437.54,433.53) --
	(437.94,433.68) --
	(438.34,433.83) --
	(438.74,433.99) --
	(439.14,434.14) --
	(439.54,434.29) --
	(439.94,434.44) --
	(440.34,434.59) --
	(440.74,434.74) --
	(441.14,434.88) --
	(441.54,435.03) --
	(441.94,435.18) --
	(442.34,435.33) --
	(442.73,435.47) --
	(443.13,435.62) --
	(443.53,435.76) --
	(443.93,435.90) --
	(444.33,436.05) --
	(444.73,436.19) --
	(445.13,436.33) --
	(445.53,436.47) --
	(445.93,436.61) --
	(446.33,436.75) --
	(446.73,436.89) --
	(447.13,437.03) --
	(447.53,437.17) --
	(447.93,437.30) --
	(448.33,437.44) --
	(448.73,437.57) --
	(449.13,437.71) --
	(449.53,437.84) --
	(449.93,437.97) --
	(450.33,438.11) --
	(450.73,438.24) --
	(451.12,438.37) --
	(451.52,438.50) --
	(451.92,438.62) --
	(452.32,438.75) --
	(452.72,438.88) --
	(453.12,439.00) --
	(453.52,439.13) --
	(453.92,439.25) --
	(454.32,439.38) --
	(454.72,439.50) --
	(455.12,439.62) --
	(455.52,439.74) --
	(455.92,439.86) --
	(456.32,439.97) --
	(456.72,440.09) --
	(457.12,440.21) --
	(457.52,440.32) --
	(457.92,440.43) --
	(458.32,440.54) --
	(458.72,440.65) --
	(459.12,440.76) --
	(459.52,440.87) --
	(459.91,440.97) --
	(460.31,441.08) --
	(460.71,441.18) --
	(461.11,441.28) --
	(461.51,441.38) --
	(461.91,441.47) --
	(462.31,441.57) --
	(462.71,441.66) --
	(463.11,441.75) --
	(463.51,441.83) --
	(463.91,441.91) --
	(464.31,441.98) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 82.55) --
	( 65.98, 86.90) --
	( 66.38, 90.59) --
	( 66.78, 93.89) --
	( 67.18, 96.92) --
	( 67.58, 99.74) --
	( 67.98,102.40) --
	( 68.38,104.93) --
	( 68.78,107.35) --
	( 69.18,109.67) --
	( 69.58,111.90) --
	( 69.98,114.06) --
	( 70.37,116.15) --
	( 70.77,118.18) --
	( 71.17,120.15) --
	( 71.57,122.07) --
	( 71.97,123.94) --
	( 72.37,125.77) --
	( 72.77,127.56) --
	( 73.17,129.31) --
	( 73.57,131.03) --
	( 73.97,132.71) --
	( 74.37,134.36) --
	( 74.77,135.97) --
	( 75.17,137.56) --
	( 75.57,139.13) --
	( 75.97,140.67) --
	( 76.37,142.18) --
	( 76.77,143.67) --
	( 77.17,145.14) --
	( 77.57,146.58) --
	( 77.97,148.01) --
	( 78.37,149.41) --
	( 78.77,150.80) --
	( 79.16,152.17) --
	( 79.56,153.52) --
	( 79.96,154.86) --
	( 80.36,156.17) --
	( 80.76,157.48) --
	( 81.16,158.76) --
	( 81.56,160.03) --
	( 81.96,161.29) --
	( 82.36,162.53) --
	( 82.76,163.76) --
	( 83.16,164.98) --
	( 83.56,166.18) --
	( 83.96,167.38) --
	( 84.36,168.56) --
	( 84.76,169.72) --
	( 85.16,170.88) --
	( 85.56,172.02) --
	( 85.96,173.16) --
	( 86.36,174.28) --
	( 86.76,175.40) --
	( 87.16,176.50) --
	( 87.55,177.59) --
	( 87.95,178.68) --
	( 88.35,179.75) --
	( 88.75,180.81) --
	( 89.15,181.87) --
	( 89.55,182.92) --
	( 89.95,183.96) --
	( 90.35,184.99) --
	( 90.75,186.01) --
	( 91.15,187.02) --
	( 91.55,188.03) --
	( 91.95,189.02) --
	( 92.35,190.01) --
	( 92.75,191.00) --
	( 93.15,191.97) --
	( 93.55,192.94) --
	( 93.95,193.90) --
	( 94.35,194.86) --
	( 94.75,195.80) --
	( 95.15,196.74) --
	( 95.55,197.68) --
	( 95.94,198.60) --
	( 96.34,199.52) --
	( 96.74,200.44) --
	( 97.14,201.35) --
	( 97.54,202.25) --
	( 97.94,203.15) --
	( 98.34,204.04) --
	( 98.74,204.92) --
	( 99.14,205.80) --
	( 99.54,206.67) --
	( 99.94,207.54) --
	(100.34,208.40) --
	(100.74,209.26) --
	(101.14,210.11) --
	(101.54,210.96) --
	(101.94,211.80) --
	(102.34,212.63) --
	(102.74,213.47) --
	(103.14,214.29) --
	(103.54,215.11) --
	(103.94,215.93) --
	(104.33,216.74) --
	(104.73,217.55) --
	(105.13,218.35) --
	(105.53,219.15) --
	(105.93,219.94) --
	(106.33,220.73) --
	(106.73,221.51) --
	(107.13,222.29) --
	(107.53,223.07) --
	(107.93,223.84) --
	(108.33,224.61) --
	(108.73,225.37) --
	(109.13,226.13) --
	(109.53,226.89) --
	(109.93,227.64) --
	(110.33,228.39) --
	(110.73,229.13) --
	(111.13,229.87) --
	(111.53,230.60) --
	(111.93,231.34) --
	(112.33,232.07) --
	(112.72,232.79) --
	(113.12,233.51) --
	(113.52,234.23) --
	(113.92,234.94) --
	(114.32,235.65) --
	(114.72,236.36) --
	(115.12,237.06) --
	(115.52,237.76) --
	(115.92,238.46) --
	(116.32,239.15) --
	(116.72,239.84) --
	(117.12,240.53) --
	(117.52,241.21) --
	(117.92,241.89) --
	(118.32,242.57) --
	(118.72,243.24) --
	(119.12,243.92) --
	(119.52,244.58) --
	(119.92,245.25) --
	(120.32,245.91) --
	(120.72,246.57) --
	(121.11,247.22) --
	(121.51,247.88) --
	(121.91,248.53) --
	(122.31,249.17) --
	(122.71,249.82) --
	(123.11,250.46) --
	(123.51,251.10) --
	(123.91,251.73) --
	(124.31,252.37) --
	(124.71,253.00) --
	(125.11,253.62) --
	(125.51,254.25) --
	(125.91,254.87) --
	(126.31,255.49) --
	(126.71,256.11) --
	(127.11,256.72) --
	(127.51,257.33) --
	(127.91,257.94) --
	(128.31,258.55) --
	(128.71,259.15) --
	(129.11,259.75) --
	(129.51,260.35) --
	(129.90,260.95) --
	(130.30,261.54) --
	(130.70,262.14) --
	(131.10,262.73) --
	(131.50,263.31) --
	(131.90,263.90) --
	(132.30,264.48) --
	(132.70,265.06) --
	(133.10,265.64) --
	(133.50,266.21) --
	(133.90,266.79) --
	(134.30,267.36) --
	(134.70,267.93) --
	(135.10,268.49) --
	(135.50,269.06) --
	(135.90,269.62) --
	(136.30,270.18) --
	(136.70,270.74) --
	(137.10,271.29) --
	(137.50,271.85) --
	(137.90,272.40) --
	(138.29,272.95) --
	(138.69,273.50) --
	(139.09,274.04) --
	(139.49,274.59) --
	(139.89,275.13) --
	(140.29,275.67) --
	(140.69,276.20) --
	(141.09,276.74) --
	(141.49,277.27) --
	(141.89,277.80) --
	(142.29,278.33) --
	(142.69,278.86) --
	(143.09,279.39) --
	(143.49,279.91) --
	(143.89,280.43) --
	(144.29,280.95) --
	(144.69,281.47) --
	(145.09,281.99) --
	(145.49,282.50) --
	(145.89,283.01) --
	(146.29,283.52) --
	(146.68,284.03) --
	(147.08,284.54) --
	(147.48,285.05) --
	(147.88,285.55) --
	(148.28,286.05) --
	(148.68,286.55) --
	(149.08,287.05) --
	(149.48,287.55) --
	(149.88,288.04) --
	(150.28,288.53) --
	(150.68,289.03) --
	(151.08,289.52) --
	(151.48,290.00) --
	(151.88,290.49) --
	(152.28,290.97) --
	(152.68,291.46) --
	(153.08,291.94) --
	(153.48,292.42) --
	(153.88,292.90) --
	(154.28,293.37) --
	(154.68,293.85) --
	(155.07,294.32) --
	(155.47,294.80) --
	(155.87,295.27) --
	(156.27,295.73) --
	(156.67,296.20) --
	(157.07,296.67) --
	(157.47,297.13) --
	(157.87,297.59) --
	(158.27,298.06) --
	(158.67,298.52) --
	(159.07,298.97) --
	(159.47,299.43) --
	(159.87,299.89) --
	(160.27,300.34) --
	(160.67,300.79) --
	(161.07,301.24) --
	(161.47,301.69) --
	(161.87,302.14) --
	(162.27,302.59) --
	(162.67,303.03) --
	(163.07,303.48) --
	(163.46,303.92) --
	(163.86,304.36) --
	(164.26,304.80) --
	(164.66,305.24) --
	(165.06,305.67) --
	(165.46,306.11) --
	(165.86,306.54) --
	(166.26,306.97) --
	(166.66,307.41) --
	(167.06,307.84) --
	(167.46,308.26) --
	(167.86,308.69) --
	(168.26,309.12) --
	(168.66,309.54) --
	(169.06,309.96) --
	(169.46,310.39) --
	(169.86,310.81) --
	(170.26,311.23) --
	(170.66,311.65) --
	(171.06,312.06) --
	(171.46,312.48) --
	(171.86,312.89) --
	(172.25,313.30) --
	(172.65,313.72) --
	(173.05,314.13) --
	(173.45,314.54) --
	(173.85,314.94) --
	(174.25,315.35) --
	(174.65,315.76) --
	(175.05,316.16) --
	(175.45,316.56) --
	(175.85,316.97) --
	(176.25,317.37) --
	(176.65,317.77) --
	(177.05,318.17) --
	(177.45,318.56) --
	(177.85,318.96) --
	(178.25,319.35) --
	(178.65,319.75) --
	(179.05,320.14) --
	(179.45,320.53) --
	(179.85,320.92) --
	(180.25,321.31) --
	(180.64,321.70) --
	(181.04,322.09) --
	(181.44,322.47) --
	(181.84,322.86) --
	(182.24,323.24) --
	(182.64,323.62) --
	(183.04,324.00) --
	(183.44,324.38) --
	(183.84,324.76) --
	(184.24,325.14) --
	(184.64,325.52) --
	(185.04,325.89) --
	(185.44,326.27) --
	(185.84,326.64) --
	(186.24,327.01) --
	(186.64,327.39) --
	(187.04,327.76) --
	(187.44,328.12) --
	(187.84,328.49) --
	(188.24,328.86) --
	(188.64,329.23) --
	(189.03,329.59) --
	(189.43,329.96) --
	(189.83,330.32) --
	(190.23,330.68) --
	(190.63,331.04) --
	(191.03,331.40) --
	(191.43,331.76) --
	(191.83,332.12) --
	(192.23,332.48) --
	(192.63,332.83) --
	(193.03,333.19) --
	(193.43,333.54) --
	(193.83,333.89) --
	(194.23,334.25) --
	(194.63,334.60) --
	(195.03,334.95) --
	(195.43,335.30) --
	(195.83,335.65) --
	(196.23,335.99) --
	(196.63,336.34) --
	(197.03,336.68) --
	(197.42,337.03) --
	(197.82,337.37) --
	(198.22,337.71) --
	(198.62,338.06) --
	(199.02,338.40) --
	(199.42,338.74) --
	(199.82,339.08) --
	(200.22,339.41) --
	(200.62,339.75) --
	(201.02,340.09) --
	(201.42,340.42) --
	(201.82,340.75) --
	(202.22,341.09) --
	(202.62,341.42) --
	(203.02,341.75) --
	(203.42,342.08) --
	(203.82,342.41) --
	(204.22,342.74) --
	(204.62,343.07) --
	(205.02,343.40) --
	(205.42,343.72) --
	(205.81,344.05) --
	(206.21,344.37) --
	(206.61,344.69) --
	(207.01,345.02) --
	(207.41,345.34) --
	(207.81,345.66) --
	(208.21,345.98) --
	(208.61,346.30) --
	(209.01,346.62) --
	(209.41,346.93) --
	(209.81,347.25) --
	(210.21,347.57) --
	(210.61,347.88) --
	(211.01,348.20) --
	(211.41,348.51) --
	(211.81,348.82) --
	(212.21,349.13) --
	(212.61,349.44) --
	(213.01,349.75) --
	(213.41,350.06) --
	(213.81,350.37) --
	(214.20,350.68) --
	(214.60,350.99) --
	(215.00,351.29) --
	(215.40,351.60) --
	(215.80,351.90) --
	(216.20,352.20) --
	(216.60,352.51) --
	(217.00,352.81) --
	(217.40,353.11) --
	(217.80,353.41) --
	(218.20,353.71) --
	(218.60,354.01) --
	(219.00,354.31) --
	(219.40,354.60) --
	(219.80,354.90) --
	(220.20,355.20) --
	(220.60,355.49) --
	(221.00,355.78) --
	(221.40,356.08) --
	(221.80,356.37) --
	(222.20,356.66) --
	(222.60,356.95) --
	(222.99,357.24) --
	(223.39,357.53) --
	(223.79,357.82) --
	(224.19,358.11) --
	(224.59,358.40) --
	(224.99,358.68) --
	(225.39,358.97) --
	(225.79,359.25) --
	(226.19,359.54) --
	(226.59,359.82) --
	(226.99,360.10) --
	(227.39,360.39) --
	(227.79,360.67) --
	(228.19,360.95) --
	(228.59,361.23) --
	(228.99,361.51) --
	(229.39,361.79) --
	(229.79,362.06) --
	(230.19,362.34) --
	(230.59,362.62) --
	(230.99,362.89) --
	(231.38,363.17) --
	(231.78,363.44) --
	(232.18,363.72) --
	(232.58,363.99) --
	(232.98,364.26) --
	(233.38,364.53) --
	(233.78,364.80) --
	(234.18,365.07) --
	(234.58,365.34) --
	(234.98,365.61) --
	(235.38,365.88) --
	(235.78,366.15) --
	(236.18,366.41) --
	(236.58,366.68) --
	(236.98,366.94) --
	(237.38,367.21) --
	(237.78,367.47) --
	(238.18,367.74) --
	(238.58,368.00) --
	(238.98,368.26) --
	(239.38,368.52) --
	(239.77,368.78) --
	(240.17,369.04) --
	(240.57,369.30) --
	(240.97,369.56) --
	(241.37,369.82) --
	(241.77,370.08) --
	(242.17,370.33) --
	(242.57,370.59) --
	(242.97,370.84) --
	(243.37,371.10) --
	(243.77,371.35) --
	(244.17,371.61) --
	(244.57,371.86) --
	(244.97,372.11) --
	(245.37,372.36) --
	(245.77,372.61) --
	(246.17,372.86) --
	(246.57,373.11) --
	(246.97,373.36) --
	(247.37,373.61) --
	(247.77,373.86) --
	(248.16,374.11) --
	(248.56,374.35) --
	(248.96,374.60) --
	(249.36,374.84) --
	(249.76,375.09) --
	(250.16,375.33) --
	(250.56,375.58) --
	(250.96,375.82) --
	(251.36,376.06) --
	(251.76,376.30) --
	(252.16,376.54) --
	(252.56,376.78) --
	(252.96,377.02) --
	(253.36,377.26) --
	(253.76,377.50) --
	(254.16,377.74) --
	(254.56,377.98) --
	(254.96,378.21) --
	(255.36,378.45) --
	(255.76,378.68) --
	(256.16,378.92) --
	(256.55,379.15) --
	(256.95,379.39) --
	(257.35,379.62) --
	(257.75,379.85) --
	(258.15,380.09) --
	(258.55,380.32) --
	(258.95,380.55) --
	(259.35,380.78) --
	(259.75,381.01) --
	(260.15,381.24) --
	(260.55,381.47) --
	(260.95,381.69) --
	(261.35,381.92) --
	(261.75,382.15) --
	(262.15,382.38) --
	(262.55,382.60) --
	(262.95,382.83) --
	(263.35,383.05) --
	(263.75,383.27) --
	(264.15,383.50) --
	(264.55,383.72) --
	(264.94,383.94) --
	(265.34,384.17) --
	(265.74,384.39) --
	(266.14,384.61) --
	(266.54,384.83) --
	(266.94,385.05) --
	(267.34,385.27) --
	(267.74,385.48) --
	(268.14,385.70) --
	(268.54,385.92) --
	(268.94,386.14) --
	(269.34,386.35) --
	(269.74,386.57) --
	(270.14,386.78) --
	(270.54,387.00) --
	(270.94,387.21) --
	(271.34,387.43) --
	(271.74,387.64) --
	(272.14,387.85) --
	(272.54,388.06) --
	(272.94,388.28) --
	(273.34,388.49) --
	(273.73,388.70) --
	(274.13,388.91) --
	(274.53,389.12) --
	(274.93,389.33) --
	(275.33,389.53) --
	(275.73,389.74) --
	(276.13,389.95) --
	(276.53,390.16) --
	(276.93,390.36) --
	(277.33,390.57) --
	(277.73,390.77) --
	(278.13,390.98) --
	(278.53,391.18) --
	(278.93,391.39) --
	(279.33,391.59) --
	(279.73,391.79) --
	(280.13,391.99) --
	(280.53,392.20) --
	(280.93,392.40) --
	(281.33,392.60) --
	(281.73,392.80) --
	(282.12,393.00) --
	(282.52,393.20) --
	(282.92,393.39) --
	(283.32,393.59) --
	(283.72,393.79) --
	(284.12,393.99) --
	(284.52,394.18) --
	(284.92,394.38) --
	(285.32,394.58) --
	(285.72,394.77) --
	(286.12,394.97) --
	(286.52,395.16) --
	(286.92,395.35) --
	(287.32,395.55) --
	(287.72,395.74) --
	(288.12,395.93) --
	(288.52,396.12) --
	(288.92,396.31) --
	(289.32,396.51) --
	(289.72,396.70) --
	(290.12,396.89) --
	(290.51,397.07) --
	(290.91,397.26) --
	(291.31,397.45) --
	(291.71,397.64) --
	(292.11,397.83) --
	(292.51,398.01) --
	(292.91,398.20) --
	(293.31,398.39) --
	(293.71,398.57) --
	(294.11,398.76) --
	(294.51,398.94) --
	(294.91,399.13) --
	(295.31,399.31) --
	(295.71,399.49) --
	(296.11,399.67) --
	(296.51,399.86) --
	(296.91,400.04) --
	(297.31,400.22) --
	(297.71,400.40) --
	(298.11,400.58) --
	(298.51,400.76) --
	(298.90,400.94) --
	(299.30,401.12) --
	(299.70,401.30) --
	(300.10,401.48) --
	(300.50,401.65) --
	(300.90,401.83) --
	(301.30,402.01) --
	(301.70,402.18) --
	(302.10,402.36) --
	(302.50,402.53) --
	(302.90,402.71) --
	(303.30,402.88) --
	(303.70,403.06) --
	(304.10,403.23) --
	(304.50,403.40) --
	(304.90,403.58) --
	(305.30,403.75) --
	(305.70,403.92) --
	(306.10,404.09) --
	(306.50,404.26) --
	(306.90,404.43) --
	(307.29,404.60) --
	(307.69,404.77) --
	(308.09,404.94) --
	(308.49,405.11) --
	(308.89,405.28) --
	(309.29,405.45) --
	(309.69,405.61) --
	(310.09,405.78) --
	(310.49,405.95) --
	(310.89,406.11) --
	(311.29,406.28) --
	(311.69,406.44) --
	(312.09,406.61) --
	(312.49,406.77) --
	(312.89,406.94) --
	(313.29,407.10) --
	(313.69,407.26) --
	(314.09,407.43) --
	(314.49,407.59) --
	(314.89,407.75) --
	(315.29,407.91) --
	(315.69,408.07) --
	(316.08,408.23) --
	(316.48,408.39) --
	(316.88,408.55) --
	(317.28,408.71) --
	(317.68,408.87) --
	(318.08,409.03) --
	(318.48,409.19) --
	(318.88,409.34) --
	(319.28,409.50) --
	(319.68,409.66) --
	(320.08,409.81) --
	(320.48,409.97) --
	(320.88,410.13) --
	(321.28,410.28) --
	(321.68,410.43) --
	(322.08,410.59) --
	(322.48,410.74) --
	(322.88,410.90) --
	(323.28,411.05) --
	(323.68,411.20) --
	(324.08,411.35) --
	(324.47,411.51) --
	(324.87,411.66) --
	(325.27,411.81) --
	(325.67,411.96) --
	(326.07,412.11) --
	(326.47,412.26) --
	(326.87,412.41) --
	(327.27,412.56) --
	(327.67,412.70) --
	(328.07,412.85) --
	(328.47,413.00) --
	(328.87,413.15) --
	(329.27,413.29) --
	(329.67,413.44) --
	(330.07,413.59) --
	(330.47,413.73) --
	(330.87,413.88) --
	(331.27,414.02) --
	(331.67,414.17) --
	(332.07,414.31) --
	(332.47,414.45) --
	(332.86,414.60) --
	(333.26,414.74) --
	(333.66,414.88) --
	(334.06,415.02) --
	(334.46,415.17) --
	(334.86,415.31) --
	(335.26,415.45) --
	(335.66,415.59) --
	(336.06,415.73) --
	(336.46,415.87) --
	(336.86,416.01) --
	(337.26,416.15) --
	(337.66,416.29) --
	(338.06,416.42) --
	(338.46,416.56) --
	(338.86,416.70) --
	(339.26,416.84) --
	(339.66,416.97) --
	(340.06,417.11) --
	(340.46,417.24) --
	(340.86,417.38) --
	(341.25,417.52) --
	(341.65,417.65) --
	(342.05,417.78) --
	(342.45,417.92) --
	(342.85,418.05) --
	(343.25,418.19) --
	(343.65,418.32) --
	(344.05,418.45) --
	(344.45,418.58) --
	(344.85,418.71) --
	(345.25,418.85) --
	(345.65,418.98) --
	(346.05,419.11) --
	(346.45,419.24) --
	(346.85,419.37) --
	(347.25,419.50) --
	(347.65,419.63) --
	(348.05,419.75) --
	(348.45,419.88) --
	(348.85,420.01) --
	(349.25,420.14) --
	(349.64,420.26) --
	(350.04,420.39) --
	(350.44,420.52) --
	(350.84,420.64) --
	(351.24,420.77) --
	(351.64,420.89) --
	(352.04,421.02) --
	(352.44,421.14) --
	(352.84,421.27) --
	(353.24,421.39) --
	(353.64,421.52) --
	(354.04,421.64) --
	(354.44,421.76) --
	(354.84,421.88) --
	(355.24,422.01) --
	(355.64,422.13) --
	(356.04,422.25) --
	(356.44,422.37) --
	(356.84,422.49) --
	(357.24,422.61) --
	(357.64,422.73) --
	(358.03,422.85) --
	(358.43,422.97) --
	(358.83,423.09) --
	(359.23,423.21) --
	(359.63,423.32) --
	(360.03,423.44) --
	(360.43,423.56) --
	(360.83,423.68) --
	(361.23,423.79) --
	(361.63,423.91) --
	(362.03,424.02) --
	(362.43,424.14) --
	(362.83,424.25) --
	(363.23,424.37) --
	(363.63,424.48) --
	(364.03,424.60) --
	(364.43,424.71) --
	(364.83,424.82) --
	(365.23,424.94) --
	(365.63,425.05) --
	(366.03,425.16) --
	(366.43,425.27) --
	(366.82,425.39) --
	(367.22,425.50) --
	(367.62,425.61) --
	(368.02,425.72) --
	(368.42,425.83) --
	(368.82,425.94) --
	(369.22,426.05) --
	(369.62,426.16) --
	(370.02,426.27) --
	(370.42,426.37) --
	(370.82,426.48) --
	(371.22,426.59) --
	(371.62,426.70) --
	(372.02,426.80) --
	(372.42,426.91) --
	(372.82,427.02) --
	(373.22,427.12) --
	(373.62,427.23) --
	(374.02,427.33) --
	(374.42,427.44) --
	(374.82,427.54) --
	(375.21,427.65) --
	(375.61,427.75) --
	(376.01,427.85) --
	(376.41,427.96) --
	(376.81,428.06) --
	(377.21,428.16) --
	(377.61,428.26) --
	(378.01,428.37) --
	(378.41,428.47) --
	(378.81,428.57) --
	(379.21,428.67) --
	(379.61,428.77) --
	(380.01,428.87) --
	(380.41,428.97) --
	(380.81,429.07) --
	(381.21,429.17) --
	(381.61,429.27) --
	(382.01,429.37) --
	(382.41,429.46) --
	(382.81,429.56) --
	(383.21,429.66) --
	(383.60,429.76) --
	(384.00,429.85) --
	(384.40,429.95) --
	(384.80,430.04) --
	(385.20,430.14) --
	(385.60,430.23) --
	(386.00,430.33) --
	(386.40,430.42) --
	(386.80,430.52) --
	(387.20,430.61) --
	(387.60,430.71) --
	(388.00,430.80) --
	(388.40,430.89) --
	(388.80,430.98) --
	(389.20,431.08) --
	(389.60,431.17) --
	(390.00,431.26) --
	(390.40,431.35) --
	(390.80,431.44) --
	(391.20,431.53) --
	(391.60,431.62) --
	(391.99,431.71) --
	(392.39,431.80) --
	(392.79,431.89) --
	(393.19,431.98) --
	(393.59,432.07) --
	(393.99,432.16) --
	(394.39,432.24) --
	(394.79,432.33) --
	(395.19,432.42) --
	(395.59,432.50) --
	(395.99,432.59) --
	(396.39,432.68) --
	(396.79,432.76) --
	(397.19,432.85) --
	(397.59,432.93) --
	(397.99,433.02) --
	(398.39,433.10) --
	(398.79,433.19) --
	(399.19,433.27) --
	(399.59,433.35) --
	(399.99,433.44) --
	(400.38,433.52) --
	(400.78,433.60) --
	(401.18,433.68) --
	(401.58,433.76) --
	(401.98,433.85) --
	(402.38,433.93) --
	(402.78,434.01) --
	(403.18,434.09) --
	(403.58,434.17) --
	(403.98,434.25) --
	(404.38,434.33) --
	(404.78,434.41) --
	(405.18,434.48) --
	(405.58,434.56) --
	(405.98,434.64) --
	(406.38,434.72) --
	(406.78,434.80) --
	(407.18,434.87) --
	(407.58,434.95) --
	(407.98,435.03) --
	(408.38,435.10) --
	(408.77,435.18) --
	(409.17,435.25) --
	(409.57,435.33) --
	(409.97,435.40) --
	(410.37,435.48) --
	(410.77,435.55) --
	(411.17,435.62) --
	(411.57,435.70) --
	(411.97,435.77) --
	(412.37,435.84) --
	(412.77,435.91) --
	(413.17,435.99) --
	(413.57,436.06) --
	(413.97,436.13) --
	(414.37,436.20) --
	(414.77,436.27) --
	(415.17,436.34) --
	(415.57,436.41) --
	(415.97,436.48) --
	(416.37,436.55) --
	(416.77,436.62) --
	(417.17,436.69) --
	(417.56,436.75) --
	(417.96,436.82) --
	(418.36,436.89) --
	(418.76,436.96) --
	(419.16,437.02) --
	(419.56,437.09) --
	(419.96,437.15) --
	(420.36,437.22) --
	(420.76,437.29) --
	(421.16,437.35) --
	(421.56,437.42) --
	(421.96,437.48) --
	(422.36,437.54) --
	(422.76,437.61) --
	(423.16,437.67) --
	(423.56,437.73) --
	(423.96,437.80) --
	(424.36,437.86) --
	(424.76,437.92) --
	(425.16,437.98) --
	(425.56,438.04) --
	(425.95,438.10) --
	(426.35,438.16) --
	(426.75,438.22) --
	(427.15,438.28) --
	(427.55,438.34) --
	(427.95,438.40) --
	(428.35,438.46) --
	(428.75,438.52) --
	(429.15,438.58) --
	(429.55,438.63) --
	(429.95,438.69) --
	(430.35,438.75) --
	(430.75,438.80) --
	(431.15,438.86) --
	(431.55,438.92) --
	(431.95,438.97) --
	(432.35,439.03) --
	(432.75,439.08) --
	(433.15,439.14) --
	(433.55,439.19) --
	(433.95,439.24) --
	(434.34,439.30) --
	(434.74,439.35) --
	(435.14,439.40) --
	(435.54,439.45) --
	(435.94,439.51) --
	(436.34,439.56) --
	(436.74,439.61) --
	(437.14,439.66) --
	(437.54,439.71) --
	(437.94,439.76) --
	(438.34,439.81) --
	(438.74,439.86) --
	(439.14,439.91) --
	(439.54,439.95) --
	(439.94,440.00) --
	(440.34,440.05) --
	(440.74,440.10) --
	(441.14,440.14) --
	(441.54,440.19) --
	(441.94,440.24) --
	(442.34,440.28) --
	(442.73,440.33) --
	(443.13,440.37) --
	(443.53,440.42) --
	(443.93,440.46) --
	(444.33,440.50) --
	(444.73,440.55) --
	(445.13,440.59) --
	(445.53,440.63) --
	(445.93,440.67) --
	(446.33,440.71) --
	(446.73,440.75) --
	(447.13,440.80) --
	(447.53,440.84) --
	(447.93,440.88) --
	(448.33,440.91) --
	(448.73,440.95) --
	(449.13,440.99) --
	(449.53,441.03) --
	(449.93,441.07) --
	(450.33,441.10) --
	(450.73,441.14) --
	(451.12,441.18) --
	(451.52,441.21) --
	(451.92,441.25) --
	(452.32,441.28) --
	(452.72,441.32) --
	(453.12,441.35) --
	(453.52,441.38) --
	(453.92,441.42) --
	(454.32,441.45) --
	(454.72,441.48) --
	(455.12,441.51) --
	(455.52,441.54) --
	(455.92,441.57) --
	(456.32,441.60) --
	(456.72,441.63) --
	(457.12,441.66) --
	(457.52,441.68) --
	(457.92,441.71) --
	(458.32,441.74) --
	(458.72,441.76) --
	(459.12,441.79) --
	(459.52,441.81) --
	(459.91,441.84) --
	(460.31,441.86) --
	(460.71,441.88) --
	(461.11,441.90) --
	(461.51,441.92) --
	(461.91,441.94) --
	(462.31,441.96) --
	(462.71,441.98) --
	(463.11,441.99) --
	(463.51,442.01) --
	(463.91,442.02) --
	(464.31,442.03) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 76.21) --
	( 65.98, 76.58) --
	( 66.38, 76.95) --
	( 66.78, 77.31) --
	( 67.18, 77.68) --
	( 67.58, 78.04) --
	( 67.98, 78.41) --
	( 68.38, 78.78) --
	( 68.78, 79.14) --
	( 69.18, 79.51) --
	( 69.58, 79.88) --
	( 69.98, 80.24) --
	( 70.37, 80.61) --
	( 70.77, 80.97) --
	( 71.17, 81.34) --
	( 71.57, 81.71) --
	( 71.97, 82.07) --
	( 72.37, 82.44) --
	( 72.77, 82.81) --
	( 73.17, 83.17) --
	( 73.57, 83.54) --
	( 73.97, 83.90) --
	( 74.37, 84.27) --
	( 74.77, 84.64) --
	( 75.17, 85.00) --
	( 75.57, 85.37) --
	( 75.97, 85.74) --
	( 76.37, 86.10) --
	( 76.77, 86.47) --
	( 77.17, 86.83) --
	( 77.57, 87.20) --
	( 77.97, 87.57) --
	( 78.37, 87.93) --
	( 78.77, 88.30) --
	( 79.16, 88.66) --
	( 79.56, 89.03) --
	( 79.96, 89.40) --
	( 80.36, 89.76) --
	( 80.76, 90.13) --
	( 81.16, 90.50) --
	( 81.56, 90.86) --
	( 81.96, 91.23) --
	( 82.36, 91.59) --
	( 82.76, 91.96) --
	( 83.16, 92.33) --
	( 83.56, 92.69) --
	( 83.96, 93.06) --
	( 84.36, 93.43) --
	( 84.76, 93.79) --
	( 85.16, 94.16) --
	( 85.56, 94.52) --
	( 85.96, 94.89) --
	( 86.36, 95.26) --
	( 86.76, 95.62) --
	( 87.16, 95.99) --
	( 87.55, 96.35) --
	( 87.95, 96.72) --
	( 88.35, 97.09) --
	( 88.75, 97.45) --
	( 89.15, 97.82) --
	( 89.55, 98.19) --
	( 89.95, 98.55) --
	( 90.35, 98.92) --
	( 90.75, 99.28) --
	( 91.15, 99.65) --
	( 91.55,100.02) --
	( 91.95,100.38) --
	( 92.35,100.75) --
	( 92.75,101.12) --
	( 93.15,101.48) --
	( 93.55,101.85) --
	( 93.95,102.21) --
	( 94.35,102.58) --
	( 94.75,102.95) --
	( 95.15,103.31) --
	( 95.55,103.68) --
	( 95.94,104.04) --
	( 96.34,104.41) --
	( 96.74,104.78) --
	( 97.14,105.14) --
	( 97.54,105.51) --
	( 97.94,105.88) --
	( 98.34,106.24) --
	( 98.74,106.61) --
	( 99.14,106.97) --
	( 99.54,107.34) --
	( 99.94,107.71) --
	(100.34,108.07) --
	(100.74,108.44) --
	(101.14,108.81) --
	(101.54,109.17) --
	(101.94,109.54) --
	(102.34,109.90) --
	(102.74,110.27) --
	(103.14,110.64) --
	(103.54,111.00) --
	(103.94,111.37) --
	(104.33,111.73) --
	(104.73,112.10) --
	(105.13,112.47) --
	(105.53,112.83) --
	(105.93,113.20) --
	(106.33,113.57) --
	(106.73,113.93) --
	(107.13,114.30) --
	(107.53,114.66) --
	(107.93,115.03) --
	(108.33,115.40) --
	(108.73,115.76) --
	(109.13,116.13) --
	(109.53,116.50) --
	(109.93,116.86) --
	(110.33,117.23) --
	(110.73,117.59) --
	(111.13,117.96) --
	(111.53,118.33) --
	(111.93,118.69) --
	(112.33,119.06) --
	(112.72,119.42) --
	(113.12,119.79) --
	(113.52,120.16) --
	(113.92,120.52) --
	(114.32,120.89) --
	(114.72,121.26) --
	(115.12,121.62) --
	(115.52,121.99) --
	(115.92,122.35) --
	(116.32,122.72) --
	(116.72,123.09) --
	(117.12,123.45) --
	(117.52,123.82) --
	(117.92,124.19) --
	(118.32,124.55) --
	(118.72,124.92) --
	(119.12,125.28) --
	(119.52,125.65) --
	(119.92,126.02) --
	(120.32,126.38) --
	(120.72,126.75) --
	(121.11,127.11) --
	(121.51,127.48) --
	(121.91,127.85) --
	(122.31,128.21) --
	(122.71,128.58) --
	(123.11,128.95) --
	(123.51,129.31) --
	(123.91,129.68) --
	(124.31,130.04) --
	(124.71,130.41) --
	(125.11,130.78) --
	(125.51,131.14) --
	(125.91,131.51) --
	(126.31,131.88) --
	(126.71,132.24) --
	(127.11,132.61) --
	(127.51,132.97) --
	(127.91,133.34) --
	(128.31,133.71) --
	(128.71,134.07) --
	(129.11,134.44) --
	(129.51,134.81) --
	(129.90,135.17) --
	(130.30,135.54) --
	(130.70,135.90) --
	(131.10,136.27) --
	(131.50,136.64) --
	(131.90,137.00) --
	(132.30,137.37) --
	(132.70,137.73) --
	(133.10,138.10) --
	(133.50,138.47) --
	(133.90,138.83) --
	(134.30,139.20) --
	(134.70,139.57) --
	(135.10,139.93) --
	(135.50,140.30) --
	(135.90,140.66) --
	(136.30,141.03) --
	(136.70,141.40) --
	(137.10,141.76) --
	(137.50,142.13) --
	(137.90,142.50) --
	(138.29,142.86) --
	(138.69,143.23) --
	(139.09,143.59) --
	(139.49,143.96) --
	(139.89,144.33) --
	(140.29,144.69) --
	(140.69,145.06) --
	(141.09,145.42) --
	(141.49,145.79) --
	(141.89,146.16) --
	(142.29,146.52) --
	(142.69,146.89) --
	(143.09,147.26) --
	(143.49,147.62) --
	(143.89,147.99) --
	(144.29,148.35) --
	(144.69,148.72) --
	(145.09,149.09) --
	(145.49,149.45) --
	(145.89,149.82) --
	(146.29,150.19) --
	(146.68,150.55) --
	(147.08,150.92) --
	(147.48,151.28) --
	(147.88,151.65) --
	(148.28,152.02) --
	(148.68,152.38) --
	(149.08,152.75) --
	(149.48,153.11) --
	(149.88,153.48) --
	(150.28,153.85) --
	(150.68,154.21) --
	(151.08,154.58) --
	(151.48,154.95) --
	(151.88,155.31) --
	(152.28,155.68) --
	(152.68,156.04) --
	(153.08,156.41) --
	(153.48,156.78) --
	(153.88,157.14) --
	(154.28,157.51) --
	(154.68,157.88) --
	(155.07,158.24) --
	(155.47,158.61) --
	(155.87,158.97) --
	(156.27,159.34) --
	(156.67,159.71) --
	(157.07,160.07) --
	(157.47,160.44) --
	(157.87,160.80) --
	(158.27,161.17) --
	(158.67,161.54) --
	(159.07,161.90) --
	(159.47,162.27) --
	(159.87,162.64) --
	(160.27,163.00) --
	(160.67,163.37) --
	(161.07,163.73) --
	(161.47,164.10) --
	(161.87,164.47) --
	(162.27,164.83) --
	(162.67,165.20) --
	(163.07,165.57) --
	(163.46,165.93) --
	(163.86,166.30) --
	(164.26,166.66) --
	(164.66,167.03) --
	(165.06,167.40) --
	(165.46,167.76) --
	(165.86,168.13) --
	(166.26,168.49) --
	(166.66,168.86) --
	(167.06,169.23) --
	(167.46,169.59) --
	(167.86,169.96) --
	(168.26,170.33) --
	(168.66,170.69) --
	(169.06,171.06) --
	(169.46,171.42) --
	(169.86,171.79) --
	(170.26,172.16) --
	(170.66,172.52) --
	(171.06,172.89) --
	(171.46,173.26) --
	(171.86,173.62) --
	(172.25,173.99) --
	(172.65,174.35) --
	(173.05,174.72) --
	(173.45,175.09) --
	(173.85,175.45) --
	(174.25,175.82) --
	(174.65,176.19) --
	(175.05,176.55) --
	(175.45,176.92) --
	(175.85,177.28) --
	(176.25,177.65) --
	(176.65,178.02) --
	(177.05,178.38) --
	(177.45,178.75) --
	(177.85,179.11) --
	(178.25,179.48) --
	(178.65,179.85) --
	(179.05,180.21) --
	(179.45,180.58) --
	(179.85,180.95) --
	(180.25,181.31) --
	(180.64,181.68) --
	(181.04,182.04) --
	(181.44,182.41) --
	(181.84,182.78) --
	(182.24,183.14) --
	(182.64,183.51) --
	(183.04,183.88) --
	(183.44,184.24) --
	(183.84,184.61) --
	(184.24,184.97) --
	(184.64,185.34) --
	(185.04,185.71) --
	(185.44,186.07) --
	(185.84,186.44) --
	(186.24,186.80) --
	(186.64,187.17) --
	(187.04,187.54) --
	(187.44,187.90) --
	(187.84,188.27) --
	(188.24,188.64) --
	(188.64,189.00) --
	(189.03,189.37) --
	(189.43,189.73) --
	(189.83,190.10) --
	(190.23,190.47) --
	(190.63,190.83) --
	(191.03,191.20) --
	(191.43,191.57) --
	(191.83,191.93) --
	(192.23,192.30) --
	(192.63,192.66) --
	(193.03,193.03) --
	(193.43,193.40) --
	(193.83,193.76) --
	(194.23,194.13) --
	(194.63,194.49) --
	(195.03,194.86) --
	(195.43,195.23) --
	(195.83,195.59) --
	(196.23,195.96) --
	(196.63,196.33) --
	(197.03,196.69) --
	(197.42,197.06) --
	(197.82,197.42) --
	(198.22,197.79) --
	(198.62,198.16) --
	(199.02,198.52) --
	(199.42,198.89) --
	(199.82,199.26) --
	(200.22,199.62) --
	(200.62,199.99) --
	(201.02,200.35) --
	(201.42,200.72) --
	(201.82,201.09) --
	(202.22,201.45) --
	(202.62,201.82) --
	(203.02,202.18) --
	(203.42,202.55) --
	(203.82,202.92) --
	(204.22,203.28) --
	(204.62,203.65) --
	(205.02,204.02) --
	(205.42,204.38) --
	(205.81,204.75) --
	(206.21,205.11) --
	(206.61,205.48) --
	(207.01,205.85) --
	(207.41,206.21) --
	(207.81,206.58) --
	(208.21,206.95) --
	(208.61,207.31) --
	(209.01,207.68) --
	(209.41,208.04) --
	(209.81,208.41) --
	(210.21,208.78) --
	(210.61,209.14) --
	(211.01,209.51) --
	(211.41,209.87) --
	(211.81,210.24) --
	(212.21,210.61) --
	(212.61,210.97) --
	(213.01,211.34) --
	(213.41,211.71) --
	(213.81,212.07) --
	(214.20,212.44) --
	(214.60,212.80) --
	(215.00,213.17) --
	(215.40,213.54) --
	(215.80,213.90) --
	(216.20,214.27) --
	(216.60,214.64) --
	(217.00,215.00) --
	(217.40,215.37) --
	(217.80,215.73) --
	(218.20,216.10) --
	(218.60,216.47) --
	(219.00,216.83) --
	(219.40,217.20) --
	(219.80,217.57) --
	(220.20,217.93) --
	(220.60,218.30) --
	(221.00,218.66) --
	(221.40,219.03) --
	(221.80,219.40) --
	(222.20,219.76) --
	(222.60,220.13) --
	(222.99,220.49) --
	(223.39,220.86) --
	(223.79,221.23) --
	(224.19,221.59) --
	(224.59,221.96) --
	(224.99,222.33) --
	(225.39,222.69) --
	(225.79,223.06) --
	(226.19,223.42) --
	(226.59,223.79) --
	(226.99,224.16) --
	(227.39,224.52) --
	(227.79,224.89) --
	(228.19,225.26) --
	(228.59,225.62) --
	(228.99,225.99) --
	(229.39,226.35) --
	(229.79,226.72) --
	(230.19,227.09) --
	(230.59,227.45) --
	(230.99,227.82) --
	(231.38,228.18) --
	(231.78,228.55) --
	(232.18,228.92) --
	(232.58,229.28) --
	(232.98,229.65) --
	(233.38,230.02) --
	(233.78,230.38) --
	(234.18,230.75) --
	(234.58,231.11) --
	(234.98,231.48) --
	(235.38,231.85) --
	(235.78,232.21) --
	(236.18,232.58) --
	(236.58,232.95) --
	(236.98,233.31) --
	(237.38,233.68) --
	(237.78,234.04) --
	(238.18,234.41) --
	(238.58,234.78) --
	(238.98,235.14) --
	(239.38,235.51) --
	(239.77,235.87) --
	(240.17,236.24) --
	(240.57,236.61) --
	(240.97,236.97) --
	(241.37,237.34) --
	(241.77,237.71) --
	(242.17,238.07) --
	(242.57,238.44) --
	(242.97,238.80) --
	(243.37,239.17) --
	(243.77,239.54) --
	(244.17,239.90) --
	(244.57,240.27) --
	(244.97,240.64) --
	(245.37,241.00) --
	(245.77,241.37) --
	(246.17,241.73) --
	(246.57,242.10) --
	(246.97,242.47) --
	(247.37,242.83) --
	(247.77,243.20) --
	(248.16,243.56) --
	(248.56,243.93) --
	(248.96,244.30) --
	(249.36,244.66) --
	(249.76,245.03) --
	(250.16,245.40) --
	(250.56,245.76) --
	(250.96,246.13) --
	(251.36,246.49) --
	(251.76,246.86) --
	(252.16,247.23) --
	(252.56,247.59) --
	(252.96,247.96) --
	(253.36,248.33) --
	(253.76,248.69) --
	(254.16,249.06) --
	(254.56,249.42) --
	(254.96,249.79) --
	(255.36,250.16) --
	(255.76,250.52) --
	(256.16,250.89) --
	(256.55,251.25) --
	(256.95,251.62) --
	(257.35,251.99) --
	(257.75,252.35) --
	(258.15,252.72) --
	(258.55,253.09) --
	(258.95,253.45) --
	(259.35,253.82) --
	(259.75,254.18) --
	(260.15,254.55) --
	(260.55,254.92) --
	(260.95,255.28) --
	(261.35,255.65) --
	(261.75,256.02) --
	(262.15,256.38) --
	(262.55,256.75) --
	(262.95,257.11) --
	(263.35,257.48) --
	(263.75,257.85) --
	(264.15,258.21) --
	(264.55,258.58) --
	(264.94,258.94) --
	(265.34,259.31) --
	(265.74,259.68) --
	(266.14,260.04) --
	(266.54,260.41) --
	(266.94,260.78) --
	(267.34,261.14) --
	(267.74,261.51) --
	(268.14,261.87) --
	(268.54,262.24) --
	(268.94,262.61) --
	(269.34,262.97) --
	(269.74,263.34) --
	(270.14,263.71) --
	(270.54,264.07) --
	(270.94,264.44) --
	(271.34,264.80) --
	(271.74,265.17) --
	(272.14,265.54) --
	(272.54,265.90) --
	(272.94,266.27) --
	(273.34,266.64) --
	(273.73,267.00) --
	(274.13,267.37) --
	(274.53,267.73) --
	(274.93,268.10) --
	(275.33,268.47) --
	(275.73,268.83) --
	(276.13,269.20) --
	(276.53,269.56) --
	(276.93,269.93) --
	(277.33,270.30) --
	(277.73,270.66) --
	(278.13,271.03) --
	(278.53,271.40) --
	(278.93,271.76) --
	(279.33,272.13) --
	(279.73,272.49) --
	(280.13,272.86) --
	(280.53,273.23) --
	(280.93,273.59) --
	(281.33,273.96) --
	(281.73,274.33) --
	(282.12,274.69) --
	(282.52,275.06) --
	(282.92,275.42) --
	(283.32,275.79) --
	(283.72,276.16) --
	(284.12,276.52) --
	(284.52,276.89) --
	(284.92,277.25) --
	(285.32,277.62) --
	(285.72,277.99) --
	(286.12,278.35) --
	(286.52,278.72) --
	(286.92,279.09) --
	(287.32,279.45) --
	(287.72,279.82) --
	(288.12,280.18) --
	(288.52,280.55) --
	(288.92,280.92) --
	(289.32,281.28) --
	(289.72,281.65) --
	(290.12,282.02) --
	(290.51,282.38) --
	(290.91,282.75) --
	(291.31,283.11) --
	(291.71,283.48) --
	(292.11,283.85) --
	(292.51,284.21) --
	(292.91,284.58) --
	(293.31,284.94) --
	(293.71,285.31) --
	(294.11,285.68) --
	(294.51,286.04) --
	(294.91,286.41) --
	(295.31,286.78) --
	(295.71,287.14) --
	(296.11,287.51) --
	(296.51,287.87) --
	(296.91,288.24) --
	(297.31,288.61) --
	(297.71,288.97) --
	(298.11,289.34) --
	(298.51,289.71) --
	(298.90,290.07) --
	(299.30,290.44) --
	(299.70,290.80) --
	(300.10,291.17) --
	(300.50,291.54) --
	(300.90,291.90) --
	(301.30,292.27) --
	(301.70,292.63) --
	(302.10,293.00) --
	(302.50,293.37) --
	(302.90,293.73) --
	(303.30,294.10) --
	(303.70,294.47) --
	(304.10,294.83) --
	(304.50,295.20) --
	(304.90,295.56) --
	(305.30,295.93) --
	(305.70,296.30) --
	(306.10,296.66) --
	(306.50,297.03) --
	(306.90,297.40) --
	(307.29,297.76) --
	(307.69,298.13) --
	(308.09,298.49) --
	(308.49,298.86) --
	(308.89,299.23) --
	(309.29,299.59) --
	(309.69,299.96) --
	(310.09,300.32) --
	(310.49,300.69) --
	(310.89,301.06) --
	(311.29,301.42) --
	(311.69,301.79) --
	(312.09,302.16) --
	(312.49,302.52) --
	(312.89,302.89) --
	(313.29,303.25) --
	(313.69,303.62) --
	(314.09,303.99) --
	(314.49,304.35) --
	(314.89,304.72) --
	(315.29,305.09) --
	(315.69,305.45) --
	(316.08,305.82) --
	(316.48,306.18) --
	(316.88,306.55) --
	(317.28,306.92) --
	(317.68,307.28) --
	(318.08,307.65) --
	(318.48,308.02) --
	(318.88,308.38) --
	(319.28,308.75) --
	(319.68,309.11) --
	(320.08,309.48) --
	(320.48,309.85) --
	(320.88,310.21) --
	(321.28,310.58) --
	(321.68,310.94) --
	(322.08,311.31) --
	(322.48,311.68) --
	(322.88,312.04) --
	(323.28,312.41) --
	(323.68,312.78) --
	(324.08,313.14) --
	(324.47,313.51) --
	(324.87,313.87) --
	(325.27,314.24) --
	(325.67,314.61) --
	(326.07,314.97) --
	(326.47,315.34) --
	(326.87,315.71) --
	(327.27,316.07) --
	(327.67,316.44) --
	(328.07,316.80) --
	(328.47,317.17) --
	(328.87,317.54) --
	(329.27,317.90) --
	(329.67,318.27) --
	(330.07,318.63) --
	(330.47,319.00) --
	(330.87,319.37) --
	(331.27,319.73) --
	(331.67,320.10) --
	(332.07,320.47) --
	(332.47,320.83) --
	(332.86,321.20) --
	(333.26,321.56) --
	(333.66,321.93) --
	(334.06,322.30) --
	(334.46,322.66) --
	(334.86,323.03) --
	(335.26,323.40) --
	(335.66,323.76) --
	(336.06,324.13) --
	(336.46,324.49) --
	(336.86,324.86) --
	(337.26,325.23) --
	(337.66,325.59) --
	(338.06,325.96) --
	(338.46,326.32) --
	(338.86,326.69) --
	(339.26,327.06) --
	(339.66,327.42) --
	(340.06,327.79) --
	(340.46,328.16) --
	(340.86,328.52) --
	(341.25,328.89) --
	(341.65,329.25) --
	(342.05,329.62) --
	(342.45,329.99) --
	(342.85,330.35) --
	(343.25,330.72) --
	(343.65,331.09) --
	(344.05,331.45) --
	(344.45,331.82) --
	(344.85,332.18) --
	(345.25,332.55) --
	(345.65,332.92) --
	(346.05,333.28) --
	(346.45,333.65) --
	(346.85,334.01) --
	(347.25,334.38) --
	(347.65,334.75) --
	(348.05,335.11) --
	(348.45,335.48) --
	(348.85,335.85) --
	(349.25,336.21) --
	(349.64,336.58) --
	(350.04,336.94) --
	(350.44,337.31) --
	(350.84,337.68) --
	(351.24,338.04) --
	(351.64,338.41) --
	(352.04,338.78) --
	(352.44,339.14) --
	(352.84,339.51) --
	(353.24,339.87) --
	(353.64,340.24) --
	(354.04,340.61) --
	(354.44,340.97) --
	(354.84,341.34) --
	(355.24,341.70) --
	(355.64,342.07) --
	(356.04,342.44) --
	(356.44,342.80) --
	(356.84,343.17) --
	(357.24,343.54) --
	(357.64,343.90) --
	(358.03,344.27) --
	(358.43,344.63) --
	(358.83,345.00) --
	(359.23,345.37) --
	(359.63,345.73) --
	(360.03,346.10) --
	(360.43,346.47) --
	(360.83,346.83) --
	(361.23,347.20) --
	(361.63,347.56) --
	(362.03,347.93) --
	(362.43,348.30) --
	(362.83,348.66) --
	(363.23,349.03) --
	(363.63,349.40) --
	(364.03,349.76) --
	(364.43,350.13) --
	(364.83,350.49) --
	(365.23,350.86) --
	(365.63,351.23) --
	(366.03,351.59) --
	(366.43,351.96) --
	(366.82,352.32) --
	(367.22,352.69) --
	(367.62,353.06) --
	(368.02,353.42) --
	(368.42,353.79) --
	(368.82,354.16) --
	(369.22,354.52) --
	(369.62,354.89) --
	(370.02,355.25) --
	(370.42,355.62) --
	(370.82,355.99) --
	(371.22,356.35) --
	(371.62,356.72) --
	(372.02,357.09) --
	(372.42,357.45) --
	(372.82,357.82) --
	(373.22,358.18) --
	(373.62,358.55) --
	(374.02,358.92) --
	(374.42,359.28) --
	(374.82,359.65) --
	(375.21,360.01) --
	(375.61,360.38) --
	(376.01,360.75) --
	(376.41,361.11) --
	(376.81,361.48) --
	(377.21,361.85) --
	(377.61,362.21) --
	(378.01,362.58) --
	(378.41,362.94) --
	(378.81,363.31) --
	(379.21,363.68) --
	(379.61,364.04) --
	(380.01,364.41) --
	(380.41,364.78) --
	(380.81,365.14) --
	(381.21,365.51) --
	(381.61,365.87) --
	(382.01,366.24) --
	(382.41,366.61) --
	(382.81,366.97) --
	(383.21,367.34) --
	(383.60,367.70) --
	(384.00,368.07) --
	(384.40,368.44) --
	(384.80,368.80) --
	(385.20,369.17) --
	(385.60,369.54) --
	(386.00,369.90) --
	(386.40,370.27) --
	(386.80,370.63) --
	(387.20,371.00) --
	(387.60,371.37) --
	(388.00,371.73) --
	(388.40,372.10) --
	(388.80,372.47) --
	(389.20,372.83) --
	(389.60,373.20) --
	(390.00,373.56) --
	(390.40,373.93) --
	(390.80,374.30) --
	(391.20,374.66) --
	(391.60,375.03) --
	(391.99,375.39) --
	(392.39,375.76) --
	(392.79,376.13) --
	(393.19,376.49) --
	(393.59,376.86) --
	(393.99,377.23) --
	(394.39,377.59) --
	(394.79,377.96) --
	(395.19,378.32) --
	(395.59,378.69) --
	(395.99,379.06) --
	(396.39,379.42) --
	(396.79,379.79) --
	(397.19,380.16) --
	(397.59,380.52) --
	(397.99,380.89) --
	(398.39,381.25) --
	(398.79,381.62) --
	(399.19,381.99) --
	(399.59,382.35) --
	(399.99,382.72) --
	(400.38,383.08) --
	(400.78,383.45) --
	(401.18,383.82) --
	(401.58,384.18) --
	(401.98,384.55) --
	(402.38,384.92) --
	(402.78,385.28) --
	(403.18,385.65) --
	(403.58,386.01) --
	(403.98,386.38) --
	(404.38,386.75) --
	(404.78,387.11) --
	(405.18,387.48) --
	(405.58,387.85) --
	(405.98,388.21) --
	(406.38,388.58) --
	(406.78,388.94) --
	(407.18,389.31) --
	(407.58,389.68) --
	(407.98,390.04) --
	(408.38,390.41) --
	(408.77,390.77) --
	(409.17,391.14) --
	(409.57,391.51) --
	(409.97,391.87) --
	(410.37,392.24) --
	(410.77,392.61) --
	(411.17,392.97) --
	(411.57,393.34) --
	(411.97,393.70) --
	(412.37,394.07) --
	(412.77,394.44) --
	(413.17,394.80) --
	(413.57,395.17) --
	(413.97,395.54) --
	(414.37,395.90) --
	(414.77,396.27) --
	(415.17,396.63) --
	(415.57,397.00) --
	(415.97,397.37) --
	(416.37,397.73) --
	(416.77,398.10) --
	(417.17,398.47) --
	(417.56,398.83) --
	(417.96,399.20) --
	(418.36,399.56) --
	(418.76,399.93) --
	(419.16,400.30) --
	(419.56,400.66) --
	(419.96,401.03) --
	(420.36,401.39) --
	(420.76,401.76) --
	(421.16,402.13) --
	(421.56,402.49) --
	(421.96,402.86) --
	(422.36,403.23) --
	(422.76,403.59) --
	(423.16,403.96) --
	(423.56,404.32) --
	(423.96,404.69) --
	(424.36,405.06) --
	(424.76,405.42) --
	(425.16,405.79) --
	(425.56,406.16) --
	(425.95,406.52) --
	(426.35,406.89) --
	(426.75,407.25) --
	(427.15,407.62) --
	(427.55,407.99) --
	(427.95,408.35) --
	(428.35,408.72) --
	(428.75,409.08) --
	(429.15,409.45) --
	(429.55,409.82) --
	(429.95,410.18) --
	(430.35,410.55) --
	(430.75,410.92) --
	(431.15,411.28) --
	(431.55,411.65) --
	(431.95,412.01) --
	(432.35,412.38) --
	(432.75,412.75) --
	(433.15,413.11) --
	(433.55,413.48) --
	(433.95,413.85) --
	(434.34,414.21) --
	(434.74,414.58) --
	(435.14,414.94) --
	(435.54,415.31) --
	(435.94,415.68) --
	(436.34,416.04) --
	(436.74,416.41) --
	(437.14,416.77) --
	(437.54,417.14) --
	(437.94,417.51) --
	(438.34,417.87) --
	(438.74,418.24) --
	(439.14,418.61) --
	(439.54,418.97) --
	(439.94,419.34) --
	(440.34,419.70) --
	(440.74,420.07) --
	(441.14,420.44) --
	(441.54,420.80) --
	(441.94,421.17) --
	(442.34,421.54) --
	(442.73,421.90) --
	(443.13,422.27) --
	(443.53,422.63) --
	(443.93,423.00) --
	(444.33,423.37) --
	(444.73,423.73) --
	(445.13,424.10) --
	(445.53,424.46) --
	(445.93,424.83) --
	(446.33,425.20) --
	(446.73,425.56) --
	(447.13,425.93) --
	(447.53,426.30) --
	(447.93,426.66) --
	(448.33,427.03) --
	(448.73,427.39) --
	(449.13,427.76) --
	(449.53,428.13) --
	(449.93,428.49) --
	(450.33,428.86) --
	(450.73,429.23) --
	(451.12,429.59) --
	(451.52,429.96) --
	(451.92,430.32) --
	(452.32,430.69) --
	(452.72,431.06) --
	(453.12,431.42) --
	(453.52,431.79) --
	(453.92,432.15) --
	(454.32,432.52) --
	(454.72,432.89) --
	(455.12,433.25) --
	(455.52,433.62) --
	(455.92,433.99) --
	(456.32,434.35) --
	(456.72,434.72) --
	(457.12,435.08) --
	(457.52,435.45) --
	(457.92,435.82) --
	(458.32,436.18) --
	(458.72,436.55) --
	(459.12,436.92) --
	(459.52,437.28) --
	(459.91,437.65) --
	(460.31,438.01) --
	(460.71,438.38) --
	(461.11,438.75) --
	(461.51,439.11) --
	(461.91,439.48) --
	(462.31,439.85) --
	(462.71,440.21) --
	(463.11,440.58) --
	(463.51,440.94) --
	(463.91,441.31) --
	(464.31,441.68) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{255,192,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 76.11) --
	( 65.98, 76.38) --
	( 66.38, 76.65) --
	( 66.78, 76.93) --
	( 67.18, 77.21) --
	( 67.58, 77.50) --
	( 67.98, 77.78) --
	( 68.38, 78.07) --
	( 68.78, 78.35) --
	( 69.18, 78.64) --
	( 69.58, 78.93) --
	( 69.98, 79.22) --
	( 70.37, 79.51) --
	( 70.77, 79.80) --
	( 71.17, 80.10) --
	( 71.57, 80.39) --
	( 71.97, 80.68) --
	( 72.37, 80.98) --
	( 72.77, 81.27) --
	( 73.17, 81.57) --
	( 73.57, 81.87) --
	( 73.97, 82.17) --
	( 74.37, 82.46) --
	( 74.77, 82.76) --
	( 75.17, 83.06) --
	( 75.57, 83.36) --
	( 75.97, 83.66) --
	( 76.37, 83.96) --
	( 76.77, 84.26) --
	( 77.17, 84.57) --
	( 77.57, 84.87) --
	( 77.97, 85.17) --
	( 78.37, 85.47) --
	( 78.77, 85.78) --
	( 79.16, 86.08) --
	( 79.56, 86.38) --
	( 79.96, 86.69) --
	( 80.36, 86.99) --
	( 80.76, 87.30) --
	( 81.16, 87.61) --
	( 81.56, 87.91) --
	( 81.96, 88.22) --
	( 82.36, 88.52) --
	( 82.76, 88.83) --
	( 83.16, 89.14) --
	( 83.56, 89.45) --
	( 83.96, 89.75) --
	( 84.36, 90.06) --
	( 84.76, 90.37) --
	( 85.16, 90.68) --
	( 85.56, 90.99) --
	( 85.96, 91.30) --
	( 86.36, 91.61) --
	( 86.76, 91.92) --
	( 87.16, 92.23) --
	( 87.55, 92.54) --
	( 87.95, 92.85) --
	( 88.35, 93.16) --
	( 88.75, 93.47) --
	( 89.15, 93.79) --
	( 89.55, 94.10) --
	( 89.95, 94.41) --
	( 90.35, 94.72) --
	( 90.75, 95.04) --
	( 91.15, 95.35) --
	( 91.55, 95.66) --
	( 91.95, 95.98) --
	( 92.35, 96.29) --
	( 92.75, 96.60) --
	( 93.15, 96.92) --
	( 93.55, 97.23) --
	( 93.95, 97.55) --
	( 94.35, 97.86) --
	( 94.75, 98.18) --
	( 95.15, 98.49) --
	( 95.55, 98.81) --
	( 95.94, 99.12) --
	( 96.34, 99.44) --
	( 96.74, 99.76) --
	( 97.14,100.07) --
	( 97.54,100.39) --
	( 97.94,100.71) --
	( 98.34,101.02) --
	( 98.74,101.34) --
	( 99.14,101.66) --
	( 99.54,101.98) --
	( 99.94,102.29) --
	(100.34,102.61) --
	(100.74,102.93) --
	(101.14,103.25) --
	(101.54,103.57) --
	(101.94,103.89) --
	(102.34,104.21) --
	(102.74,104.53) --
	(103.14,104.84) --
	(103.54,105.16) --
	(103.94,105.48) --
	(104.33,105.80) --
	(104.73,106.12) --
	(105.13,106.45) --
	(105.53,106.77) --
	(105.93,107.09) --
	(106.33,107.41) --
	(106.73,107.73) --
	(107.13,108.05) --
	(107.53,108.37) --
	(107.93,108.69) --
	(108.33,109.02) --
	(108.73,109.34) --
	(109.13,109.66) --
	(109.53,109.98) --
	(109.93,110.30) --
	(110.33,110.63) --
	(110.73,110.95) --
	(111.13,111.27) --
	(111.53,111.60) --
	(111.93,111.92) --
	(112.33,112.24) --
	(112.72,112.57) --
	(113.12,112.89) --
	(113.52,113.21) --
	(113.92,113.54) --
	(114.32,113.86) --
	(114.72,114.19) --
	(115.12,114.51) --
	(115.52,114.84) --
	(115.92,115.16) --
	(116.32,115.49) --
	(116.72,115.81) --
	(117.12,116.14) --
	(117.52,116.46) --
	(117.92,116.79) --
	(118.32,117.12) --
	(118.72,117.44) --
	(119.12,117.77) --
	(119.52,118.09) --
	(119.92,118.42) --
	(120.32,118.75) --
	(120.72,119.07) --
	(121.11,119.40) --
	(121.51,119.73) --
	(121.91,120.06) --
	(122.31,120.38) --
	(122.71,120.71) --
	(123.11,121.04) --
	(123.51,121.37) --
	(123.91,121.69) --
	(124.31,122.02) --
	(124.71,122.35) --
	(125.11,122.68) --
	(125.51,123.01) --
	(125.91,123.34) --
	(126.31,123.67) --
	(126.71,123.99) --
	(127.11,124.32) --
	(127.51,124.65) --
	(127.91,124.98) --
	(128.31,125.31) --
	(128.71,125.64) --
	(129.11,125.97) --
	(129.51,126.30) --
	(129.90,126.63) --
	(130.30,126.96) --
	(130.70,127.29) --
	(131.10,127.62) --
	(131.50,127.95) --
	(131.90,128.28) --
	(132.30,128.61) --
	(132.70,128.95) --
	(133.10,129.28) --
	(133.50,129.61) --
	(133.90,129.94) --
	(134.30,130.27) --
	(134.70,130.60) --
	(135.10,130.93) --
	(135.50,131.27) --
	(135.90,131.60) --
	(136.30,131.93) --
	(136.70,132.26) --
	(137.10,132.60) --
	(137.50,132.93) --
	(137.90,133.26) --
	(138.29,133.59) --
	(138.69,133.93) --
	(139.09,134.26) --
	(139.49,134.59) --
	(139.89,134.93) --
	(140.29,135.26) --
	(140.69,135.59) --
	(141.09,135.93) --
	(141.49,136.26) --
	(141.89,136.59) --
	(142.29,136.93) --
	(142.69,137.26) --
	(143.09,137.60) --
	(143.49,137.93) --
	(143.89,138.27) --
	(144.29,138.60) --
	(144.69,138.94) --
	(145.09,139.27) --
	(145.49,139.61) --
	(145.89,139.94) --
	(146.29,140.28) --
	(146.68,140.61) --
	(147.08,140.95) --
	(147.48,141.28) --
	(147.88,141.62) --
	(148.28,141.95) --
	(148.68,142.29) --
	(149.08,142.63) --
	(149.48,142.96) --
	(149.88,143.30) --
	(150.28,143.63) --
	(150.68,143.97) --
	(151.08,144.31) --
	(151.48,144.64) --
	(151.88,144.98) --
	(152.28,145.32) --
	(152.68,145.66) --
	(153.08,145.99) --
	(153.48,146.33) --
	(153.88,146.67) --
	(154.28,147.01) --
	(154.68,147.34) --
	(155.07,147.68) --
	(155.47,148.02) --
	(155.87,148.36) --
	(156.27,148.69) --
	(156.67,149.03) --
	(157.07,149.37) --
	(157.47,149.71) --
	(157.87,150.05) --
	(158.27,150.39) --
	(158.67,150.73) --
	(159.07,151.06) --
	(159.47,151.40) --
	(159.87,151.74) --
	(160.27,152.08) --
	(160.67,152.42) --
	(161.07,152.76) --
	(161.47,153.10) --
	(161.87,153.44) --
	(162.27,153.78) --
	(162.67,154.12) --
	(163.07,154.46) --
	(163.46,154.80) --
	(163.86,155.14) --
	(164.26,155.48) --
	(164.66,155.82) --
	(165.06,156.16) --
	(165.46,156.50) --
	(165.86,156.84) --
	(166.26,157.18) --
	(166.66,157.53) --
	(167.06,157.87) --
	(167.46,158.21) --
	(167.86,158.55) --
	(168.26,158.89) --
	(168.66,159.23) --
	(169.06,159.57) --
	(169.46,159.91) --
	(169.86,160.26) --
	(170.26,160.60) --
	(170.66,160.94) --
	(171.06,161.28) --
	(171.46,161.62) --
	(171.86,161.97) --
	(172.25,162.31) --
	(172.65,162.65) --
	(173.05,163.00) --
	(173.45,163.34) --
	(173.85,163.68) --
	(174.25,164.02) --
	(174.65,164.37) --
	(175.05,164.71) --
	(175.45,165.05) --
	(175.85,165.40) --
	(176.25,165.74) --
	(176.65,166.08) --
	(177.05,166.43) --
	(177.45,166.77) --
	(177.85,167.11) --
	(178.25,167.46) --
	(178.65,167.80) --
	(179.05,168.15) --
	(179.45,168.49) --
	(179.85,168.84) --
	(180.25,169.18) --
	(180.64,169.53) --
	(181.04,169.87) --
	(181.44,170.21) --
	(181.84,170.56) --
	(182.24,170.90) --
	(182.64,171.25) --
	(183.04,171.59) --
	(183.44,171.94) --
	(183.84,172.29) --
	(184.24,172.63) --
	(184.64,172.98) --
	(185.04,173.32) --
	(185.44,173.67) --
	(185.84,174.01) --
	(186.24,174.36) --
	(186.64,174.71) --
	(187.04,175.05) --
	(187.44,175.40) --
	(187.84,175.74) --
	(188.24,176.09) --
	(188.64,176.44) --
	(189.03,176.78) --
	(189.43,177.13) --
	(189.83,177.48) --
	(190.23,177.83) --
	(190.63,178.17) --
	(191.03,178.52) --
	(191.43,178.87) --
	(191.83,179.21) --
	(192.23,179.56) --
	(192.63,179.91) --
	(193.03,180.26) --
	(193.43,180.60) --
	(193.83,180.95) --
	(194.23,181.30) --
	(194.63,181.65) --
	(195.03,182.00) --
	(195.43,182.35) --
	(195.83,182.69) --
	(196.23,183.04) --
	(196.63,183.39) --
	(197.03,183.74) --
	(197.42,184.09) --
	(197.82,184.44) --
	(198.22,184.79) --
	(198.62,185.13) --
	(199.02,185.48) --
	(199.42,185.83) --
	(199.82,186.18) --
	(200.22,186.53) --
	(200.62,186.88) --
	(201.02,187.23) --
	(201.42,187.58) --
	(201.82,187.93) --
	(202.22,188.28) --
	(202.62,188.63) --
	(203.02,188.98) --
	(203.42,189.33) --
	(203.82,189.68) --
	(204.22,190.03) --
	(204.62,190.38) --
	(205.02,190.73) --
	(205.42,191.08) --
	(205.81,191.43) --
	(206.21,191.78) --
	(206.61,192.14) --
	(207.01,192.49) --
	(207.41,192.84) --
	(207.81,193.19) --
	(208.21,193.54) --
	(208.61,193.89) --
	(209.01,194.24) --
	(209.41,194.59) --
	(209.81,194.95) --
	(210.21,195.30) --
	(210.61,195.65) --
	(211.01,196.00) --
	(211.41,196.35) --
	(211.81,196.71) --
	(212.21,197.06) --
	(212.61,197.41) --
	(213.01,197.76) --
	(213.41,198.12) --
	(213.81,198.47) --
	(214.20,198.82) --
	(214.60,199.17) --
	(215.00,199.53) --
	(215.40,199.88) --
	(215.80,200.23) --
	(216.20,200.59) --
	(216.60,200.94) --
	(217.00,201.29) --
	(217.40,201.65) --
	(217.80,202.00) --
	(218.20,202.35) --
	(218.60,202.71) --
	(219.00,203.06) --
	(219.40,203.41) --
	(219.80,203.77) --
	(220.20,204.12) --
	(220.60,204.48) --
	(221.00,204.83) --
	(221.40,205.19) --
	(221.80,205.54) --
	(222.20,205.89) --
	(222.60,206.25) --
	(222.99,206.60) --
	(223.39,206.96) --
	(223.79,207.31) --
	(224.19,207.67) --
	(224.59,208.02) --
	(224.99,208.38) --
	(225.39,208.73) --
	(225.79,209.09) --
	(226.19,209.44) --
	(226.59,209.80) --
	(226.99,210.16) --
	(227.39,210.51) --
	(227.79,210.87) --
	(228.19,211.22) --
	(228.59,211.58) --
	(228.99,211.94) --
	(229.39,212.29) --
	(229.79,212.65) --
	(230.19,213.00) --
	(230.59,213.36) --
	(230.99,213.72) --
	(231.38,214.07) --
	(231.78,214.43) --
	(232.18,214.79) --
	(232.58,215.15) --
	(232.98,215.50) --
	(233.38,215.86) --
	(233.78,216.22) --
	(234.18,216.57) --
	(234.58,216.93) --
	(234.98,217.29) --
	(235.38,217.65) --
	(235.78,218.00) --
	(236.18,218.36) --
	(236.58,218.72) --
	(236.98,219.08) --
	(237.38,219.44) --
	(237.78,219.79) --
	(238.18,220.15) --
	(238.58,220.51) --
	(238.98,220.87) --
	(239.38,221.23) --
	(239.77,221.59) --
	(240.17,221.94) --
	(240.57,222.30) --
	(240.97,222.66) --
	(241.37,223.02) --
	(241.77,223.38) --
	(242.17,223.74) --
	(242.57,224.10) --
	(242.97,224.46) --
	(243.37,224.82) --
	(243.77,225.18) --
	(244.17,225.54) --
	(244.57,225.90) --
	(244.97,226.26) --
	(245.37,226.62) --
	(245.77,226.98) --
	(246.17,227.34) --
	(246.57,227.70) --
	(246.97,228.06) --
	(247.37,228.42) --
	(247.77,228.78) --
	(248.16,229.14) --
	(248.56,229.50) --
	(248.96,229.86) --
	(249.36,230.22) --
	(249.76,230.58) --
	(250.16,230.94) --
	(250.56,231.30) --
	(250.96,231.66) --
	(251.36,232.02) --
	(251.76,232.39) --
	(252.16,232.75) --
	(252.56,233.11) --
	(252.96,233.47) --
	(253.36,233.83) --
	(253.76,234.19) --
	(254.16,234.56) --
	(254.56,234.92) --
	(254.96,235.28) --
	(255.36,235.64) --
	(255.76,236.00) --
	(256.16,236.37) --
	(256.55,236.73) --
	(256.95,237.09) --
	(257.35,237.45) --
	(257.75,237.82) --
	(258.15,238.18) --
	(258.55,238.54) --
	(258.95,238.91) --
	(259.35,239.27) --
	(259.75,239.63) --
	(260.15,239.99) --
	(260.55,240.36) --
	(260.95,240.72) --
	(261.35,241.08) --
	(261.75,241.45) --
	(262.15,241.81) --
	(262.55,242.18) --
	(262.95,242.54) --
	(263.35,242.90) --
	(263.75,243.27) --
	(264.15,243.63) --
	(264.55,244.00) --
	(264.94,244.36) --
	(265.34,244.72) --
	(265.74,245.09) --
	(266.14,245.45) --
	(266.54,245.82) --
	(266.94,246.18) --
	(267.34,246.55) --
	(267.74,246.91) --
	(268.14,247.28) --
	(268.54,247.64) --
	(268.94,248.01) --
	(269.34,248.37) --
	(269.74,248.74) --
	(270.14,249.10) --
	(270.54,249.47) --
	(270.94,249.84) --
	(271.34,250.20) --
	(271.74,250.57) --
	(272.14,250.93) --
	(272.54,251.30) --
	(272.94,251.67) --
	(273.34,252.03) --
	(273.73,252.40) --
	(274.13,252.76) --
	(274.53,253.13) --
	(274.93,253.50) --
	(275.33,253.86) --
	(275.73,254.23) --
	(276.13,254.60) --
	(276.53,254.97) --
	(276.93,255.33) --
	(277.33,255.70) --
	(277.73,256.07) --
	(278.13,256.43) --
	(278.53,256.80) --
	(278.93,257.17) --
	(279.33,257.54) --
	(279.73,257.90) --
	(280.13,258.27) --
	(280.53,258.64) --
	(280.93,259.01) --
	(281.33,259.38) --
	(281.73,259.74) --
	(282.12,260.11) --
	(282.52,260.48) --
	(282.92,260.85) --
	(283.32,261.22) --
	(283.72,261.59) --
	(284.12,261.96) --
	(284.52,262.32) --
	(284.92,262.69) --
	(285.32,263.06) --
	(285.72,263.43) --
	(286.12,263.80) --
	(286.52,264.17) --
	(286.92,264.54) --
	(287.32,264.91) --
	(287.72,265.28) --
	(288.12,265.65) --
	(288.52,266.02) --
	(288.92,266.39) --
	(289.32,266.76) --
	(289.72,267.13) --
	(290.12,267.50) --
	(290.51,267.87) --
	(290.91,268.24) --
	(291.31,268.61) --
	(291.71,268.98) --
	(292.11,269.35) --
	(292.51,269.72) --
	(292.91,270.09) --
	(293.31,270.46) --
	(293.71,270.83) --
	(294.11,271.20) --
	(294.51,271.58) --
	(294.91,271.95) --
	(295.31,272.32) --
	(295.71,272.69) --
	(296.11,273.06) --
	(296.51,273.43) --
	(296.91,273.80) --
	(297.31,274.18) --
	(297.71,274.55) --
	(298.11,274.92) --
	(298.51,275.29) --
	(298.90,275.67) --
	(299.30,276.04) --
	(299.70,276.41) --
	(300.10,276.78) --
	(300.50,277.15) --
	(300.90,277.53) --
	(301.30,277.90) --
	(301.70,278.27) --
	(302.10,278.65) --
	(302.50,279.02) --
	(302.90,279.39) --
	(303.30,279.77) --
	(303.70,280.14) --
	(304.10,280.51) --
	(304.50,280.89) --
	(304.90,281.26) --
	(305.30,281.63) --
	(305.70,282.01) --
	(306.10,282.38) --
	(306.50,282.76) --
	(306.90,283.13) --
	(307.29,283.50) --
	(307.69,283.88) --
	(308.09,284.25) --
	(308.49,284.63) --
	(308.89,285.00) --
	(309.29,285.38) --
	(309.69,285.75) --
	(310.09,286.13) --
	(310.49,286.50) --
	(310.89,286.88) --
	(311.29,287.25) --
	(311.69,287.63) --
	(312.09,288.00) --
	(312.49,288.38) --
	(312.89,288.75) --
	(313.29,289.13) --
	(313.69,289.51) --
	(314.09,289.88) --
	(314.49,290.26) --
	(314.89,290.63) --
	(315.29,291.01) --
	(315.69,291.39) --
	(316.08,291.76) --
	(316.48,292.14) --
	(316.88,292.52) --
	(317.28,292.89) --
	(317.68,293.27) --
	(318.08,293.65) --
	(318.48,294.02) --
	(318.88,294.40) --
	(319.28,294.78) --
	(319.68,295.15) --
	(320.08,295.53) --
	(320.48,295.91) --
	(320.88,296.29) --
	(321.28,296.66) --
	(321.68,297.04) --
	(322.08,297.42) --
	(322.48,297.80) --
	(322.88,298.18) --
	(323.28,298.55) --
	(323.68,298.93) --
	(324.08,299.31) --
	(324.47,299.69) --
	(324.87,300.07) --
	(325.27,300.45) --
	(325.67,300.83) --
	(326.07,301.21) --
	(326.47,301.58) --
	(326.87,301.96) --
	(327.27,302.34) --
	(327.67,302.72) --
	(328.07,303.10) --
	(328.47,303.48) --
	(328.87,303.86) --
	(329.27,304.24) --
	(329.67,304.62) --
	(330.07,305.00) --
	(330.47,305.38) --
	(330.87,305.76) --
	(331.27,306.14) --
	(331.67,306.52) --
	(332.07,306.90) --
	(332.47,307.28) --
	(332.86,307.66) --
	(333.26,308.04) --
	(333.66,308.42) --
	(334.06,308.81) --
	(334.46,309.19) --
	(334.86,309.57) --
	(335.26,309.95) --
	(335.66,310.33) --
	(336.06,310.71) --
	(336.46,311.09) --
	(336.86,311.48) --
	(337.26,311.86) --
	(337.66,312.24) --
	(338.06,312.62) --
	(338.46,313.00) --
	(338.86,313.39) --
	(339.26,313.77) --
	(339.66,314.15) --
	(340.06,314.53) --
	(340.46,314.92) --
	(340.86,315.30) --
	(341.25,315.68) --
	(341.65,316.07) --
	(342.05,316.45) --
	(342.45,316.83) --
	(342.85,317.22) --
	(343.25,317.60) --
	(343.65,317.98) --
	(344.05,318.37) --
	(344.45,318.75) --
	(344.85,319.13) --
	(345.25,319.52) --
	(345.65,319.90) --
	(346.05,320.29) --
	(346.45,320.67) --
	(346.85,321.06) --
	(347.25,321.44) --
	(347.65,321.82) --
	(348.05,322.21) --
	(348.45,322.59) --
	(348.85,322.98) --
	(349.25,323.36) --
	(349.64,323.75) --
	(350.04,324.14) --
	(350.44,324.52) --
	(350.84,324.91) --
	(351.24,325.29) --
	(351.64,325.68) --
	(352.04,326.06) --
	(352.44,326.45) --
	(352.84,326.84) --
	(353.24,327.22) --
	(353.64,327.61) --
	(354.04,328.00) --
	(354.44,328.38) --
	(354.84,328.77) --
	(355.24,329.16) --
	(355.64,329.54) --
	(356.04,329.93) --
	(356.44,330.32) --
	(356.84,330.70) --
	(357.24,331.09) --
	(357.64,331.48) --
	(358.03,331.87) --
	(358.43,332.25) --
	(358.83,332.64) --
	(359.23,333.03) --
	(359.63,333.42) --
	(360.03,333.81) --
	(360.43,334.20) --
	(360.83,334.58) --
	(361.23,334.97) --
	(361.63,335.36) --
	(362.03,335.75) --
	(362.43,336.14) --
	(362.83,336.53) --
	(363.23,336.92) --
	(363.63,337.31) --
	(364.03,337.70) --
	(364.43,338.09) --
	(364.83,338.48) --
	(365.23,338.87) --
	(365.63,339.26) --
	(366.03,339.65) --
	(366.43,340.04) --
	(366.82,340.43) --
	(367.22,340.82) --
	(367.62,341.21) --
	(368.02,341.60) --
	(368.42,341.99) --
	(368.82,342.38) --
	(369.22,342.77) --
	(369.62,343.16) --
	(370.02,343.55) --
	(370.42,343.95) --
	(370.82,344.34) --
	(371.22,344.73) --
	(371.62,345.12) --
	(372.02,345.51) --
	(372.42,345.90) --
	(372.82,346.30) --
	(373.22,346.69) --
	(373.62,347.08) --
	(374.02,347.47) --
	(374.42,347.87) --
	(374.82,348.26) --
	(375.21,348.65) --
	(375.61,349.05) --
	(376.01,349.44) --
	(376.41,349.83) --
	(376.81,350.23) --
	(377.21,350.62) --
	(377.61,351.01) --
	(378.01,351.41) --
	(378.41,351.80) --
	(378.81,352.20) --
	(379.21,352.59) --
	(379.61,352.98) --
	(380.01,353.38) --
	(380.41,353.77) --
	(380.81,354.17) --
	(381.21,354.56) --
	(381.61,354.96) --
	(382.01,355.35) --
	(382.41,355.75) --
	(382.81,356.15) --
	(383.21,356.54) --
	(383.60,356.94) --
	(384.00,357.33) --
	(384.40,357.73) --
	(384.80,358.13) --
	(385.20,358.52) --
	(385.60,358.92) --
	(386.00,359.32) --
	(386.40,359.71) --
	(386.80,360.11) --
	(387.20,360.51) --
	(387.60,360.90) --
	(388.00,361.30) --
	(388.40,361.70) --
	(388.80,362.10) --
	(389.20,362.49) --
	(389.60,362.89) --
	(390.00,363.29) --
	(390.40,363.69) --
	(390.80,364.09) --
	(391.20,364.49) --
	(391.60,364.88) --
	(391.99,365.28) --
	(392.39,365.68) --
	(392.79,366.08) --
	(393.19,366.48) --
	(393.59,366.88) --
	(393.99,367.28) --
	(394.39,367.68) --
	(394.79,368.08) --
	(395.19,368.48) --
	(395.59,368.88) --
	(395.99,369.28) --
	(396.39,369.68) --
	(396.79,370.08) --
	(397.19,370.48) --
	(397.59,370.88) --
	(397.99,371.29) --
	(398.39,371.69) --
	(398.79,372.09) --
	(399.19,372.49) --
	(399.59,372.89) --
	(399.99,373.29) --
	(400.38,373.70) --
	(400.78,374.10) --
	(401.18,374.50) --
	(401.58,374.90) --
	(401.98,375.31) --
	(402.38,375.71) --
	(402.78,376.11) --
	(403.18,376.52) --
	(403.58,376.92) --
	(403.98,377.32) --
	(404.38,377.73) --
	(404.78,378.13) --
	(405.18,378.54) --
	(405.58,378.94) --
	(405.98,379.35) --
	(406.38,379.75) --
	(406.78,380.16) --
	(407.18,380.56) --
	(407.58,380.97) --
	(407.98,381.37) --
	(408.38,381.78) --
	(408.77,382.18) --
	(409.17,382.59) --
	(409.57,382.99) --
	(409.97,383.40) --
	(410.37,383.81) --
	(410.77,384.21) --
	(411.17,384.62) --
	(411.57,385.03) --
	(411.97,385.44) --
	(412.37,385.84) --
	(412.77,386.25) --
	(413.17,386.66) --
	(413.57,387.07) --
	(413.97,387.48) --
	(414.37,387.88) --
	(414.77,388.29) --
	(415.17,388.70) --
	(415.57,389.11) --
	(415.97,389.52) --
	(416.37,389.93) --
	(416.77,390.34) --
	(417.17,390.75) --
	(417.56,391.16) --
	(417.96,391.57) --
	(418.36,391.98) --
	(418.76,392.39) --
	(419.16,392.80) --
	(419.56,393.21) --
	(419.96,393.62) --
	(420.36,394.04) --
	(420.76,394.45) --
	(421.16,394.86) --
	(421.56,395.27) --
	(421.96,395.68) --
	(422.36,396.10) --
	(422.76,396.51) --
	(423.16,396.92) --
	(423.56,397.34) --
	(423.96,397.75) --
	(424.36,398.16) --
	(424.76,398.58) --
	(425.16,398.99) --
	(425.56,399.41) --
	(425.95,399.82) --
	(426.35,400.24) --
	(426.75,400.65) --
	(427.15,401.07) --
	(427.55,401.48) --
	(427.95,401.90) --
	(428.35,402.32) --
	(428.75,402.73) --
	(429.15,403.15) --
	(429.55,403.57) --
	(429.95,403.98) --
	(430.35,404.40) --
	(430.75,404.82) --
	(431.15,405.24) --
	(431.55,405.65) --
	(431.95,406.07) --
	(432.35,406.49) --
	(432.75,406.91) --
	(433.15,407.33) --
	(433.55,407.75) --
	(433.95,408.17) --
	(434.34,408.59) --
	(434.74,409.01) --
	(435.14,409.43) --
	(435.54,409.85) --
	(435.94,410.28) --
	(436.34,410.70) --
	(436.74,411.12) --
	(437.14,411.54) --
	(437.54,411.96) --
	(437.94,412.39) --
	(438.34,412.81) --
	(438.74,413.24) --
	(439.14,413.66) --
	(439.54,414.08) --
	(439.94,414.51) --
	(440.34,414.93) --
	(440.74,415.36) --
	(441.14,415.78) --
	(441.54,416.21) --
	(441.94,416.64) --
	(442.34,417.06) --
	(442.73,417.49) --
	(443.13,417.92) --
	(443.53,418.35) --
	(443.93,418.78) --
	(444.33,419.21) --
	(444.73,419.63) --
	(445.13,420.06) --
	(445.53,420.49) --
	(445.93,420.92) --
	(446.33,421.36) --
	(446.73,421.79) --
	(447.13,422.22) --
	(447.53,422.65) --
	(447.93,423.08) --
	(448.33,423.52) --
	(448.73,423.95) --
	(449.13,424.39) --
	(449.53,424.82) --
	(449.93,425.26) --
	(450.33,425.69) --
	(450.73,426.13) --
	(451.12,426.57) --
	(451.52,427.00) --
	(451.92,427.44) --
	(452.32,427.88) --
	(452.72,428.32) --
	(453.12,428.76) --
	(453.52,429.20) --
	(453.92,429.64) --
	(454.32,430.08) --
	(454.72,430.53) --
	(455.12,430.97) --
	(455.52,431.42) --
	(455.92,431.86) --
	(456.32,432.31) --
	(456.72,432.75) --
	(457.12,433.20) --
	(457.52,433.65) --
	(457.92,434.10) --
	(458.32,434.55) --
	(458.72,435.00) --
	(459.12,435.46) --
	(459.52,435.91) --
	(459.91,436.37) --
	(460.31,436.82) --
	(460.71,437.28) --
	(461.11,437.74) --
	(461.51,438.21) --
	(461.91,438.67) --
	(462.31,439.14) --
	(462.71,439.61) --
	(463.11,440.08) --
	(463.51,440.56) --
	(463.91,441.04) --
	(464.31,441.53) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 75.91) --
	( 65.98, 75.98) --
	( 66.38, 76.06) --
	( 66.78, 76.14) --
	( 67.18, 76.23) --
	( 67.58, 76.32) --
	( 67.98, 76.42) --
	( 68.38, 76.51) --
	( 68.78, 76.61) --
	( 69.18, 76.71) --
	( 69.58, 76.81) --
	( 69.98, 76.92) --
	( 70.37, 77.02) --
	( 70.77, 77.13) --
	( 71.17, 77.24) --
	( 71.57, 77.35) --
	( 71.97, 77.46) --
	( 72.37, 77.57) --
	( 72.77, 77.68) --
	( 73.17, 77.80) --
	( 73.57, 77.92) --
	( 73.97, 78.03) --
	( 74.37, 78.15) --
	( 74.77, 78.27) --
	( 75.17, 78.39) --
	( 75.57, 78.51) --
	( 75.97, 78.64) --
	( 76.37, 78.76) --
	( 76.77, 78.89) --
	( 77.17, 79.01) --
	( 77.57, 79.14) --
	( 77.97, 79.27) --
	( 78.37, 79.39) --
	( 78.77, 79.52) --
	( 79.16, 79.65) --
	( 79.56, 79.78) --
	( 79.96, 79.92) --
	( 80.36, 80.05) --
	( 80.76, 80.18) --
	( 81.16, 80.32) --
	( 81.56, 80.45) --
	( 81.96, 80.59) --
	( 82.36, 80.72) --
	( 82.76, 80.86) --
	( 83.16, 81.00) --
	( 83.56, 81.14) --
	( 83.96, 81.28) --
	( 84.36, 81.42) --
	( 84.76, 81.56) --
	( 85.16, 81.70) --
	( 85.56, 81.84) --
	( 85.96, 81.99) --
	( 86.36, 82.13) --
	( 86.76, 82.27) --
	( 87.16, 82.42) --
	( 87.55, 82.56) --
	( 87.95, 82.71) --
	( 88.35, 82.86) --
	( 88.75, 83.01) --
	( 89.15, 83.15) --
	( 89.55, 83.30) --
	( 89.95, 83.45) --
	( 90.35, 83.60) --
	( 90.75, 83.75) --
	( 91.15, 83.90) --
	( 91.55, 84.06) --
	( 91.95, 84.21) --
	( 92.35, 84.36) --
	( 92.75, 84.51) --
	( 93.15, 84.67) --
	( 93.55, 84.82) --
	( 93.95, 84.98) --
	( 94.35, 85.14) --
	( 94.75, 85.29) --
	( 95.15, 85.45) --
	( 95.55, 85.61) --
	( 95.94, 85.76) --
	( 96.34, 85.92) --
	( 96.74, 86.08) --
	( 97.14, 86.24) --
	( 97.54, 86.40) --
	( 97.94, 86.56) --
	( 98.34, 86.72) --
	( 98.74, 86.89) --
	( 99.14, 87.05) --
	( 99.54, 87.21) --
	( 99.94, 87.38) --
	(100.34, 87.54) --
	(100.74, 87.70) --
	(101.14, 87.87) --
	(101.54, 88.04) --
	(101.94, 88.20) --
	(102.34, 88.37) --
	(102.74, 88.53) --
	(103.14, 88.70) --
	(103.54, 88.87) --
	(103.94, 89.04) --
	(104.33, 89.21) --
	(104.73, 89.38) --
	(105.13, 89.55) --
	(105.53, 89.72) --
	(105.93, 89.89) --
	(106.33, 90.06) --
	(106.73, 90.23) --
	(107.13, 90.40) --
	(107.53, 90.58) --
	(107.93, 90.75) --
	(108.33, 90.93) --
	(108.73, 91.10) --
	(109.13, 91.27) --
	(109.53, 91.45) --
	(109.93, 91.63) --
	(110.33, 91.80) --
	(110.73, 91.98) --
	(111.13, 92.16) --
	(111.53, 92.33) --
	(111.93, 92.51) --
	(112.33, 92.69) --
	(112.72, 92.87) --
	(113.12, 93.05) --
	(113.52, 93.23) --
	(113.92, 93.41) --
	(114.32, 93.59) --
	(114.72, 93.77) --
	(115.12, 93.95) --
	(115.52, 94.13) --
	(115.92, 94.32) --
	(116.32, 94.50) --
	(116.72, 94.68) --
	(117.12, 94.87) --
	(117.52, 95.05) --
	(117.92, 95.23) --
	(118.32, 95.42) --
	(118.72, 95.60) --
	(119.12, 95.79) --
	(119.52, 95.98) --
	(119.92, 96.16) --
	(120.32, 96.35) --
	(120.72, 96.54) --
	(121.11, 96.73) --
	(121.51, 96.92) --
	(121.91, 97.10) --
	(122.31, 97.29) --
	(122.71, 97.48) --
	(123.11, 97.67) --
	(123.51, 97.86) --
	(123.91, 98.06) --
	(124.31, 98.25) --
	(124.71, 98.44) --
	(125.11, 98.63) --
	(125.51, 98.82) --
	(125.91, 99.02) --
	(126.31, 99.21) --
	(126.71, 99.40) --
	(127.11, 99.60) --
	(127.51, 99.79) --
	(127.91, 99.99) --
	(128.31,100.18) --
	(128.71,100.38) --
	(129.11,100.58) --
	(129.51,100.77) --
	(129.90,100.97) --
	(130.30,101.17) --
	(130.70,101.37) --
	(131.10,101.56) --
	(131.50,101.76) --
	(131.90,101.96) --
	(132.30,102.16) --
	(132.70,102.36) --
	(133.10,102.56) --
	(133.50,102.76) --
	(133.90,102.96) --
	(134.30,103.17) --
	(134.70,103.37) --
	(135.10,103.57) --
	(135.50,103.77) --
	(135.90,103.98) --
	(136.30,104.18) --
	(136.70,104.38) --
	(137.10,104.59) --
	(137.50,104.79) --
	(137.90,105.00) --
	(138.29,105.20) --
	(138.69,105.41) --
	(139.09,105.61) --
	(139.49,105.82) --
	(139.89,106.03) --
	(140.29,106.24) --
	(140.69,106.44) --
	(141.09,106.65) --
	(141.49,106.86) --
	(141.89,107.07) --
	(142.29,107.28) --
	(142.69,107.49) --
	(143.09,107.70) --
	(143.49,107.91) --
	(143.89,108.12) --
	(144.29,108.33) --
	(144.69,108.54) --
	(145.09,108.75) --
	(145.49,108.97) --
	(145.89,109.18) --
	(146.29,109.39) --
	(146.68,109.61) --
	(147.08,109.82) --
	(147.48,110.03) --
	(147.88,110.25) --
	(148.28,110.46) --
	(148.68,110.68) --
	(149.08,110.89) --
	(149.48,111.11) --
	(149.88,111.33) --
	(150.28,111.54) --
	(150.68,111.76) --
	(151.08,111.98) --
	(151.48,112.20) --
	(151.88,112.41) --
	(152.28,112.63) --
	(152.68,112.85) --
	(153.08,113.07) --
	(153.48,113.29) --
	(153.88,113.51) --
	(154.28,113.73) --
	(154.68,113.95) --
	(155.07,114.18) --
	(155.47,114.40) --
	(155.87,114.62) --
	(156.27,114.84) --
	(156.67,115.06) --
	(157.07,115.29) --
	(157.47,115.51) --
	(157.87,115.73) --
	(158.27,115.96) --
	(158.67,116.18) --
	(159.07,116.41) --
	(159.47,116.63) --
	(159.87,116.86) --
	(160.27,117.09) --
	(160.67,117.31) --
	(161.07,117.54) --
	(161.47,117.77) --
	(161.87,117.99) --
	(162.27,118.22) --
	(162.67,118.45) --
	(163.07,118.68) --
	(163.46,118.91) --
	(163.86,119.14) --
	(164.26,119.37) --
	(164.66,119.60) --
	(165.06,119.83) --
	(165.46,120.06) --
	(165.86,120.29) --
	(166.26,120.52) --
	(166.66,120.75) --
	(167.06,120.99) --
	(167.46,121.22) --
	(167.86,121.45) --
	(168.26,121.68) --
	(168.66,121.92) --
	(169.06,122.15) --
	(169.46,122.39) --
	(169.86,122.62) --
	(170.26,122.86) --
	(170.66,123.09) --
	(171.06,123.33) --
	(171.46,123.56) --
	(171.86,123.80) --
	(172.25,124.04) --
	(172.65,124.28) --
	(173.05,124.51) --
	(173.45,124.75) --
	(173.85,124.99) --
	(174.25,125.23) --
	(174.65,125.47) --
	(175.05,125.71) --
	(175.45,125.95) --
	(175.85,126.19) --
	(176.25,126.43) --
	(176.65,126.67) --
	(177.05,126.91) --
	(177.45,127.15) --
	(177.85,127.39) --
	(178.25,127.64) --
	(178.65,127.88) --
	(179.05,128.12) --
	(179.45,128.36) --
	(179.85,128.61) --
	(180.25,128.85) --
	(180.64,129.10) --
	(181.04,129.34) --
	(181.44,129.59) --
	(181.84,129.83) --
	(182.24,130.08) --
	(182.64,130.33) --
	(183.04,130.57) --
	(183.44,130.82) --
	(183.84,131.07) --
	(184.24,131.31) --
	(184.64,131.56) --
	(185.04,131.81) --
	(185.44,132.06) --
	(185.84,132.31) --
	(186.24,132.56) --
	(186.64,132.81) --
	(187.04,133.06) --
	(187.44,133.31) --
	(187.84,133.56) --
	(188.24,133.81) --
	(188.64,134.06) --
	(189.03,134.31) --
	(189.43,134.57) --
	(189.83,134.82) --
	(190.23,135.07) --
	(190.63,135.33) --
	(191.03,135.58) --
	(191.43,135.83) --
	(191.83,136.09) --
	(192.23,136.34) --
	(192.63,136.60) --
	(193.03,136.85) --
	(193.43,137.11) --
	(193.83,137.37) --
	(194.23,137.62) --
	(194.63,137.88) --
	(195.03,138.14) --
	(195.43,138.40) --
	(195.83,138.65) --
	(196.23,138.91) --
	(196.63,139.17) --
	(197.03,139.43) --
	(197.42,139.69) --
	(197.82,139.95) --
	(198.22,140.21) --
	(198.62,140.47) --
	(199.02,140.73) --
	(199.42,140.99) --
	(199.82,141.25) --
	(200.22,141.52) --
	(200.62,141.78) --
	(201.02,142.04) --
	(201.42,142.31) --
	(201.82,142.57) --
	(202.22,142.83) --
	(202.62,143.10) --
	(203.02,143.36) --
	(203.42,143.63) --
	(203.82,143.89) --
	(204.22,144.16) --
	(204.62,144.42) --
	(205.02,144.69) --
	(205.42,144.96) --
	(205.81,145.22) --
	(206.21,145.49) --
	(206.61,145.76) --
	(207.01,146.03) --
	(207.41,146.30) --
	(207.81,146.56) --
	(208.21,146.83) --
	(208.61,147.10) --
	(209.01,147.37) --
	(209.41,147.64) --
	(209.81,147.91) --
	(210.21,148.18) --
	(210.61,148.46) --
	(211.01,148.73) --
	(211.41,149.00) --
	(211.81,149.27) --
	(212.21,149.55) --
	(212.61,149.82) --
	(213.01,150.09) --
	(213.41,150.37) --
	(213.81,150.64) --
	(214.20,150.92) --
	(214.60,151.19) --
	(215.00,151.47) --
	(215.40,151.74) --
	(215.80,152.02) --
	(216.20,152.29) --
	(216.60,152.57) --
	(217.00,152.85) --
	(217.40,153.13) --
	(217.80,153.40) --
	(218.20,153.68) --
	(218.60,153.96) --
	(219.00,154.24) --
	(219.40,154.52) --
	(219.80,154.80) --
	(220.20,155.08) --
	(220.60,155.36) --
	(221.00,155.64) --
	(221.40,155.92) --
	(221.80,156.20) --
	(222.20,156.48) --
	(222.60,156.77) --
	(222.99,157.05) --
	(223.39,157.33) --
	(223.79,157.62) --
	(224.19,157.90) --
	(224.59,158.18) --
	(224.99,158.47) --
	(225.39,158.75) --
	(225.79,159.04) --
	(226.19,159.32) --
	(226.59,159.61) --
	(226.99,159.90) --
	(227.39,160.18) --
	(227.79,160.47) --
	(228.19,160.76) --
	(228.59,161.05) --
	(228.99,161.33) --
	(229.39,161.62) --
	(229.79,161.91) --
	(230.19,162.20) --
	(230.59,162.49) --
	(230.99,162.78) --
	(231.38,163.07) --
	(231.78,163.36) --
	(232.18,163.65) --
	(232.58,163.95) --
	(232.98,164.24) --
	(233.38,164.53) --
	(233.78,164.82) --
	(234.18,165.12) --
	(234.58,165.41) --
	(234.98,165.70) --
	(235.38,166.00) --
	(235.78,166.29) --
	(236.18,166.59) --
	(236.58,166.88) --
	(236.98,167.18) --
	(237.38,167.47) --
	(237.78,167.77) --
	(238.18,168.07) --
	(238.58,168.36) --
	(238.98,168.66) --
	(239.38,168.96) --
	(239.77,169.26) --
	(240.17,169.56) --
	(240.57,169.86) --
	(240.97,170.15) --
	(241.37,170.45) --
	(241.77,170.76) --
	(242.17,171.06) --
	(242.57,171.36) --
	(242.97,171.66) --
	(243.37,171.96) --
	(243.77,172.26) --
	(244.17,172.56) --
	(244.57,172.87) --
	(244.97,173.17) --
	(245.37,173.47) --
	(245.77,173.78) --
	(246.17,174.08) --
	(246.57,174.39) --
	(246.97,174.69) --
	(247.37,175.00) --
	(247.77,175.30) --
	(248.16,175.61) --
	(248.56,175.92) --
	(248.96,176.22) --
	(249.36,176.53) --
	(249.76,176.84) --
	(250.16,177.15) --
	(250.56,177.46) --
	(250.96,177.77) --
	(251.36,178.08) --
	(251.76,178.39) --
	(252.16,178.70) --
	(252.56,179.01) --
	(252.96,179.32) --
	(253.36,179.63) --
	(253.76,179.94) --
	(254.16,180.25) --
	(254.56,180.57) --
	(254.96,180.88) --
	(255.36,181.19) --
	(255.76,181.51) --
	(256.16,181.82) --
	(256.55,182.13) --
	(256.95,182.45) --
	(257.35,182.76) --
	(257.75,183.08) --
	(258.15,183.40) --
	(258.55,183.71) --
	(258.95,184.03) --
	(259.35,184.35) --
	(259.75,184.67) --
	(260.15,184.98) --
	(260.55,185.30) --
	(260.95,185.62) --
	(261.35,185.94) --
	(261.75,186.26) --
	(262.15,186.58) --
	(262.55,186.90) --
	(262.95,187.22) --
	(263.35,187.54) --
	(263.75,187.86) --
	(264.15,188.19) --
	(264.55,188.51) --
	(264.94,188.83) --
	(265.34,189.16) --
	(265.74,189.48) --
	(266.14,189.80) --
	(266.54,190.13) --
	(266.94,190.45) --
	(267.34,190.78) --
	(267.74,191.10) --
	(268.14,191.43) --
	(268.54,191.76) --
	(268.94,192.08) --
	(269.34,192.41) --
	(269.74,192.74) --
	(270.14,193.07) --
	(270.54,193.40) --
	(270.94,193.73) --
	(271.34,194.06) --
	(271.74,194.39) --
	(272.14,194.72) --
	(272.54,195.05) --
	(272.94,195.38) --
	(273.34,195.71) --
	(273.73,196.04) --
	(274.13,196.37) --
	(274.53,196.71) --
	(274.93,197.04) --
	(275.33,197.37) --
	(275.73,197.71) --
	(276.13,198.04) --
	(276.53,198.38) --
	(276.93,198.71) --
	(277.33,199.05) --
	(277.73,199.38) --
	(278.13,199.72) --
	(278.53,200.06) --
	(278.93,200.40) --
	(279.33,200.73) --
	(279.73,201.07) --
	(280.13,201.41) --
	(280.53,201.75) --
	(280.93,202.09) --
	(281.33,202.43) --
	(281.73,202.77) --
	(282.12,203.11) --
	(282.52,203.45) --
	(282.92,203.79) --
	(283.32,204.14) --
	(283.72,204.48) --
	(284.12,204.82) --
	(284.52,205.16) --
	(284.92,205.51) --
	(285.32,205.85) --
	(285.72,206.20) --
	(286.12,206.54) --
	(286.52,206.89) --
	(286.92,207.23) --
	(287.32,207.58) --
	(287.72,207.93) --
	(288.12,208.28) --
	(288.52,208.62) --
	(288.92,208.97) --
	(289.32,209.32) --
	(289.72,209.67) --
	(290.12,210.02) --
	(290.51,210.37) --
	(290.91,210.72) --
	(291.31,211.07) --
	(291.71,211.42) --
	(292.11,211.77) --
	(292.51,212.13) --
	(292.91,212.48) --
	(293.31,212.83) --
	(293.71,213.19) --
	(294.11,213.54) --
	(294.51,213.89) --
	(294.91,214.25) --
	(295.31,214.60) --
	(295.71,214.96) --
	(296.11,215.32) --
	(296.51,215.67) --
	(296.91,216.03) --
	(297.31,216.39) --
	(297.71,216.75) --
	(298.11,217.11) --
	(298.51,217.46) --
	(298.90,217.82) --
	(299.30,218.18) --
	(299.70,218.54) --
	(300.10,218.91) --
	(300.50,219.27) --
	(300.90,219.63) --
	(301.30,219.99) --
	(301.70,220.35) --
	(302.10,220.72) --
	(302.50,221.08) --
	(302.90,221.45) --
	(303.30,221.81) --
	(303.70,222.18) --
	(304.10,222.54) --
	(304.50,222.91) --
	(304.90,223.27) --
	(305.30,223.64) --
	(305.70,224.01) --
	(306.10,224.38) --
	(306.50,224.74) --
	(306.90,225.11) --
	(307.29,225.48) --
	(307.69,225.85) --
	(308.09,226.22) --
	(308.49,226.59) --
	(308.89,226.97) --
	(309.29,227.34) --
	(309.69,227.71) --
	(310.09,228.08) --
	(310.49,228.46) --
	(310.89,228.83) --
	(311.29,229.20) --
	(311.69,229.58) --
	(312.09,229.95) --
	(312.49,230.33) --
	(312.89,230.71) --
	(313.29,231.08) --
	(313.69,231.46) --
	(314.09,231.84) --
	(314.49,232.22) --
	(314.89,232.59) --
	(315.29,232.97) --
	(315.69,233.35) --
	(316.08,233.73) --
	(316.48,234.11) --
	(316.88,234.50) --
	(317.28,234.88) --
	(317.68,235.26) --
	(318.08,235.64) --
	(318.48,236.03) --
	(318.88,236.41) --
	(319.28,236.79) --
	(319.68,237.18) --
	(320.08,237.56) --
	(320.48,237.95) --
	(320.88,238.34) --
	(321.28,238.72) --
	(321.68,239.11) --
	(322.08,239.50) --
	(322.48,239.89) --
	(322.88,240.28) --
	(323.28,240.66) --
	(323.68,241.05) --
	(324.08,241.45) --
	(324.47,241.84) --
	(324.87,242.23) --
	(325.27,242.62) --
	(325.67,243.01) --
	(326.07,243.41) --
	(326.47,243.80) --
	(326.87,244.19) --
	(327.27,244.59) --
	(327.67,244.98) --
	(328.07,245.38) --
	(328.47,245.78) --
	(328.87,246.17) --
	(329.27,246.57) --
	(329.67,246.97) --
	(330.07,247.37) --
	(330.47,247.77) --
	(330.87,248.17) --
	(331.27,248.57) --
	(331.67,248.97) --
	(332.07,249.37) --
	(332.47,249.77) --
	(332.86,250.17) --
	(333.26,250.58) --
	(333.66,250.98) --
	(334.06,251.38) --
	(334.46,251.79) --
	(334.86,252.19) --
	(335.26,252.60) --
	(335.66,253.00) --
	(336.06,253.41) --
	(336.46,253.82) --
	(336.86,254.23) --
	(337.26,254.64) --
	(337.66,255.04) --
	(338.06,255.45) --
	(338.46,255.86) --
	(338.86,256.28) --
	(339.26,256.69) --
	(339.66,257.10) --
	(340.06,257.51) --
	(340.46,257.92) --
	(340.86,258.34) --
	(341.25,258.75) --
	(341.65,259.17) --
	(342.05,259.58) --
	(342.45,260.00) --
	(342.85,260.42) --
	(343.25,260.83) --
	(343.65,261.25) --
	(344.05,261.67) --
	(344.45,262.09) --
	(344.85,262.51) --
	(345.25,262.93) --
	(345.65,263.35) --
	(346.05,263.77) --
	(346.45,264.19) --
	(346.85,264.62) --
	(347.25,265.04) --
	(347.65,265.46) --
	(348.05,265.89) --
	(348.45,266.31) --
	(348.85,266.74) --
	(349.25,267.17) --
	(349.64,267.59) --
	(350.04,268.02) --
	(350.44,268.45) --
	(350.84,268.88) --
	(351.24,269.31) --
	(351.64,269.74) --
	(352.04,270.17) --
	(352.44,270.60) --
	(352.84,271.03) --
	(353.24,271.47) --
	(353.64,271.90) --
	(354.04,272.33) --
	(354.44,272.77) --
	(354.84,273.20) --
	(355.24,273.64) --
	(355.64,274.08) --
	(356.04,274.51) --
	(356.44,274.95) --
	(356.84,275.39) --
	(357.24,275.83) --
	(357.64,276.27) --
	(358.03,276.71) --
	(358.43,277.15) --
	(358.83,277.59) --
	(359.23,278.04) --
	(359.63,278.48) --
	(360.03,278.92) --
	(360.43,279.37) --
	(360.83,279.81) --
	(361.23,280.26) --
	(361.63,280.71) --
	(362.03,281.16) --
	(362.43,281.60) --
	(362.83,282.05) --
	(363.23,282.50) --
	(363.63,282.95) --
	(364.03,283.40) --
	(364.43,283.86) --
	(364.83,284.31) --
	(365.23,284.76) --
	(365.63,285.21) --
	(366.03,285.67) --
	(366.43,286.12) --
	(366.82,286.58) --
	(367.22,287.04) --
	(367.62,287.49) --
	(368.02,287.95) --
	(368.42,288.41) --
	(368.82,288.87) --
	(369.22,289.33) --
	(369.62,289.79) --
	(370.02,290.25) --
	(370.42,290.72) --
	(370.82,291.18) --
	(371.22,291.65) --
	(371.62,292.11) --
	(372.02,292.58) --
	(372.42,293.04) --
	(372.82,293.51) --
	(373.22,293.98) --
	(373.62,294.45) --
	(374.02,294.92) --
	(374.42,295.39) --
	(374.82,295.86) --
	(375.21,296.33) --
	(375.61,296.80) --
	(376.01,297.27) --
	(376.41,297.75) --
	(376.81,298.22) --
	(377.21,298.70) --
	(377.61,299.18) --
	(378.01,299.65) --
	(378.41,300.13) --
	(378.81,300.61) --
	(379.21,301.09) --
	(379.61,301.57) --
	(380.01,302.05) --
	(380.41,302.54) --
	(380.81,303.02) --
	(381.21,303.50) --
	(381.61,303.99) --
	(382.01,304.47) --
	(382.41,304.96) --
	(382.81,305.45) --
	(383.21,305.94) --
	(383.60,306.43) --
	(384.00,306.92) --
	(384.40,307.41) --
	(384.80,307.90) --
	(385.20,308.39) --
	(385.60,308.88) --
	(386.00,309.38) --
	(386.40,309.87) --
	(386.80,310.37) --
	(387.20,310.87) --
	(387.60,311.37) --
	(388.00,311.87) --
	(388.40,312.36) --
	(388.80,312.87) --
	(389.20,313.37) --
	(389.60,313.87) --
	(390.00,314.37) --
	(390.40,314.88) --
	(390.80,315.38) --
	(391.20,315.89) --
	(391.60,316.40) --
	(391.99,316.91) --
	(392.39,317.42) --
	(392.79,317.93) --
	(393.19,318.44) --
	(393.59,318.95) --
	(393.99,319.46) --
	(394.39,319.98) --
	(394.79,320.49) --
	(395.19,321.01) --
	(395.59,321.52) --
	(395.99,322.04) --
	(396.39,322.56) --
	(396.79,323.08) --
	(397.19,323.60) --
	(397.59,324.13) --
	(397.99,324.65) --
	(398.39,325.17) --
	(398.79,325.70) --
	(399.19,326.23) --
	(399.59,326.75) --
	(399.99,327.28) --
	(400.38,327.81) --
	(400.78,328.34) --
	(401.18,328.87) --
	(401.58,329.41) --
	(401.98,329.94) --
	(402.38,330.48) --
	(402.78,331.01) --
	(403.18,331.55) --
	(403.58,332.09) --
	(403.98,332.63) --
	(404.38,333.17) --
	(404.78,333.71) --
	(405.18,334.25) --
	(405.58,334.80) --
	(405.98,335.34) --
	(406.38,335.89) --
	(406.78,336.44) --
	(407.18,336.99) --
	(407.58,337.54) --
	(407.98,338.09) --
	(408.38,338.64) --
	(408.77,339.20) --
	(409.17,339.75) --
	(409.57,340.31) --
	(409.97,340.87) --
	(410.37,341.43) --
	(410.77,341.99) --
	(411.17,342.55) --
	(411.57,343.11) --
	(411.97,343.67) --
	(412.37,344.24) --
	(412.77,344.81) --
	(413.17,345.38) --
	(413.57,345.94) --
	(413.97,346.52) --
	(414.37,347.09) --
	(414.77,347.66) --
	(415.17,348.24) --
	(415.57,348.81) --
	(415.97,349.39) --
	(416.37,349.97) --
	(416.77,350.55) --
	(417.17,351.13) --
	(417.56,351.72) --
	(417.96,352.30) --
	(418.36,352.89) --
	(418.76,353.48) --
	(419.16,354.07) --
	(419.56,354.66) --
	(419.96,355.25) --
	(420.36,355.85) --
	(420.76,356.44) --
	(421.16,357.04) --
	(421.56,357.64) --
	(421.96,358.24) --
	(422.36,358.84) --
	(422.76,359.45) --
	(423.16,360.05) --
	(423.56,360.66) --
	(423.96,361.27) --
	(424.36,361.88) --
	(424.76,362.49) --
	(425.16,363.10) --
	(425.56,363.72) --
	(425.95,364.34) --
	(426.35,364.96) --
	(426.75,365.58) --
	(427.15,366.20) --
	(427.55,366.83) --
	(427.95,367.45) --
	(428.35,368.08) --
	(428.75,368.71) --
	(429.15,369.35) --
	(429.55,369.98) --
	(429.95,370.62) --
	(430.35,371.26) --
	(430.75,371.90) --
	(431.15,372.54) --
	(431.55,373.19) --
	(431.95,373.83) --
	(432.35,374.48) --
	(432.75,375.13) --
	(433.15,375.79) --
	(433.55,376.44) --
	(433.95,377.10) --
	(434.34,377.76) --
	(434.74,378.42) --
	(435.14,379.09) --
	(435.54,379.76) --
	(435.94,380.43) --
	(436.34,381.10) --
	(436.74,381.77) --
	(437.14,382.45) --
	(437.54,383.13) --
	(437.94,383.81) --
	(438.34,384.50) --
	(438.74,385.18) --
	(439.14,385.87) --
	(439.54,386.57) --
	(439.94,387.26) --
	(440.34,387.96) --
	(440.74,388.66) --
	(441.14,389.37) --
	(441.54,390.08) --
	(441.94,390.79) --
	(442.34,391.50) --
	(442.73,392.22) --
	(443.13,392.94) --
	(443.53,393.66) --
	(443.93,394.39) --
	(444.33,395.12) --
	(444.73,395.85) --
	(445.13,396.59) --
	(445.53,397.33) --
	(445.93,398.08) --
	(446.33,398.82) --
	(446.73,399.58) --
	(447.13,400.33) --
	(447.53,401.09) --
	(447.93,401.86) --
	(448.33,402.63) --
	(448.73,403.40) --
	(449.13,404.18) --
	(449.53,404.96) --
	(449.93,405.75) --
	(450.33,406.54) --
	(450.73,407.34) --
	(451.12,408.14) --
	(451.52,408.95) --
	(451.92,409.76) --
	(452.32,410.58) --
	(452.72,411.40) --
	(453.12,412.23) --
	(453.52,413.07) --
	(453.92,413.91) --
	(454.32,414.76) --
	(454.72,415.62) --
	(455.12,416.49) --
	(455.52,417.36) --
	(455.92,418.24) --
	(456.32,419.13) --
	(456.72,420.03) --
	(457.12,420.93) --
	(457.52,421.85) --
	(457.92,422.78) --
	(458.32,423.72) --
	(458.72,424.67) --
	(459.12,425.63) --
	(459.52,426.61) --
	(459.91,427.60) --
	(460.31,428.60) --
	(460.71,429.63) --
	(461.11,430.67) --
	(461.51,431.74) --
	(461.91,432.83) --
	(462.31,433.95) --
	(462.71,435.10) --
	(463.11,436.29) --
	(463.51,437.54) --
	(463.91,438.86) --
	(464.31,440.29) --
	(464.71,442.04);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 75.86) --
	( 65.98, 75.87) --
	( 66.38, 75.88) --
	( 66.78, 75.90) --
	( 67.18, 75.91) --
	( 67.58, 75.93) --
	( 67.98, 75.95) --
	( 68.38, 75.97) --
	( 68.78, 75.99) --
	( 69.18, 76.01) --
	( 69.58, 76.03) --
	( 69.98, 76.05) --
	( 70.37, 76.08) --
	( 70.77, 76.10) --
	( 71.17, 76.13) --
	( 71.57, 76.15) --
	( 71.97, 76.18) --
	( 72.37, 76.21) --
	( 72.77, 76.23) --
	( 73.17, 76.26) --
	( 73.57, 76.29) --
	( 73.97, 76.32) --
	( 74.37, 76.35) --
	( 74.77, 76.38) --
	( 75.17, 76.41) --
	( 75.57, 76.44) --
	( 75.97, 76.47) --
	( 76.37, 76.51) --
	( 76.77, 76.54) --
	( 77.17, 76.57) --
	( 77.57, 76.61) --
	( 77.97, 76.64) --
	( 78.37, 76.68) --
	( 78.77, 76.71) --
	( 79.16, 76.75) --
	( 79.56, 76.79) --
	( 79.96, 76.82) --
	( 80.36, 76.86) --
	( 80.76, 76.90) --
	( 81.16, 76.94) --
	( 81.56, 76.98) --
	( 81.96, 77.01) --
	( 82.36, 77.05) --
	( 82.76, 77.09) --
	( 83.16, 77.14) --
	( 83.56, 77.18) --
	( 83.96, 77.22) --
	( 84.36, 77.26) --
	( 84.76, 77.30) --
	( 85.16, 77.34) --
	( 85.56, 77.39) --
	( 85.96, 77.43) --
	( 86.36, 77.47) --
	( 86.76, 77.52) --
	( 87.16, 77.56) --
	( 87.55, 77.61) --
	( 87.95, 77.65) --
	( 88.35, 77.70) --
	( 88.75, 77.75) --
	( 89.15, 77.79) --
	( 89.55, 77.84) --
	( 89.95, 77.89) --
	( 90.35, 77.94) --
	( 90.75, 77.98) --
	( 91.15, 78.03) --
	( 91.55, 78.08) --
	( 91.95, 78.13) --
	( 92.35, 78.18) --
	( 92.75, 78.23) --
	( 93.15, 78.28) --
	( 93.55, 78.33) --
	( 93.95, 78.38) --
	( 94.35, 78.44) --
	( 94.75, 78.49) --
	( 95.15, 78.54) --
	( 95.55, 78.59) --
	( 95.94, 78.65) --
	( 96.34, 78.70) --
	( 96.74, 78.75) --
	( 97.14, 78.81) --
	( 97.54, 78.86) --
	( 97.94, 78.92) --
	( 98.34, 78.97) --
	( 98.74, 79.03) --
	( 99.14, 79.09) --
	( 99.54, 79.14) --
	( 99.94, 79.20) --
	(100.34, 79.26) --
	(100.74, 79.31) --
	(101.14, 79.37) --
	(101.54, 79.43) --
	(101.94, 79.49) --
	(102.34, 79.55) --
	(102.74, 79.61) --
	(103.14, 79.67) --
	(103.54, 79.73) --
	(103.94, 79.79) --
	(104.33, 79.85) --
	(104.73, 79.91) --
	(105.13, 79.97) --
	(105.53, 80.03) --
	(105.93, 80.09) --
	(106.33, 80.16) --
	(106.73, 80.22) --
	(107.13, 80.28) --
	(107.53, 80.35) --
	(107.93, 80.41) --
	(108.33, 80.47) --
	(108.73, 80.54) --
	(109.13, 80.60) --
	(109.53, 80.67) --
	(109.93, 80.74) --
	(110.33, 80.80) --
	(110.73, 80.87) --
	(111.13, 80.93) --
	(111.53, 81.00) --
	(111.93, 81.07) --
	(112.33, 81.14) --
	(112.72, 81.20) --
	(113.12, 81.27) --
	(113.52, 81.34) --
	(113.92, 81.41) --
	(114.32, 81.48) --
	(114.72, 81.55) --
	(115.12, 81.62) --
	(115.52, 81.69) --
	(115.92, 81.76) --
	(116.32, 81.83) --
	(116.72, 81.90) --
	(117.12, 81.98) --
	(117.52, 82.05) --
	(117.92, 82.12) --
	(118.32, 82.19) --
	(118.72, 82.27) --
	(119.12, 82.34) --
	(119.52, 82.41) --
	(119.92, 82.49) --
	(120.32, 82.56) --
	(120.72, 82.64) --
	(121.11, 82.71) --
	(121.51, 82.79) --
	(121.91, 82.86) --
	(122.31, 82.94) --
	(122.71, 83.02) --
	(123.11, 83.09) --
	(123.51, 83.17) --
	(123.91, 83.25) --
	(124.31, 83.33) --
	(124.71, 83.41) --
	(125.11, 83.48) --
	(125.51, 83.56) --
	(125.91, 83.64) --
	(126.31, 83.72) --
	(126.71, 83.80) --
	(127.11, 83.88) --
	(127.51, 83.96) --
	(127.91, 84.04) --
	(128.31, 84.13) --
	(128.71, 84.21) --
	(129.11, 84.29) --
	(129.51, 84.37) --
	(129.90, 84.45) --
	(130.30, 84.54) --
	(130.70, 84.62) --
	(131.10, 84.70) --
	(131.50, 84.79) --
	(131.90, 84.87) --
	(132.30, 84.96) --
	(132.70, 85.04) --
	(133.10, 85.13) --
	(133.50, 85.21) --
	(133.90, 85.30) --
	(134.30, 85.39) --
	(134.70, 85.47) --
	(135.10, 85.56) --
	(135.50, 85.65) --
	(135.90, 85.73) --
	(136.30, 85.82) --
	(136.70, 85.91) --
	(137.10, 86.00) --
	(137.50, 86.09) --
	(137.90, 86.18) --
	(138.29, 86.27) --
	(138.69, 86.36) --
	(139.09, 86.45) --
	(139.49, 86.54) --
	(139.89, 86.63) --
	(140.29, 86.72) --
	(140.69, 86.81) --
	(141.09, 86.91) --
	(141.49, 87.00) --
	(141.89, 87.09) --
	(142.29, 87.18) --
	(142.69, 87.28) --
	(143.09, 87.37) --
	(143.49, 87.47) --
	(143.89, 87.56) --
	(144.29, 87.66) --
	(144.69, 87.75) --
	(145.09, 87.85) --
	(145.49, 87.94) --
	(145.89, 88.04) --
	(146.29, 88.13) --
	(146.68, 88.23) --
	(147.08, 88.33) --
	(147.48, 88.43) --
	(147.88, 88.52) --
	(148.28, 88.62) --
	(148.68, 88.72) --
	(149.08, 88.82) --
	(149.48, 88.92) --
	(149.88, 89.02) --
	(150.28, 89.12) --
	(150.68, 89.22) --
	(151.08, 89.32) --
	(151.48, 89.42) --
	(151.88, 89.52) --
	(152.28, 89.63) --
	(152.68, 89.73) --
	(153.08, 89.83) --
	(153.48, 89.93) --
	(153.88, 90.04) --
	(154.28, 90.14) --
	(154.68, 90.24) --
	(155.07, 90.35) --
	(155.47, 90.45) --
	(155.87, 90.56) --
	(156.27, 90.66) --
	(156.67, 90.77) --
	(157.07, 90.87) --
	(157.47, 90.98) --
	(157.87, 91.09) --
	(158.27, 91.19) --
	(158.67, 91.30) --
	(159.07, 91.41) --
	(159.47, 91.52) --
	(159.87, 91.62) --
	(160.27, 91.73) --
	(160.67, 91.84) --
	(161.07, 91.95) --
	(161.47, 92.06) --
	(161.87, 92.17) --
	(162.27, 92.28) --
	(162.67, 92.39) --
	(163.07, 92.50) --
	(163.46, 92.62) --
	(163.86, 92.73) --
	(164.26, 92.84) --
	(164.66, 92.95) --
	(165.06, 93.07) --
	(165.46, 93.18) --
	(165.86, 93.29) --
	(166.26, 93.41) --
	(166.66, 93.52) --
	(167.06, 93.64) --
	(167.46, 93.75) --
	(167.86, 93.87) --
	(168.26, 93.98) --
	(168.66, 94.10) --
	(169.06, 94.21) --
	(169.46, 94.33) --
	(169.86, 94.45) --
	(170.26, 94.57) --
	(170.66, 94.68) --
	(171.06, 94.80) --
	(171.46, 94.92) --
	(171.86, 95.04) --
	(172.25, 95.16) --
	(172.65, 95.28) --
	(173.05, 95.40) --
	(173.45, 95.52) --
	(173.85, 95.64) --
	(174.25, 95.76) --
	(174.65, 95.88) --
	(175.05, 96.01) --
	(175.45, 96.13) --
	(175.85, 96.25) --
	(176.25, 96.37) --
	(176.65, 96.50) --
	(177.05, 96.62) --
	(177.45, 96.75) --
	(177.85, 96.87) --
	(178.25, 97.00) --
	(178.65, 97.12) --
	(179.05, 97.25) --
	(179.45, 97.37) --
	(179.85, 97.50) --
	(180.25, 97.63) --
	(180.64, 97.75) --
	(181.04, 97.88) --
	(181.44, 98.01) --
	(181.84, 98.14) --
	(182.24, 98.26) --
	(182.64, 98.39) --
	(183.04, 98.52) --
	(183.44, 98.65) --
	(183.84, 98.78) --
	(184.24, 98.91) --
	(184.64, 99.04) --
	(185.04, 99.18) --
	(185.44, 99.31) --
	(185.84, 99.44) --
	(186.24, 99.57) --
	(186.64, 99.70) --
	(187.04, 99.84) --
	(187.44, 99.97) --
	(187.84,100.11) --
	(188.24,100.24) --
	(188.64,100.37) --
	(189.03,100.51) --
	(189.43,100.65) --
	(189.83,100.78) --
	(190.23,100.92) --
	(190.63,101.05) --
	(191.03,101.19) --
	(191.43,101.33) --
	(191.83,101.47) --
	(192.23,101.60) --
	(192.63,101.74) --
	(193.03,101.88) --
	(193.43,102.02) --
	(193.83,102.16) --
	(194.23,102.30) --
	(194.63,102.44) --
	(195.03,102.58) --
	(195.43,102.72) --
	(195.83,102.87) --
	(196.23,103.01) --
	(196.63,103.15) --
	(197.03,103.29) --
	(197.42,103.44) --
	(197.82,103.58) --
	(198.22,103.72) --
	(198.62,103.87) --
	(199.02,104.01) --
	(199.42,104.16) --
	(199.82,104.30) --
	(200.22,104.45) --
	(200.62,104.60) --
	(201.02,104.74) --
	(201.42,104.89) --
	(201.82,105.04) --
	(202.22,105.19) --
	(202.62,105.33) --
	(203.02,105.48) --
	(203.42,105.63) --
	(203.82,105.78) --
	(204.22,105.93) --
	(204.62,106.08) --
	(205.02,106.23) --
	(205.42,106.38) --
	(205.81,106.54) --
	(206.21,106.69) --
	(206.61,106.84) --
	(207.01,106.99) --
	(207.41,107.15) --
	(207.81,107.30) --
	(208.21,107.46) --
	(208.61,107.61) --
	(209.01,107.76) --
	(209.41,107.92) --
	(209.81,108.08) --
	(210.21,108.23) --
	(210.61,108.39) --
	(211.01,108.55) --
	(211.41,108.70) --
	(211.81,108.86) --
	(212.21,109.02) --
	(212.61,109.18) --
	(213.01,109.34) --
	(213.41,109.50) --
	(213.81,109.66) --
	(214.20,109.82) --
	(214.60,109.98) --
	(215.00,110.14) --
	(215.40,110.30) --
	(215.80,110.46) --
	(216.20,110.63) --
	(216.60,110.79) --
	(217.00,110.95) --
	(217.40,111.12) --
	(217.80,111.28) --
	(218.20,111.45) --
	(218.60,111.61) --
	(219.00,111.78) --
	(219.40,111.94) --
	(219.80,112.11) --
	(220.20,112.28) --
	(220.60,112.44) --
	(221.00,112.61) --
	(221.40,112.78) --
	(221.80,112.95) --
	(222.20,113.12) --
	(222.60,113.29) --
	(222.99,113.46) --
	(223.39,113.63) --
	(223.79,113.80) --
	(224.19,113.97) --
	(224.59,114.14) --
	(224.99,114.31) --
	(225.39,114.49) --
	(225.79,114.66) --
	(226.19,114.83) --
	(226.59,115.01) --
	(226.99,115.18) --
	(227.39,115.36) --
	(227.79,115.53) --
	(228.19,115.71) --
	(228.59,115.88) --
	(228.99,116.06) --
	(229.39,116.24) --
	(229.79,116.41) --
	(230.19,116.59) --
	(230.59,116.77) --
	(230.99,116.95) --
	(231.38,117.13) --
	(231.78,117.31) --
	(232.18,117.49) --
	(232.58,117.67) --
	(232.98,117.85) --
	(233.38,118.03) --
	(233.78,118.22) --
	(234.18,118.40) --
	(234.58,118.58) --
	(234.98,118.76) --
	(235.38,118.95) --
	(235.78,119.13) --
	(236.18,119.32) --
	(236.58,119.50) --
	(236.98,119.69) --
	(237.38,119.88) --
	(237.78,120.06) --
	(238.18,120.25) --
	(238.58,120.44) --
	(238.98,120.63) --
	(239.38,120.82) --
	(239.77,121.00) --
	(240.17,121.19) --
	(240.57,121.38) --
	(240.97,121.58) --
	(241.37,121.77) --
	(241.77,121.96) --
	(242.17,122.15) --
	(242.57,122.34) --
	(242.97,122.54) --
	(243.37,122.73) --
	(243.77,122.92) --
	(244.17,123.12) --
	(244.57,123.31) --
	(244.97,123.51) --
	(245.37,123.71) --
	(245.77,123.90) --
	(246.17,124.10) --
	(246.57,124.30) --
	(246.97,124.50) --
	(247.37,124.69) --
	(247.77,124.89) --
	(248.16,125.09) --
	(248.56,125.29) --
	(248.96,125.49) --
	(249.36,125.69) --
	(249.76,125.90) --
	(250.16,126.10) --
	(250.56,126.30) --
	(250.96,126.50) --
	(251.36,126.71) --
	(251.76,126.91) --
	(252.16,127.12) --
	(252.56,127.32) --
	(252.96,127.53) --
	(253.36,127.73) --
	(253.76,127.94) --
	(254.16,128.15) --
	(254.56,128.36) --
	(254.96,128.56) --
	(255.36,128.77) --
	(255.76,128.98) --
	(256.16,129.19) --
	(256.55,129.40) --
	(256.95,129.61) --
	(257.35,129.83) --
	(257.75,130.04) --
	(258.15,130.25) --
	(258.55,130.46) --
	(258.95,130.68) --
	(259.35,130.89) --
	(259.75,131.11) --
	(260.15,131.32) --
	(260.55,131.54) --
	(260.95,131.75) --
	(261.35,131.97) --
	(261.75,132.19) --
	(262.15,132.41) --
	(262.55,132.62) --
	(262.95,132.84) --
	(263.35,133.06) --
	(263.75,133.28) --
	(264.15,133.50) --
	(264.55,133.72) --
	(264.94,133.95) --
	(265.34,134.17) --
	(265.74,134.39) --
	(266.14,134.62) --
	(266.54,134.84) --
	(266.94,135.06) --
	(267.34,135.29) --
	(267.74,135.51) --
	(268.14,135.74) --
	(268.54,135.97) --
	(268.94,136.20) --
	(269.34,136.42) --
	(269.74,136.65) --
	(270.14,136.88) --
	(270.54,137.11) --
	(270.94,137.34) --
	(271.34,137.57) --
	(271.74,137.80) --
	(272.14,138.04) --
	(272.54,138.27) --
	(272.94,138.50) --
	(273.34,138.74) --
	(273.73,138.97) --
	(274.13,139.21) --
	(274.53,139.44) --
	(274.93,139.68) --
	(275.33,139.91) --
	(275.73,140.15) --
	(276.13,140.39) --
	(276.53,140.63) --
	(276.93,140.87) --
	(277.33,141.11) --
	(277.73,141.35) --
	(278.13,141.59) --
	(278.53,141.83) --
	(278.93,142.07) --
	(279.33,142.31) --
	(279.73,142.56) --
	(280.13,142.80) --
	(280.53,143.05) --
	(280.93,143.29) --
	(281.33,143.54) --
	(281.73,143.78) --
	(282.12,144.03) --
	(282.52,144.28) --
	(282.92,144.53) --
	(283.32,144.78) --
	(283.72,145.03) --
	(284.12,145.28) --
	(284.52,145.53) --
	(284.92,145.78) --
	(285.32,146.03) --
	(285.72,146.28) --
	(286.12,146.54) --
	(286.52,146.79) --
	(286.92,147.05) --
	(287.32,147.30) --
	(287.72,147.56) --
	(288.12,147.81) --
	(288.52,148.07) --
	(288.92,148.33) --
	(289.32,148.59) --
	(289.72,148.85) --
	(290.12,149.11) --
	(290.51,149.37) --
	(290.91,149.63) --
	(291.31,149.89) --
	(291.71,150.15) --
	(292.11,150.42) --
	(292.51,150.68) --
	(292.91,150.95) --
	(293.31,151.21) --
	(293.71,151.48) --
	(294.11,151.74) --
	(294.51,152.01) --
	(294.91,152.28) --
	(295.31,152.55) --
	(295.71,152.82) --
	(296.11,153.09) --
	(296.51,153.36) --
	(296.91,153.63) --
	(297.31,153.90) --
	(297.71,154.17) --
	(298.11,154.45) --
	(298.51,154.72) --
	(298.90,155.00) --
	(299.30,155.27) --
	(299.70,155.55) --
	(300.10,155.83) --
	(300.50,156.10) --
	(300.90,156.38) --
	(301.30,156.66) --
	(301.70,156.94) --
	(302.10,157.22) --
	(302.50,157.50) --
	(302.90,157.79) --
	(303.30,158.07) --
	(303.70,158.35) --
	(304.10,158.64) --
	(304.50,158.92) --
	(304.90,159.21) --
	(305.30,159.49) --
	(305.70,159.78) --
	(306.10,160.07) --
	(306.50,160.36) --
	(306.90,160.65) --
	(307.29,160.94) --
	(307.69,161.23) --
	(308.09,161.52) --
	(308.49,161.81) --
	(308.89,162.11) --
	(309.29,162.40) --
	(309.69,162.69) --
	(310.09,162.99) --
	(310.49,163.29) --
	(310.89,163.58) --
	(311.29,163.88) --
	(311.69,164.18) --
	(312.09,164.48) --
	(312.49,164.78) --
	(312.89,165.08) --
	(313.29,165.38) --
	(313.69,165.69) --
	(314.09,165.99) --
	(314.49,166.29) --
	(314.89,166.60) --
	(315.29,166.90) --
	(315.69,167.21) --
	(316.08,167.52) --
	(316.48,167.83) --
	(316.88,168.14) --
	(317.28,168.45) --
	(317.68,168.76) --
	(318.08,169.07) --
	(318.48,169.38) --
	(318.88,169.69) --
	(319.28,170.01) --
	(319.68,170.32) --
	(320.08,170.64) --
	(320.48,170.96) --
	(320.88,171.27) --
	(321.28,171.59) --
	(321.68,171.91) --
	(322.08,172.23) --
	(322.48,172.55) --
	(322.88,172.87) --
	(323.28,173.20) --
	(323.68,173.52) --
	(324.08,173.84) --
	(324.47,174.17) --
	(324.87,174.49) --
	(325.27,174.82) --
	(325.67,175.15) --
	(326.07,175.48) --
	(326.47,175.81) --
	(326.87,176.14) --
	(327.27,176.47) --
	(327.67,176.80) --
	(328.07,177.14) --
	(328.47,177.47) --
	(328.87,177.80) --
	(329.27,178.14) --
	(329.67,178.48) --
	(330.07,178.81) --
	(330.47,179.15) --
	(330.87,179.49) --
	(331.27,179.83) --
	(331.67,180.18) --
	(332.07,180.52) --
	(332.47,180.86) --
	(332.86,181.21) --
	(333.26,181.55) --
	(333.66,181.90) --
	(334.06,182.24) --
	(334.46,182.59) --
	(334.86,182.94) --
	(335.26,183.29) --
	(335.66,183.64) --
	(336.06,184.00) --
	(336.46,184.35) --
	(336.86,184.70) --
	(337.26,185.06) --
	(337.66,185.41) --
	(338.06,185.77) --
	(338.46,186.13) --
	(338.86,186.49) --
	(339.26,186.85) --
	(339.66,187.21) --
	(340.06,187.57) --
	(340.46,187.93) --
	(340.86,188.30) --
	(341.25,188.66) --
	(341.65,189.03) --
	(342.05,189.40) --
	(342.45,189.77) --
	(342.85,190.13) --
	(343.25,190.50) --
	(343.65,190.88) --
	(344.05,191.25) --
	(344.45,191.62) --
	(344.85,192.00) --
	(345.25,192.37) --
	(345.65,192.75) --
	(346.05,193.13) --
	(346.45,193.51) --
	(346.85,193.89) --
	(347.25,194.27) --
	(347.65,194.65) --
	(348.05,195.03) --
	(348.45,195.42) --
	(348.85,195.80) --
	(349.25,196.19) --
	(349.64,196.58) --
	(350.04,196.97) --
	(350.44,197.36) --
	(350.84,197.75) --
	(351.24,198.14) --
	(351.64,198.54) --
	(352.04,198.93) --
	(352.44,199.33) --
	(352.84,199.72) --
	(353.24,200.12) --
	(353.64,200.52) --
	(354.04,200.92) --
	(354.44,201.33) --
	(354.84,201.73) --
	(355.24,202.13) --
	(355.64,202.54) --
	(356.04,202.95) --
	(356.44,203.35) --
	(356.84,203.76) --
	(357.24,204.17) --
	(357.64,204.59) --
	(358.03,205.00) --
	(358.43,205.41) --
	(358.83,205.83) --
	(359.23,206.24) --
	(359.63,206.66) --
	(360.03,207.08) --
	(360.43,207.50) --
	(360.83,207.93) --
	(361.23,208.35) --
	(361.63,208.77) --
	(362.03,209.20) --
	(362.43,209.63) --
	(362.83,210.05) --
	(363.23,210.48) --
	(363.63,210.92) --
	(364.03,211.35) --
	(364.43,211.78) --
	(364.83,212.22) --
	(365.23,212.65) --
	(365.63,213.09) --
	(366.03,213.53) --
	(366.43,213.97) --
	(366.82,214.41) --
	(367.22,214.86) --
	(367.62,215.30) --
	(368.02,215.75) --
	(368.42,216.20) --
	(368.82,216.65) --
	(369.22,217.10) --
	(369.62,217.55) --
	(370.02,218.00) --
	(370.42,218.46) --
	(370.82,218.92) --
	(371.22,219.37) --
	(371.62,219.83) --
	(372.02,220.30) --
	(372.42,220.76) --
	(372.82,221.22) --
	(373.22,221.69) --
	(373.62,222.16) --
	(374.02,222.62) --
	(374.42,223.09) --
	(374.82,223.57) --
	(375.21,224.04) --
	(375.61,224.52) --
	(376.01,224.99) --
	(376.41,225.47) --
	(376.81,225.95) --
	(377.21,226.43) --
	(377.61,226.92) --
	(378.01,227.40) --
	(378.41,227.89) --
	(378.81,228.37) --
	(379.21,228.86) --
	(379.61,229.36) --
	(380.01,229.85) --
	(380.41,230.34) --
	(380.81,230.84) --
	(381.21,231.34) --
	(381.61,231.84) --
	(382.01,232.34) --
	(382.41,232.84) --
	(382.81,233.35) --
	(383.21,233.86) --
	(383.60,234.37) --
	(384.00,234.88) --
	(384.40,235.39) --
	(384.80,235.90) --
	(385.20,236.42) --
	(385.60,236.94) --
	(386.00,237.46) --
	(386.40,237.98) --
	(386.80,238.50) --
	(387.20,239.03) --
	(387.60,239.56) --
	(388.00,240.09) --
	(388.40,240.62) --
	(388.80,241.15) --
	(389.20,241.69) --
	(389.60,242.22) --
	(390.00,242.76) --
	(390.40,243.30) --
	(390.80,243.85) --
	(391.20,244.39) --
	(391.60,244.94) --
	(391.99,245.49) --
	(392.39,246.04) --
	(392.79,246.60) --
	(393.19,247.15) --
	(393.59,247.71) --
	(393.99,248.27) --
	(394.39,248.83) --
	(394.79,249.40) --
	(395.19,249.96) --
	(395.59,250.53) --
	(395.99,251.10) --
	(396.39,251.68) --
	(396.79,252.25) --
	(397.19,252.83) --
	(397.59,253.41) --
	(397.99,253.99) --
	(398.39,254.58) --
	(398.79,255.16) --
	(399.19,255.75) --
	(399.59,256.35) --
	(399.99,256.94) --
	(400.38,257.54) --
	(400.78,258.14) --
	(401.18,258.74) --
	(401.58,259.34) --
	(401.98,259.95) --
	(402.38,260.56) --
	(402.78,261.17) --
	(403.18,261.78) --
	(403.58,262.40) --
	(403.98,263.02) --
	(404.38,263.64) --
	(404.78,264.27) --
	(405.18,264.89) --
	(405.58,265.52) --
	(405.98,266.16) --
	(406.38,266.79) --
	(406.78,267.43) --
	(407.18,268.07) --
	(407.58,268.72) --
	(407.98,269.36) --
	(408.38,270.01) --
	(408.77,270.67) --
	(409.17,271.32) --
	(409.57,271.98) --
	(409.97,272.64) --
	(410.37,273.31) --
	(410.77,273.97) --
	(411.17,274.65) --
	(411.57,275.32) --
	(411.97,276.00) --
	(412.37,276.68) --
	(412.77,277.36) --
	(413.17,278.05) --
	(413.57,278.74) --
	(413.97,279.43) --
	(414.37,280.13) --
	(414.77,280.83) --
	(415.17,281.53) --
	(415.57,282.24) --
	(415.97,282.95) --
	(416.37,283.66) --
	(416.77,284.38) --
	(417.17,285.10) --
	(417.56,285.82) --
	(417.96,286.55) --
	(418.36,287.29) --
	(418.76,288.02) --
	(419.16,288.76) --
	(419.56,289.50) --
	(419.96,290.25) --
	(420.36,291.00) --
	(420.76,291.76) --
	(421.16,292.52) --
	(421.56,293.28) --
	(421.96,294.05) --
	(422.36,294.82) --
	(422.76,295.60) --
	(423.16,296.38) --
	(423.56,297.16) --
	(423.96,297.95) --
	(424.36,298.74) --
	(424.76,299.54) --
	(425.16,300.34) --
	(425.56,301.15) --
	(425.95,301.96) --
	(426.35,302.78) --
	(426.75,303.60) --
	(427.15,304.42) --
	(427.55,305.26) --
	(427.95,306.09) --
	(428.35,306.93) --
	(428.75,307.78) --
	(429.15,308.63) --
	(429.55,309.49) --
	(429.95,310.35) --
	(430.35,311.22) --
	(430.75,312.09) --
	(431.15,312.97) --
	(431.55,313.85) --
	(431.95,314.74) --
	(432.35,315.64) --
	(432.75,316.54) --
	(433.15,317.45) --
	(433.55,318.37) --
	(433.95,319.29) --
	(434.34,320.21) --
	(434.74,321.15) --
	(435.14,322.09) --
	(435.54,323.03) --
	(435.94,323.99) --
	(436.34,324.95) --
	(436.74,325.92) --
	(437.14,326.89) --
	(437.54,327.88) --
	(437.94,328.87) --
	(438.34,329.86) --
	(438.74,330.87) --
	(439.14,331.88) --
	(439.54,332.90) --
	(439.94,333.93) --
	(440.34,334.97) --
	(440.74,336.02) --
	(441.14,337.08) --
	(441.54,338.14) --
	(441.94,339.21) --
	(442.34,340.30) --
	(442.73,341.39) --
	(443.13,342.49) --
	(443.53,343.61) --
	(443.93,344.73) --
	(444.33,345.87) --
	(444.73,347.01) --
	(445.13,348.17) --
	(445.53,349.33) --
	(445.93,350.51) --
	(446.33,351.71) --
	(446.73,352.91) --
	(447.13,354.13) --
	(447.53,355.36) --
	(447.93,356.60) --
	(448.33,357.86) --
	(448.73,359.13) --
	(449.13,360.41) --
	(449.53,361.72) --
	(449.93,363.03) --
	(450.33,364.37) --
	(450.73,365.72) --
	(451.12,367.09) --
	(451.52,368.48) --
	(451.92,369.88) --
	(452.32,371.31) --
	(452.72,372.75) --
	(453.12,374.22) --
	(453.52,375.71) --
	(453.92,377.22) --
	(454.32,378.76) --
	(454.72,380.33) --
	(455.12,381.92) --
	(455.52,383.53) --
	(455.92,385.18) --
	(456.32,386.86) --
	(456.72,388.58) --
	(457.12,390.33) --
	(457.52,392.12) --
	(457.92,393.95) --
	(458.32,395.82) --
	(458.72,397.74) --
	(459.12,399.71) --
	(459.52,401.74) --
	(459.91,403.83) --
	(460.31,405.99) --
	(460.71,408.22) --
	(461.11,410.54) --
	(461.51,412.96) --
	(461.91,415.49) --
	(462.31,418.15) --
	(462.71,420.97) --
	(463.11,424.00) --
	(463.51,427.30) --
	(463.91,430.99) --
	(464.31,435.34) --
	(464.71,442.04);
\end{scope}
\end{tikzpicture}


==> wangdistortionplot2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-19 10:19:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.22, 75.90) --
	( 65.62, 76.41) --
	( 66.02, 76.90) --
	( 66.42, 77.38) --
	( 66.82, 77.86) --
	( 67.22, 78.33) --
	( 67.62, 78.80) --
	( 68.02, 79.27) --
	( 68.42, 79.73) --
	( 68.82, 80.19) --
	( 69.22, 80.65) --
	( 69.62, 81.11) --
	( 70.02, 81.57) --
	( 70.41, 82.02) --
	( 70.81, 82.48) --
	( 71.21, 82.93) --
	( 71.61, 83.38) --
	( 72.01, 83.83) --
	( 72.41, 84.28) --
	( 72.81, 84.73) --
	( 73.21, 85.18) --
	( 73.61, 85.63) --
	( 74.01, 86.07) --
	( 74.41, 86.52) --
	( 74.81, 86.96) --
	( 75.21, 87.41) --
	( 75.61, 87.85) --
	( 76.01, 88.29) --
	( 76.41, 88.73) --
	( 76.81, 89.17) --
	( 77.21, 89.61) --
	( 77.61, 90.05) --
	( 78.01, 90.49) --
	( 78.41, 90.93) --
	( 78.81, 91.37) --
	( 79.20, 91.81) --
	( 79.60, 92.24) --
	( 80.00, 92.68) --
	( 80.40, 93.11) --
	( 80.80, 93.55) --
	( 81.20, 93.98) --
	( 81.60, 94.42) --
	( 82.00, 94.85) --
	( 82.40, 95.28) --
	( 82.80, 95.71) --
	( 83.20, 96.15) --
	( 83.60, 96.58) --
	( 84.00, 97.01) --
	( 84.40, 97.44) --
	( 84.80, 97.87) --
	( 85.20, 98.30) --
	( 85.60, 98.73) --
	( 86.00, 99.16) --
	( 86.40, 99.59) --
	( 86.80,100.01) --
	( 87.20,100.44) --
	( 87.59,100.87) --
	( 87.99,101.29) --
	( 88.39,101.72) --
	( 88.79,102.15) --
	( 89.19,102.57) --
	( 89.59,103.00) --
	( 89.99,103.42) --
	( 90.39,103.85) --
	( 90.79,104.27) --
	( 91.19,104.70) --
	( 91.59,105.12) --
	( 91.99,105.54) --
	( 92.39,105.97) --
	( 92.79,106.39) --
	( 93.19,106.81) --
	( 93.59,107.23) --
	( 93.99,107.66) --
	( 94.39,108.08) --
	( 94.79,108.50) --
	( 95.19,108.92) --
	( 95.59,109.34) --
	( 95.98,109.76) --
	( 96.38,110.18) --
	( 96.78,110.60) --
	( 97.18,111.02) --
	( 97.58,111.44) --
	( 97.98,111.86) --
	( 98.38,112.28) --
	( 98.78,112.70) --
	( 99.18,113.11) --
	( 99.58,113.53) --
	( 99.98,113.95) --
	(100.38,114.37) --
	(100.78,114.78) --
	(101.18,115.20) --
	(101.58,115.62) --
	(101.98,116.03) --
	(102.38,116.45) --
	(102.78,116.86) --
	(103.18,117.28) --
	(103.58,117.69) --
	(103.98,118.11) --
	(104.37,118.52) --
	(104.77,118.94) --
	(105.17,119.35) --
	(105.57,119.77) --
	(105.97,120.18) --
	(106.37,120.59) --
	(106.77,121.01) --
	(107.17,121.42) --
	(107.57,121.83) --
	(107.97,122.25) --
	(108.37,122.66) --
	(108.77,123.07) --
	(109.17,123.48) --
	(109.57,123.90) --
	(109.97,124.31) --
	(110.37,124.72) --
	(110.77,125.13) --
	(111.17,125.54) --
	(111.57,125.95) --
	(111.97,126.36) --
	(112.37,126.77) --
	(112.76,127.18) --
	(113.16,127.59) --
	(113.56,128.00) --
	(113.96,128.41) --
	(114.36,128.82) --
	(114.76,129.23) --
	(115.16,129.64) --
	(115.56,130.05) --
	(115.96,130.46) --
	(116.36,130.86) --
	(116.76,131.27) --
	(117.16,131.68) --
	(117.56,132.09) --
	(117.96,132.49) --
	(118.36,132.90) --
	(118.76,133.31) --
	(119.16,133.72) --
	(119.56,134.12) --
	(119.96,134.53) --
	(120.36,134.94) --
	(120.76,135.34) --
	(121.15,135.75) --
	(121.55,136.15) --
	(121.95,136.56) --
	(122.35,136.97) --
	(122.75,137.37) --
	(123.15,137.78) --
	(123.55,138.18) --
	(123.95,138.59) --
	(124.35,138.99) --
	(124.75,139.39) --
	(125.15,139.80) --
	(125.55,140.20) --
	(125.95,140.61) --
	(126.35,141.01) --
	(126.75,141.41) --
	(127.15,141.82) --
	(127.55,142.22) --
	(127.95,142.62) --
	(128.35,143.03) --
	(128.75,143.43) --
	(129.15,143.83) --
	(129.55,144.23) --
	(129.94,144.64) --
	(130.34,145.04) --
	(130.74,145.44) --
	(131.14,145.84) --
	(131.54,146.24) --
	(131.94,146.64) --
	(132.34,147.05) --
	(132.74,147.45) --
	(133.14,147.85) --
	(133.54,148.25) --
	(133.94,148.65) --
	(134.34,149.05) --
	(134.74,149.45) --
	(135.14,149.85) --
	(135.54,150.25) --
	(135.94,150.65) --
	(136.34,151.05) --
	(136.74,151.45) --
	(137.14,151.85) --
	(137.54,152.25) --
	(137.94,152.65) --
	(138.33,153.05) --
	(138.73,153.44) --
	(139.13,153.84) --
	(139.53,154.24) --
	(139.93,154.64) --
	(140.33,155.04) --
	(140.73,155.44) --
	(141.13,155.83) --
	(141.53,156.23) --
	(141.93,156.63) --
	(142.33,157.03) --
	(142.73,157.42) --
	(143.13,157.82) --
	(143.53,158.22) --
	(143.93,158.61) --
	(144.33,159.01) --
	(144.73,159.41) --
	(145.13,159.80) --
	(145.53,160.20) --
	(145.93,160.60) --
	(146.33,160.99) --
	(146.72,161.39) --
	(147.12,161.78) --
	(147.52,162.18) --
	(147.92,162.57) --
	(148.32,162.97) --
	(148.72,163.37) --
	(149.12,163.76) --
	(149.52,164.16) --
	(149.92,164.55) --
	(150.32,164.94) --
	(150.72,165.34) --
	(151.12,165.73) --
	(151.52,166.13) --
	(151.92,166.52) --
	(152.32,166.92) --
	(152.72,167.31) --
	(153.12,167.70) --
	(153.52,168.10) --
	(153.92,168.49) --
	(154.32,168.88) --
	(154.72,169.28) --
	(155.11,169.67) --
	(155.51,170.06) --
	(155.91,170.46) --
	(156.31,170.85) --
	(156.71,171.24) --
	(157.11,171.63) --
	(157.51,172.02) --
	(157.91,172.42) --
	(158.31,172.81) --
	(158.71,173.20) --
	(159.11,173.59) --
	(159.51,173.98) --
	(159.91,174.38) --
	(160.31,174.77) --
	(160.71,175.16) --
	(161.11,175.55) --
	(161.51,175.94) --
	(161.91,176.33) --
	(162.31,176.72) --
	(162.71,177.11) --
	(163.11,177.50) --
	(163.50,177.89) --
	(163.90,178.28) --
	(164.30,178.67) --
	(164.70,179.06) --
	(165.10,179.45) --
	(165.50,179.84) --
	(165.90,180.23) --
	(166.30,180.62) --
	(166.70,181.01) --
	(167.10,181.40) --
	(167.50,181.79) --
	(167.90,182.18) --
	(168.30,182.57) --
	(168.70,182.96) --
	(169.10,183.34) --
	(169.50,183.73) --
	(169.90,184.12) --
	(170.30,184.51) --
	(170.70,184.90) --
	(171.10,185.29) --
	(171.50,185.67) --
	(171.89,186.06) --
	(172.29,186.45) --
	(172.69,186.84) --
	(173.09,187.22) --
	(173.49,187.61) --
	(173.89,188.00) --
	(174.29,188.39) --
	(174.69,188.77) --
	(175.09,189.16) --
	(175.49,189.55) --
	(175.89,189.93) --
	(176.29,190.32) --
	(176.69,190.71) --
	(177.09,191.09) --
	(177.49,191.48) --
	(177.89,191.86) --
	(178.29,192.25) --
	(178.69,192.64) --
	(179.09,193.02) --
	(179.49,193.41) --
	(179.89,193.79) --
	(180.29,194.18) --
	(180.68,194.56) --
	(181.08,194.95) --
	(181.48,195.33) --
	(181.88,195.72) --
	(182.28,196.10) --
	(182.68,196.49) --
	(183.08,196.87) --
	(183.48,197.26) --
	(183.88,197.64) --
	(184.28,198.03) --
	(184.68,198.41) --
	(185.08,198.79) --
	(185.48,199.18) --
	(185.88,199.56) --
	(186.28,199.95) --
	(186.68,200.33) --
	(187.08,200.71) --
	(187.48,201.10) --
	(187.88,201.48) --
	(188.28,201.86) --
	(188.68,202.25) --
	(189.07,202.63) --
	(189.47,203.01) --
	(189.87,203.39) --
	(190.27,203.78) --
	(190.67,204.16) --
	(191.07,204.54) --
	(191.47,204.92) --
	(191.87,205.31) --
	(192.27,205.69) --
	(192.67,206.07) --
	(193.07,206.45) --
	(193.47,206.83) --
	(193.87,207.22) --
	(194.27,207.60) --
	(194.67,207.98) --
	(195.07,208.36) --
	(195.47,208.74) --
	(195.87,209.12) --
	(196.27,209.50) --
	(196.67,209.88) --
	(197.07,210.26) --
	(197.46,210.65) --
	(197.86,211.03) --
	(198.26,211.41) --
	(198.66,211.79) --
	(199.06,212.17) --
	(199.46,212.55) --
	(199.86,212.93) --
	(200.26,213.31) --
	(200.66,213.69) --
	(201.06,214.07) --
	(201.46,214.45) --
	(201.86,214.83) --
	(202.26,215.21) --
	(202.66,215.59) --
	(203.06,215.96) --
	(203.46,216.34) --
	(203.86,216.72) --
	(204.26,217.10) --
	(204.66,217.48) --
	(205.06,217.86) --
	(205.46,218.24) --
	(205.85,218.62) --
	(206.25,218.99) --
	(206.65,219.37) --
	(207.05,219.75) --
	(207.45,220.13) --
	(207.85,220.51) --
	(208.25,220.89) --
	(208.65,221.26) --
	(209.05,221.64) --
	(209.45,222.02) --
	(209.85,222.40) --
	(210.25,222.77) --
	(210.65,223.15) --
	(211.05,223.53) --
	(211.45,223.90) --
	(211.85,224.28) --
	(212.25,224.66) --
	(212.65,225.04) --
	(213.05,225.41) --
	(213.45,225.79) --
	(213.85,226.17) --
	(214.24,226.54) --
	(214.64,226.92) --
	(215.04,227.29) --
	(215.44,227.67) --
	(215.84,228.05) --
	(216.24,228.42) --
	(216.64,228.80) --
	(217.04,229.17) --
	(217.44,229.55) --
	(217.84,229.92) --
	(218.24,230.30) --
	(218.64,230.68) --
	(219.04,231.05) --
	(219.44,231.43) --
	(219.84,231.80) --
	(220.24,232.18) --
	(220.64,232.55) --
	(221.04,232.93) --
	(221.44,233.30) --
	(221.84,233.67) --
	(222.24,234.05) --
	(222.64,234.42) --
	(223.03,234.80) --
	(223.43,235.17) --
	(223.83,235.55) --
	(224.23,235.92) --
	(224.63,236.29) --
	(225.03,236.67) --
	(225.43,237.04) --
	(225.83,237.41) --
	(226.23,237.79) --
	(226.63,238.16) --
	(227.03,238.53) --
	(227.43,238.91) --
	(227.83,239.28) --
	(228.23,239.65) --
	(228.63,240.03) --
	(229.03,240.40) --
	(229.43,240.77) --
	(229.83,241.14) --
	(230.23,241.52) --
	(230.63,241.89) --
	(231.03,242.26) --
	(231.42,242.63) --
	(231.82,243.01) --
	(232.22,243.38) --
	(232.62,243.75) --
	(233.02,244.12) --
	(233.42,244.49) --
	(233.82,244.87) --
	(234.22,245.24) --
	(234.62,245.61) --
	(235.02,245.98) --
	(235.42,246.35) --
	(235.82,246.72) --
	(236.22,247.09) --
	(236.62,247.46) --
	(237.02,247.84) --
	(237.42,248.21) --
	(237.82,248.58) --
	(238.22,248.95) --
	(238.62,249.32) --
	(239.02,249.69) --
	(239.42,250.06) --
	(239.81,250.43) --
	(240.21,250.80) --
	(240.61,251.17) --
	(241.01,251.54) --
	(241.41,251.91) --
	(241.81,252.28) --
	(242.21,252.65) --
	(242.61,253.02) --
	(243.01,253.39) --
	(243.41,253.76) --
	(243.81,254.13) --
	(244.21,254.50) --
	(244.61,254.86) --
	(245.01,255.23) --
	(245.41,255.60) --
	(245.81,255.97) --
	(246.21,256.34) --
	(246.61,256.71) --
	(247.01,257.08) --
	(247.41,257.45) --
	(247.81,257.81) --
	(248.20,258.18) --
	(248.60,258.55) --
	(249.00,258.92) --
	(249.40,259.29) --
	(249.80,259.65) --
	(250.20,260.02) --
	(250.60,260.39) --
	(251.00,260.76) --
	(251.40,261.12) --
	(251.80,261.49) --
	(252.20,261.86) --
	(252.60,262.23) --
	(253.00,262.59) --
	(253.40,262.96) --
	(253.80,263.33) --
	(254.20,263.70) --
	(254.60,264.06) --
	(255.00,264.43) --
	(255.40,264.80) --
	(255.80,265.16) --
	(256.20,265.53) --
	(256.59,265.89) --
	(256.99,266.26) --
	(257.39,266.63) --
	(257.79,266.99) --
	(258.19,267.36) --
	(258.59,267.72) --
	(258.99,268.09) --
	(259.39,268.46) --
	(259.79,268.82) --
	(260.19,269.19) --
	(260.59,269.55) --
	(260.99,269.92) --
	(261.39,270.28) --
	(261.79,270.65) --
	(262.19,271.01) --
	(262.59,271.38) --
	(262.99,271.74) --
	(263.39,272.11) --
	(263.79,272.47) --
	(264.19,272.84) --
	(264.59,273.20) --
	(264.98,273.57) --
	(265.38,273.93) --
	(265.78,274.29) --
	(266.18,274.66) --
	(266.58,275.02) --
	(266.98,275.39) --
	(267.38,275.75) --
	(267.78,276.11) --
	(268.18,276.48) --
	(268.58,276.84) --
	(268.98,277.21) --
	(269.38,277.57) --
	(269.78,277.93) --
	(270.18,278.30) --
	(270.58,278.66) --
	(270.98,279.02) --
	(271.38,279.38) --
	(271.78,279.75) --
	(272.18,280.11) --
	(272.58,280.47) --
	(272.98,280.84) --
	(273.38,281.20) --
	(273.77,281.56) --
	(274.17,281.92) --
	(274.57,282.28) --
	(274.97,282.65) --
	(275.37,283.01) --
	(275.77,283.37) --
	(276.17,283.73) --
	(276.57,284.09) --
	(276.97,284.46) --
	(277.37,284.82) --
	(277.77,285.18) --
	(278.17,285.54) --
	(278.57,285.90) --
	(278.97,286.26) --
	(279.37,286.62) --
	(279.77,286.99) --
	(280.17,287.35) --
	(280.57,287.71) --
	(280.97,288.07) --
	(281.37,288.43) --
	(281.77,288.79) --
	(282.16,289.15) --
	(282.56,289.51) --
	(282.96,289.87) --
	(283.36,290.23) --
	(283.76,290.59) --
	(284.16,290.95) --
	(284.56,291.31) --
	(284.96,291.67) --
	(285.36,292.03) --
	(285.76,292.39) --
	(286.16,292.75) --
	(286.56,293.11) --
	(286.96,293.47) --
	(287.36,293.83) --
	(287.76,294.19) --
	(288.16,294.55) --
	(288.56,294.90) --
	(288.96,295.26) --
	(289.36,295.62) --
	(289.76,295.98) --
	(290.16,296.34) --
	(290.55,296.70) --
	(290.95,297.06) --
	(291.35,297.42) --
	(291.75,297.77) --
	(292.15,298.13) --
	(292.55,298.49) --
	(292.95,298.85) --
	(293.35,299.21) --
	(293.75,299.56) --
	(294.15,299.92) --
	(294.55,300.28) --
	(294.95,300.64) --
	(295.35,300.99) --
	(295.75,301.35) --
	(296.15,301.71) --
	(296.55,302.07) --
	(296.95,302.42) --
	(297.35,302.78) --
	(297.75,303.14) --
	(298.15,303.49) --
	(298.55,303.85) --
	(298.94,304.21) --
	(299.34,304.56) --
	(299.74,304.92) --
	(300.14,305.28) --
	(300.54,305.63) --
	(300.94,305.99) --
	(301.34,306.35) --
	(301.74,306.70) --
	(302.14,307.06) --
	(302.54,307.41) --
	(302.94,307.77) --
	(303.34,308.13) --
	(303.74,308.48) --
	(304.14,308.84) --
	(304.54,309.19) --
	(304.94,309.55) --
	(305.34,309.90) --
	(305.74,310.26) --
	(306.14,310.61) --
	(306.54,310.97) --
	(306.94,311.32) --
	(307.33,311.68) --
	(307.73,312.03) --
	(308.13,312.39) --
	(308.53,312.74) --
	(308.93,313.09) --
	(309.33,313.45) --
	(309.73,313.80) --
	(310.13,314.16) --
	(310.53,314.51) --
	(310.93,314.87) --
	(311.33,315.22) --
	(311.73,315.57) --
	(312.13,315.93) --
	(312.53,316.28) --
	(312.93,316.63) --
	(313.33,316.99) --
	(313.73,317.34) --
	(314.13,317.69) --
	(314.53,318.05) --
	(314.93,318.40) --
	(315.33,318.75) --
	(315.72,319.10) --
	(316.12,319.46) --
	(316.52,319.81) --
	(316.92,320.16) --
	(317.32,320.51) --
	(317.72,320.87) --
	(318.12,321.22) --
	(318.52,321.57) --
	(318.92,321.92) --
	(319.32,322.28) --
	(319.72,322.63) --
	(320.12,322.98) --
	(320.52,323.33) --
	(320.92,323.68) --
	(321.32,324.03) --
	(321.72,324.39) --
	(322.12,324.74) --
	(322.52,325.09) --
	(322.92,325.44) --
	(323.32,325.79) --
	(323.72,326.14) --
	(324.12,326.49) --
	(324.51,326.84) --
	(324.91,327.19) --
	(325.31,327.54) --
	(325.71,327.89) --
	(326.11,328.24) --
	(326.51,328.59) --
	(326.91,328.94) --
	(327.31,329.29) --
	(327.71,329.64) --
	(328.11,329.99) --
	(328.51,330.34) --
	(328.91,330.69) --
	(329.31,331.04) --
	(329.71,331.39) --
	(330.11,331.74) --
	(330.51,332.09) --
	(330.91,332.44) --
	(331.31,332.79) --
	(331.71,333.14) --
	(332.11,333.49) --
	(332.51,333.84) --
	(332.90,334.19) --
	(333.30,334.53) --
	(333.70,334.88) --
	(334.10,335.23) --
	(334.50,335.58) --
	(334.90,335.93) --
	(335.30,336.28) --
	(335.70,336.62) --
	(336.10,336.97) --
	(336.50,337.32) --
	(336.90,337.67) --
	(337.30,338.02) --
	(337.70,338.36) --
	(338.10,338.71) --
	(338.50,339.06) --
	(338.90,339.41) --
	(339.30,339.75) --
	(339.70,340.10) --
	(340.10,340.45) --
	(340.50,340.79) --
	(340.90,341.14) --
	(341.29,341.49) --
	(341.69,341.83) --
	(342.09,342.18) --
	(342.49,342.53) --
	(342.89,342.87) --
	(343.29,343.22) --
	(343.69,343.56) --
	(344.09,343.91) --
	(344.49,344.26) --
	(344.89,344.60) --
	(345.29,344.95) --
	(345.69,345.29) --
	(346.09,345.64) --
	(346.49,345.98) --
	(346.89,346.33) --
	(347.29,346.67) --
	(347.69,347.02) --
	(348.09,347.37) --
	(348.49,347.71) --
	(348.89,348.05) --
	(349.29,348.40) --
	(349.68,348.74) --
	(350.08,349.09) --
	(350.48,349.43) --
	(350.88,349.78) --
	(351.28,350.12) --
	(351.68,350.47) --
	(352.08,350.81) --
	(352.48,351.15) --
	(352.88,351.50) --
	(353.28,351.84) --
	(353.68,352.18) --
	(354.08,352.53) --
	(354.48,352.87) --
	(354.88,353.21) --
	(355.28,353.56) --
	(355.68,353.90) --
	(356.08,354.24) --
	(356.48,354.59) --
	(356.88,354.93) --
	(357.28,355.27) --
	(357.68,355.61) --
	(358.07,355.96) --
	(358.47,356.30) --
	(358.87,356.64) --
	(359.27,356.98) --
	(359.67,357.33) --
	(360.07,357.67) --
	(360.47,358.01) --
	(360.87,358.35) --
	(361.27,358.69) --
	(361.67,359.03) --
	(362.07,359.38) --
	(362.47,359.72) --
	(362.87,360.06) --
	(363.27,360.40) --
	(363.67,360.74) --
	(364.07,361.08) --
	(364.47,361.42) --
	(364.87,361.76) --
	(365.27,362.10) --
	(365.67,362.44) --
	(366.07,362.78) --
	(366.47,363.12) --
	(366.86,363.46) --
	(367.26,363.80) --
	(367.66,364.14) --
	(368.06,364.48) --
	(368.46,364.82) --
	(368.86,365.16) --
	(369.26,365.50) --
	(369.66,365.84) --
	(370.06,366.18) --
	(370.46,366.52) --
	(370.86,366.86) --
	(371.26,367.20) --
	(371.66,367.54) --
	(372.06,367.88) --
	(372.46,368.21) --
	(372.86,368.55) --
	(373.26,368.89) --
	(373.66,369.23) --
	(374.06,369.57) --
	(374.46,369.91) --
	(374.86,370.24) --
	(375.25,370.58) --
	(375.65,370.92) --
	(376.05,371.26) --
	(376.45,371.59) --
	(376.85,371.93) --
	(377.25,372.27) --
	(377.65,372.61) --
	(378.05,372.94) --
	(378.45,373.28) --
	(378.85,373.62) --
	(379.25,373.95) --
	(379.65,374.29) --
	(380.05,374.63) --
	(380.45,374.96) --
	(380.85,375.30) --
	(381.25,375.63) --
	(381.65,375.97) --
	(382.05,376.31) --
	(382.45,376.64) --
	(382.85,376.98) --
	(383.25,377.31) --
	(383.64,377.65) --
	(384.04,377.98) --
	(384.44,378.32) --
	(384.84,378.65) --
	(385.24,378.99) --
	(385.64,379.32) --
	(386.04,379.66) --
	(386.44,379.99) --
	(386.84,380.33) --
	(387.24,380.66) --
	(387.64,380.99) --
	(388.04,381.33) --
	(388.44,381.66) --
	(388.84,382.00) --
	(389.24,382.33) --
	(389.64,382.66) --
	(390.04,383.00) --
	(390.44,383.33) --
	(390.84,383.66) --
	(391.24,384.00) --
	(391.64,384.33) --
	(392.03,384.66) --
	(392.43,385.00) --
	(392.83,385.33) --
	(393.23,385.66) --
	(393.63,385.99) --
	(394.03,386.32) --
	(394.43,386.66) --
	(394.83,386.99) --
	(395.23,387.32) --
	(395.63,387.65) --
	(396.03,387.98) --
	(396.43,388.31) --
	(396.83,388.65) --
	(397.23,388.98) --
	(397.63,389.31) --
	(398.03,389.64) --
	(398.43,389.97) --
	(398.83,390.30) --
	(399.23,390.63) --
	(399.63,390.96) --
	(400.03,391.29) --
	(400.42,391.62) --
	(400.82,391.95) --
	(401.22,392.28) --
	(401.62,392.61) --
	(402.02,392.94) --
	(402.42,393.27) --
	(402.82,393.60) --
	(403.22,393.93) --
	(403.62,394.26) --
	(404.02,394.59) --
	(404.42,394.91) --
	(404.82,395.24) --
	(405.22,395.57) --
	(405.62,395.90) --
	(406.02,396.23) --
	(406.42,396.56) --
	(406.82,396.88) --
	(407.22,397.21) --
	(407.62,397.54) --
	(408.02,397.87) --
	(408.42,398.19) --
	(408.81,398.52) --
	(409.21,398.85) --
	(409.61,399.17) --
	(410.01,399.50) --
	(410.41,399.83) --
	(410.81,400.15) --
	(411.21,400.48) --
	(411.61,400.81) --
	(412.01,401.13) --
	(412.41,401.46) --
	(412.81,401.78) --
	(413.21,402.11) --
	(413.61,402.43) --
	(414.01,402.76) --
	(414.41,403.08) --
	(414.81,403.41) --
	(415.21,403.73) --
	(415.61,404.06) --
	(416.01,404.38) --
	(416.41,404.71) --
	(416.81,405.03) --
	(417.21,405.36) --
	(417.60,405.68) --
	(418.00,406.00) --
	(418.40,406.33) --
	(418.80,406.65) --
	(419.20,406.97) --
	(419.60,407.30) --
	(420.00,407.62) --
	(420.40,407.94) --
	(420.80,408.26) --
	(421.20,408.59) --
	(421.60,408.91) --
	(422.00,409.23) --
	(422.40,409.55) --
	(422.80,409.87) --
	(423.20,410.19) --
	(423.60,410.51) --
	(424.00,410.84) --
	(424.40,411.16) --
	(424.80,411.48) --
	(425.20,411.80) --
	(425.60,412.12) --
	(425.99,412.44) --
	(426.39,412.76) --
	(426.79,413.08) --
	(427.19,413.40) --
	(427.59,413.72) --
	(427.99,414.04) --
	(428.39,414.35) --
	(428.79,414.67) --
	(429.19,414.99) --
	(429.59,415.31) --
	(429.99,415.63) --
	(430.39,415.95) --
	(430.79,416.26) --
	(431.19,416.58) --
	(431.59,416.90) --
	(431.99,417.22) --
	(432.39,417.53) --
	(432.79,417.85) --
	(433.19,418.17) --
	(433.59,418.48) --
	(433.99,418.80) --
	(434.38,419.11) --
	(434.78,419.43) --
	(435.18,419.74) --
	(435.58,420.06) --
	(435.98,420.37) --
	(436.38,420.69) --
	(436.78,421.00) --
	(437.18,421.32) --
	(437.58,421.63) --
	(437.98,421.95) --
	(438.38,422.26) --
	(438.78,422.57) --
	(439.18,422.89) --
	(439.58,423.20) --
	(439.98,423.51) --
	(440.38,423.82) --
	(440.78,424.14) --
	(441.18,424.45) --
	(441.58,424.76) --
	(441.98,425.07) --
	(442.38,425.38) --
	(442.77,425.69) --
	(443.17,426.00) --
	(443.57,426.31) --
	(443.97,426.62) --
	(444.37,426.93) --
	(444.77,427.24) --
	(445.17,427.55) --
	(445.57,427.86) --
	(445.97,428.17) --
	(446.37,428.47) --
	(446.77,428.78) --
	(447.17,429.09) --
	(447.57,429.40) --
	(447.97,429.70) --
	(448.37,430.01) --
	(448.77,430.32) --
	(449.17,430.62) --
	(449.57,430.93) --
	(449.97,431.23) --
	(450.37,431.54) --
	(450.77,431.84) --
	(451.16,432.14) --
	(451.56,432.45) --
	(451.96,432.75) --
	(452.36,433.05) --
	(452.76,433.35) --
	(453.16,433.66) --
	(453.56,433.96) --
	(453.96,434.26) --
	(454.36,434.56) --
	(454.76,434.86) --
	(455.16,435.16) --
	(455.56,435.46) --
	(455.96,435.75) --
	(456.36,436.05) --
	(456.76,436.35) --
	(457.16,436.64) --
	(457.56,436.94) --
	(457.96,437.24) --
	(458.36,437.53) --
	(458.76,437.82) --
	(459.16,438.12) --
	(459.55,438.41) --
	(459.95,438.70) --
	(460.35,438.99) --
	(460.75,439.28) --
	(461.15,439.57) --
	(461.55,439.85) --
	(461.95,440.14) --
	(462.35,440.42) --
	(462.75,440.71) --
	(463.15,440.99) --
	(463.55,441.26) --
	(463.95,441.54) --
	(464.35,441.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.09, 61.20) -- (145.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99, 61.20) -- (224.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.90, 61.20) -- (304.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.80, 61.20) -- (384.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 65.18, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (145.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (224.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (304.90, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (384.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at (464.71, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 43.20,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 43.20,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 34.80, 75.85) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 34.80,149.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 34.80,222.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 34.80,295.56) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 34.80,368.80) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.5] at ( 34.80,442.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (264.94, 20.60) {$F^{\mathbb{P}}(x)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at ( 15.80,258.94) {$F^{\mathbb{P}^{*}}(x)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.22, 76.08) --
	( 65.62, 77.75) --
	( 66.02, 79.17) --
	( 66.42, 80.48) --
	( 66.82, 81.72) --
	( 67.22, 82.91) --
	( 67.62, 84.05) --
	( 68.02, 85.17) --
	( 68.42, 86.26) --
	( 68.82, 87.32) --
	( 69.22, 88.36) --
	( 69.62, 89.39) --
	( 70.02, 90.39) --
	( 70.41, 91.38) --
	( 70.81, 92.36) --
	( 71.21, 93.32) --
	( 71.61, 94.27) --
	( 72.01, 95.21) --
	( 72.41, 96.13) --
	( 72.81, 97.05) --
	( 73.21, 97.95) --
	( 73.61, 98.85) --
	( 74.01, 99.74) --
	( 74.41,100.62) --
	( 74.81,101.49) --
	( 75.21,102.35) --
	( 75.61,103.21) --
	( 76.01,104.06) --
	( 76.41,104.90) --
	( 76.81,105.74) --
	( 77.21,106.57) --
	( 77.61,107.39) --
	( 78.01,108.21) --
	( 78.41,109.03) --
	( 78.81,109.83) --
	( 79.20,110.63) --
	( 79.60,111.43) --
	( 80.00,112.22) --
	( 80.40,113.01) --
	( 80.80,113.79) --
	( 81.20,114.57) --
	( 81.60,115.34) --
	( 82.00,116.11) --
	( 82.40,116.87) --
	( 82.80,117.63) --
	( 83.20,118.39) --
	( 83.60,119.14) --
	( 84.00,119.89) --
	( 84.40,120.63) --
	( 84.80,121.37) --
	( 85.20,122.11) --
	( 85.60,122.84) --
	( 86.00,123.57) --
	( 86.40,124.30) --
	( 86.80,125.02) --
	( 87.20,125.74) --
	( 87.59,126.46) --
	( 87.99,127.17) --
	( 88.39,127.88) --
	( 88.79,128.59) --
	( 89.19,129.30) --
	( 89.59,130.00) --
	( 89.99,130.70) --
	( 90.39,131.39) --
	( 90.79,132.08) --
	( 91.19,132.77) --
	( 91.59,133.46) --
	( 91.99,134.15) --
	( 92.39,134.83) --
	( 92.79,135.51) --
	( 93.19,136.19) --
	( 93.59,136.86) --
	( 93.99,137.53) --
	( 94.39,138.20) --
	( 94.79,138.87) --
	( 95.19,139.53) --
	( 95.59,140.20) --
	( 95.98,140.86) --
	( 96.38,141.51) --
	( 96.78,142.17) --
	( 97.18,142.82) --
	( 97.58,143.47) --
	( 97.98,144.12) --
	( 98.38,144.77) --
	( 98.78,145.41) --
	( 99.18,146.06) --
	( 99.58,146.70) --
	( 99.98,147.34) --
	(100.38,147.97) --
	(100.78,148.61) --
	(101.18,149.24) --
	(101.58,149.87) --
	(101.98,150.50) --
	(102.38,151.12) --
	(102.78,151.75) --
	(103.18,152.37) --
	(103.58,152.99) --
	(103.98,153.61) --
	(104.37,154.23) --
	(104.77,154.85) --
	(105.17,155.46) --
	(105.57,156.07) --
	(105.97,156.68) --
	(106.37,157.29) --
	(106.77,157.90) --
	(107.17,158.51) --
	(107.57,159.11) --
	(107.97,159.71) --
	(108.37,160.31) --
	(108.77,160.91) --
	(109.17,161.51) --
	(109.57,162.10) --
	(109.97,162.70) --
	(110.37,163.29) --
	(110.77,163.88) --
	(111.17,164.47) --
	(111.57,165.06) --
	(111.97,165.65) --
	(112.37,166.23) --
	(112.76,166.81) --
	(113.16,167.40) --
	(113.56,167.98) --
	(113.96,168.56) --
	(114.36,169.13) --
	(114.76,169.71) --
	(115.16,170.29) --
	(115.56,170.86) --
	(115.96,171.43) --
	(116.36,172.00) --
	(116.76,172.57) --
	(117.16,173.14) --
	(117.56,173.71) --
	(117.96,174.27) --
	(118.36,174.84) --
	(118.76,175.40) --
	(119.16,175.96) --
	(119.56,176.52) --
	(119.96,177.08) --
	(120.36,177.64) --
	(120.76,178.19) --
	(121.15,178.75) --
	(121.55,179.30) --
	(121.95,179.86) --
	(122.35,180.41) --
	(122.75,180.96) --
	(123.15,181.51) --
	(123.55,182.05) --
	(123.95,182.60) --
	(124.35,183.15) --
	(124.75,183.69) --
	(125.15,184.23) --
	(125.55,184.78) --
	(125.95,185.32) --
	(126.35,185.86) --
	(126.75,186.39) --
	(127.15,186.93) --
	(127.55,187.47) --
	(127.95,188.00) --
	(128.35,188.54) --
	(128.75,189.07) --
	(129.15,189.60) --
	(129.55,190.13) --
	(129.94,190.66) --
	(130.34,191.19) --
	(130.74,191.72) --
	(131.14,192.24) --
	(131.54,192.77) --
	(131.94,193.29) --
	(132.34,193.82) --
	(132.74,194.34) --
	(133.14,194.86) --
	(133.54,195.38) --
	(133.94,195.90) --
	(134.34,196.42) --
	(134.74,196.93) --
	(135.14,197.45) --
	(135.54,197.97) --
	(135.94,198.48) --
	(136.34,198.99) --
	(136.74,199.50) --
	(137.14,200.02) --
	(137.54,200.53) --
	(137.94,201.04) --
	(138.33,201.54) --
	(138.73,202.05) --
	(139.13,202.56) --
	(139.53,203.06) --
	(139.93,203.57) --
	(140.33,204.07) --
	(140.73,204.57) --
	(141.13,205.07) --
	(141.53,205.58) --
	(141.93,206.07) --
	(142.33,206.57) --
	(142.73,207.07) --
	(143.13,207.57) --
	(143.53,208.06) --
	(143.93,208.56) --
	(144.33,209.05) --
	(144.73,209.55) --
	(145.13,210.04) --
	(145.53,210.53) --
	(145.93,211.02) --
	(146.33,211.51) --
	(146.72,212.00) --
	(147.12,212.49) --
	(147.52,212.98) --
	(147.92,213.46) --
	(148.32,213.95) --
	(148.72,214.43) --
	(149.12,214.92) --
	(149.52,215.40) --
	(149.92,215.88) --
	(150.32,216.37) --
	(150.72,216.85) --
	(151.12,217.33) --
	(151.52,217.81) --
	(151.92,218.28) --
	(152.32,218.76) --
	(152.72,219.24) --
	(153.12,219.71) --
	(153.52,220.19) --
	(153.92,220.66) --
	(154.32,221.14) --
	(154.72,221.61) --
	(155.11,222.08) --
	(155.51,222.55) --
	(155.91,223.02) --
	(156.31,223.49) --
	(156.71,223.96) --
	(157.11,224.43) --
	(157.51,224.89) --
	(157.91,225.36) --
	(158.31,225.83) --
	(158.71,226.29) --
	(159.11,226.76) --
	(159.51,227.22) --
	(159.91,227.68) --
	(160.31,228.14) --
	(160.71,228.60) --
	(161.11,229.06) --
	(161.51,229.52) --
	(161.91,229.98) --
	(162.31,230.44) --
	(162.71,230.90) --
	(163.11,231.36) --
	(163.50,231.81) --
	(163.90,232.27) --
	(164.30,232.72) --
	(164.70,233.17) --
	(165.10,233.63) --
	(165.50,234.08) --
	(165.90,234.53) --
	(166.30,234.98) --
	(166.70,235.43) --
	(167.10,235.88) --
	(167.50,236.33) --
	(167.90,236.78) --
	(168.30,237.23) --
	(168.70,237.67) --
	(169.10,238.12) --
	(169.50,238.57) --
	(169.90,239.01) --
	(170.30,239.45) --
	(170.70,239.90) --
	(171.10,240.34) --
	(171.50,240.78) --
	(171.89,241.22) --
	(172.29,241.66) --
	(172.69,242.10) --
	(173.09,242.54) --
	(173.49,242.98) --
	(173.89,243.42) --
	(174.29,243.86) --
	(174.69,244.29) --
	(175.09,244.73) --
	(175.49,245.16) --
	(175.89,245.60) --
	(176.29,246.03) --
	(176.69,246.47) --
	(177.09,246.90) --
	(177.49,247.33) --
	(177.89,247.76) --
	(178.29,248.19) --
	(178.69,248.62) --
	(179.09,249.05) --
	(179.49,249.48) --
	(179.89,249.91) --
	(180.29,250.34) --
	(180.68,250.77) --
	(181.08,251.19) --
	(181.48,251.62) --
	(181.88,252.04) --
	(182.28,252.47) --
	(182.68,252.89) --
	(183.08,253.32) --
	(183.48,253.74) --
	(183.88,254.16) --
	(184.28,254.58) --
	(184.68,255.00) --
	(185.08,255.42) --
	(185.48,255.84) --
	(185.88,256.26) --
	(186.28,256.68) --
	(186.68,257.10) --
	(187.08,257.52) --
	(187.48,257.93) --
	(187.88,258.35) --
	(188.28,258.76) --
	(188.68,259.18) --
	(189.07,259.59) --
	(189.47,260.01) --
	(189.87,260.42) --
	(190.27,260.83) --
	(190.67,261.24) --
	(191.07,261.66) --
	(191.47,262.07) --
	(191.87,262.48) --
	(192.27,262.89) --
	(192.67,263.30) --
	(193.07,263.70) --
	(193.47,264.11) --
	(193.87,264.52) --
	(194.27,264.93) --
	(194.67,265.33) --
	(195.07,265.74) --
	(195.47,266.14) --
	(195.87,266.55) --
	(196.27,266.95) --
	(196.67,267.36) --
	(197.07,267.76) --
	(197.46,268.16) --
	(197.86,268.56) --
	(198.26,268.96) --
	(198.66,269.36) --
	(199.06,269.76) --
	(199.46,270.16) --
	(199.86,270.56) --
	(200.26,270.96) --
	(200.66,271.36) --
	(201.06,271.76) --
	(201.46,272.15) --
	(201.86,272.55) --
	(202.26,272.95) --
	(202.66,273.34) --
	(203.06,273.74) --
	(203.46,274.13) --
	(203.86,274.52) --
	(204.26,274.92) --
	(204.66,275.31) --
	(205.06,275.70) --
	(205.46,276.09) --
	(205.85,276.48) --
	(206.25,276.87) --
	(206.65,277.26) --
	(207.05,277.65) --
	(207.45,278.04) --
	(207.85,278.43) --
	(208.25,278.82) --
	(208.65,279.21) --
	(209.05,279.59) --
	(209.45,279.98) --
	(209.85,280.36) --
	(210.25,280.75) --
	(210.65,281.13) --
	(211.05,281.52) --
	(211.45,281.90) --
	(211.85,282.29) --
	(212.25,282.67) --
	(212.65,283.05) --
	(213.05,283.43) --
	(213.45,283.81) --
	(213.85,284.19) --
	(214.24,284.57) --
	(214.64,284.95) --
	(215.04,285.33) --
	(215.44,285.71) --
	(215.84,286.09) --
	(216.24,286.47) --
	(216.64,286.85) --
	(217.04,287.22) --
	(217.44,287.60) --
	(217.84,287.97) --
	(218.24,288.35) --
	(218.64,288.72) --
	(219.04,289.10) --
	(219.44,289.47) --
	(219.84,289.84) --
	(220.24,290.22) --
	(220.64,290.59) --
	(221.04,290.96) --
	(221.44,291.33) --
	(221.84,291.70) --
	(222.24,292.07) --
	(222.64,292.44) --
	(223.03,292.81) --
	(223.43,293.18) --
	(223.83,293.55) --
	(224.23,293.92) --
	(224.63,294.29) --
	(225.03,294.65) --
	(225.43,295.02) --
	(225.83,295.39) --
	(226.23,295.75) --
	(226.63,296.12) --
	(227.03,296.48) --
	(227.43,296.85) --
	(227.83,297.21) --
	(228.23,297.57) --
	(228.63,297.93) --
	(229.03,298.30) --
	(229.43,298.66) --
	(229.83,299.02) --
	(230.23,299.38) --
	(230.63,299.74) --
	(231.03,300.10) --
	(231.42,300.46) --
	(231.82,300.82) --
	(232.22,301.18) --
	(232.62,301.54) --
	(233.02,301.89) --
	(233.42,302.25) --
	(233.82,302.61) --
	(234.22,302.97) --
	(234.62,303.32) --
	(235.02,303.68) --
	(235.42,304.03) --
	(235.82,304.39) --
	(236.22,304.74) --
	(236.62,305.09) --
	(237.02,305.45) --
	(237.42,305.80) --
	(237.82,306.15) --
	(238.22,306.50) --
	(238.62,306.85) --
	(239.02,307.21) --
	(239.42,307.56) --
	(239.81,307.91) --
	(240.21,308.26) --
	(240.61,308.60) --
	(241.01,308.95) --
	(241.41,309.30) --
	(241.81,309.65) --
	(242.21,310.00) --
	(242.61,310.34) --
	(243.01,310.69) --
	(243.41,311.04) --
	(243.81,311.38) --
	(244.21,311.73) --
	(244.61,312.07) --
	(245.01,312.42) --
	(245.41,312.76) --
	(245.81,313.10) --
	(246.21,313.45) --
	(246.61,313.79) --
	(247.01,314.13) --
	(247.41,314.47) --
	(247.81,314.81) --
	(248.20,315.15) --
	(248.60,315.50) --
	(249.00,315.84) --
	(249.40,316.17) --
	(249.80,316.51) --
	(250.20,316.85) --
	(250.60,317.19) --
	(251.00,317.53) --
	(251.40,317.87) --
	(251.80,318.20) --
	(252.20,318.54) --
	(252.60,318.88) --
	(253.00,319.21) --
	(253.40,319.55) --
	(253.80,319.88) --
	(254.20,320.22) --
	(254.60,320.55) --
	(255.00,320.88) --
	(255.40,321.22) --
	(255.80,321.55) --
	(256.20,321.88) --
	(256.59,322.21) --
	(256.99,322.55) --
	(257.39,322.88) --
	(257.79,323.21) --
	(258.19,323.54) --
	(258.59,323.87) --
	(258.99,324.20) --
	(259.39,324.53) --
	(259.79,324.85) --
	(260.19,325.18) --
	(260.59,325.51) --
	(260.99,325.84) --
	(261.39,326.17) --
	(261.79,326.49) --
	(262.19,326.82) --
	(262.59,327.14) --
	(262.99,327.47) --
	(263.39,327.79) --
	(263.79,328.12) --
	(264.19,328.44) --
	(264.59,328.77) --
	(264.98,329.09) --
	(265.38,329.41) --
	(265.78,329.74) --
	(266.18,330.06) --
	(266.58,330.38) --
	(266.98,330.70) --
	(267.38,331.02) --
	(267.78,331.34) --
	(268.18,331.66) --
	(268.58,331.98) --
	(268.98,332.30) --
	(269.38,332.62) --
	(269.78,332.94) --
	(270.18,333.26) --
	(270.58,333.57) --
	(270.98,333.89) --
	(271.38,334.21) --
	(271.78,334.52) --
	(272.18,334.84) --
	(272.58,335.16) --
	(272.98,335.47) --
	(273.38,335.79) --
	(273.77,336.10) --
	(274.17,336.42) --
	(274.57,336.73) --
	(274.97,337.04) --
	(275.37,337.36) --
	(275.77,337.67) --
	(276.17,337.98) --
	(276.57,338.29) --
	(276.97,338.60) --
	(277.37,338.91) --
	(277.77,339.23) --
	(278.17,339.54) --
	(278.57,339.85) --
	(278.97,340.15) --
	(279.37,340.46) --
	(279.77,340.77) --
	(280.17,341.08) --
	(280.57,341.39) --
	(280.97,341.70) --
	(281.37,342.00) --
	(281.77,342.31) --
	(282.16,342.62) --
	(282.56,342.92) --
	(282.96,343.23) --
	(283.36,343.53) --
	(283.76,343.84) --
	(284.16,344.14) --
	(284.56,344.45) --
	(284.96,344.75) --
	(285.36,345.05) --
	(285.76,345.36) --
	(286.16,345.66) --
	(286.56,345.96) --
	(286.96,346.26) --
	(287.36,346.56) --
	(287.76,346.86) --
	(288.16,347.16) --
	(288.56,347.47) --
	(288.96,347.76) --
	(289.36,348.06) --
	(289.76,348.36) --
	(290.16,348.66) --
	(290.55,348.96) --
	(290.95,349.26) --
	(291.35,349.56) --
	(291.75,349.85) --
	(292.15,350.15) --
	(292.55,350.45) --
	(292.95,350.74) --
	(293.35,351.04) --
	(293.75,351.33) --
	(294.15,351.63) --
	(294.55,351.92) --
	(294.95,352.22) --
	(295.35,352.51) --
	(295.75,352.80) --
	(296.15,353.10) --
	(296.55,353.39) --
	(296.95,353.68) --
	(297.35,353.97) --
	(297.75,354.27) --
	(298.15,354.56) --
	(298.55,354.85) --
	(298.94,355.14) --
	(299.34,355.43) --
	(299.74,355.72) --
	(300.14,356.01) --
	(300.54,356.30) --
	(300.94,356.58) --
	(301.34,356.87) --
	(301.74,357.16) --
	(302.14,357.45) --
	(302.54,357.73) --
	(302.94,358.02) --
	(303.34,358.31) --
	(303.74,358.59) --
	(304.14,358.88) --
	(304.54,359.16) --
	(304.94,359.45) --
	(305.34,359.73) --
	(305.74,360.02) --
	(306.14,360.30) --
	(306.54,360.59) --
	(306.94,360.87) --
	(307.33,361.15) --
	(307.73,361.43) --
	(308.13,361.72) --
	(308.53,362.00) --
	(308.93,362.28) --
	(309.33,362.56) --
	(309.73,362.84) --
	(310.13,363.12) --
	(310.53,363.40) --
	(310.93,363.68) --
	(311.33,363.96) --
	(311.73,364.24) --
	(312.13,364.51) --
	(312.53,364.79) --
	(312.93,365.07) --
	(313.33,365.35) --
	(313.73,365.62) --
	(314.13,365.90) --
	(314.53,366.18) --
	(314.93,366.45) --
	(315.33,366.73) --
	(315.72,367.00) --
	(316.12,367.28) --
	(316.52,367.55) --
	(316.92,367.83) --
	(317.32,368.10) --
	(317.72,368.37) --
	(318.12,368.64) --
	(318.52,368.92) --
	(318.92,369.19) --
	(319.32,369.46) --
	(319.72,369.73) --
	(320.12,370.00) --
	(320.52,370.27) --
	(320.92,370.54) --
	(321.32,370.81) --
	(321.72,371.08) --
	(322.12,371.35) --
	(322.52,371.62) --
	(322.92,371.89) --
	(323.32,372.16) --
	(323.72,372.43) --
	(324.12,372.69) --
	(324.51,372.96) --
	(324.91,373.23) --
	(325.31,373.49) --
	(325.71,373.76) --
	(326.11,374.03) --
	(326.51,374.29) --
	(326.91,374.56) --
	(327.31,374.82) --
	(327.71,375.08) --
	(328.11,375.35) --
	(328.51,375.61) --
	(328.91,375.87) --
	(329.31,376.14) --
	(329.71,376.40) --
	(330.11,376.66) --
	(330.51,376.92) --
	(330.91,377.18) --
	(331.31,377.45) --
	(331.71,377.71) --
	(332.11,377.97) --
	(332.51,378.23) --
	(332.90,378.49) --
	(333.30,378.74) --
	(333.70,379.00) --
	(334.10,379.26) --
	(334.50,379.52) --
	(334.90,379.78) --
	(335.30,380.03) --
	(335.70,380.29) --
	(336.10,380.55) --
	(336.50,380.80) --
	(336.90,381.06) --
	(337.30,381.32) --
	(337.70,381.57) --
	(338.10,381.83) --
	(338.50,382.08) --
	(338.90,382.34) --
	(339.30,382.59) --
	(339.70,382.84) --
	(340.10,383.10) --
	(340.50,383.35) --
	(340.90,383.60) --
	(341.29,383.85) --
	(341.69,384.10) --
	(342.09,384.36) --
	(342.49,384.61) --
	(342.89,384.86) --
	(343.29,385.11) --
	(343.69,385.36) --
	(344.09,385.61) --
	(344.49,385.86) --
	(344.89,386.10) --
	(345.29,386.35) --
	(345.69,386.60) --
	(346.09,386.85) --
	(346.49,387.10) --
	(346.89,387.34) --
	(347.29,387.59) --
	(347.69,387.84) --
	(348.09,388.08) --
	(348.49,388.33) --
	(348.89,388.57) --
	(349.29,388.82) --
	(349.68,389.06) --
	(350.08,389.31) --
	(350.48,389.55) --
	(350.88,389.79) --
	(351.28,390.04) --
	(351.68,390.28) --
	(352.08,390.52) --
	(352.48,390.76) --
	(352.88,391.00) --
	(353.28,391.25) --
	(353.68,391.49) --
	(354.08,391.73) --
	(354.48,391.97) --
	(354.88,392.21) --
	(355.28,392.45) --
	(355.68,392.69) --
	(356.08,392.92) --
	(356.48,393.16) --
	(356.88,393.40) --
	(357.28,393.64) --
	(357.68,393.88) --
	(358.07,394.11) --
	(358.47,394.35) --
	(358.87,394.59) --
	(359.27,394.82) --
	(359.67,395.06) --
	(360.07,395.29) --
	(360.47,395.53) --
	(360.87,395.76) --
	(361.27,396.00) --
	(361.67,396.23) --
	(362.07,396.46) --
	(362.47,396.70) --
	(362.87,396.93) --
	(363.27,397.16) --
	(363.67,397.39) --
	(364.07,397.62) --
	(364.47,397.85) --
	(364.87,398.09) --
	(365.27,398.32) --
	(365.67,398.55) --
	(366.07,398.78) --
	(366.47,399.01) --
	(366.86,399.23) --
	(367.26,399.46) --
	(367.66,399.69) --
	(368.06,399.92) --
	(368.46,400.15) --
	(368.86,400.37) --
	(369.26,400.60) --
	(369.66,400.83) --
	(370.06,401.05) --
	(370.46,401.28) --
	(370.86,401.50) --
	(371.26,401.73) --
	(371.66,401.95) --
	(372.06,402.18) --
	(372.46,402.40) --
	(372.86,402.63) --
	(373.26,402.85) --
	(373.66,403.07) --
	(374.06,403.29) --
	(374.46,403.52) --
	(374.86,403.74) --
	(375.25,403.96) --
	(375.65,404.18) --
	(376.05,404.40) --
	(376.45,404.62) --
	(376.85,404.84) --
	(377.25,405.06) --
	(377.65,405.28) --
	(378.05,405.50) --
	(378.45,405.72) --
	(378.85,405.93) --
	(379.25,406.15) --
	(379.65,406.37) --
	(380.05,406.58) --
	(380.45,406.80) --
	(380.85,407.02) --
	(381.25,407.23) --
	(381.65,407.45) --
	(382.05,407.66) --
	(382.45,407.88) --
	(382.85,408.09) --
	(383.25,408.31) --
	(383.64,408.52) --
	(384.04,408.73) --
	(384.44,408.95) --
	(384.84,409.16) --
	(385.24,409.37) --
	(385.64,409.58) --
	(386.04,409.79) --
	(386.44,410.00) --
	(386.84,410.21) --
	(387.24,410.42) --
	(387.64,410.63) --
	(388.04,410.84) --
	(388.44,411.05) --
	(388.84,411.26) --
	(389.24,411.47) --
	(389.64,411.68) --
	(390.04,411.88) --
	(390.44,412.09) --
	(390.84,412.30) --
	(391.24,412.50) --
	(391.64,412.71) --
	(392.03,412.91) --
	(392.43,413.12) --
	(392.83,413.32) --
	(393.23,413.53) --
	(393.63,413.73) --
	(394.03,413.94) --
	(394.43,414.14) --
	(394.83,414.34) --
	(395.23,414.54) --
	(395.63,414.74) --
	(396.03,414.95) --
	(396.43,415.15) --
	(396.83,415.35) --
	(397.23,415.55) --
	(397.63,415.75) --
	(398.03,415.95) --
	(398.43,416.15) --
	(398.83,416.35) --
	(399.23,416.54) --
	(399.63,416.74) --
	(400.03,416.94) --
	(400.42,417.14) --
	(400.82,417.33) --
	(401.22,417.53) --
	(401.62,417.73) --
	(402.02,417.92) --
	(402.42,418.12) --
	(402.82,418.31) --
	(403.22,418.51) --
	(403.62,418.70) --
	(404.02,418.89) --
	(404.42,419.09) --
	(404.82,419.28) --
	(405.22,419.47) --
	(405.62,419.66) --
	(406.02,419.85) --
	(406.42,420.04) --
	(406.82,420.24) --
	(407.22,420.43) --
	(407.62,420.62) --
	(408.02,420.80) --
	(408.42,420.99) --
	(408.81,421.18) --
	(409.21,421.37) --
	(409.61,421.56) --
	(410.01,421.74) --
	(410.41,421.93) --
	(410.81,422.12) --
	(411.21,422.30) --
	(411.61,422.49) --
	(412.01,422.67) --
	(412.41,422.86) --
	(412.81,423.04) --
	(413.21,423.23) --
	(413.61,423.41) --
	(414.01,423.59) --
	(414.41,423.78) --
	(414.81,423.96) --
	(415.21,424.14) --
	(415.61,424.32) --
	(416.01,424.50) --
	(416.41,424.68) --
	(416.81,424.86) --
	(417.21,425.04) --
	(417.60,425.22) --
	(418.00,425.40) --
	(418.40,425.58) --
	(418.80,425.75) --
	(419.20,425.93) --
	(419.60,426.11) --
	(420.00,426.28) --
	(420.40,426.46) --
	(420.80,426.63) --
	(421.20,426.81) --
	(421.60,426.98) --
	(422.00,427.16) --
	(422.40,427.33) --
	(422.80,427.50) --
	(423.20,427.67) --
	(423.60,427.85) --
	(424.00,428.02) --
	(424.40,428.19) --
	(424.80,428.36) --
	(425.20,428.53) --
	(425.60,428.70) --
	(425.99,428.87) --
	(426.39,429.04) --
	(426.79,429.20) --
	(427.19,429.37) --
	(427.59,429.54) --
	(427.99,429.71) --
	(428.39,429.87) --
	(428.79,430.04) --
	(429.19,430.20) --
	(429.59,430.37) --
	(429.99,430.53) --
	(430.39,430.69) --
	(430.79,430.86) --
	(431.19,431.02) --
	(431.59,431.18) --
	(431.99,431.34) --
	(432.39,431.50) --
	(432.79,431.66) --
	(433.19,431.82) --
	(433.59,431.98) --
	(433.99,432.14) --
	(434.38,432.30) --
	(434.78,432.46) --
	(435.18,432.61) --
	(435.58,432.77) --
	(435.98,432.93) --
	(436.38,433.08) --
	(436.78,433.24) --
	(437.18,433.39) --
	(437.58,433.54) --
	(437.98,433.70) --
	(438.38,433.85) --
	(438.78,434.00) --
	(439.18,434.15) --
	(439.58,434.30) --
	(439.98,434.45) --
	(440.38,434.60) --
	(440.78,434.75) --
	(441.18,434.90) --
	(441.58,435.05) --
	(441.98,435.19) --
	(442.38,435.34) --
	(442.77,435.49) --
	(443.17,435.63) --
	(443.57,435.77) --
	(443.97,435.92) --
	(444.37,436.06) --
	(444.77,436.20) --
	(445.17,436.35) --
	(445.57,436.49) --
	(445.97,436.63) --
	(446.37,436.77) --
	(446.77,436.90) --
	(447.17,437.04) --
	(447.57,437.18) --
	(447.97,437.32) --
	(448.37,437.45) --
	(448.77,437.59) --
	(449.17,437.72) --
	(449.57,437.85) --
	(449.97,437.99) --
	(450.37,438.12) --
	(450.77,438.25) --
	(451.16,438.38) --
	(451.56,438.51) --
	(451.96,438.64) --
	(452.36,438.77) --
	(452.76,438.89) --
	(453.16,439.02) --
	(453.56,439.14) --
	(453.96,439.27) --
	(454.36,439.39) --
	(454.76,439.51) --
	(455.16,439.63) --
	(455.56,439.75) --
	(455.96,439.87) --
	(456.36,439.99) --
	(456.76,440.10) --
	(457.16,440.22) --
	(457.56,440.33) --
	(457.96,440.44) --
	(458.36,440.55) --
	(458.76,440.66) --
	(459.16,440.77) --
	(459.55,440.88) --
	(459.95,440.99) --
	(460.35,441.09) --
	(460.75,441.19) --
	(461.15,441.29) --
	(461.55,441.39) --
	(461.95,441.48) --
	(462.35,441.58) --
	(462.75,441.67) --
	(463.15,441.75) --
	(463.55,441.84) --
	(463.95,441.92) --
	(464.35,441.99);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.22, 77.05) --
	( 65.62, 83.03) --
	( 66.02, 87.29) --
	( 66.42, 90.93) --
	( 66.82, 94.20) --
	( 67.22, 97.21) --
	( 67.62,100.01) --
	( 68.02,102.66) --
	( 68.42,105.18) --
	( 68.82,107.59) --
	( 69.22,109.90) --
	( 69.62,112.12) --
	( 70.02,114.27) --
	( 70.41,116.36) --
	( 70.81,118.38) --
	( 71.21,120.35) --
	( 71.61,122.26) --
	( 72.01,124.13) --
	( 72.41,125.95) --
	( 72.81,127.74) --
	( 73.21,129.48) --
	( 73.61,131.20) --
	( 74.01,132.87) --
	( 74.41,134.52) --
	( 74.81,136.13) --
	( 75.21,137.72) --
	( 75.61,139.28) --
	( 76.01,140.82) --
	( 76.41,142.33) --
	( 76.81,143.82) --
	( 77.21,145.28) --
	( 77.61,146.73) --
	( 78.01,148.15) --
	( 78.41,149.55) --
	( 78.81,150.94) --
	( 79.20,152.31) --
	( 79.60,153.66) --
	( 80.00,154.99) --
	( 80.40,156.30) --
	( 80.80,157.60) --
	( 81.20,158.89) --
	( 81.60,160.16) --
	( 82.00,161.42) --
	( 82.40,162.66) --
	( 82.80,163.89) --
	( 83.20,165.10) --
	( 83.60,166.30) --
	( 84.00,167.49) --
	( 84.40,168.67) --
	( 84.80,169.84) --
	( 85.20,170.99) --
	( 85.60,172.14) --
	( 86.00,173.27) --
	( 86.40,174.39) --
	( 86.80,175.51) --
	( 87.20,176.61) --
	( 87.59,177.70) --
	( 87.99,178.78) --
	( 88.39,179.86) --
	( 88.79,180.92) --
	( 89.19,181.98) --
	( 89.59,183.02) --
	( 89.99,184.06) --
	( 90.39,185.09) --
	( 90.79,186.11) --
	( 91.19,187.12) --
	( 91.59,188.13) --
	( 91.99,189.12) --
	( 92.39,190.11) --
	( 92.79,191.09) --
	( 93.19,192.07) --
	( 93.59,193.04) --
	( 93.99,194.00) --
	( 94.39,194.95) --
	( 94.79,195.90) --
	( 95.19,196.84) --
	( 95.59,197.77) --
	( 95.98,198.70) --
	( 96.38,199.62) --
	( 96.78,200.53) --
	( 97.18,201.44) --
	( 97.58,202.34) --
	( 97.98,203.23) --
	( 98.38,204.12) --
	( 98.78,205.01) --
	( 99.18,205.89) --
	( 99.58,206.76) --
	( 99.98,207.63) --
	(100.38,208.49) --
	(100.78,209.34) --
	(101.18,210.20) --
	(101.58,211.04) --
	(101.98,211.88) --
	(102.38,212.72) --
	(102.78,213.55) --
	(103.18,214.37) --
	(103.58,215.19) --
	(103.98,216.01) --
	(104.37,216.82) --
	(104.77,217.63) --
	(105.17,218.43) --
	(105.57,219.23) --
	(105.97,220.02) --
	(106.37,220.81) --
	(106.77,221.59) --
	(107.17,222.37) --
	(107.57,223.15) --
	(107.97,223.92) --
	(108.37,224.69) --
	(108.77,225.45) --
	(109.17,226.21) --
	(109.57,226.96) --
	(109.97,227.71) --
	(110.37,228.46) --
	(110.77,229.20) --
	(111.17,229.94) --
	(111.57,230.68) --
	(111.97,231.41) --
	(112.37,232.14) --
	(112.76,232.86) --
	(113.16,233.58) --
	(113.56,234.30) --
	(113.96,235.01) --
	(114.36,235.72) --
	(114.76,236.43) --
	(115.16,237.13) --
	(115.56,237.83) --
	(115.96,238.53) --
	(116.36,239.22) --
	(116.76,239.91) --
	(117.16,240.60) --
	(117.56,241.28) --
	(117.96,241.96) --
	(118.36,242.64) --
	(118.76,243.31) --
	(119.16,243.98) --
	(119.56,244.65) --
	(119.96,245.31) --
	(120.36,245.98) --
	(120.76,246.63) --
	(121.15,247.29) --
	(121.55,247.94) --
	(121.95,248.59) --
	(122.35,249.24) --
	(122.75,249.88) --
	(123.15,250.52) --
	(123.55,251.16) --
	(123.95,251.80) --
	(124.35,252.43) --
	(124.75,253.06) --
	(125.15,253.69) --
	(125.55,254.31) --
	(125.95,254.93) --
	(126.35,255.55) --
	(126.75,256.17) --
	(127.15,256.78) --
	(127.55,257.39) --
	(127.95,258.00) --
	(128.35,258.61) --
	(128.75,259.21) --
	(129.15,259.81) --
	(129.55,260.41) --
	(129.94,261.01) --
	(130.34,261.60) --
	(130.74,262.20) --
	(131.14,262.79) --
	(131.54,263.37) --
	(131.94,263.96) --
	(132.34,264.54) --
	(132.74,265.12) --
	(133.14,265.70) --
	(133.54,266.27) --
	(133.94,266.84) --
	(134.34,267.42) --
	(134.74,267.98) --
	(135.14,268.55) --
	(135.54,269.11) --
	(135.94,269.68) --
	(136.34,270.24) --
	(136.74,270.79) --
	(137.14,271.35) --
	(137.54,271.90) --
	(137.94,272.45) --
	(138.33,273.00) --
	(138.73,273.55) --
	(139.13,274.10) --
	(139.53,274.64) --
	(139.93,275.18) --
	(140.33,275.72) --
	(140.73,276.26) --
	(141.13,276.79) --
	(141.53,277.33) --
	(141.93,277.86) --
	(142.33,278.39) --
	(142.73,278.91) --
	(143.13,279.44) --
	(143.53,279.96) --
	(143.93,280.48) --
	(144.33,281.00) --
	(144.73,281.52) --
	(145.13,282.04) --
	(145.53,282.55) --
	(145.93,283.06) --
	(146.33,283.57) --
	(146.72,284.08) --
	(147.12,284.59) --
	(147.52,285.10) --
	(147.92,285.60) --
	(148.32,286.10) --
	(148.72,286.60) --
	(149.12,287.10) --
	(149.52,287.60) --
	(149.92,288.09) --
	(150.32,288.58) --
	(150.72,289.07) --
	(151.12,289.56) --
	(151.52,290.05) --
	(151.92,290.54) --
	(152.32,291.02) --
	(152.72,291.51) --
	(153.12,291.99) --
	(153.52,292.47) --
	(153.92,292.95) --
	(154.32,293.42) --
	(154.72,293.90) --
	(155.11,294.37) --
	(155.51,294.84) --
	(155.91,295.31) --
	(156.31,295.78) --
	(156.71,296.25) --
	(157.11,296.71) --
	(157.51,297.18) --
	(157.91,297.64) --
	(158.31,298.10) --
	(158.71,298.56) --
	(159.11,299.02) --
	(159.51,299.48) --
	(159.91,299.93) --
	(160.31,300.38) --
	(160.71,300.84) --
	(161.11,301.29) --
	(161.51,301.74) --
	(161.91,302.18) --
	(162.31,302.63) --
	(162.71,303.08) --
	(163.11,303.52) --
	(163.50,303.96) --
	(163.90,304.40) --
	(164.30,304.84) --
	(164.70,305.28) --
	(165.10,305.72) --
	(165.50,306.15) --
	(165.90,306.58) --
	(166.30,307.02) --
	(166.70,307.45) --
	(167.10,307.88) --
	(167.50,308.31) --
	(167.90,308.73) --
	(168.30,309.16) --
	(168.70,309.58) --
	(169.10,310.01) --
	(169.50,310.43) --
	(169.90,310.85) --
	(170.30,311.27) --
	(170.70,311.69) --
	(171.10,312.10) --
	(171.50,312.52) --
	(171.89,312.93) --
	(172.29,313.35) --
	(172.69,313.76) --
	(173.09,314.17) --
	(173.49,314.58) --
	(173.89,314.99) --
	(174.29,315.39) --
	(174.69,315.80) --
	(175.09,316.20) --
	(175.49,316.60) --
	(175.89,317.01) --
	(176.29,317.41) --
	(176.69,317.81) --
	(177.09,318.21) --
	(177.49,318.60) --
	(177.89,319.00) --
	(178.29,319.39) --
	(178.69,319.79) --
	(179.09,320.18) --
	(179.49,320.57) --
	(179.89,320.96) --
	(180.29,321.35) --
	(180.68,321.74) --
	(181.08,322.12) --
	(181.48,322.51) --
	(181.88,322.89) --
	(182.28,323.28) --
	(182.68,323.66) --
	(183.08,324.04) --
	(183.48,324.42) --
	(183.88,324.80) --
	(184.28,325.18) --
	(184.68,325.55) --
	(185.08,325.93) --
	(185.48,326.30) --
	(185.88,326.68) --
	(186.28,327.05) --
	(186.68,327.42) --
	(187.08,327.79) --
	(187.48,328.16) --
	(187.88,328.53) --
	(188.28,328.90) --
	(188.68,329.26) --
	(189.07,329.63) --
	(189.47,329.99) --
	(189.87,330.36) --
	(190.27,330.72) --
	(190.67,331.08) --
	(191.07,331.44) --
	(191.47,331.80) --
	(191.87,332.16) --
	(192.27,332.51) --
	(192.67,332.87) --
	(193.07,333.22) --
	(193.47,333.58) --
	(193.87,333.93) --
	(194.27,334.28) --
	(194.67,334.63) --
	(195.07,334.98) --
	(195.47,335.33) --
	(195.87,335.68) --
	(196.27,336.03) --
	(196.67,336.37) --
	(197.07,336.72) --
	(197.46,337.06) --
	(197.86,337.41) --
	(198.26,337.75) --
	(198.66,338.09) --
	(199.06,338.43) --
	(199.46,338.77) --
	(199.86,339.11) --
	(200.26,339.45) --
	(200.66,339.78) --
	(201.06,340.12) --
	(201.46,340.45) --
	(201.86,340.79) --
	(202.26,341.12) --
	(202.66,341.45) --
	(203.06,341.79) --
	(203.46,342.12) --
	(203.86,342.44) --
	(204.26,342.77) --
	(204.66,343.10) --
	(205.06,343.43) --
	(205.46,343.75) --
	(205.85,344.08) --
	(206.25,344.40) --
	(206.65,344.73) --
	(207.05,345.05) --
	(207.45,345.37) --
	(207.85,345.69) --
	(208.25,346.01) --
	(208.65,346.33) --
	(209.05,346.65) --
	(209.45,346.97) --
	(209.85,347.28) --
	(210.25,347.60) --
	(210.65,347.91) --
	(211.05,348.23) --
	(211.45,348.54) --
	(211.85,348.85) --
	(212.25,349.16) --
	(212.65,349.48) --
	(213.05,349.78) --
	(213.45,350.09) --
	(213.85,350.40) --
	(214.24,350.71) --
	(214.64,351.02) --
	(215.04,351.32) --
	(215.44,351.63) --
	(215.84,351.93) --
	(216.24,352.23) --
	(216.64,352.54) --
	(217.04,352.84) --
	(217.44,353.14) --
	(217.84,353.44) --
	(218.24,353.74) --
	(218.64,354.04) --
	(219.04,354.34) --
	(219.44,354.63) --
	(219.84,354.93) --
	(220.24,355.22) --
	(220.64,355.52) --
	(221.04,355.81) --
	(221.44,356.11) --
	(221.84,356.40) --
	(222.24,356.69) --
	(222.64,356.98) --
	(223.03,357.27) --
	(223.43,357.56) --
	(223.83,357.85) --
	(224.23,358.14) --
	(224.63,358.43) --
	(225.03,358.71) --
	(225.43,359.00) --
	(225.83,359.28) --
	(226.23,359.57) --
	(226.63,359.85) --
	(227.03,360.13) --
	(227.43,360.41) --
	(227.83,360.70) --
	(228.23,360.98) --
	(228.63,361.26) --
	(229.03,361.54) --
	(229.43,361.81) --
	(229.83,362.09) --
	(230.23,362.37) --
	(230.63,362.65) --
	(231.03,362.92) --
	(231.42,363.20) --
	(231.82,363.47) --
	(232.22,363.74) --
	(232.62,364.02) --
	(233.02,364.29) --
	(233.42,364.56) --
	(233.82,364.83) --
	(234.22,365.10) --
	(234.62,365.37) --
	(235.02,365.64) --
	(235.42,365.91) --
	(235.82,366.17) --
	(236.22,366.44) --
	(236.62,366.71) --
	(237.02,366.97) --
	(237.42,367.24) --
	(237.82,367.50) --
	(238.22,367.76) --
	(238.62,368.03) --
	(239.02,368.29) --
	(239.42,368.55) --
	(239.81,368.81) --
	(240.21,369.07) --
	(240.61,369.33) --
	(241.01,369.59) --
	(241.41,369.84) --
	(241.81,370.10) --
	(242.21,370.36) --
	(242.61,370.61) --
	(243.01,370.87) --
	(243.41,371.12) --
	(243.81,371.38) --
	(244.21,371.63) --
	(244.61,371.88) --
	(245.01,372.14) --
	(245.41,372.39) --
	(245.81,372.64) --
	(246.21,372.89) --
	(246.61,373.14) --
	(247.01,373.39) --
	(247.41,373.64) --
	(247.81,373.88) --
	(248.20,374.13) --
	(248.60,374.38) --
	(249.00,374.62) --
	(249.40,374.87) --
	(249.80,375.11) --
	(250.20,375.36) --
	(250.60,375.60) --
	(251.00,375.84) --
	(251.40,376.08) --
	(251.80,376.33) --
	(252.20,376.57) --
	(252.60,376.81) --
	(253.00,377.05) --
	(253.40,377.29) --
	(253.80,377.52) --
	(254.20,377.76) --
	(254.60,378.00) --
	(255.00,378.24) --
	(255.40,378.47) --
	(255.80,378.71) --
	(256.20,378.94) --
	(256.59,379.18) --
	(256.99,379.41) --
	(257.39,379.64) --
	(257.79,379.88) --
	(258.19,380.11) --
	(258.59,380.34) --
	(258.99,380.57) --
	(259.39,380.80) --
	(259.79,381.03) --
	(260.19,381.26) --
	(260.59,381.49) --
	(260.99,381.72) --
	(261.39,381.94) --
	(261.79,382.17) --
	(262.19,382.40) --
	(262.59,382.62) --
	(262.99,382.85) --
	(263.39,383.07) --
	(263.79,383.30) --
	(264.19,383.52) --
	(264.59,383.74) --
	(264.98,383.97) --
	(265.38,384.19) --
	(265.78,384.41) --
	(266.18,384.63) --
	(266.58,384.85) --
	(266.98,385.07) --
	(267.38,385.29) --
	(267.78,385.51) --
	(268.18,385.72) --
	(268.58,385.94) --
	(268.98,386.16) --
	(269.38,386.37) --
	(269.78,386.59) --
	(270.18,386.81) --
	(270.58,387.02) --
	(270.98,387.23) --
	(271.38,387.45) --
	(271.78,387.66) --
	(272.18,387.87) --
	(272.58,388.09) --
	(272.98,388.30) --
	(273.38,388.51) --
	(273.77,388.72) --
	(274.17,388.93) --
	(274.57,389.14) --
	(274.97,389.35) --
	(275.37,389.55) --
	(275.77,389.76) --
	(276.17,389.97) --
	(276.57,390.18) --
	(276.97,390.38) --
	(277.37,390.59) --
	(277.77,390.79) --
	(278.17,391.00) --
	(278.57,391.20) --
	(278.97,391.41) --
	(279.37,391.61) --
	(279.77,391.81) --
	(280.17,392.01) --
	(280.57,392.22) --
	(280.97,392.42) --
	(281.37,392.62) --
	(281.77,392.82) --
	(282.16,393.02) --
	(282.56,393.22) --
	(282.96,393.41) --
	(283.36,393.61) --
	(283.76,393.81) --
	(284.16,394.01) --
	(284.56,394.20) --
	(284.96,394.40) --
	(285.36,394.60) --
	(285.76,394.79) --
	(286.16,394.99) --
	(286.56,395.18) --
	(286.96,395.37) --
	(287.36,395.57) --
	(287.76,395.76) --
	(288.16,395.95) --
	(288.56,396.14) --
	(288.96,396.33) --
	(289.36,396.52) --
	(289.76,396.71) --
	(290.16,396.90) --
	(290.55,397.09) --
	(290.95,397.28) --
	(291.35,397.47) --
	(291.75,397.66) --
	(292.15,397.85) --
	(292.55,398.03) --
	(292.95,398.22) --
	(293.35,398.40) --
	(293.75,398.59) --
	(294.15,398.78) --
	(294.55,398.96) --
	(294.95,399.14) --
	(295.35,399.33) --
	(295.75,399.51) --
	(296.15,399.69) --
	(296.55,399.88) --
	(296.95,400.06) --
	(297.35,400.24) --
	(297.75,400.42) --
	(298.15,400.60) --
	(298.55,400.78) --
	(298.94,400.96) --
	(299.34,401.14) --
	(299.74,401.32) --
	(300.14,401.49) --
	(300.54,401.67) --
	(300.94,401.85) --
	(301.34,402.03) --
	(301.74,402.20) --
	(302.14,402.38) --
	(302.54,402.55) --
	(302.94,402.73) --
	(303.34,402.90) --
	(303.74,403.08) --
	(304.14,403.25) --
	(304.54,403.42) --
	(304.94,403.59) --
	(305.34,403.77) --
	(305.74,403.94) --
	(306.14,404.11) --
	(306.54,404.28) --
	(306.94,404.45) --
	(307.33,404.62) --
	(307.73,404.79) --
	(308.13,404.96) --
	(308.53,405.13) --
	(308.93,405.30) --
	(309.33,405.46) --
	(309.73,405.63) --
	(310.13,405.80) --
	(310.53,405.96) --
	(310.93,406.13) --
	(311.33,406.30) --
	(311.73,406.46) --
	(312.13,406.63) --
	(312.53,406.79) --
	(312.93,406.95) --
	(313.33,407.12) --
	(313.73,407.28) --
	(314.13,407.44) --
	(314.53,407.60) --
	(314.93,407.77) --
	(315.33,407.93) --
	(315.72,408.09) --
	(316.12,408.25) --
	(316.52,408.41) --
	(316.92,408.57) --
	(317.32,408.73) --
	(317.72,408.89) --
	(318.12,409.04) --
	(318.52,409.20) --
	(318.92,409.36) --
	(319.32,409.52) --
	(319.72,409.67) --
	(320.12,409.83) --
	(320.52,409.99) --
	(320.92,410.14) --
	(321.32,410.30) --
	(321.72,410.45) --
	(322.12,410.60) --
	(322.52,410.76) --
	(322.92,410.91) --
	(323.32,411.06) --
	(323.72,411.22) --
	(324.12,411.37) --
	(324.51,411.52) --
	(324.91,411.67) --
	(325.31,411.82) --
	(325.71,411.97) --
	(326.11,412.12) --
	(326.51,412.27) --
	(326.91,412.42) --
	(327.31,412.57) --
	(327.71,412.72) --
	(328.11,412.87) --
	(328.51,413.01) --
	(328.91,413.16) --
	(329.31,413.31) --
	(329.71,413.45) --
	(330.11,413.60) --
	(330.51,413.75) --
	(330.91,413.89) --
	(331.31,414.04) --
	(331.71,414.18) --
	(332.11,414.32) --
	(332.51,414.47) --
	(332.90,414.61) --
	(333.30,414.75) --
	(333.70,414.90) --
	(334.10,415.04) --
	(334.50,415.18) --
	(334.90,415.32) --
	(335.30,415.46) --
	(335.70,415.60) --
	(336.10,415.74) --
	(336.50,415.88) --
	(336.90,416.02) --
	(337.30,416.16) --
	(337.70,416.30) --
	(338.10,416.44) --
	(338.50,416.58) --
	(338.90,416.71) --
	(339.30,416.85) --
	(339.70,416.99) --
	(340.10,417.12) --
	(340.50,417.26) --
	(340.90,417.39) --
	(341.29,417.53) --
	(341.69,417.66) --
	(342.09,417.80) --
	(342.49,417.93) --
	(342.89,418.07) --
	(343.29,418.20) --
	(343.69,418.33) --
	(344.09,418.46) --
	(344.49,418.60) --
	(344.89,418.73) --
	(345.29,418.86) --
	(345.69,418.99) --
	(346.09,419.12) --
	(346.49,419.25) --
	(346.89,419.38) --
	(347.29,419.51) --
	(347.69,419.64) --
	(348.09,419.77) --
	(348.49,419.89) --
	(348.89,420.02) --
	(349.29,420.15) --
	(349.68,420.28) --
	(350.08,420.40) --
	(350.48,420.53) --
	(350.88,420.66) --
	(351.28,420.78) --
	(351.68,420.91) --
	(352.08,421.03) --
	(352.48,421.16) --
	(352.88,421.28) --
	(353.28,421.40) --
	(353.68,421.53) --
	(354.08,421.65) --
	(354.48,421.77) --
	(354.88,421.90) --
	(355.28,422.02) --
	(355.68,422.14) --
	(356.08,422.26) --
	(356.48,422.38) --
	(356.88,422.50) --
	(357.28,422.62) --
	(357.68,422.74) --
	(358.07,422.86) --
	(358.47,422.98) --
	(358.87,423.10) --
	(359.27,423.22) --
	(359.67,423.34) --
	(360.07,423.45) --
	(360.47,423.57) --
	(360.87,423.69) --
	(361.27,423.80) --
	(361.67,423.92) --
	(362.07,424.04) --
	(362.47,424.15) --
	(362.87,424.27) --
	(363.27,424.38) --
	(363.67,424.50) --
	(364.07,424.61) --
	(364.47,424.72) --
	(364.87,424.84) --
	(365.27,424.95) --
	(365.67,425.06) --
	(366.07,425.17) --
	(366.47,425.29) --
	(366.86,425.40) --
	(367.26,425.51) --
	(367.66,425.62) --
	(368.06,425.73) --
	(368.46,425.84) --
	(368.86,425.95) --
	(369.26,426.06) --
	(369.66,426.17) --
	(370.06,426.28) --
	(370.46,426.38) --
	(370.86,426.49) --
	(371.26,426.60) --
	(371.66,426.71) --
	(372.06,426.81) --
	(372.46,426.92) --
	(372.86,427.03) --
	(373.26,427.13) --
	(373.66,427.24) --
	(374.06,427.34) --
	(374.46,427.45) --
	(374.86,427.55) --
	(375.25,427.66) --
	(375.65,427.76) --
	(376.05,427.86) --
	(376.45,427.97) --
	(376.85,428.07) --
	(377.25,428.17) --
	(377.65,428.28) --
	(378.05,428.38) --
	(378.45,428.48) --
	(378.85,428.58) --
	(379.25,428.68) --
	(379.65,428.78) --
	(380.05,428.88) --
	(380.45,428.98) --
	(380.85,429.08) --
	(381.25,429.18) --
	(381.65,429.28) --
	(382.05,429.38) --
	(382.45,429.47) --
	(382.85,429.57) --
	(383.25,429.67) --
	(383.64,429.76) --
	(384.04,429.86) --
	(384.44,429.96) --
	(384.84,430.05) --
	(385.24,430.15) --
	(385.64,430.24) --
	(386.04,430.34) --
	(386.44,430.43) --
	(386.84,430.53) --
	(387.24,430.62) --
	(387.64,430.71) --
	(388.04,430.81) --
	(388.44,430.90) --
	(388.84,430.99) --
	(389.24,431.09) --
	(389.64,431.18) --
	(390.04,431.27) --
	(390.44,431.36) --
	(390.84,431.45) --
	(391.24,431.54) --
	(391.64,431.63) --
	(392.03,431.72) --
	(392.43,431.81) --
	(392.83,431.90) --
	(393.23,431.99) --
	(393.63,432.08) --
	(394.03,432.16) --
	(394.43,432.25) --
	(394.83,432.34) --
	(395.23,432.43) --
	(395.63,432.51) --
	(396.03,432.60) --
	(396.43,432.69) --
	(396.83,432.77) --
	(397.23,432.86) --
	(397.63,432.94) --
	(398.03,433.03) --
	(398.43,433.11) --
	(398.83,433.19) --
	(399.23,433.28) --
	(399.63,433.36) --
	(400.03,433.44) --
	(400.42,433.53) --
	(400.82,433.61) --
	(401.22,433.69) --
	(401.62,433.77) --
	(402.02,433.85) --
	(402.42,433.94) --
	(402.82,434.02) --
	(403.22,434.10) --
	(403.62,434.18) --
	(404.02,434.26) --
	(404.42,434.33) --
	(404.82,434.41) --
	(405.22,434.49) --
	(405.62,434.57) --
	(406.02,434.65) --
	(406.42,434.73) --
	(406.82,434.80) --
	(407.22,434.88) --
	(407.62,434.96) --
	(408.02,435.03) --
	(408.42,435.11) --
	(408.81,435.18) --
	(409.21,435.26) --
	(409.61,435.33) --
	(410.01,435.41) --
	(410.41,435.48) --
	(410.81,435.56) --
	(411.21,435.63) --
	(411.61,435.70) --
	(412.01,435.78) --
	(412.41,435.85) --
	(412.81,435.92) --
	(413.21,435.99) --
	(413.61,436.06) --
	(414.01,436.14) --
	(414.41,436.21) --
	(414.81,436.28) --
	(415.21,436.35) --
	(415.61,436.42) --
	(416.01,436.49) --
	(416.41,436.55) --
	(416.81,436.62) --
	(417.21,436.69) --
	(417.60,436.76) --
	(418.00,436.83) --
	(418.40,436.90) --
	(418.80,436.96) --
	(419.20,437.03) --
	(419.60,437.10) --
	(420.00,437.16) --
	(420.40,437.23) --
	(420.80,437.29) --
	(421.20,437.36) --
	(421.60,437.42) --
	(422.00,437.49) --
	(422.40,437.55) --
	(422.80,437.61) --
	(423.20,437.68) --
	(423.60,437.74) --
	(424.00,437.80) --
	(424.40,437.86) --
	(424.80,437.93) --
	(425.20,437.99) --
	(425.60,438.05) --
	(425.99,438.11) --
	(426.39,438.17) --
	(426.79,438.23) --
	(427.19,438.29) --
	(427.59,438.35) --
	(427.99,438.41) --
	(428.39,438.47) --
	(428.79,438.52) --
	(429.19,438.58) --
	(429.59,438.64) --
	(429.99,438.70) --
	(430.39,438.75) --
	(430.79,438.81) --
	(431.19,438.87) --
	(431.59,438.92) --
	(431.99,438.98) --
	(432.39,439.03) --
	(432.79,439.09) --
	(433.19,439.14) --
	(433.59,439.20) --
	(433.99,439.25) --
	(434.38,439.30) --
	(434.78,439.35) --
	(435.18,439.41) --
	(435.58,439.46) --
	(435.98,439.51) --
	(436.38,439.56) --
	(436.78,439.61) --
	(437.18,439.66) --
	(437.58,439.71) --
	(437.98,439.76) --
	(438.38,439.81) --
	(438.78,439.86) --
	(439.18,439.91) --
	(439.58,439.96) --
	(439.98,440.01) --
	(440.38,440.05) --
	(440.78,440.10) --
	(441.18,440.15) --
	(441.58,440.19) --
	(441.98,440.24) --
	(442.38,440.29) --
	(442.77,440.33) --
	(443.17,440.38) --
	(443.57,440.42) --
	(443.97,440.46) --
	(444.37,440.51) --
	(444.77,440.55) --
	(445.17,440.59) --
	(445.57,440.63) --
	(445.97,440.68) --
	(446.37,440.72) --
	(446.77,440.76) --
	(447.17,440.80) --
	(447.57,440.84) --
	(447.97,440.88) --
	(448.37,440.92) --
	(448.77,440.96) --
	(449.17,441.00) --
	(449.57,441.03) --
	(449.97,441.07) --
	(450.37,441.11) --
	(450.77,441.14) --
	(451.16,441.18) --
	(451.56,441.22) --
	(451.96,441.25) --
	(452.36,441.29) --
	(452.76,441.32) --
	(453.16,441.35) --
	(453.56,441.39) --
	(453.96,441.42) --
	(454.36,441.45) --
	(454.76,441.48) --
	(455.16,441.51) --
	(455.56,441.54) --
	(455.96,441.57) --
	(456.36,441.60) --
	(456.76,441.63) --
	(457.16,441.66) --
	(457.56,441.69) --
	(457.96,441.71) --
	(458.36,441.74) --
	(458.76,441.77) --
	(459.16,441.79) --
	(459.55,441.81) --
	(459.95,441.84) --
	(460.35,441.86) --
	(460.75,441.88) --
	(461.15,441.90) --
	(461.55,441.92) --
	(461.95,441.94) --
	(462.35,441.96) --
	(462.75,441.98) --
	(463.15,442.00) --
	(463.55,442.01) --
	(463.95,442.02) --
	(464.35,442.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 75.88) --
	( 65.62, 76.25) --
	( 66.02, 76.62) --
	( 66.42, 76.98) --
	( 66.82, 77.35) --
	( 67.22, 77.72) --
	( 67.62, 78.08) --
	( 68.02, 78.45) --
	( 68.42, 78.81) --
	( 68.82, 79.18) --
	( 69.22, 79.55) --
	( 69.62, 79.91) --
	( 70.02, 80.28) --
	( 70.41, 80.64) --
	( 70.81, 81.01) --
	( 71.21, 81.38) --
	( 71.61, 81.74) --
	( 72.01, 82.11) --
	( 72.41, 82.48) --
	( 72.81, 82.84) --
	( 73.21, 83.21) --
	( 73.61, 83.57) --
	( 74.01, 83.94) --
	( 74.41, 84.31) --
	( 74.81, 84.67) --
	( 75.21, 85.04) --
	( 75.61, 85.41) --
	( 76.01, 85.77) --
	( 76.41, 86.14) --
	( 76.81, 86.50) --
	( 77.21, 86.87) --
	( 77.61, 87.24) --
	( 78.01, 87.60) --
	( 78.41, 87.97) --
	( 78.81, 88.34) --
	( 79.20, 88.70) --
	( 79.60, 89.07) --
	( 80.00, 89.43) --
	( 80.40, 89.80) --
	( 80.80, 90.17) --
	( 81.20, 90.53) --
	( 81.60, 90.90) --
	( 82.00, 91.26) --
	( 82.40, 91.63) --
	( 82.80, 92.00) --
	( 83.20, 92.36) --
	( 83.60, 92.73) --
	( 84.00, 93.10) --
	( 84.40, 93.46) --
	( 84.80, 93.83) --
	( 85.20, 94.19) --
	( 85.60, 94.56) --
	( 86.00, 94.93) --
	( 86.40, 95.29) --
	( 86.80, 95.66) --
	( 87.20, 96.03) --
	( 87.59, 96.39) --
	( 87.99, 96.76) --
	( 88.39, 97.12) --
	( 88.79, 97.49) --
	( 89.19, 97.86) --
	( 89.59, 98.22) --
	( 89.99, 98.59) --
	( 90.39, 98.95) --
	( 90.79, 99.32) --
	( 91.19, 99.69) --
	( 91.59,100.05) --
	( 91.99,100.42) --
	( 92.39,100.79) --
	( 92.79,101.15) --
	( 93.19,101.52) --
	( 93.59,101.88) --
	( 93.99,102.25) --
	( 94.39,102.62) --
	( 94.79,102.98) --
	( 95.19,103.35) --
	( 95.59,103.72) --
	( 95.98,104.08) --
	( 96.38,104.45) --
	( 96.78,104.81) --
	( 97.18,105.18) --
	( 97.58,105.55) --
	( 97.98,105.91) --
	( 98.38,106.28) --
	( 98.78,106.64) --
	( 99.18,107.01) --
	( 99.58,107.38) --
	( 99.98,107.74) --
	(100.38,108.11) --
	(100.78,108.48) --
	(101.18,108.84) --
	(101.58,109.21) --
	(101.98,109.57) --
	(102.38,109.94) --
	(102.78,110.31) --
	(103.18,110.67) --
	(103.58,111.04) --
	(103.98,111.41) --
	(104.37,111.77) --
	(104.77,112.14) --
	(105.17,112.50) --
	(105.57,112.87) --
	(105.97,113.24) --
	(106.37,113.60) --
	(106.77,113.97) --
	(107.17,114.33) --
	(107.57,114.70) --
	(107.97,115.07) --
	(108.37,115.43) --
	(108.77,115.80) --
	(109.17,116.17) --
	(109.57,116.53) --
	(109.97,116.90) --
	(110.37,117.26) --
	(110.77,117.63) --
	(111.17,118.00) --
	(111.57,118.36) --
	(111.97,118.73) --
	(112.37,119.10) --
	(112.76,119.46) --
	(113.16,119.83) --
	(113.56,120.19) --
	(113.96,120.56) --
	(114.36,120.93) --
	(114.76,121.29) --
	(115.16,121.66) --
	(115.56,122.02) --
	(115.96,122.39) --
	(116.36,122.76) --
	(116.76,123.12) --
	(117.16,123.49) --
	(117.56,123.86) --
	(117.96,124.22) --
	(118.36,124.59) --
	(118.76,124.95) --
	(119.16,125.32) --
	(119.56,125.69) --
	(119.96,126.05) --
	(120.36,126.42) --
	(120.76,126.79) --
	(121.15,127.15) --
	(121.55,127.52) --
	(121.95,127.88) --
	(122.35,128.25) --
	(122.75,128.62) --
	(123.15,128.98) --
	(123.55,129.35) --
	(123.95,129.71) --
	(124.35,130.08) --
	(124.75,130.45) --
	(125.15,130.81) --
	(125.55,131.18) --
	(125.95,131.55) --
	(126.35,131.91) --
	(126.75,132.28) --
	(127.15,132.64) --
	(127.55,133.01) --
	(127.95,133.38) --
	(128.35,133.74) --
	(128.75,134.11) --
	(129.15,134.48) --
	(129.55,134.84) --
	(129.94,135.21) --
	(130.34,135.57) --
	(130.74,135.94) --
	(131.14,136.31) --
	(131.54,136.67) --
	(131.94,137.04) --
	(132.34,137.41) --
	(132.74,137.77) --
	(133.14,138.14) --
	(133.54,138.50) --
	(133.94,138.87) --
	(134.34,139.24) --
	(134.74,139.60) --
	(135.14,139.97) --
	(135.54,140.33) --
	(135.94,140.70) --
	(136.34,141.07) --
	(136.74,141.43) --
	(137.14,141.80) --
	(137.54,142.17) --
	(137.94,142.53) --
	(138.33,142.90) --
	(138.73,143.26) --
	(139.13,143.63) --
	(139.53,144.00) --
	(139.93,144.36) --
	(140.33,144.73) --
	(140.73,145.10) --
	(141.13,145.46) --
	(141.53,145.83) --
	(141.93,146.19) --
	(142.33,146.56) --
	(142.73,146.93) --
	(143.13,147.29) --
	(143.53,147.66) --
	(143.93,148.02) --
	(144.33,148.39) --
	(144.73,148.76) --
	(145.13,149.12) --
	(145.53,149.49) --
	(145.93,149.86) --
	(146.33,150.22) --
	(146.72,150.59) --
	(147.12,150.95) --
	(147.52,151.32) --
	(147.92,151.69) --
	(148.32,152.05) --
	(148.72,152.42) --
	(149.12,152.79) --
	(149.52,153.15) --
	(149.92,153.52) --
	(150.32,153.88) --
	(150.72,154.25) --
	(151.12,154.62) --
	(151.52,154.98) --
	(151.92,155.35) --
	(152.32,155.71) --
	(152.72,156.08) --
	(153.12,156.45) --
	(153.52,156.81) --
	(153.92,157.18) --
	(154.32,157.55) --
	(154.72,157.91) --
	(155.11,158.28) --
	(155.51,158.64) --
	(155.91,159.01) --
	(156.31,159.38) --
	(156.71,159.74) --
	(157.11,160.11) --
	(157.51,160.48) --
	(157.91,160.84) --
	(158.31,161.21) --
	(158.71,161.57) --
	(159.11,161.94) --
	(159.51,162.31) --
	(159.91,162.67) --
	(160.31,163.04) --
	(160.71,163.40) --
	(161.11,163.77) --
	(161.51,164.14) --
	(161.91,164.50) --
	(162.31,164.87) --
	(162.71,165.24) --
	(163.11,165.60) --
	(163.50,165.97) --
	(163.90,166.33) --
	(164.30,166.70) --
	(164.70,167.07) --
	(165.10,167.43) --
	(165.50,167.80) --
	(165.90,168.17) --
	(166.30,168.53) --
	(166.70,168.90) --
	(167.10,169.26) --
	(167.50,169.63) --
	(167.90,170.00) --
	(168.30,170.36) --
	(168.70,170.73) --
	(169.10,171.09) --
	(169.50,171.46) --
	(169.90,171.83) --
	(170.30,172.19) --
	(170.70,172.56) --
	(171.10,172.93) --
	(171.50,173.29) --
	(171.89,173.66) --
	(172.29,174.02) --
	(172.69,174.39) --
	(173.09,174.76) --
	(173.49,175.12) --
	(173.89,175.49) --
	(174.29,175.86) --
	(174.69,176.22) --
	(175.09,176.59) --
	(175.49,176.95) --
	(175.89,177.32) --
	(176.29,177.69) --
	(176.69,178.05) --
	(177.09,178.42) --
	(177.49,178.79) --
	(177.89,179.15) --
	(178.29,179.52) --
	(178.69,179.88) --
	(179.09,180.25) --
	(179.49,180.62) --
	(179.89,180.98) --
	(180.29,181.35) --
	(180.68,181.71) --
	(181.08,182.08) --
	(181.48,182.45) --
	(181.88,182.81) --
	(182.28,183.18) --
	(182.68,183.55) --
	(183.08,183.91) --
	(183.48,184.28) --
	(183.88,184.64) --
	(184.28,185.01) --
	(184.68,185.38) --
	(185.08,185.74) --
	(185.48,186.11) --
	(185.88,186.48) --
	(186.28,186.84) --
	(186.68,187.21) --
	(187.08,187.57) --
	(187.48,187.94) --
	(187.88,188.31) --
	(188.28,188.67) --
	(188.68,189.04) --
	(189.07,189.40) --
	(189.47,189.77) --
	(189.87,190.14) --
	(190.27,190.50) --
	(190.67,190.87) --
	(191.07,191.24) --
	(191.47,191.60) --
	(191.87,191.97) --
	(192.27,192.33) --
	(192.67,192.70) --
	(193.07,193.07) --
	(193.47,193.43) --
	(193.87,193.80) --
	(194.27,194.17) --
	(194.67,194.53) --
	(195.07,194.90) --
	(195.47,195.26) --
	(195.87,195.63) --
	(196.27,196.00) --
	(196.67,196.36) --
	(197.07,196.73) --
	(197.46,197.09) --
	(197.86,197.46) --
	(198.26,197.83) --
	(198.66,198.19) --
	(199.06,198.56) --
	(199.46,198.93) --
	(199.86,199.29) --
	(200.26,199.66) --
	(200.66,200.02) --
	(201.06,200.39) --
	(201.46,200.76) --
	(201.86,201.12) --
	(202.26,201.49) --
	(202.66,201.86) --
	(203.06,202.22) --
	(203.46,202.59) --
	(203.86,202.95) --
	(204.26,203.32) --
	(204.66,203.69) --
	(205.06,204.05) --
	(205.46,204.42) --
	(205.85,204.78) --
	(206.25,205.15) --
	(206.65,205.52) --
	(207.05,205.88) --
	(207.45,206.25) --
	(207.85,206.62) --
	(208.25,206.98) --
	(208.65,207.35) --
	(209.05,207.71) --
	(209.45,208.08) --
	(209.85,208.45) --
	(210.25,208.81) --
	(210.65,209.18) --
	(211.05,209.55) --
	(211.45,209.91) --
	(211.85,210.28) --
	(212.25,210.64) --
	(212.65,211.01) --
	(213.05,211.38) --
	(213.45,211.74) --
	(213.85,212.11) --
	(214.24,212.47) --
	(214.64,212.84) --
	(215.04,213.21) --
	(215.44,213.57) --
	(215.84,213.94) --
	(216.24,214.31) --
	(216.64,214.67) --
	(217.04,215.04) --
	(217.44,215.40) --
	(217.84,215.77) --
	(218.24,216.14) --
	(218.64,216.50) --
	(219.04,216.87) --
	(219.44,217.24) --
	(219.84,217.60) --
	(220.24,217.97) --
	(220.64,218.33) --
	(221.04,218.70) --
	(221.44,219.07) --
	(221.84,219.43) --
	(222.24,219.80) --
	(222.64,220.17) --
	(223.03,220.53) --
	(223.43,220.90) --
	(223.83,221.26) --
	(224.23,221.63) --
	(224.63,222.00) --
	(225.03,222.36) --
	(225.43,222.73) --
	(225.83,223.09) --
	(226.23,223.46) --
	(226.63,223.83) --
	(227.03,224.19) --
	(227.43,224.56) --
	(227.83,224.93) --
	(228.23,225.29) --
	(228.63,225.66) --
	(229.03,226.02) --
	(229.43,226.39) --
	(229.83,226.76) --
	(230.23,227.12) --
	(230.63,227.49) --
	(231.03,227.86) --
	(231.42,228.22) --
	(231.82,228.59) --
	(232.22,228.95) --
	(232.62,229.32) --
	(233.02,229.69) --
	(233.42,230.05) --
	(233.82,230.42) --
	(234.22,230.78) --
	(234.62,231.15) --
	(235.02,231.52) --
	(235.42,231.88) --
	(235.82,232.25) --
	(236.22,232.62) --
	(236.62,232.98) --
	(237.02,233.35) --
	(237.42,233.71) --
	(237.82,234.08) --
	(238.22,234.45) --
	(238.62,234.81) --
	(239.02,235.18) --
	(239.42,235.55) --
	(239.81,235.91) --
	(240.21,236.28) --
	(240.61,236.64) --
	(241.01,237.01) --
	(241.41,237.38) --
	(241.81,237.74) --
	(242.21,238.11) --
	(242.61,238.47) --
	(243.01,238.84) --
	(243.41,239.21) --
	(243.81,239.57) --
	(244.21,239.94) --
	(244.61,240.31) --
	(245.01,240.67) --
	(245.41,241.04) --
	(245.81,241.40) --
	(246.21,241.77) --
	(246.61,242.14) --
	(247.01,242.50) --
	(247.41,242.87) --
	(247.81,243.24) --
	(248.20,243.60) --
	(248.60,243.97) --
	(249.00,244.33) --
	(249.40,244.70) --
	(249.80,245.07) --
	(250.20,245.43) --
	(250.60,245.80) --
	(251.00,246.16) --
	(251.40,246.53) --
	(251.80,246.90) --
	(252.20,247.26) --
	(252.60,247.63) --
	(253.00,248.00) --
	(253.40,248.36) --
	(253.80,248.73) --
	(254.20,249.09) --
	(254.60,249.46) --
	(255.00,249.83) --
	(255.40,250.19) --
	(255.80,250.56) --
	(256.20,250.93) --
	(256.59,251.29) --
	(256.99,251.66) --
	(257.39,252.02) --
	(257.79,252.39) --
	(258.19,252.76) --
	(258.59,253.12) --
	(258.99,253.49) --
	(259.39,253.85) --
	(259.79,254.22) --
	(260.19,254.59) --
	(260.59,254.95) --
	(260.99,255.32) --
	(261.39,255.69) --
	(261.79,256.05) --
	(262.19,256.42) --
	(262.59,256.78) --
	(262.99,257.15) --
	(263.39,257.52) --
	(263.79,257.88) --
	(264.19,258.25) --
	(264.59,258.62) --
	(264.98,258.98) --
	(265.38,259.35) --
	(265.78,259.71) --
	(266.18,260.08) --
	(266.58,260.45) --
	(266.98,260.81) --
	(267.38,261.18) --
	(267.78,261.54) --
	(268.18,261.91) --
	(268.58,262.28) --
	(268.98,262.64) --
	(269.38,263.01) --
	(269.78,263.38) --
	(270.18,263.74) --
	(270.58,264.11) --
	(270.98,264.47) --
	(271.38,264.84) --
	(271.78,265.21) --
	(272.18,265.57) --
	(272.58,265.94) --
	(272.98,266.31) --
	(273.38,266.67) --
	(273.77,267.04) --
	(274.17,267.40) --
	(274.57,267.77) --
	(274.97,268.14) --
	(275.37,268.50) --
	(275.77,268.87) --
	(276.17,269.24) --
	(276.57,269.60) --
	(276.97,269.97) --
	(277.37,270.33) --
	(277.77,270.70) --
	(278.17,271.07) --
	(278.57,271.43) --
	(278.97,271.80) --
	(279.37,272.16) --
	(279.77,272.53) --
	(280.17,272.90) --
	(280.57,273.26) --
	(280.97,273.63) --
	(281.37,274.00) --
	(281.77,274.36) --
	(282.16,274.73) --
	(282.56,275.09) --
	(282.96,275.46) --
	(283.36,275.83) --
	(283.76,276.19) --
	(284.16,276.56) --
	(284.56,276.93) --
	(284.96,277.29) --
	(285.36,277.66) --
	(285.76,278.02) --
	(286.16,278.39) --
	(286.56,278.76) --
	(286.96,279.12) --
	(287.36,279.49) --
	(287.76,279.85) --
	(288.16,280.22) --
	(288.56,280.59) --
	(288.96,280.95) --
	(289.36,281.32) --
	(289.76,281.69) --
	(290.16,282.05) --
	(290.55,282.42) --
	(290.95,282.78) --
	(291.35,283.15) --
	(291.75,283.52) --
	(292.15,283.88) --
	(292.55,284.25) --
	(292.95,284.62) --
	(293.35,284.98) --
	(293.75,285.35) --
	(294.15,285.71) --
	(294.55,286.08) --
	(294.95,286.45) --
	(295.35,286.81) --
	(295.75,287.18) --
	(296.15,287.54) --
	(296.55,287.91) --
	(296.95,288.28) --
	(297.35,288.64) --
	(297.75,289.01) --
	(298.15,289.38) --
	(298.55,289.74) --
	(298.94,290.11) --
	(299.34,290.47) --
	(299.74,290.84) --
	(300.14,291.21) --
	(300.54,291.57) --
	(300.94,291.94) --
	(301.34,292.31) --
	(301.74,292.67) --
	(302.14,293.04) --
	(302.54,293.40) --
	(302.94,293.77) --
	(303.34,294.14) --
	(303.74,294.50) --
	(304.14,294.87) --
	(304.54,295.23) --
	(304.94,295.60) --
	(305.34,295.97) --
	(305.74,296.33) --
	(306.14,296.70) --
	(306.54,297.07) --
	(306.94,297.43) --
	(307.33,297.80) --
	(307.73,298.16) --
	(308.13,298.53) --
	(308.53,298.90) --
	(308.93,299.26) --
	(309.33,299.63) --
	(309.73,300.00) --
	(310.13,300.36) --
	(310.53,300.73) --
	(310.93,301.09) --
	(311.33,301.46) --
	(311.73,301.83) --
	(312.13,302.19) --
	(312.53,302.56) --
	(312.93,302.92) --
	(313.33,303.29) --
	(313.73,303.66) --
	(314.13,304.02) --
	(314.53,304.39) --
	(314.93,304.76) --
	(315.33,305.12) --
	(315.72,305.49) --
	(316.12,305.85) --
	(316.52,306.22) --
	(316.92,306.59) --
	(317.32,306.95) --
	(317.72,307.32) --
	(318.12,307.69) --
	(318.52,308.05) --
	(318.92,308.42) --
	(319.32,308.78) --
	(319.72,309.15) --
	(320.12,309.52) --
	(320.52,309.88) --
	(320.92,310.25) --
	(321.32,310.62) --
	(321.72,310.98) --
	(322.12,311.35) --
	(322.52,311.71) --
	(322.92,312.08) --
	(323.32,312.45) --
	(323.72,312.81) --
	(324.12,313.18) --
	(324.51,313.54) --
	(324.91,313.91) --
	(325.31,314.28) --
	(325.71,314.64) --
	(326.11,315.01) --
	(326.51,315.38) --
	(326.91,315.74) --
	(327.31,316.11) --
	(327.71,316.47) --
	(328.11,316.84) --
	(328.51,317.21) --
	(328.91,317.57) --
	(329.31,317.94) --
	(329.71,318.31) --
	(330.11,318.67) --
	(330.51,319.04) --
	(330.91,319.40) --
	(331.31,319.77) --
	(331.71,320.14) --
	(332.11,320.50) --
	(332.51,320.87) --
	(332.90,321.23) --
	(333.30,321.60) --
	(333.70,321.97) --
	(334.10,322.33) --
	(334.50,322.70) --
	(334.90,323.07) --
	(335.30,323.43) --
	(335.70,323.80) --
	(336.10,324.16) --
	(336.50,324.53) --
	(336.90,324.90) --
	(337.30,325.26) --
	(337.70,325.63) --
	(338.10,326.00) --
	(338.50,326.36) --
	(338.90,326.73) --
	(339.30,327.09) --
	(339.70,327.46) --
	(340.10,327.83) --
	(340.50,328.19) --
	(340.90,328.56) --
	(341.29,328.92) --
	(341.69,329.29) --
	(342.09,329.66) --
	(342.49,330.02) --
	(342.89,330.39) --
	(343.29,330.76) --
	(343.69,331.12) --
	(344.09,331.49) --
	(344.49,331.85) --
	(344.89,332.22) --
	(345.29,332.59) --
	(345.69,332.95) --
	(346.09,333.32) --
	(346.49,333.69) --
	(346.89,334.05) --
	(347.29,334.42) --
	(347.69,334.78) --
	(348.09,335.15) --
	(348.49,335.52) --
	(348.89,335.88) --
	(349.29,336.25) --
	(349.68,336.61) --
	(350.08,336.98) --
	(350.48,337.35) --
	(350.88,337.71) --
	(351.28,338.08) --
	(351.68,338.45) --
	(352.08,338.81) --
	(352.48,339.18) --
	(352.88,339.54) --
	(353.28,339.91) --
	(353.68,340.28) --
	(354.08,340.64) --
	(354.48,341.01) --
	(354.88,341.38) --
	(355.28,341.74) --
	(355.68,342.11) --
	(356.08,342.47) --
	(356.48,342.84) --
	(356.88,343.21) --
	(357.28,343.57) --
	(357.68,343.94) --
	(358.07,344.30) --
	(358.47,344.67) --
	(358.87,345.04) --
	(359.27,345.40) --
	(359.67,345.77) --
	(360.07,346.14) --
	(360.47,346.50) --
	(360.87,346.87) --
	(361.27,347.23) --
	(361.67,347.60) --
	(362.07,347.97) --
	(362.47,348.33) --
	(362.87,348.70) --
	(363.27,349.07) --
	(363.67,349.43) --
	(364.07,349.80) --
	(364.47,350.16) --
	(364.87,350.53) --
	(365.27,350.90) --
	(365.67,351.26) --
	(366.07,351.63) --
	(366.47,352.00) --
	(366.86,352.36) --
	(367.26,352.73) --
	(367.66,353.09) --
	(368.06,353.46) --
	(368.46,353.83) --
	(368.86,354.19) --
	(369.26,354.56) --
	(369.66,354.92) --
	(370.06,355.29) --
	(370.46,355.66) --
	(370.86,356.02) --
	(371.26,356.39) --
	(371.66,356.76) --
	(372.06,357.12) --
	(372.46,357.49) --
	(372.86,357.85) --
	(373.26,358.22) --
	(373.66,358.59) --
	(374.06,358.95) --
	(374.46,359.32) --
	(374.86,359.69) --
	(375.25,360.05) --
	(375.65,360.42) --
	(376.05,360.78) --
	(376.45,361.15) --
	(376.85,361.52) --
	(377.25,361.88) --
	(377.65,362.25) --
	(378.05,362.61) --
	(378.45,362.98) --
	(378.85,363.35) --
	(379.25,363.71) --
	(379.65,364.08) --
	(380.05,364.45) --
	(380.45,364.81) --
	(380.85,365.18) --
	(381.25,365.54) --
	(381.65,365.91) --
	(382.05,366.28) --
	(382.45,366.64) --
	(382.85,367.01) --
	(383.25,367.38) --
	(383.64,367.74) --
	(384.04,368.11) --
	(384.44,368.47) --
	(384.84,368.84) --
	(385.24,369.21) --
	(385.64,369.57) --
	(386.04,369.94) --
	(386.44,370.30) --
	(386.84,370.67) --
	(387.24,371.04) --
	(387.64,371.40) --
	(388.04,371.77) --
	(388.44,372.14) --
	(388.84,372.50) --
	(389.24,372.87) --
	(389.64,373.23) --
	(390.04,373.60) --
	(390.44,373.97) --
	(390.84,374.33) --
	(391.24,374.70) --
	(391.64,375.07) --
	(392.03,375.43) --
	(392.43,375.80) --
	(392.83,376.16) --
	(393.23,376.53) --
	(393.63,376.90) --
	(394.03,377.26) --
	(394.43,377.63) --
	(394.83,377.99) --
	(395.23,378.36) --
	(395.63,378.73) --
	(396.03,379.09) --
	(396.43,379.46) --
	(396.83,379.83) --
	(397.23,380.19) --
	(397.63,380.56) --
	(398.03,380.92) --
	(398.43,381.29) --
	(398.83,381.66) --
	(399.23,382.02) --
	(399.63,382.39) --
	(400.03,382.76) --
	(400.42,383.12) --
	(400.82,383.49) --
	(401.22,383.85) --
	(401.62,384.22) --
	(402.02,384.59) --
	(402.42,384.95) --
	(402.82,385.32) --
	(403.22,385.68) --
	(403.62,386.05) --
	(404.02,386.42) --
	(404.42,386.78) --
	(404.82,387.15) --
	(405.22,387.52) --
	(405.62,387.88) --
	(406.02,388.25) --
	(406.42,388.61) --
	(406.82,388.98) --
	(407.22,389.35) --
	(407.62,389.71) --
	(408.02,390.08) --
	(408.42,390.45) --
	(408.81,390.81) --
	(409.21,391.18) --
	(409.61,391.54) --
	(410.01,391.91) --
	(410.41,392.28) --
	(410.81,392.64) --
	(411.21,393.01) --
	(411.61,393.37) --
	(412.01,393.74) --
	(412.41,394.11) --
	(412.81,394.47) --
	(413.21,394.84) --
	(413.61,395.21) --
	(414.01,395.57) --
	(414.41,395.94) --
	(414.81,396.30) --
	(415.21,396.67) --
	(415.61,397.04) --
	(416.01,397.40) --
	(416.41,397.77) --
	(416.81,398.14) --
	(417.21,398.50) --
	(417.60,398.87) --
	(418.00,399.23) --
	(418.40,399.60) --
	(418.80,399.97) --
	(419.20,400.33) --
	(419.60,400.70) --
	(420.00,401.07) --
	(420.40,401.43) --
	(420.80,401.80) --
	(421.20,402.16) --
	(421.60,402.53) --
	(422.00,402.90) --
	(422.40,403.26) --
	(422.80,403.63) --
	(423.20,403.99) --
	(423.60,404.36) --
	(424.00,404.73) --
	(424.40,405.09) --
	(424.80,405.46) --
	(425.20,405.83) --
	(425.60,406.19) --
	(425.99,406.56) --
	(426.39,406.92) --
	(426.79,407.29) --
	(427.19,407.66) --
	(427.59,408.02) --
	(427.99,408.39) --
	(428.39,408.76) --
	(428.79,409.12) --
	(429.19,409.49) --
	(429.59,409.85) --
	(429.99,410.22) --
	(430.39,410.59) --
	(430.79,410.95) --
	(431.19,411.32) --
	(431.59,411.68) --
	(431.99,412.05) --
	(432.39,412.42) --
	(432.79,412.78) --
	(433.19,413.15) --
	(433.59,413.52) --
	(433.99,413.88) --
	(434.38,414.25) --
	(434.78,414.61) --
	(435.18,414.98) --
	(435.58,415.35) --
	(435.98,415.71) --
	(436.38,416.08) --
	(436.78,416.45) --
	(437.18,416.81) --
	(437.58,417.18) --
	(437.98,417.54) --
	(438.38,417.91) --
	(438.78,418.28) --
	(439.18,418.64) --
	(439.58,419.01) --
	(439.98,419.37) --
	(440.38,419.74) --
	(440.78,420.11) --
	(441.18,420.47) --
	(441.58,420.84) --
	(441.98,421.21) --
	(442.38,421.57) --
	(442.77,421.94) --
	(443.17,422.30) --
	(443.57,422.67) --
	(443.97,423.04) --
	(444.37,423.40) --
	(444.77,423.77) --
	(445.17,424.14) --
	(445.57,424.50) --
	(445.97,424.87) --
	(446.37,425.23) --
	(446.77,425.60) --
	(447.17,425.97) --
	(447.57,426.33) --
	(447.97,426.70) --
	(448.37,427.06) --
	(448.77,427.43) --
	(449.17,427.80) --
	(449.57,428.16) --
	(449.97,428.53) --
	(450.37,428.90) --
	(450.77,429.26) --
	(451.16,429.63) --
	(451.56,429.99) --
	(451.96,430.36) --
	(452.36,430.73) --
	(452.76,431.09) --
	(453.16,431.46) --
	(453.56,431.83) --
	(453.96,432.19) --
	(454.36,432.56) --
	(454.76,432.92) --
	(455.16,433.29) --
	(455.56,433.66) --
	(455.96,434.02) --
	(456.36,434.39) --
	(456.76,434.75) --
	(457.16,435.12) --
	(457.56,435.49) --
	(457.96,435.85) --
	(458.36,436.22) --
	(458.76,436.59) --
	(459.16,436.95) --
	(459.55,437.32) --
	(459.95,437.68) --
	(460.35,438.05) --
	(460.75,438.42) --
	(461.15,438.78) --
	(461.55,439.15) --
	(461.95,439.52) --
	(462.35,439.88) --
	(462.75,440.25) --
	(463.15,440.61) --
	(463.55,440.98) --
	(463.95,441.35) --
	(464.35,441.71);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.22, 75.87) --
	( 65.62, 76.13) --
	( 66.02, 76.41) --
	( 66.42, 76.68) --
	( 66.82, 76.96) --
	( 67.22, 77.24) --
	( 67.62, 77.52) --
	( 68.02, 77.81) --
	( 68.42, 78.09) --
	( 68.82, 78.38) --
	( 69.22, 78.67) --
	( 69.62, 78.96) --
	( 70.02, 79.25) --
	( 70.41, 79.54) --
	( 70.81, 79.83) --
	( 71.21, 80.13) --
	( 71.61, 80.42) --
	( 72.01, 80.71) --
	( 72.41, 81.01) --
	( 72.81, 81.30) --
	( 73.21, 81.60) --
	( 73.61, 81.90) --
	( 74.01, 82.20) --
	( 74.41, 82.49) --
	( 74.81, 82.79) --
	( 75.21, 83.09) --
	( 75.61, 83.39) --
	( 76.01, 83.69) --
	( 76.41, 83.99) --
	( 76.81, 84.29) --
	( 77.21, 84.60) --
	( 77.61, 84.90) --
	( 78.01, 85.20) --
	( 78.41, 85.50) --
	( 78.81, 85.81) --
	( 79.20, 86.11) --
	( 79.60, 86.42) --
	( 80.00, 86.72) --
	( 80.40, 87.02) --
	( 80.80, 87.33) --
	( 81.20, 87.64) --
	( 81.60, 87.94) --
	( 82.00, 88.25) --
	( 82.40, 88.56) --
	( 82.80, 88.86) --
	( 83.20, 89.17) --
	( 83.60, 89.48) --
	( 84.00, 89.79) --
	( 84.40, 90.09) --
	( 84.80, 90.40) --
	( 85.20, 90.71) --
	( 85.60, 91.02) --
	( 86.00, 91.33) --
	( 86.40, 91.64) --
	( 86.80, 91.95) --
	( 87.20, 92.26) --
	( 87.59, 92.57) --
	( 87.99, 92.88) --
	( 88.39, 93.19) --
	( 88.79, 93.51) --
	( 89.19, 93.82) --
	( 89.59, 94.13) --
	( 89.99, 94.44) --
	( 90.39, 94.75) --
	( 90.79, 95.07) --
	( 91.19, 95.38) --
	( 91.59, 95.69) --
	( 91.99, 96.01) --
	( 92.39, 96.32) --
	( 92.79, 96.63) --
	( 93.19, 96.95) --
	( 93.59, 97.26) --
	( 93.99, 97.58) --
	( 94.39, 97.89) --
	( 94.79, 98.21) --
	( 95.19, 98.52) --
	( 95.59, 98.84) --
	( 95.98, 99.16) --
	( 96.38, 99.47) --
	( 96.78, 99.79) --
	( 97.18,100.10) --
	( 97.58,100.42) --
	( 97.98,100.74) --
	( 98.38,101.06) --
	( 98.78,101.37) --
	( 99.18,101.69) --
	( 99.58,102.01) --
	( 99.98,102.33) --
	(100.38,102.64) --
	(100.78,102.96) --
	(101.18,103.28) --
	(101.58,103.60) --
	(101.98,103.92) --
	(102.38,104.24) --
	(102.78,104.56) --
	(103.18,104.88) --
	(103.58,105.20) --
	(103.98,105.52) --
	(104.37,105.84) --
	(104.77,106.16) --
	(105.17,106.48) --
	(105.57,106.80) --
	(105.97,107.12) --
	(106.37,107.44) --
	(106.77,107.76) --
	(107.17,108.08) --
	(107.57,108.40) --
	(107.97,108.73) --
	(108.37,109.05) --
	(108.77,109.37) --
	(109.17,109.69) --
	(109.57,110.01) --
	(109.97,110.34) --
	(110.37,110.66) --
	(110.77,110.98) --
	(111.17,111.31) --
	(111.57,111.63) --
	(111.97,111.95) --
	(112.37,112.28) --
	(112.76,112.60) --
	(113.16,112.92) --
	(113.56,113.25) --
	(113.96,113.57) --
	(114.36,113.90) --
	(114.76,114.22) --
	(115.16,114.55) --
	(115.56,114.87) --
	(115.96,115.20) --
	(116.36,115.52) --
	(116.76,115.85) --
	(117.16,116.17) --
	(117.56,116.50) --
	(117.96,116.82) --
	(118.36,117.15) --
	(118.76,117.47) --
	(119.16,117.80) --
	(119.56,118.13) --
	(119.96,118.45) --
	(120.36,118.78) --
	(120.76,119.11) --
	(121.15,119.43) --
	(121.55,119.76) --
	(121.95,120.09) --
	(122.35,120.42) --
	(122.75,120.74) --
	(123.15,121.07) --
	(123.55,121.40) --
	(123.95,121.73) --
	(124.35,122.06) --
	(124.75,122.38) --
	(125.15,122.71) --
	(125.55,123.04) --
	(125.95,123.37) --
	(126.35,123.70) --
	(126.75,124.03) --
	(127.15,124.36) --
	(127.55,124.69) --
	(127.95,125.02) --
	(128.35,125.34) --
	(128.75,125.67) --
	(129.15,126.00) --
	(129.55,126.33) --
	(129.94,126.66) --
	(130.34,126.99) --
	(130.74,127.33) --
	(131.14,127.66) --
	(131.54,127.99) --
	(131.94,128.32) --
	(132.34,128.65) --
	(132.74,128.98) --
	(133.14,129.31) --
	(133.54,129.64) --
	(133.94,129.97) --
	(134.34,130.30) --
	(134.74,130.64) --
	(135.14,130.97) --
	(135.54,131.30) --
	(135.94,131.63) --
	(136.34,131.96) --
	(136.74,132.30) --
	(137.14,132.63) --
	(137.54,132.96) --
	(137.94,133.29) --
	(138.33,133.63) --
	(138.73,133.96) --
	(139.13,134.29) --
	(139.53,134.63) --
	(139.93,134.96) --
	(140.33,135.29) --
	(140.73,135.63) --
	(141.13,135.96) --
	(141.53,136.29) --
	(141.93,136.63) --
	(142.33,136.96) --
	(142.73,137.30) --
	(143.13,137.63) --
	(143.53,137.96) --
	(143.93,138.30) --
	(144.33,138.63) --
	(144.73,138.97) --
	(145.13,139.30) --
	(145.53,139.64) --
	(145.93,139.97) --
	(146.33,140.31) --
	(146.72,140.64) --
	(147.12,140.98) --
	(147.52,141.32) --
	(147.92,141.65) --
	(148.32,141.99) --
	(148.72,142.32) --
	(149.12,142.66) --
	(149.52,143.00) --
	(149.92,143.33) --
	(150.32,143.67) --
	(150.72,144.00) --
	(151.12,144.34) --
	(151.52,144.68) --
	(151.92,145.02) --
	(152.32,145.35) --
	(152.72,145.69) --
	(153.12,146.03) --
	(153.52,146.36) --
	(153.92,146.70) --
	(154.32,147.04) --
	(154.72,147.38) --
	(155.11,147.71) --
	(155.51,148.05) --
	(155.91,148.39) --
	(156.31,148.73) --
	(156.71,149.07) --
	(157.11,149.41) --
	(157.51,149.74) --
	(157.91,150.08) --
	(158.31,150.42) --
	(158.71,150.76) --
	(159.11,151.10) --
	(159.51,151.44) --
	(159.91,151.78) --
	(160.31,152.12) --
	(160.71,152.46) --
	(161.11,152.80) --
	(161.51,153.13) --
	(161.91,153.47) --
	(162.31,153.81) --
	(162.71,154.15) --
	(163.11,154.49) --
	(163.50,154.83) --
	(163.90,155.17) --
	(164.30,155.51) --
	(164.70,155.86) --
	(165.10,156.20) --
	(165.50,156.54) --
	(165.90,156.88) --
	(166.30,157.22) --
	(166.70,157.56) --
	(167.10,157.90) --
	(167.50,158.24) --
	(167.90,158.58) --
	(168.30,158.92) --
	(168.70,159.27) --
	(169.10,159.61) --
	(169.50,159.95) --
	(169.90,160.29) --
	(170.30,160.63) --
	(170.70,160.97) --
	(171.10,161.32) --
	(171.50,161.66) --
	(171.89,162.00) --
	(172.29,162.34) --
	(172.69,162.69) --
	(173.09,163.03) --
	(173.49,163.37) --
	(173.89,163.71) --
	(174.29,164.06) --
	(174.69,164.40) --
	(175.09,164.74) --
	(175.49,165.09) --
	(175.89,165.43) --
	(176.29,165.77) --
	(176.69,166.12) --
	(177.09,166.46) --
	(177.49,166.81) --
	(177.89,167.15) --
	(178.29,167.49) --
	(178.69,167.84) --
	(179.09,168.18) --
	(179.49,168.53) --
	(179.89,168.87) --
	(180.29,169.21) --
	(180.68,169.56) --
	(181.08,169.90) --
	(181.48,170.25) --
	(181.88,170.59) --
	(182.28,170.94) --
	(182.68,171.28) --
	(183.08,171.63) --
	(183.48,171.97) --
	(183.88,172.32) --
	(184.28,172.67) --
	(184.68,173.01) --
	(185.08,173.36) --
	(185.48,173.70) --
	(185.88,174.05) --
	(186.28,174.39) --
	(186.68,174.74) --
	(187.08,175.09) --
	(187.48,175.43) --
	(187.88,175.78) --
	(188.28,176.13) --
	(188.68,176.47) --
	(189.07,176.82) --
	(189.47,177.17) --
	(189.87,177.51) --
	(190.27,177.86) --
	(190.67,178.21) --
	(191.07,178.55) --
	(191.47,178.90) --
	(191.87,179.25) --
	(192.27,179.60) --
	(192.67,179.94) --
	(193.07,180.29) --
	(193.47,180.64) --
	(193.87,180.99) --
	(194.27,181.34) --
	(194.67,181.68) --
	(195.07,182.03) --
	(195.47,182.38) --
	(195.87,182.73) --
	(196.27,183.08) --
	(196.67,183.43) --
	(197.07,183.77) --
	(197.46,184.12) --
	(197.86,184.47) --
	(198.26,184.82) --
	(198.66,185.17) --
	(199.06,185.52) --
	(199.46,185.87) --
	(199.86,186.22) --
	(200.26,186.57) --
	(200.66,186.92) --
	(201.06,187.27) --
	(201.46,187.62) --
	(201.86,187.97) --
	(202.26,188.32) --
	(202.66,188.67) --
	(203.06,189.02) --
	(203.46,189.37) --
	(203.86,189.72) --
	(204.26,190.07) --
	(204.66,190.42) --
	(205.06,190.77) --
	(205.46,191.12) --
	(205.85,191.47) --
	(206.25,191.82) --
	(206.65,192.17) --
	(207.05,192.52) --
	(207.45,192.87) --
	(207.85,193.22) --
	(208.25,193.57) --
	(208.65,193.93) --
	(209.05,194.28) --
	(209.45,194.63) --
	(209.85,194.98) --
	(210.25,195.33) --
	(210.65,195.68) --
	(211.05,196.04) --
	(211.45,196.39) --
	(211.85,196.74) --
	(212.25,197.09) --
	(212.65,197.45) --
	(213.05,197.80) --
	(213.45,198.15) --
	(213.85,198.50) --
	(214.24,198.86) --
	(214.64,199.21) --
	(215.04,199.56) --
	(215.44,199.91) --
	(215.84,200.27) --
	(216.24,200.62) --
	(216.64,200.97) --
	(217.04,201.33) --
	(217.44,201.68) --
	(217.84,202.03) --
	(218.24,202.39) --
	(218.64,202.74) --
	(219.04,203.10) --
	(219.44,203.45) --
	(219.84,203.80) --
	(220.24,204.16) --
	(220.64,204.51) --
	(221.04,204.87) --
	(221.44,205.22) --
	(221.84,205.58) --
	(222.24,205.93) --
	(222.64,206.28) --
	(223.03,206.64) --
	(223.43,206.99) --
	(223.83,207.35) --
	(224.23,207.70) --
	(224.63,208.06) --
	(225.03,208.41) --
	(225.43,208.77) --
	(225.83,209.12) --
	(226.23,209.48) --
	(226.63,209.84) --
	(227.03,210.19) --
	(227.43,210.55) --
	(227.83,210.90) --
	(228.23,211.26) --
	(228.63,211.62) --
	(229.03,211.97) --
	(229.43,212.33) --
	(229.83,212.68) --
	(230.23,213.04) --
	(230.63,213.40) --
	(231.03,213.75) --
	(231.42,214.11) --
	(231.82,214.47) --
	(232.22,214.82) --
	(232.62,215.18) --
	(233.02,215.54) --
	(233.42,215.89) --
	(233.82,216.25) --
	(234.22,216.61) --
	(234.62,216.97) --
	(235.02,217.32) --
	(235.42,217.68) --
	(235.82,218.04) --
	(236.22,218.40) --
	(236.62,218.76) --
	(237.02,219.11) --
	(237.42,219.47) --
	(237.82,219.83) --
	(238.22,220.19) --
	(238.62,220.55) --
	(239.02,220.90) --
	(239.42,221.26) --
	(239.81,221.62) --
	(240.21,221.98) --
	(240.61,222.34) --
	(241.01,222.70) --
	(241.41,223.06) --
	(241.81,223.42) --
	(242.21,223.78) --
	(242.61,224.13) --
	(243.01,224.49) --
	(243.41,224.85) --
	(243.81,225.21) --
	(244.21,225.57) --
	(244.61,225.93) --
	(245.01,226.29) --
	(245.41,226.65) --
	(245.81,227.01) --
	(246.21,227.37) --
	(246.61,227.73) --
	(247.01,228.09) --
	(247.41,228.45) --
	(247.81,228.81) --
	(248.20,229.17) --
	(248.60,229.53) --
	(249.00,229.89) --
	(249.40,230.26) --
	(249.80,230.62) --
	(250.20,230.98) --
	(250.60,231.34) --
	(251.00,231.70) --
	(251.40,232.06) --
	(251.80,232.42) --
	(252.20,232.78) --
	(252.60,233.14) --
	(253.00,233.51) --
	(253.40,233.87) --
	(253.80,234.23) --
	(254.20,234.59) --
	(254.60,234.95) --
	(255.00,235.32) --
	(255.40,235.68) --
	(255.80,236.04) --
	(256.20,236.40) --
	(256.59,236.76) --
	(256.99,237.13) --
	(257.39,237.49) --
	(257.79,237.85) --
	(258.19,238.22) --
	(258.59,238.58) --
	(258.99,238.94) --
	(259.39,239.30) --
	(259.79,239.67) --
	(260.19,240.03) --
	(260.59,240.39) --
	(260.99,240.76) --
	(261.39,241.12) --
	(261.79,241.48) --
	(262.19,241.85) --
	(262.59,242.21) --
	(262.99,242.58) --
	(263.39,242.94) --
	(263.79,243.30) --
	(264.19,243.67) --
	(264.59,244.03) --
	(264.98,244.40) --
	(265.38,244.76) --
	(265.78,245.13) --
	(266.18,245.49) --
	(266.58,245.85) --
	(266.98,246.22) --
	(267.38,246.58) --
	(267.78,246.95) --
	(268.18,247.31) --
	(268.58,247.68) --
	(268.98,248.05) --
	(269.38,248.41) --
	(269.78,248.78) --
	(270.18,249.14) --
	(270.58,249.51) --
	(270.98,249.87) --
	(271.38,250.24) --
	(271.78,250.60) --
	(272.18,250.97) --
	(272.58,251.34) --
	(272.98,251.70) --
	(273.38,252.07) --
	(273.77,252.44) --
	(274.17,252.80) --
	(274.57,253.17) --
	(274.97,253.53) --
	(275.37,253.90) --
	(275.77,254.27) --
	(276.17,254.64) --
	(276.57,255.00) --
	(276.97,255.37) --
	(277.37,255.74) --
	(277.77,256.10) --
	(278.17,256.47) --
	(278.57,256.84) --
	(278.97,257.21) --
	(279.37,257.57) --
	(279.77,257.94) --
	(280.17,258.31) --
	(280.57,258.68) --
	(280.97,259.05) --
	(281.37,259.41) --
	(281.77,259.78) --
	(282.16,260.15) --
	(282.56,260.52) --
	(282.96,260.89) --
	(283.36,261.26) --
	(283.76,261.62) --
	(284.16,261.99) --
	(284.56,262.36) --
	(284.96,262.73) --
	(285.36,263.10) --
	(285.76,263.47) --
	(286.16,263.84) --
	(286.56,264.21) --
	(286.96,264.58) --
	(287.36,264.95) --
	(287.76,265.32) --
	(288.16,265.69) --
	(288.56,266.06) --
	(288.96,266.42) --
	(289.36,266.79) --
	(289.76,267.16) --
	(290.16,267.54) --
	(290.55,267.91) --
	(290.95,268.28) --
	(291.35,268.65) --
	(291.75,269.02) --
	(292.15,269.39) --
	(292.55,269.76) --
	(292.95,270.13) --
	(293.35,270.50) --
	(293.75,270.87) --
	(294.15,271.24) --
	(294.55,271.61) --
	(294.95,271.98) --
	(295.35,272.36) --
	(295.75,272.73) --
	(296.15,273.10) --
	(296.55,273.47) --
	(296.95,273.84) --
	(297.35,274.21) --
	(297.75,274.59) --
	(298.15,274.96) --
	(298.55,275.33) --
	(298.94,275.70) --
	(299.34,276.07) --
	(299.74,276.45) --
	(300.14,276.82) --
	(300.54,277.19) --
	(300.94,277.56) --
	(301.34,277.94) --
	(301.74,278.31) --
	(302.14,278.68) --
	(302.54,279.06) --
	(302.94,279.43) --
	(303.34,279.80) --
	(303.74,280.18) --
	(304.14,280.55) --
	(304.54,280.92) --
	(304.94,281.30) --
	(305.34,281.67) --
	(305.74,282.05) --
	(306.14,282.42) --
	(306.54,282.79) --
	(306.94,283.17) --
	(307.33,283.54) --
	(307.73,283.92) --
	(308.13,284.29) --
	(308.53,284.66) --
	(308.93,285.04) --
	(309.33,285.41) --
	(309.73,285.79) --
	(310.13,286.16) --
	(310.53,286.54) --
	(310.93,286.91) --
	(311.33,287.29) --
	(311.73,287.66) --
	(312.13,288.04) --
	(312.53,288.42) --
	(312.93,288.79) --
	(313.33,289.17) --
	(313.73,289.54) --
	(314.13,289.92) --
	(314.53,290.29) --
	(314.93,290.67) --
	(315.33,291.05) --
	(315.72,291.42) --
	(316.12,291.80) --
	(316.52,292.18) --
	(316.92,292.55) --
	(317.32,292.93) --
	(317.72,293.31) --
	(318.12,293.68) --
	(318.52,294.06) --
	(318.92,294.44) --
	(319.32,294.82) --
	(319.72,295.19) --
	(320.12,295.57) --
	(320.52,295.95) --
	(320.92,296.32) --
	(321.32,296.70) --
	(321.72,297.08) --
	(322.12,297.46) --
	(322.52,297.84) --
	(322.92,298.21) --
	(323.32,298.59) --
	(323.72,298.97) --
	(324.12,299.35) --
	(324.51,299.73) --
	(324.91,300.11) --
	(325.31,300.49) --
	(325.71,300.86) --
	(326.11,301.24) --
	(326.51,301.62) --
	(326.91,302.00) --
	(327.31,302.38) --
	(327.71,302.76) --
	(328.11,303.14) --
	(328.51,303.52) --
	(328.91,303.90) --
	(329.31,304.28) --
	(329.71,304.66) --
	(330.11,305.04) --
	(330.51,305.42) --
	(330.91,305.80) --
	(331.31,306.18) --
	(331.71,306.56) --
	(332.11,306.94) --
	(332.51,307.32) --
	(332.90,307.70) --
	(333.30,308.08) --
	(333.70,308.46) --
	(334.10,308.84) --
	(334.50,309.23) --
	(334.90,309.61) --
	(335.30,309.99) --
	(335.70,310.37) --
	(336.10,310.75) --
	(336.50,311.13) --
	(336.90,311.51) --
	(337.30,311.90) --
	(337.70,312.28) --
	(338.10,312.66) --
	(338.50,313.04) --
	(338.90,313.42) --
	(339.30,313.81) --
	(339.70,314.19) --
	(340.10,314.57) --
	(340.50,314.95) --
	(340.90,315.34) --
	(341.29,315.72) --
	(341.69,316.10) --
	(342.09,316.49) --
	(342.49,316.87) --
	(342.89,317.25) --
	(343.29,317.64) --
	(343.69,318.02) --
	(344.09,318.40) --
	(344.49,318.79) --
	(344.89,319.17) --
	(345.29,319.56) --
	(345.69,319.94) --
	(346.09,320.32) --
	(346.49,320.71) --
	(346.89,321.09) --
	(347.29,321.48) --
	(347.69,321.86) --
	(348.09,322.25) --
	(348.49,322.63) --
	(348.89,323.02) --
	(349.29,323.40) --
	(349.68,323.79) --
	(350.08,324.17) --
	(350.48,324.56) --
	(350.88,324.94) --
	(351.28,325.33) --
	(351.68,325.72) --
	(352.08,326.10) --
	(352.48,326.49) --
	(352.88,326.87) --
	(353.28,327.26) --
	(353.68,327.65) --
	(354.08,328.03) --
	(354.48,328.42) --
	(354.88,328.81) --
	(355.28,329.19) --
	(355.68,329.58) --
	(356.08,329.97) --
	(356.48,330.36) --
	(356.88,330.74) --
	(357.28,331.13) --
	(357.68,331.52) --
	(358.07,331.91) --
	(358.47,332.29) --
	(358.87,332.68) --
	(359.27,333.07) --
	(359.67,333.46) --
	(360.07,333.85) --
	(360.47,334.23) --
	(360.87,334.62) --
	(361.27,335.01) --
	(361.67,335.40) --
	(362.07,335.79) --
	(362.47,336.18) --
	(362.87,336.57) --
	(363.27,336.96) --
	(363.67,337.35) --
	(364.07,337.74) --
	(364.47,338.12) --
	(364.87,338.51) --
	(365.27,338.90) --
	(365.67,339.29) --
	(366.07,339.68) --
	(366.47,340.07) --
	(366.86,340.47) --
	(367.26,340.86) --
	(367.66,341.25) --
	(368.06,341.64) --
	(368.46,342.03) --
	(368.86,342.42) --
	(369.26,342.81) --
	(369.66,343.20) --
	(370.06,343.59) --
	(370.46,343.98) --
	(370.86,344.38) --
	(371.26,344.77) --
	(371.66,345.16) --
	(372.06,345.55) --
	(372.46,345.94) --
	(372.86,346.34) --
	(373.26,346.73) --
	(373.66,347.12) --
	(374.06,347.51) --
	(374.46,347.91) --
	(374.86,348.30) --
	(375.25,348.69) --
	(375.65,349.09) --
	(376.05,349.48) --
	(376.45,349.87) --
	(376.85,350.27) --
	(377.25,350.66) --
	(377.65,351.05) --
	(378.05,351.45) --
	(378.45,351.84) --
	(378.85,352.24) --
	(379.25,352.63) --
	(379.65,353.02) --
	(380.05,353.42) --
	(380.45,353.81) --
	(380.85,354.21) --
	(381.25,354.60) --
	(381.65,355.00) --
	(382.05,355.39) --
	(382.45,355.79) --
	(382.85,356.19) --
	(383.25,356.58) --
	(383.64,356.98) --
	(384.04,357.37) --
	(384.44,357.77) --
	(384.84,358.17) --
	(385.24,358.56) --
	(385.64,358.96) --
	(386.04,359.36) --
	(386.44,359.75) --
	(386.84,360.15) --
	(387.24,360.55) --
	(387.64,360.94) --
	(388.04,361.34) --
	(388.44,361.74) --
	(388.84,362.14) --
	(389.24,362.53) --
	(389.64,362.93) --
	(390.04,363.33) --
	(390.44,363.73) --
	(390.84,364.13) --
	(391.24,364.53) --
	(391.64,364.92) --
	(392.03,365.32) --
	(392.43,365.72) --
	(392.83,366.12) --
	(393.23,366.52) --
	(393.63,366.92) --
	(394.03,367.32) --
	(394.43,367.72) --
	(394.83,368.12) --
	(395.23,368.52) --
	(395.63,368.92) --
	(396.03,369.32) --
	(396.43,369.72) --
	(396.83,370.12) --
	(397.23,370.52) --
	(397.63,370.92) --
	(398.03,371.33) --
	(398.43,371.73) --
	(398.83,372.13) --
	(399.23,372.53) --
	(399.63,372.93) --
	(400.03,373.33) --
	(400.42,373.74) --
	(400.82,374.14) --
	(401.22,374.54) --
	(401.62,374.94) --
	(402.02,375.35) --
	(402.42,375.75) --
	(402.82,376.15) --
	(403.22,376.56) --
	(403.62,376.96) --
	(404.02,377.36) --
	(404.42,377.77) --
	(404.82,378.17) --
	(405.22,378.58) --
	(405.62,378.98) --
	(406.02,379.39) --
	(406.42,379.79) --
	(406.82,380.20) --
	(407.22,380.60) --
	(407.62,381.01) --
	(408.02,381.41) --
	(408.42,381.82) --
	(408.81,382.22) --
	(409.21,382.63) --
	(409.61,383.04) --
	(410.01,383.44) --
	(410.41,383.85) --
	(410.81,384.26) --
	(411.21,384.66) --
	(411.61,385.07) --
	(412.01,385.48) --
	(412.41,385.88) --
	(412.81,386.29) --
	(413.21,386.70) --
	(413.61,387.11) --
	(414.01,387.52) --
	(414.41,387.92) --
	(414.81,388.33) --
	(415.21,388.74) --
	(415.61,389.15) --
	(416.01,389.56) --
	(416.41,389.97) --
	(416.81,390.38) --
	(417.21,390.79) --
	(417.60,391.20) --
	(418.00,391.61) --
	(418.40,392.02) --
	(418.80,392.43) --
	(419.20,392.84) --
	(419.60,393.25) --
	(420.00,393.67) --
	(420.40,394.08) --
	(420.80,394.49) --
	(421.20,394.90) --
	(421.60,395.31) --
	(422.00,395.73) --
	(422.40,396.14) --
	(422.80,396.55) --
	(423.20,396.96) --
	(423.60,397.38) --
	(424.00,397.79) --
	(424.40,398.21) --
	(424.80,398.62) --
	(425.20,399.03) --
	(425.60,399.45) --
	(425.99,399.86) --
	(426.39,400.28) --
	(426.79,400.69) --
	(427.19,401.11) --
	(427.59,401.52) --
	(427.99,401.94) --
	(428.39,402.36) --
	(428.79,402.77) --
	(429.19,403.19) --
	(429.59,403.61) --
	(429.99,404.02) --
	(430.39,404.44) --
	(430.79,404.86) --
	(431.19,405.28) --
	(431.59,405.70) --
	(431.99,406.12) --
	(432.39,406.53) --
	(432.79,406.95) --
	(433.19,407.37) --
	(433.59,407.79) --
	(433.99,408.21) --
	(434.38,408.63) --
	(434.78,409.05) --
	(435.18,409.47) --
	(435.58,409.90) --
	(435.98,410.32) --
	(436.38,410.74) --
	(436.78,411.16) --
	(437.18,411.58) --
	(437.58,412.01) --
	(437.98,412.43) --
	(438.38,412.85) --
	(438.78,413.28) --
	(439.18,413.70) --
	(439.58,414.13) --
	(439.98,414.55) --
	(440.38,414.98) --
	(440.78,415.40) --
	(441.18,415.83) --
	(441.58,416.25) --
	(441.98,416.68) --
	(442.38,417.11) --
	(442.77,417.53) --
	(443.17,417.96) --
	(443.57,418.39) --
	(443.97,418.82) --
	(444.37,419.25) --
	(444.77,419.68) --
	(445.17,420.11) --
	(445.57,420.54) --
	(445.97,420.97) --
	(446.37,421.40) --
	(446.77,421.83) --
	(447.17,422.26) --
	(447.57,422.69) --
	(447.97,423.13) --
	(448.37,423.56) --
	(448.77,424.00) --
	(449.17,424.43) --
	(449.57,424.86) --
	(449.97,425.30) --
	(450.37,425.74) --
	(450.77,426.17) --
	(451.16,426.61) --
	(451.56,427.05) --
	(451.96,427.49) --
	(452.36,427.92) --
	(452.76,428.36) --
	(453.16,428.80) --
	(453.56,429.24) --
	(453.96,429.69) --
	(454.36,430.13) --
	(454.76,430.57) --
	(455.16,431.02) --
	(455.56,431.46) --
	(455.96,431.91) --
	(456.36,432.35) --
	(456.76,432.80) --
	(457.16,433.25) --
	(457.56,433.70) --
	(457.96,434.15) --
	(458.36,434.60) --
	(458.76,435.05) --
	(459.16,435.50) --
	(459.55,435.96) --
	(459.95,436.41) --
	(460.35,436.87) --
	(460.75,437.33) --
	(461.15,437.79) --
	(461.55,438.25) --
	(461.95,438.72) --
	(462.35,439.19) --
	(462.75,439.66) --
	(463.15,440.13) --
	(463.55,440.61) --
	(463.95,441.09) --
	(464.35,441.58);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.22, 75.85) --
	( 65.62, 75.92) --
	( 66.02, 75.99) --
	( 66.42, 76.07) --
	( 66.82, 76.15) --
	( 67.22, 76.24) --
	( 67.62, 76.33) --
	( 68.02, 76.43) --
	( 68.42, 76.52) --
	( 68.82, 76.62) --
	( 69.22, 76.72) --
	( 69.62, 76.82) --
	( 70.02, 76.93) --
	( 70.41, 77.03) --
	( 70.81, 77.14) --
	( 71.21, 77.25) --
	( 71.61, 77.36) --
	( 72.01, 77.47) --
	( 72.41, 77.58) --
	( 72.81, 77.70) --
	( 73.21, 77.81) --
	( 73.61, 77.93) --
	( 74.01, 78.04) --
	( 74.41, 78.16) --
	( 74.81, 78.28) --
	( 75.21, 78.40) --
	( 75.61, 78.53) --
	( 76.01, 78.65) --
	( 76.41, 78.77) --
	( 76.81, 78.90) --
	( 77.21, 79.02) --
	( 77.61, 79.15) --
	( 78.01, 79.28) --
	( 78.41, 79.41) --
	( 78.81, 79.54) --
	( 79.20, 79.67) --
	( 79.60, 79.80) --
	( 80.00, 79.93) --
	( 80.40, 80.06) --
	( 80.80, 80.20) --
	( 81.20, 80.33) --
	( 81.60, 80.46) --
	( 82.00, 80.60) --
	( 82.40, 80.74) --
	( 82.80, 80.87) --
	( 83.20, 81.01) --
	( 83.60, 81.15) --
	( 84.00, 81.29) --
	( 84.40, 81.43) --
	( 84.80, 81.57) --
	( 85.20, 81.71) --
	( 85.60, 81.86) --
	( 86.00, 82.00) --
	( 86.40, 82.14) --
	( 86.80, 82.29) --
	( 87.20, 82.43) --
	( 87.59, 82.58) --
	( 87.99, 82.73) --
	( 88.39, 82.87) --
	( 88.79, 83.02) --
	( 89.19, 83.17) --
	( 89.59, 83.32) --
	( 89.99, 83.47) --
	( 90.39, 83.62) --
	( 90.79, 83.77) --
	( 91.19, 83.92) --
	( 91.59, 84.07) --
	( 91.99, 84.22) --
	( 92.39, 84.38) --
	( 92.79, 84.53) --
	( 93.19, 84.68) --
	( 93.59, 84.84) --
	( 93.99, 84.99) --
	( 94.39, 85.15) --
	( 94.79, 85.31) --
	( 95.19, 85.46) --
	( 95.59, 85.62) --
	( 95.98, 85.78) --
	( 96.38, 85.94) --
	( 96.78, 86.10) --
	( 97.18, 86.26) --
	( 97.58, 86.42) --
	( 97.98, 86.58) --
	( 98.38, 86.74) --
	( 98.78, 86.90) --
	( 99.18, 87.07) --
	( 99.58, 87.23) --
	( 99.98, 87.39) --
	(100.38, 87.56) --
	(100.78, 87.72) --
	(101.18, 87.89) --
	(101.58, 88.05) --
	(101.98, 88.22) --
	(102.38, 88.38) --
	(102.78, 88.55) --
	(103.18, 88.72) --
	(103.58, 88.89) --
	(103.98, 89.06) --
	(104.37, 89.22) --
	(104.77, 89.39) --
	(105.17, 89.56) --
	(105.57, 89.74) --
	(105.97, 89.91) --
	(106.37, 90.08) --
	(106.77, 90.25) --
	(107.17, 90.42) --
	(107.57, 90.60) --
	(107.97, 90.77) --
	(108.37, 90.94) --
	(108.77, 91.12) --
	(109.17, 91.29) --
	(109.57, 91.47) --
	(109.97, 91.64) --
	(110.37, 91.82) --
	(110.77, 92.00) --
	(111.17, 92.17) --
	(111.57, 92.35) --
	(111.97, 92.53) --
	(112.37, 92.71) --
	(112.76, 92.89) --
	(113.16, 93.07) --
	(113.56, 93.25) --
	(113.96, 93.43) --
	(114.36, 93.61) --
	(114.76, 93.79) --
	(115.16, 93.97) --
	(115.56, 94.15) --
	(115.96, 94.33) --
	(116.36, 94.52) --
	(116.76, 94.70) --
	(117.16, 94.88) --
	(117.56, 95.07) --
	(117.96, 95.25) --
	(118.36, 95.44) --
	(118.76, 95.62) --
	(119.16, 95.81) --
	(119.56, 96.00) --
	(119.96, 96.18) --
	(120.36, 96.37) --
	(120.76, 96.56) --
	(121.15, 96.75) --
	(121.55, 96.93) --
	(121.95, 97.12) --
	(122.35, 97.31) --
	(122.75, 97.50) --
	(123.15, 97.69) --
	(123.55, 97.88) --
	(123.95, 98.07) --
	(124.35, 98.27) --
	(124.75, 98.46) --
	(125.15, 98.65) --
	(125.55, 98.84) --
	(125.95, 99.04) --
	(126.35, 99.23) --
	(126.75, 99.42) --
	(127.15, 99.62) --
	(127.55, 99.81) --
	(127.95,100.01) --
	(128.35,100.20) --
	(128.75,100.40) --
	(129.15,100.60) --
	(129.55,100.79) --
	(129.94,100.99) --
	(130.34,101.19) --
	(130.74,101.39) --
	(131.14,101.58) --
	(131.54,101.78) --
	(131.94,101.98) --
	(132.34,102.18) --
	(132.74,102.38) --
	(133.14,102.58) --
	(133.54,102.78) --
	(133.94,102.98) --
	(134.34,103.19) --
	(134.74,103.39) --
	(135.14,103.59) --
	(135.54,103.79) --
	(135.94,104.00) --
	(136.34,104.20) --
	(136.74,104.40) --
	(137.14,104.61) --
	(137.54,104.81) --
	(137.94,105.02) --
	(138.33,105.22) --
	(138.73,105.43) --
	(139.13,105.63) --
	(139.53,105.84) --
	(139.93,106.05) --
	(140.33,106.26) --
	(140.73,106.46) --
	(141.13,106.67) --
	(141.53,106.88) --
	(141.93,107.09) --
	(142.33,107.30) --
	(142.73,107.51) --
	(143.13,107.72) --
	(143.53,107.93) --
	(143.93,108.14) --
	(144.33,108.35) --
	(144.73,108.56) --
	(145.13,108.78) --
	(145.53,108.99) --
	(145.93,109.20) --
	(146.33,109.41) --
	(146.72,109.63) --
	(147.12,109.84) --
	(147.52,110.06) --
	(147.92,110.27) --
	(148.32,110.48) --
	(148.72,110.70) --
	(149.12,110.92) --
	(149.52,111.13) --
	(149.92,111.35) --
	(150.32,111.57) --
	(150.72,111.78) --
	(151.12,112.00) --
	(151.52,112.22) --
	(151.92,112.44) --
	(152.32,112.66) --
	(152.72,112.87) --
	(153.12,113.09) --
	(153.52,113.31) --
	(153.92,113.53) --
	(154.32,113.75) --
	(154.72,113.98) --
	(155.11,114.20) --
	(155.51,114.42) --
	(155.91,114.64) --
	(156.31,114.86) --
	(156.71,115.09) --
	(157.11,115.31) --
	(157.51,115.53) --
	(157.91,115.76) --
	(158.31,115.98) --
	(158.71,116.21) --
	(159.11,116.43) --
	(159.51,116.66) --
	(159.91,116.88) --
	(160.31,117.11) --
	(160.71,117.34) --
	(161.11,117.56) --
	(161.51,117.79) --
	(161.91,118.02) --
	(162.31,118.24) --
	(162.71,118.47) --
	(163.11,118.70) --
	(163.50,118.93) --
	(163.90,119.16) --
	(164.30,119.39) --
	(164.70,119.62) --
	(165.10,119.85) --
	(165.50,120.08) --
	(165.90,120.31) --
	(166.30,120.54) --
	(166.70,120.78) --
	(167.10,121.01) --
	(167.50,121.24) --
	(167.90,121.47) --
	(168.30,121.71) --
	(168.70,121.94) --
	(169.10,122.18) --
	(169.50,122.41) --
	(169.90,122.64) --
	(170.30,122.88) --
	(170.70,123.12) --
	(171.10,123.35) --
	(171.50,123.59) --
	(171.89,123.82) --
	(172.29,124.06) --
	(172.69,124.30) --
	(173.09,124.54) --
	(173.49,124.77) --
	(173.89,125.01) --
	(174.29,125.25) --
	(174.69,125.49) --
	(175.09,125.73) --
	(175.49,125.97) --
	(175.89,126.21) --
	(176.29,126.45) --
	(176.69,126.69) --
	(177.09,126.93) --
	(177.49,127.18) --
	(177.89,127.42) --
	(178.29,127.66) --
	(178.69,127.90) --
	(179.09,128.15) --
	(179.49,128.39) --
	(179.89,128.63) --
	(180.29,128.88) --
	(180.68,129.12) --
	(181.08,129.37) --
	(181.48,129.61) --
	(181.88,129.86) --
	(182.28,130.10) --
	(182.68,130.35) --
	(183.08,130.60) --
	(183.48,130.84) --
	(183.88,131.09) --
	(184.28,131.34) --
	(184.68,131.59) --
	(185.08,131.84) --
	(185.48,132.08) --
	(185.88,132.33) --
	(186.28,132.58) --
	(186.68,132.83) --
	(187.08,133.08) --
	(187.48,133.33) --
	(187.88,133.59) --
	(188.28,133.84) --
	(188.68,134.09) --
	(189.07,134.34) --
	(189.47,134.59) --
	(189.87,134.85) --
	(190.27,135.10) --
	(190.67,135.35) --
	(191.07,135.61) --
	(191.47,135.86) --
	(191.87,136.11) --
	(192.27,136.37) --
	(192.67,136.62) --
	(193.07,136.88) --
	(193.47,137.14) --
	(193.87,137.39) --
	(194.27,137.65) --
	(194.67,137.91) --
	(195.07,138.16) --
	(195.47,138.42) --
	(195.87,138.68) --
	(196.27,138.94) --
	(196.67,139.20) --
	(197.07,139.46) --
	(197.46,139.72) --
	(197.86,139.98) --
	(198.26,140.24) --
	(198.66,140.50) --
	(199.06,140.76) --
	(199.46,141.02) --
	(199.86,141.28) --
	(200.26,141.54) --
	(200.66,141.81) --
	(201.06,142.07) --
	(201.46,142.33) --
	(201.86,142.59) --
	(202.26,142.86) --
	(202.66,143.12) --
	(203.06,143.39) --
	(203.46,143.65) --
	(203.86,143.92) --
	(204.26,144.18) --
	(204.66,144.45) --
	(205.06,144.72) --
	(205.46,144.98) --
	(205.85,145.25) --
	(206.25,145.52) --
	(206.65,145.79) --
	(207.05,146.05) --
	(207.45,146.32) --
	(207.85,146.59) --
	(208.25,146.86) --
	(208.65,147.13) --
	(209.05,147.40) --
	(209.45,147.67) --
	(209.85,147.94) --
	(210.25,148.21) --
	(210.65,148.48) --
	(211.05,148.76) --
	(211.45,149.03) --
	(211.85,149.30) --
	(212.25,149.57) --
	(212.65,149.85) --
	(213.05,150.12) --
	(213.45,150.39) --
	(213.85,150.67) --
	(214.24,150.94) --
	(214.64,151.22) --
	(215.04,151.49) --
	(215.44,151.77) --
	(215.84,152.05) --
	(216.24,152.32) --
	(216.64,152.60) --
	(217.04,152.88) --
	(217.44,153.15) --
	(217.84,153.43) --
	(218.24,153.71) --
	(218.64,153.99) --
	(219.04,154.27) --
	(219.44,154.55) --
	(219.84,154.83) --
	(220.24,155.11) --
	(220.64,155.39) --
	(221.04,155.67) --
	(221.44,155.95) --
	(221.84,156.23) --
	(222.24,156.51) --
	(222.64,156.80) --
	(223.03,157.08) --
	(223.43,157.36) --
	(223.83,157.64) --
	(224.23,157.93) --
	(224.63,158.21) --
	(225.03,158.50) --
	(225.43,158.78) --
	(225.83,159.07) --
	(226.23,159.35) --
	(226.63,159.64) --
	(227.03,159.93) --
	(227.43,160.21) --
	(227.83,160.50) --
	(228.23,160.79) --
	(228.63,161.08) --
	(229.03,161.36) --
	(229.43,161.65) --
	(229.83,161.94) --
	(230.23,162.23) --
	(230.63,162.52) --
	(231.03,162.81) --
	(231.42,163.10) --
	(231.82,163.39) --
	(232.22,163.68) --
	(232.62,163.97) --
	(233.02,164.27) --
	(233.42,164.56) --
	(233.82,164.85) --
	(234.22,165.14) --
	(234.62,165.44) --
	(235.02,165.73) --
	(235.42,166.03) --
	(235.82,166.32) --
	(236.22,166.62) --
	(236.62,166.91) --
	(237.02,167.21) --
	(237.42,167.50) --
	(237.82,167.80) --
	(238.22,168.10) --
	(238.62,168.39) --
	(239.02,168.69) --
	(239.42,168.99) --
	(239.81,169.29) --
	(240.21,169.59) --
	(240.61,169.89) --
	(241.01,170.18) --
	(241.41,170.48) --
	(241.81,170.79) --
	(242.21,171.09) --
	(242.61,171.39) --
	(243.01,171.69) --
	(243.41,171.99) --
	(243.81,172.29) --
	(244.21,172.59) --
	(244.61,172.90) --
	(245.01,173.20) --
	(245.41,173.50) --
	(245.81,173.81) --
	(246.21,174.11) --
	(246.61,174.42) --
	(247.01,174.72) --
	(247.41,175.03) --
	(247.81,175.34) --
	(248.20,175.64) --
	(248.60,175.95) --
	(249.00,176.26) --
	(249.40,176.56) --
	(249.80,176.87) --
	(250.20,177.18) --
	(250.60,177.49) --
	(251.00,177.80) --
	(251.40,178.11) --
	(251.80,178.42) --
	(252.20,178.73) --
	(252.60,179.04) --
	(253.00,179.35) --
	(253.40,179.66) --
	(253.80,179.97) --
	(254.20,180.28) --
	(254.60,180.60) --
	(255.00,180.91) --
	(255.40,181.22) --
	(255.80,181.54) --
	(256.20,181.85) --
	(256.59,182.17) --
	(256.99,182.48) --
	(257.39,182.80) --
	(257.79,183.11) --
	(258.19,183.43) --
	(258.59,183.75) --
	(258.99,184.06) --
	(259.39,184.38) --
	(259.79,184.70) --
	(260.19,185.02) --
	(260.59,185.33) --
	(260.99,185.65) --
	(261.39,185.97) --
	(261.79,186.29) --
	(262.19,186.61) --
	(262.59,186.93) --
	(262.99,187.25) --
	(263.39,187.58) --
	(263.79,187.90) --
	(264.19,188.22) --
	(264.59,188.54) --
	(264.98,188.86) --
	(265.38,189.19) --
	(265.78,189.51) --
	(266.18,189.84) --
	(266.58,190.16) --
	(266.98,190.49) --
	(267.38,190.81) --
	(267.78,191.14) --
	(268.18,191.46) --
	(268.58,191.79) --
	(268.98,192.12) --
	(269.38,192.44) --
	(269.78,192.77) --
	(270.18,193.10) --
	(270.58,193.43) --
	(270.98,193.76) --
	(271.38,194.09) --
	(271.78,194.42) --
	(272.18,194.75) --
	(272.58,195.08) --
	(272.98,195.41) --
	(273.38,195.74) --
	(273.77,196.07) --
	(274.17,196.41) --
	(274.57,196.74) --
	(274.97,197.07) --
	(275.37,197.41) --
	(275.77,197.74) --
	(276.17,198.08) --
	(276.57,198.41) --
	(276.97,198.75) --
	(277.37,199.08) --
	(277.77,199.42) --
	(278.17,199.75) --
	(278.57,200.09) --
	(278.97,200.43) --
	(279.37,200.77) --
	(279.77,201.11) --
	(280.17,201.44) --
	(280.57,201.78) --
	(280.97,202.12) --
	(281.37,202.46) --
	(281.77,202.80) --
	(282.16,203.14) --
	(282.56,203.49) --
	(282.96,203.83) --
	(283.36,204.17) --
	(283.76,204.51) --
	(284.16,204.86) --
	(284.56,205.20) --
	(284.96,205.54) --
	(285.36,205.89) --
	(285.76,206.23) --
	(286.16,206.58) --
	(286.56,206.92) --
	(286.96,207.27) --
	(287.36,207.62) --
	(287.76,207.96) --
	(288.16,208.31) --
	(288.56,208.66) --
	(288.96,209.01) --
	(289.36,209.36) --
	(289.76,209.70) --
	(290.16,210.05) --
	(290.55,210.40) --
	(290.95,210.75) --
	(291.35,211.11) --
	(291.75,211.46) --
	(292.15,211.81) --
	(292.55,212.16) --
	(292.95,212.51) --
	(293.35,212.87) --
	(293.75,213.22) --
	(294.15,213.58) --
	(294.55,213.93) --
	(294.95,214.28) --
	(295.35,214.64) --
	(295.75,215.00) --
	(296.15,215.35) --
	(296.55,215.71) --
	(296.95,216.07) --
	(297.35,216.42) --
	(297.75,216.78) --
	(298.15,217.14) --
	(298.55,217.50) --
	(298.94,217.86) --
	(299.34,218.22) --
	(299.74,218.58) --
	(300.14,218.94) --
	(300.54,219.30) --
	(300.94,219.67) --
	(301.34,220.03) --
	(301.74,220.39) --
	(302.14,220.75) --
	(302.54,221.12) --
	(302.94,221.48) --
	(303.34,221.85) --
	(303.74,222.21) --
	(304.14,222.58) --
	(304.54,222.94) --
	(304.94,223.31) --
	(305.34,223.68) --
	(305.74,224.04) --
	(306.14,224.41) --
	(306.54,224.78) --
	(306.94,225.15) --
	(307.33,225.52) --
	(307.73,225.89) --
	(308.13,226.26) --
	(308.53,226.63) --
	(308.93,227.00) --
	(309.33,227.37) --
	(309.73,227.75) --
	(310.13,228.12) --
	(310.53,228.49) --
	(310.93,228.87) --
	(311.33,229.24) --
	(311.73,229.62) --
	(312.13,229.99) --
	(312.53,230.37) --
	(312.93,230.74) --
	(313.33,231.12) --
	(313.73,231.50) --
	(314.13,231.88) --
	(314.53,232.25) --
	(314.93,232.63) --
	(315.33,233.01) --
	(315.72,233.39) --
	(316.12,233.77) --
	(316.52,234.15) --
	(316.92,234.53) --
	(317.32,234.92) --
	(317.72,235.30) --
	(318.12,235.68) --
	(318.52,236.06) --
	(318.92,236.45) --
	(319.32,236.83) --
	(319.72,237.22) --
	(320.12,237.60) --
	(320.52,237.99) --
	(320.92,238.37) --
	(321.32,238.76) --
	(321.72,239.15) --
	(322.12,239.54) --
	(322.52,239.93) --
	(322.92,240.31) --
	(323.32,240.70) --
	(323.72,241.09) --
	(324.12,241.48) --
	(324.51,241.88) --
	(324.91,242.27) --
	(325.31,242.66) --
	(325.71,243.05) --
	(326.11,243.45) --
	(326.51,243.84) --
	(326.91,244.23) --
	(327.31,244.63) --
	(327.71,245.02) --
	(328.11,245.42) --
	(328.51,245.82) --
	(328.91,246.21) --
	(329.31,246.61) --
	(329.71,247.01) --
	(330.11,247.41) --
	(330.51,247.81) --
	(330.91,248.21) --
	(331.31,248.61) --
	(331.71,249.01) --
	(332.11,249.41) --
	(332.51,249.81) --
	(332.90,250.21) --
	(333.30,250.62) --
	(333.70,251.02) --
	(334.10,251.42) --
	(334.50,251.83) --
	(334.90,252.23) --
	(335.30,252.64) --
	(335.70,253.05) --
	(336.10,253.45) --
	(336.50,253.86) --
	(336.90,254.27) --
	(337.30,254.68) --
	(337.70,255.09) --
	(338.10,255.50) --
	(338.50,255.91) --
	(338.90,256.32) --
	(339.30,256.73) --
	(339.70,257.14) --
	(340.10,257.55) --
	(340.50,257.97) --
	(340.90,258.38) --
	(341.29,258.79) --
	(341.69,259.21) --
	(342.09,259.63) --
	(342.49,260.04) --
	(342.89,260.46) --
	(343.29,260.88) --
	(343.69,261.29) --
	(344.09,261.71) --
	(344.49,262.13) --
	(344.89,262.55) --
	(345.29,262.97) --
	(345.69,263.39) --
	(346.09,263.81) --
	(346.49,264.24) --
	(346.89,264.66) --
	(347.29,265.08) --
	(347.69,265.51) --
	(348.09,265.93) --
	(348.49,266.36) --
	(348.89,266.78) --
	(349.29,267.21) --
	(349.68,267.64) --
	(350.08,268.06) --
	(350.48,268.49) --
	(350.88,268.92) --
	(351.28,269.35) --
	(351.68,269.78) --
	(352.08,270.21) --
	(352.48,270.64) --
	(352.88,271.08) --
	(353.28,271.51) --
	(353.68,271.94) --
	(354.08,272.38) --
	(354.48,272.81) --
	(354.88,273.25) --
	(355.28,273.68) --
	(355.68,274.12) --
	(356.08,274.56) --
	(356.48,275.00) --
	(356.88,275.43) --
	(357.28,275.87) --
	(357.68,276.31) --
	(358.07,276.76) --
	(358.47,277.20) --
	(358.87,277.64) --
	(359.27,278.08) --
	(359.67,278.53) --
	(360.07,278.97) --
	(360.47,279.41) --
	(360.87,279.86) --
	(361.27,280.31) --
	(361.67,280.75) --
	(362.07,281.20) --
	(362.47,281.65) --
	(362.87,282.10) --
	(363.27,282.55) --
	(363.67,283.00) --
	(364.07,283.45) --
	(364.47,283.90) --
	(364.87,284.35) --
	(365.27,284.81) --
	(365.67,285.26) --
	(366.07,285.71) --
	(366.47,286.17) --
	(366.86,286.63) --
	(367.26,287.08) --
	(367.66,287.54) --
	(368.06,288.00) --
	(368.46,288.46) --
	(368.86,288.92) --
	(369.26,289.38) --
	(369.66,289.84) --
	(370.06,290.30) --
	(370.46,290.76) --
	(370.86,291.23) --
	(371.26,291.69) --
	(371.66,292.16) --
	(372.06,292.62) --
	(372.46,293.09) --
	(372.86,293.56) --
	(373.26,294.02) --
	(373.66,294.49) --
	(374.06,294.96) --
	(374.46,295.43) --
	(374.86,295.90) --
	(375.25,296.38) --
	(375.65,296.85) --
	(376.05,297.32) --
	(376.45,297.80) --
	(376.85,298.27) --
	(377.25,298.75) --
	(377.65,299.22) --
	(378.05,299.70) --
	(378.45,300.18) --
	(378.85,300.66) --
	(379.25,301.14) --
	(379.65,301.62) --
	(380.05,302.10) --
	(380.45,302.58) --
	(380.85,303.07) --
	(381.25,303.55) --
	(381.65,304.04) --
	(382.05,304.52) --
	(382.45,305.01) --
	(382.85,305.50) --
	(383.25,305.99) --
	(383.64,306.47) --
	(384.04,306.96) --
	(384.44,307.46) --
	(384.84,307.95) --
	(385.24,308.44) --
	(385.64,308.93) --
	(386.04,309.43) --
	(386.44,309.92) --
	(386.84,310.42) --
	(387.24,310.92) --
	(387.64,311.42) --
	(388.04,311.92) --
	(388.44,312.41) --
	(388.84,312.92) --
	(389.24,313.42) --
	(389.64,313.92) --
	(390.04,314.42) --
	(390.44,314.93) --
	(390.84,315.43) --
	(391.24,315.94) --
	(391.64,316.45) --
	(392.03,316.96) --
	(392.43,317.47) --
	(392.83,317.98) --
	(393.23,318.49) --
	(393.63,319.00) --
	(394.03,319.51) --
	(394.43,320.03) --
	(394.83,320.54) --
	(395.23,321.06) --
	(395.63,321.58) --
	(396.03,322.09) --
	(396.43,322.61) --
	(396.83,323.13) --
	(397.23,323.66) --
	(397.63,324.18) --
	(398.03,324.70) --
	(398.43,325.23) --
	(398.83,325.75) --
	(399.23,326.28) --
	(399.63,326.81) --
	(400.03,327.33) --
	(400.42,327.86) --
	(400.82,328.40) --
	(401.22,328.93) --
	(401.62,329.46) --
	(402.02,329.99) --
	(402.42,330.53) --
	(402.82,331.07) --
	(403.22,331.60) --
	(403.62,332.14) --
	(404.02,332.68) --
	(404.42,333.22) --
	(404.82,333.77) --
	(405.22,334.31) --
	(405.62,334.85) --
	(406.02,335.40) --
	(406.42,335.95) --
	(406.82,336.49) --
	(407.22,337.04) --
	(407.62,337.59) --
	(408.02,338.15) --
	(408.42,338.70) --
	(408.81,339.25) --
	(409.21,339.81) --
	(409.61,340.36) --
	(410.01,340.92) --
	(410.41,341.48) --
	(410.81,342.04) --
	(411.21,342.60) --
	(411.61,343.17) --
	(412.01,343.73) --
	(412.41,344.30) --
	(412.81,344.86) --
	(413.21,345.43) --
	(413.61,346.00) --
	(414.01,346.57) --
	(414.41,347.15) --
	(414.81,347.72) --
	(415.21,348.29) --
	(415.61,348.87) --
	(416.01,349.45) --
	(416.41,350.03) --
	(416.81,350.61) --
	(417.21,351.19) --
	(417.60,351.78) --
	(418.00,352.36) --
	(418.40,352.95) --
	(418.80,353.54) --
	(419.20,354.13) --
	(419.60,354.72) --
	(420.00,355.31) --
	(420.40,355.91) --
	(420.80,356.50) --
	(421.20,357.10) --
	(421.60,357.70) --
	(422.00,358.30) --
	(422.40,358.90) --
	(422.80,359.51) --
	(423.20,360.11) --
	(423.60,360.72) --
	(424.00,361.33) --
	(424.40,361.94) --
	(424.80,362.55) --
	(425.20,363.17) --
	(425.60,363.78) --
	(425.99,364.40) --
	(426.39,365.02) --
	(426.79,365.64) --
	(427.19,366.27) --
	(427.59,366.89) --
	(427.99,367.52) --
	(428.39,368.15) --
	(428.79,368.78) --
	(429.19,369.41) --
	(429.59,370.05) --
	(429.99,370.68) --
	(430.39,371.32) --
	(430.79,371.96) --
	(431.19,372.61) --
	(431.59,373.25) --
	(431.99,373.90) --
	(432.39,374.55) --
	(432.79,375.20) --
	(433.19,375.85) --
	(433.59,376.51) --
	(433.99,377.17) --
	(434.38,377.83) --
	(434.78,378.49) --
	(435.18,379.16) --
	(435.58,379.82) --
	(435.98,380.49) --
	(436.38,381.17) --
	(436.78,381.84) --
	(437.18,382.52) --
	(437.58,383.20) --
	(437.98,383.88) --
	(438.38,384.57) --
	(438.78,385.25) --
	(439.18,385.94) --
	(439.58,386.64) --
	(439.98,387.33) --
	(440.38,388.03) --
	(440.78,388.73) --
	(441.18,389.44) --
	(441.58,390.15) --
	(441.98,390.86) --
	(442.38,391.57) --
	(442.77,392.29) --
	(443.17,393.01) --
	(443.57,393.73) --
	(443.97,394.46) --
	(444.37,395.19) --
	(444.77,395.93) --
	(445.17,396.66) --
	(445.57,397.40) --
	(445.97,398.15) --
	(446.37,398.90) --
	(446.77,399.65) --
	(447.17,400.41) --
	(447.57,401.17) --
	(447.97,401.93) --
	(448.37,402.70) --
	(448.77,403.48) --
	(449.17,404.26) --
	(449.57,405.04) --
	(449.97,405.83) --
	(450.37,406.62) --
	(450.77,407.42) --
	(451.16,408.22) --
	(451.56,409.03) --
	(451.96,409.84) --
	(452.36,410.66) --
	(452.76,411.49) --
	(453.16,412.32) --
	(453.56,413.15) --
	(453.96,414.00) --
	(454.36,414.85) --
	(454.76,415.71) --
	(455.16,416.57) --
	(455.56,417.45) --
	(455.96,418.33) --
	(456.36,419.22) --
	(456.76,420.12) --
	(457.16,421.02) --
	(457.56,421.94) --
	(457.96,422.87) --
	(458.36,423.81) --
	(458.76,424.76) --
	(459.16,425.73) --
	(459.55,426.70) --
	(459.95,427.70) --
	(460.35,428.71) --
	(460.75,429.73) --
	(461.15,430.78) --
	(461.55,431.85) --
	(461.95,432.94) --
	(462.35,434.06) --
	(462.75,435.22) --
	(463.15,436.42) --
	(463.55,437.67) --
	(463.95,438.99) --
	(464.35,440.44);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 65.22, 75.85) --
	( 65.62, 75.86) --
	( 66.02, 75.87) --
	( 66.42, 75.88) --
	( 66.82, 75.90) --
	( 67.22, 75.91) --
	( 67.62, 75.93) --
	( 68.02, 75.95) --
	( 68.42, 75.97) --
	( 68.82, 75.99) --
	( 69.22, 76.01) --
	( 69.62, 76.03) --
	( 70.02, 76.06) --
	( 70.41, 76.08) --
	( 70.81, 76.10) --
	( 71.21, 76.13) --
	( 71.61, 76.16) --
	( 72.01, 76.18) --
	( 72.41, 76.21) --
	( 72.81, 76.24) --
	( 73.21, 76.26) --
	( 73.61, 76.29) --
	( 74.01, 76.32) --
	( 74.41, 76.35) --
	( 74.81, 76.38) --
	( 75.21, 76.41) --
	( 75.61, 76.45) --
	( 76.01, 76.48) --
	( 76.41, 76.51) --
	( 76.81, 76.54) --
	( 77.21, 76.58) --
	( 77.61, 76.61) --
	( 78.01, 76.65) --
	( 78.41, 76.68) --
	( 78.81, 76.72) --
	( 79.20, 76.75) --
	( 79.60, 76.79) --
	( 80.00, 76.83) --
	( 80.40, 76.86) --
	( 80.80, 76.90) --
	( 81.20, 76.94) --
	( 81.60, 76.98) --
	( 82.00, 77.02) --
	( 82.40, 77.06) --
	( 82.80, 77.10) --
	( 83.20, 77.14) --
	( 83.60, 77.18) --
	( 84.00, 77.22) --
	( 84.40, 77.26) --
	( 84.80, 77.31) --
	( 85.20, 77.35) --
	( 85.60, 77.39) --
	( 86.00, 77.44) --
	( 86.40, 77.48) --
	( 86.80, 77.52) --
	( 87.20, 77.57) --
	( 87.59, 77.61) --
	( 87.99, 77.66) --
	( 88.39, 77.70) --
	( 88.79, 77.75) --
	( 89.19, 77.80) --
	( 89.59, 77.85) --
	( 89.99, 77.89) --
	( 90.39, 77.94) --
	( 90.79, 77.99) --
	( 91.19, 78.04) --
	( 91.59, 78.09) --
	( 91.99, 78.14) --
	( 92.39, 78.19) --
	( 92.79, 78.24) --
	( 93.19, 78.29) --
	( 93.59, 78.34) --
	( 93.99, 78.39) --
	( 94.39, 78.44) --
	( 94.79, 78.49) --
	( 95.19, 78.55) --
	( 95.59, 78.60) --
	( 95.98, 78.65) --
	( 96.38, 78.71) --
	( 96.78, 78.76) --
	( 97.18, 78.81) --
	( 97.58, 78.87) --
	( 97.98, 78.92) --
	( 98.38, 78.98) --
	( 98.78, 79.03) --
	( 99.18, 79.09) --
	( 99.58, 79.15) --
	( 99.98, 79.20) --
	(100.38, 79.26) --
	(100.78, 79.32) --
	(101.18, 79.38) --
	(101.58, 79.44) --
	(101.98, 79.49) --
	(102.38, 79.55) --
	(102.78, 79.61) --
	(103.18, 79.67) --
	(103.58, 79.73) --
	(103.98, 79.79) --
	(104.37, 79.85) --
	(104.77, 79.92) --
	(105.17, 79.98) --
	(105.57, 80.04) --
	(105.97, 80.10) --
	(106.37, 80.16) --
	(106.77, 80.23) --
	(107.17, 80.29) --
	(107.57, 80.35) --
	(107.97, 80.42) --
	(108.37, 80.48) --
	(108.77, 80.55) --
	(109.17, 80.61) --
	(109.57, 80.68) --
	(109.97, 80.74) --
	(110.37, 80.81) --
	(110.77, 80.87) --
	(111.17, 80.94) --
	(111.57, 81.01) --
	(111.97, 81.08) --
	(112.37, 81.14) --
	(112.76, 81.21) --
	(113.16, 81.28) --
	(113.56, 81.35) --
	(113.96, 81.42) --
	(114.36, 81.49) --
	(114.76, 81.56) --
	(115.16, 81.63) --
	(115.56, 81.70) --
	(115.96, 81.77) --
	(116.36, 81.84) --
	(116.76, 81.91) --
	(117.16, 81.98) --
	(117.56, 82.06) --
	(117.96, 82.13) --
	(118.36, 82.20) --
	(118.76, 82.27) --
	(119.16, 82.35) --
	(119.56, 82.42) --
	(119.96, 82.50) --
	(120.36, 82.57) --
	(120.76, 82.65) --
	(121.15, 82.72) --
	(121.55, 82.80) --
	(121.95, 82.87) --
	(122.35, 82.95) --
	(122.75, 83.03) --
	(123.15, 83.10) --
	(123.55, 83.18) --
	(123.95, 83.26) --
	(124.35, 83.34) --
	(124.75, 83.41) --
	(125.15, 83.49) --
	(125.55, 83.57) --
	(125.95, 83.65) --
	(126.35, 83.73) --
	(126.75, 83.81) --
	(127.15, 83.89) --
	(127.55, 83.97) --
	(127.95, 84.05) --
	(128.35, 84.13) --
	(128.75, 84.22) --
	(129.15, 84.30) --
	(129.55, 84.38) --
	(129.94, 84.46) --
	(130.34, 84.55) --
	(130.74, 84.63) --
	(131.14, 84.71) --
	(131.54, 84.80) --
	(131.94, 84.88) --
	(132.34, 84.97) --
	(132.74, 85.05) --
	(133.14, 85.14) --
	(133.54, 85.22) --
	(133.94, 85.31) --
	(134.34, 85.39) --
	(134.74, 85.48) --
	(135.14, 85.57) --
	(135.54, 85.66) --
	(135.94, 85.74) --
	(136.34, 85.83) --
	(136.74, 85.92) --
	(137.14, 86.01) --
	(137.54, 86.10) --
	(137.94, 86.19) --
	(138.33, 86.28) --
	(138.73, 86.37) --
	(139.13, 86.46) --
	(139.53, 86.55) --
	(139.93, 86.64) --
	(140.33, 86.73) --
	(140.73, 86.82) --
	(141.13, 86.92) --
	(141.53, 87.01) --
	(141.93, 87.10) --
	(142.33, 87.19) --
	(142.73, 87.29) --
	(143.13, 87.38) --
	(143.53, 87.48) --
	(143.93, 87.57) --
	(144.33, 87.66) --
	(144.73, 87.76) --
	(145.13, 87.86) --
	(145.53, 87.95) --
	(145.93, 88.05) --
	(146.33, 88.14) --
	(146.72, 88.24) --
	(147.12, 88.34) --
	(147.52, 88.44) --
	(147.92, 88.53) --
	(148.32, 88.63) --
	(148.72, 88.73) --
	(149.12, 88.83) --
	(149.52, 88.93) --
	(149.92, 89.03) --
	(150.32, 89.13) --
	(150.72, 89.23) --
	(151.12, 89.33) --
	(151.52, 89.43) --
	(151.92, 89.53) --
	(152.32, 89.64) --
	(152.72, 89.74) --
	(153.12, 89.84) --
	(153.52, 89.94) --
	(153.92, 90.05) --
	(154.32, 90.15) --
	(154.72, 90.25) --
	(155.11, 90.36) --
	(155.51, 90.46) --
	(155.91, 90.57) --
	(156.31, 90.67) --
	(156.71, 90.78) --
	(157.11, 90.88) --
	(157.51, 90.99) --
	(157.91, 91.10) --
	(158.31, 91.20) --
	(158.71, 91.31) --
	(159.11, 91.42) --
	(159.51, 91.53) --
	(159.91, 91.64) --
	(160.31, 91.74) --
	(160.71, 91.85) --
	(161.11, 91.96) --
	(161.51, 92.07) --
	(161.91, 92.18) --
	(162.31, 92.29) --
	(162.71, 92.40) --
	(163.11, 92.52) --
	(163.50, 92.63) --
	(163.90, 92.74) --
	(164.30, 92.85) --
	(164.70, 92.96) --
	(165.10, 93.08) --
	(165.50, 93.19) --
	(165.90, 93.30) --
	(166.30, 93.42) --
	(166.70, 93.53) --
	(167.10, 93.65) --
	(167.50, 93.76) --
	(167.90, 93.88) --
	(168.30, 93.99) --
	(168.70, 94.11) --
	(169.10, 94.23) --
	(169.50, 94.34) --
	(169.90, 94.46) --
	(170.30, 94.58) --
	(170.70, 94.70) --
	(171.10, 94.81) --
	(171.50, 94.93) --
	(171.89, 95.05) --
	(172.29, 95.17) --
	(172.69, 95.29) --
	(173.09, 95.41) --
	(173.49, 95.53) --
	(173.89, 95.65) --
	(174.29, 95.77) --
	(174.69, 95.90) --
	(175.09, 96.02) --
	(175.49, 96.14) --
	(175.89, 96.26) --
	(176.29, 96.39) --
	(176.69, 96.51) --
	(177.09, 96.63) --
	(177.49, 96.76) --
	(177.89, 96.88) --
	(178.29, 97.01) --
	(178.69, 97.13) --
	(179.09, 97.26) --
	(179.49, 97.38) --
	(179.89, 97.51) --
	(180.29, 97.64) --
	(180.68, 97.77) --
	(181.08, 97.89) --
	(181.48, 98.02) --
	(181.88, 98.15) --
	(182.28, 98.28) --
	(182.68, 98.41) --
	(183.08, 98.54) --
	(183.48, 98.67) --
	(183.88, 98.80) --
	(184.28, 98.93) --
	(184.68, 99.06) --
	(185.08, 99.19) --
	(185.48, 99.32) --
	(185.88, 99.45) --
	(186.28, 99.59) --
	(186.68, 99.72) --
	(187.08, 99.85) --
	(187.48, 99.98) --
	(187.88,100.12) --
	(188.28,100.25) --
	(188.68,100.39) --
	(189.07,100.52) --
	(189.47,100.66) --
	(189.87,100.79) --
	(190.27,100.93) --
	(190.67,101.07) --
	(191.07,101.20) --
	(191.47,101.34) --
	(191.87,101.48) --
	(192.27,101.62) --
	(192.67,101.76) --
	(193.07,101.90) --
	(193.47,102.03) --
	(193.87,102.17) --
	(194.27,102.31) --
	(194.67,102.46) --
	(195.07,102.60) --
	(195.47,102.74) --
	(195.87,102.88) --
	(196.27,103.02) --
	(196.67,103.16) --
	(197.07,103.31) --
	(197.46,103.45) --
	(197.86,103.59) --
	(198.26,103.74) --
	(198.66,103.88) --
	(199.06,104.03) --
	(199.46,104.17) --
	(199.86,104.32) --
	(200.26,104.46) --
	(200.66,104.61) --
	(201.06,104.76) --
	(201.46,104.91) --
	(201.86,105.05) --
	(202.26,105.20) --
	(202.66,105.35) --
	(203.06,105.50) --
	(203.46,105.65) --
	(203.86,105.80) --
	(204.26,105.95) --
	(204.66,106.10) --
	(205.06,106.25) --
	(205.46,106.40) --
	(205.85,106.55) --
	(206.25,106.70) --
	(206.65,106.86) --
	(207.05,107.01) --
	(207.45,107.16) --
	(207.85,107.32) --
	(208.25,107.47) --
	(208.65,107.63) --
	(209.05,107.78) --
	(209.45,107.94) --
	(209.85,108.09) --
	(210.25,108.25) --
	(210.65,108.40) --
	(211.05,108.56) --
	(211.45,108.72) --
	(211.85,108.88) --
	(212.25,109.04) --
	(212.65,109.19) --
	(213.05,109.35) --
	(213.45,109.51) --
	(213.85,109.67) --
	(214.24,109.83) --
	(214.64,109.99) --
	(215.04,110.16) --
	(215.44,110.32) --
	(215.84,110.48) --
	(216.24,110.64) --
	(216.64,110.81) --
	(217.04,110.97) --
	(217.44,111.13) --
	(217.84,111.30) --
	(218.24,111.46) --
	(218.64,111.63) --
	(219.04,111.79) --
	(219.44,111.96) --
	(219.84,112.13) --
	(220.24,112.29) --
	(220.64,112.46) --
	(221.04,112.63) --
	(221.44,112.80) --
	(221.84,112.96) --
	(222.24,113.13) --
	(222.64,113.30) --
	(223.03,113.47) --
	(223.43,113.64) --
	(223.83,113.81) --
	(224.23,113.99) --
	(224.63,114.16) --
	(225.03,114.33) --
	(225.43,114.50) --
	(225.83,114.68) --
	(226.23,114.85) --
	(226.63,115.02) --
	(227.03,115.20) --
	(227.43,115.37) --
	(227.83,115.55) --
	(228.23,115.72) --
	(228.63,115.90) --
	(229.03,116.08) --
	(229.43,116.25) --
	(229.83,116.43) --
	(230.23,116.61) --
	(230.63,116.79) --
	(231.03,116.97) --
	(231.42,117.15) --
	(231.82,117.33) --
	(232.22,117.51) --
	(232.62,117.69) --
	(233.02,117.87) --
	(233.42,118.05) --
	(233.82,118.23) --
	(234.22,118.42) --
	(234.62,118.60) --
	(235.02,118.78) --
	(235.42,118.97) --
	(235.82,119.15) --
	(236.22,119.34) --
	(236.62,119.52) --
	(237.02,119.71) --
	(237.42,119.89) --
	(237.82,120.08) --
	(238.22,120.27) --
	(238.62,120.46) --
	(239.02,120.65) --
	(239.42,120.83) --
	(239.81,121.02) --
	(240.21,121.21) --
	(240.61,121.40) --
	(241.01,121.59) --
	(241.41,121.79) --
	(241.81,121.98) --
	(242.21,122.17) --
	(242.61,122.36) --
	(243.01,122.56) --
	(243.41,122.75) --
	(243.81,122.94) --
	(244.21,123.14) --
	(244.61,123.33) --
	(245.01,123.53) --
	(245.41,123.73) --
	(245.81,123.92) --
	(246.21,124.12) --
	(246.61,124.32) --
	(247.01,124.52) --
	(247.41,124.71) --
	(247.81,124.91) --
	(248.20,125.11) --
	(248.60,125.31) --
	(249.00,125.51) --
	(249.40,125.71) --
	(249.80,125.92) --
	(250.20,126.12) --
	(250.60,126.32) --
	(251.00,126.52) --
	(251.40,126.73) --
	(251.80,126.93) --
	(252.20,127.14) --
	(252.60,127.34) --
	(253.00,127.55) --
	(253.40,127.75) --
	(253.80,127.96) --
	(254.20,128.17) --
	(254.60,128.38) --
	(255.00,128.59) --
	(255.40,128.79) --
	(255.80,129.00) --
	(256.20,129.21) --
	(256.59,129.42) --
	(256.99,129.63) --
	(257.39,129.85) --
	(257.79,130.06) --
	(258.19,130.27) --
	(258.59,130.48) --
	(258.99,130.70) --
	(259.39,130.91) --
	(259.79,131.13) --
	(260.19,131.34) --
	(260.59,131.56) --
	(260.99,131.77) --
	(261.39,131.99) --
	(261.79,132.21) --
	(262.19,132.43) --
	(262.59,132.65) --
	(262.99,132.86) --
	(263.39,133.08) --
	(263.79,133.30) --
	(264.19,133.53) --
	(264.59,133.75) --
	(264.98,133.97) --
	(265.38,134.19) --
	(265.78,134.41) --
	(266.18,134.64) --
	(266.58,134.86) --
	(266.98,135.09) --
	(267.38,135.31) --
	(267.78,135.54) --
	(268.18,135.76) --
	(268.58,135.99) --
	(268.98,136.22) --
	(269.38,136.45) --
	(269.78,136.68) --
	(270.18,136.90) --
	(270.58,137.13) --
	(270.98,137.36) --
	(271.38,137.60) --
	(271.78,137.83) --
	(272.18,138.06) --
	(272.58,138.29) --
	(272.98,138.53) --
	(273.38,138.76) --
	(273.77,138.99) --
	(274.17,139.23) --
	(274.57,139.46) --
	(274.97,139.70) --
	(275.37,139.94) --
	(275.77,140.17) --
	(276.17,140.41) --
	(276.57,140.65) --
	(276.97,140.89) --
	(277.37,141.13) --
	(277.77,141.37) --
	(278.17,141.61) --
	(278.57,141.85) --
	(278.97,142.10) --
	(279.37,142.34) --
	(279.77,142.58) --
	(280.17,142.83) --
	(280.57,143.07) --
	(280.97,143.32) --
	(281.37,143.56) --
	(281.77,143.81) --
	(282.16,144.06) --
	(282.56,144.30) --
	(282.96,144.55) --
	(283.36,144.80) --
	(283.76,145.05) --
	(284.16,145.30) --
	(284.56,145.55) --
	(284.96,145.80) --
	(285.36,146.06) --
	(285.76,146.31) --
	(286.16,146.56) --
	(286.56,146.82) --
	(286.96,147.07) --
	(287.36,147.33) --
	(287.76,147.58) --
	(288.16,147.84) --
	(288.56,148.10) --
	(288.96,148.36) --
	(289.36,148.61) --
	(289.76,148.87) --
	(290.16,149.13) --
	(290.55,149.39) --
	(290.95,149.66) --
	(291.35,149.92) --
	(291.75,150.18) --
	(292.15,150.44) --
	(292.55,150.71) --
	(292.95,150.97) --
	(293.35,151.24) --
	(293.75,151.50) --
	(294.15,151.77) --
	(294.55,152.04) --
	(294.95,152.31) --
	(295.35,152.57) --
	(295.75,152.84) --
	(296.15,153.11) --
	(296.55,153.38) --
	(296.95,153.66) --
	(297.35,153.93) --
	(297.75,154.20) --
	(298.15,154.47) --
	(298.55,154.75) --
	(298.94,155.02) --
	(299.34,155.30) --
	(299.74,155.58) --
	(300.14,155.85) --
	(300.54,156.13) --
	(300.94,156.41) --
	(301.34,156.69) --
	(301.74,156.97) --
	(302.14,157.25) --
	(302.54,157.53) --
	(302.94,157.81) --
	(303.34,158.10) --
	(303.74,158.38) --
	(304.14,158.66) --
	(304.54,158.95) --
	(304.94,159.24) --
	(305.34,159.52) --
	(305.74,159.81) --
	(306.14,160.10) --
	(306.54,160.39) --
	(306.94,160.68) --
	(307.33,160.97) --
	(307.73,161.26) --
	(308.13,161.55) --
	(308.53,161.84) --
	(308.93,162.14) --
	(309.33,162.43) --
	(309.73,162.72) --
	(310.13,163.02) --
	(310.53,163.32) --
	(310.93,163.61) --
	(311.33,163.91) --
	(311.73,164.21) --
	(312.13,164.51) --
	(312.53,164.81) --
	(312.93,165.11) --
	(313.33,165.41) --
	(313.73,165.72) --
	(314.13,166.02) --
	(314.53,166.32) --
	(314.93,166.63) --
	(315.33,166.94) --
	(315.72,167.24) --
	(316.12,167.55) --
	(316.52,167.86) --
	(316.92,168.17) --
	(317.32,168.48) --
	(317.72,168.79) --
	(318.12,169.10) --
	(318.52,169.41) --
	(318.92,169.73) --
	(319.32,170.04) --
	(319.72,170.35) --
	(320.12,170.67) --
	(320.52,170.99) --
	(320.92,171.30) --
	(321.32,171.62) --
	(321.72,171.94) --
	(322.12,172.26) --
	(322.52,172.58) --
	(322.92,172.90) --
	(323.32,173.23) --
	(323.72,173.55) --
	(324.12,173.88) --
	(324.51,174.20) --
	(324.91,174.53) --
	(325.31,174.85) --
	(325.71,175.18) --
	(326.11,175.51) --
	(326.51,175.84) --
	(326.91,176.17) --
	(327.31,176.50) --
	(327.71,176.84) --
	(328.11,177.17) --
	(328.51,177.50) --
	(328.91,177.84) --
	(329.31,178.17) --
	(329.71,178.51) --
	(330.11,178.85) --
	(330.51,179.19) --
	(330.91,179.53) --
	(331.31,179.87) --
	(331.71,180.21) --
	(332.11,180.55) --
	(332.51,180.90) --
	(332.90,181.24) --
	(333.30,181.59) --
	(333.70,181.93) --
	(334.10,182.28) --
	(334.50,182.63) --
	(334.90,182.98) --
	(335.30,183.33) --
	(335.70,183.68) --
	(336.10,184.03) --
	(336.50,184.38) --
	(336.90,184.74) --
	(337.30,185.09) --
	(337.70,185.45) --
	(338.10,185.81) --
	(338.50,186.16) --
	(338.90,186.52) --
	(339.30,186.88) --
	(339.70,187.24) --
	(340.10,187.61) --
	(340.50,187.97) --
	(340.90,188.33) --
	(341.29,188.70) --
	(341.69,189.07) --
	(342.09,189.43) --
	(342.49,189.80) --
	(342.89,190.17) --
	(343.29,190.54) --
	(343.69,190.91) --
	(344.09,191.29) --
	(344.49,191.66) --
	(344.89,192.03) --
	(345.29,192.41) --
	(345.69,192.79) --
	(346.09,193.17) --
	(346.49,193.54) --
	(346.89,193.93) --
	(347.29,194.31) --
	(347.69,194.69) --
	(348.09,195.07) --
	(348.49,195.46) --
	(348.89,195.84) --
	(349.29,196.23) --
	(349.68,196.62) --
	(350.08,197.01) --
	(350.48,197.40) --
	(350.88,197.79) --
	(351.28,198.18) --
	(351.68,198.58) --
	(352.08,198.97) --
	(352.48,199.37) --
	(352.88,199.76) --
	(353.28,200.16) --
	(353.68,200.56) --
	(354.08,200.96) --
	(354.48,201.37) --
	(354.88,201.77) --
	(355.28,202.17) --
	(355.68,202.58) --
	(356.08,202.99) --
	(356.48,203.39) --
	(356.88,203.80) --
	(357.28,204.21) --
	(357.68,204.63) --
	(358.07,205.04) --
	(358.47,205.45) --
	(358.87,205.87) --
	(359.27,206.29) --
	(359.67,206.70) --
	(360.07,207.12) --
	(360.47,207.55) --
	(360.87,207.97) --
	(361.27,208.39) --
	(361.67,208.82) --
	(362.07,209.24) --
	(362.47,209.67) --
	(362.87,210.10) --
	(363.27,210.53) --
	(363.67,210.96) --
	(364.07,211.39) --
	(364.47,211.83) --
	(364.87,212.26) --
	(365.27,212.70) --
	(365.67,213.14) --
	(366.07,213.58) --
	(366.47,214.02) --
	(366.86,214.46) --
	(367.26,214.90) --
	(367.66,215.35) --
	(368.06,215.79) --
	(368.46,216.24) --
	(368.86,216.69) --
	(369.26,217.14) --
	(369.66,217.60) --
	(370.06,218.05) --
	(370.46,218.51) --
	(370.86,218.96) --
	(371.26,219.42) --
	(371.66,219.88) --
	(372.06,220.34) --
	(372.46,220.80) --
	(372.86,221.27) --
	(373.26,221.73) --
	(373.66,222.20) --
	(374.06,222.67) --
	(374.46,223.14) --
	(374.86,223.61) --
	(375.25,224.09) --
	(375.65,224.56) --
	(376.05,225.04) --
	(376.45,225.52) --
	(376.85,226.00) --
	(377.25,226.48) --
	(377.65,226.96) --
	(378.05,227.45) --
	(378.45,227.94) --
	(378.85,228.42) --
	(379.25,228.91) --
	(379.65,229.41) --
	(380.05,229.90) --
	(380.45,230.39) --
	(380.85,230.89) --
	(381.25,231.39) --
	(381.65,231.89) --
	(382.05,232.39) --
	(382.45,232.89) --
	(382.85,233.40) --
	(383.25,233.91) --
	(383.64,234.42) --
	(384.04,234.93) --
	(384.44,235.44) --
	(384.84,235.96) --
	(385.24,236.47) --
	(385.64,236.99) --
	(386.04,237.51) --
	(386.44,238.03) --
	(386.84,238.56) --
	(387.24,239.08) --
	(387.64,239.61) --
	(388.04,240.14) --
	(388.44,240.67) --
	(388.84,241.20) --
	(389.24,241.74) --
	(389.64,242.28) --
	(390.04,242.82) --
	(390.44,243.36) --
	(390.84,243.90) --
	(391.24,244.45) --
	(391.64,245.00) --
	(392.03,245.55) --
	(392.43,246.10) --
	(392.83,246.65) --
	(393.23,247.21) --
	(393.63,247.77) --
	(394.03,248.33) --
	(394.43,248.89) --
	(394.83,249.45) --
	(395.23,250.02) --
	(395.63,250.59) --
	(396.03,251.16) --
	(396.43,251.73) --
	(396.83,252.31) --
	(397.23,252.89) --
	(397.63,253.47) --
	(398.03,254.05) --
	(398.43,254.64) --
	(398.83,255.22) --
	(399.23,255.81) --
	(399.63,256.40) --
	(400.03,257.00) --
	(400.42,257.60) --
	(400.82,258.20) --
	(401.22,258.80) --
	(401.62,259.40) --
	(402.02,260.01) --
	(402.42,260.62) --
	(402.82,261.23) --
	(403.22,261.84) --
	(403.62,262.46) --
	(404.02,263.08) --
	(404.42,263.70) --
	(404.82,264.33) --
	(405.22,264.96) --
	(405.62,265.59) --
	(406.02,266.22) --
	(406.42,266.86) --
	(406.82,267.50) --
	(407.22,268.14) --
	(407.62,268.78) --
	(408.02,269.43) --
	(408.42,270.08) --
	(408.81,270.73) --
	(409.21,271.39) --
	(409.61,272.05) --
	(410.01,272.71) --
	(410.41,273.37) --
	(410.81,274.04) --
	(411.21,274.71) --
	(411.61,275.39) --
	(412.01,276.06) --
	(412.41,276.75) --
	(412.81,277.43) --
	(413.21,278.12) --
	(413.61,278.81) --
	(414.01,279.50) --
	(414.41,280.20) --
	(414.81,280.90) --
	(415.21,281.60) --
	(415.61,282.31) --
	(416.01,283.02) --
	(416.41,283.73) --
	(416.81,284.45) --
	(417.21,285.17) --
	(417.60,285.90) --
	(418.00,286.63) --
	(418.40,287.36) --
	(418.80,288.09) --
	(419.20,288.83) --
	(419.60,289.58) --
	(420.00,290.33) --
	(420.40,291.08) --
	(420.80,291.83) --
	(421.20,292.59) --
	(421.60,293.36) --
	(422.00,294.12) --
	(422.40,294.90) --
	(422.80,295.67) --
	(423.20,296.45) --
	(423.60,297.24) --
	(424.00,298.03) --
	(424.40,298.82) --
	(424.80,299.62) --
	(425.20,300.42) --
	(425.60,301.23) --
	(425.99,302.04) --
	(426.39,302.86) --
	(426.79,303.68) --
	(427.19,304.51) --
	(427.59,305.34) --
	(427.99,306.18) --
	(428.39,307.02) --
	(428.79,307.86) --
	(429.19,308.72) --
	(429.59,309.57) --
	(429.99,310.44) --
	(430.39,311.30) --
	(430.79,312.18) --
	(431.19,313.06) --
	(431.59,313.94) --
	(431.99,314.83) --
	(432.39,315.73) --
	(432.79,316.63) --
	(433.19,317.54) --
	(433.59,318.46) --
	(433.99,319.38) --
	(434.38,320.31) --
	(434.78,321.24) --
	(435.18,322.18) --
	(435.58,323.13) --
	(435.98,324.08) --
	(436.38,325.05) --
	(436.78,326.01) --
	(437.18,326.99) --
	(437.58,327.97) --
	(437.98,328.97) --
	(438.38,329.96) --
	(438.78,330.97) --
	(439.18,331.98) --
	(439.58,333.01) --
	(439.98,334.04) --
	(440.38,335.08) --
	(440.78,336.13) --
	(441.18,337.18) --
	(441.58,338.25) --
	(441.98,339.32) --
	(442.38,340.41) --
	(442.77,341.50) --
	(443.17,342.61) --
	(443.57,343.72) --
	(443.97,344.84) --
	(444.37,345.98) --
	(444.77,347.13) --
	(445.17,348.28) --
	(445.57,349.45) --
	(445.97,350.63) --
	(446.37,351.83) --
	(446.77,353.03) --
	(447.17,354.25) --
	(447.57,355.48) --
	(447.97,356.72) --
	(448.37,357.98) --
	(448.77,359.26) --
	(449.17,360.54) --
	(449.57,361.85) --
	(449.97,363.17) --
	(450.37,364.50) --
	(450.77,365.86) --
	(451.16,367.23) --
	(451.56,368.61) --
	(451.96,370.02) --
	(452.36,371.45) --
	(452.76,372.90) --
	(453.16,374.37) --
	(453.56,375.86) --
	(453.96,377.38) --
	(454.36,378.92) --
	(454.76,380.48) --
	(455.16,382.08) --
	(455.56,383.70) --
	(455.96,385.35) --
	(456.36,387.03) --
	(456.76,388.75) --
	(457.16,390.51) --
	(457.56,392.30) --
	(457.96,394.13) --
	(458.36,396.01) --
	(458.76,397.93) --
	(459.16,399.91) --
	(459.55,401.95) --
	(459.95,404.04) --
	(460.35,406.21) --
	(460.75,408.45) --
	(461.15,410.78) --
	(461.55,413.20) --
	(461.95,415.75) --
	(462.35,418.42) --
	(462.75,421.27) --
	(463.15,424.32) --
	(463.55,427.65) --
	(463.95,431.39) --
	(464.35,435.84);
\definecolor{drawColor}{RGB}{0,0,0}

%% legend axis
\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (384.80,215.00) rectangle (467, 82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (395.60,186.20) -- (417.20,186.20);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (395.60,171.80) -- (417.20,171.80);
\definecolor{drawColor}{RGB}{205,149,12}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (395.60,157.40) -- (417.20,157.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (395.60,143.00) -- (417.20,143.00);
\definecolor{drawColor}{RGB}{0,139,69}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (395.60,128.60) -- (417.20,128.60);
\definecolor{drawColor}{RGB}{238,118,33}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (395.60,114.20) -- (417.20,114.20);
\definecolor{drawColor}{RGB}{125,38,205}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (395.60, 99.80) -- (417.20, 99.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.7] at (425,198.60) {$\lambda$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00,182.07) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00,167.67) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00,153.27) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00,138.87) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00,124.47) {-0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00,110.07) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.6] at (428.00, 95.67) {-1};
\end{scope}
\end{tikzpicture}

